Fast and Accurate SVD-Type Updating in Streaming Data

For a datastream, the change over a short interval is often of low rank. For high throughput information arranged in matrix format, recomputing an optimal SVD approximation after each step is typically prohibitive. Instead, incremental and truncated updating strategies are used, which may not scale for large truncation ranks. Therefore, we propose a set of efficient new algorithms that update a bidiagonal factorization, and which are similarly accurate as the SVD methods. In particular, we develop a compact Householder-type algorithm that decouples a sparse part from a low-rank update and has about half the memory requirements of standard bidiagonalization methods. A second algorithm based on Givens rotations has only about 10 flops per rotation and scales quadratically with the problem size, compared to a typical cubic scaling. The algorithm is therefore effective for processing high-throughput updates, as we demonstrate in tracking large subspaces of recommendation systems and networks, and when compared to well known software such as LAPACK or the incremental SVD.

==> data/bdup_bu.txt <==
   1.0000000e+00   0.0000000e+00   2.9451540e+00   5.9443700e-01   1.0949150e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   5.9889600e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9443700e-01   2.9451540e+00
   2.0000000e+00   0.0000000e+00   5.3338050e+00   5.5024300e-01   1.1514430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   8.8000000e-05   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1446800e+00   8.2789590e+00
   3.0000000e+00   0.0000000e+00   7.2409090e+00   1.2903900e-01   1.0842700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   3.2000000e-05   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2737190e+00   1.5519868e+01
   4.0000000e+00   0.0000000e+00   9.4086930e+00   3.2813100e-01   1.1550020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   3.7000000e-05   0.0000000e+00   0.0000000e+00   2.2204460e-16   1.6018500e+00   2.4928561e+01
   5.0000000e+00   0.0000000e+00   1.1757924e+01   5.3935300e-01   1.1311420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.2204460e-16   2.1412030e+00   3.6686485e+01
   6.0000000e+00   0.0000000e+00   1.3598172e+01   1.3419200e-01   1.0560520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2753950e+00   5.0284657e+01
   7.0000000e+00   2.2204460e-16   1.6102961e+01   1.4493700e-01   1.1751960e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   5.2328300e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4203320e+00   6.6387618e+01
   8.0000000e+00   1.1102230e-16   1.8178093e+01   1.3993100e-01   1.0862930e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   1.4749600e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   2.5602630e+00   8.4565711e+01
   9.0000000e+00   4.5775668e-16   2.0126706e+01   1.5135800e-01   1.1286020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7116210e+00   1.0469242e+02
   1.0000000e+01   2.5438405e-16   2.2038630e+01   1.3191000e-01   1.0777890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8435310e+00   1.2673105e+02
   1.1000000e+01   4.9026121e-16   2.3947971e+01   1.4704800e-01   1.1295530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   2.9905790e+00   1.5067902e+02
   1.2000000e+01   5.8021768e-16   2.6069157e+01   3.2291700e-01   1.1254800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   3.3134960e+00   1.7674818e+02
   1.3000000e+01   7.2908594e-16   2.8360059e+01   1.5614500e-01   1.0609230e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   3.7287200e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4696410e+00   2.0510823e+02
   1.4000000e+01   8.1585736e-16   3.0415227e+01   1.3224700e-01   1.0627930e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   1.6853700e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6018880e+00   2.3552346e+02
   1.5000000e+01   1.1169518e-15   3.2299983e+01   1.5179700e-01   1.0710600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7536850e+00   2.6782344e+02
   1.6000000e+01   1.4445048e-15   3.4185133e+01   1.3867400e-01   1.0748630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8923590e+00   3.0200858e+02
   1.7000000e+01   5.6402205e-16   3.6038029e+01   1.5177200e-01   1.0616920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0441310e+00   3.3804661e+02
   1.8000000e+01   1.0735371e-15   3.7923884e+01   1.3227600e-01   1.0634490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1764070e+00   3.7597049e+02
   1.9000000e+01   7.7668652e-16   4.0212205e+01   1.4009500e-01   1.0900430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   4.1756100e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   4.3165020e+00   4.1618269e+02
   2.0000000e+01   6.3288598e-16   4.2115559e+01   1.4713600e-01   1.0672180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4636380e+00   4.5829825e+02
   2.1000000e+01   6.7660078e-16   4.4014176e+01   1.4671100e-01   1.0785780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   4.6103490e+00   5.0231243e+02
   2.2000000e+01   8.1092219e-16   4.5914363e+01   1.4311000e-01   1.0976360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7534590e+00   5.4822679e+02
   2.3000000e+01   8.1092219e-16   4.8472723e+01   6.9295700e-01   1.1871920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4464160e+00   5.9669952e+02
   2.4000000e+01   1.1677982e-15   5.0661918e+01   3.3225900e-01   1.1552270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7786750e+00   6.4736143e+02
   2.5000000e+01   1.2033359e-15   5.3148416e+01   1.4940700e-01   1.0864160e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   5.8815900e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9280820e+00   7.0050985e+02
   2.6000000e+01   1.7020219e-15   5.5052424e+01   1.4956500e-01   1.1147220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.0776470e+00   7.5556227e+02
   2.7000000e+01   2.2960176e-15   5.6948742e+01   1.4128200e-01   1.1169930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.2189290e+00   8.1251102e+02
   2.8000000e+01   3.0063269e-15   5.8834644e+01   1.3825000e-01   1.1130360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.3571790e+00   8.7134566e+02
   2.9000000e+01   2.3868378e-15   6.0928027e+01   1.4540600e-01   1.2748680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5025850e+00   9.3227369e+02
   3.0000000e+01   2.5744892e-15   6.2888208e+01   1.3793300e-01   1.1103390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.6405180e+00   9.9516190e+02
   3.1000000e+01   2.7055945e-15   6.5175921e+01   1.6034300e-01   1.0711510e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   3.9112500e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8008610e+00   1.0603378e+03
   3.2000000e+01   3.6352282e-15   6.7444306e+01   1.4243200e-01   1.0870910e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   3.7279400e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9432930e+00   1.1277821e+03
   3.3000000e+01   3.9611882e-15   6.9330603e+01   1.5223800e-01   1.0895150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0955310e+00   1.1971127e+03
   3.4000000e+01   3.4896696e-15   7.1273795e+01   1.4425400e-01   1.1052210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2397850e+00   1.2683865e+03
   3.5000000e+01   3.3946268e-15   7.3123591e+01   1.4252300e-01   1.0668290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3823080e+00   1.3415101e+03
   3.6000000e+01   3.3751427e-15   7.5141454e+01   1.4414100e-01   1.2029720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   7.5264490e+00   1.4166516e+03
   3.7000000e+01   3.3904063e-15   7.7534802e+01   5.6142200e-01   1.1407070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   8.0878710e+00   1.4941864e+03
   3.8000000e+01   3.8817886e-15   8.0367587e+01   5.5428000e-01   1.1691570e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   3.8896700e-01   0.0000000e+00   0.0000000e+00   1.7763568e-15   8.6421510e+00   1.5745540e+03
   3.9000000e+01   5.9286705e-15   8.3018356e+01   7.2271900e-01   1.2185380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   9.3648700e+00   1.6575723e+03
   4.0000000e+01   8.0750571e-15   8.4958612e+01   1.4985700e-01   1.0776560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5147270e+00   1.7425309e+03
   4.1000000e+01   7.6011137e-15   8.6949696e+01   1.3709800e-01   1.0647950e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   1.4593000e-01   0.0000000e+00   0.0000000e+00   1.7763568e-15   9.6518250e+00   1.8294806e+03
   4.2000000e+01   6.5564581e-15   8.9335635e+01   5.4511100e-01   1.1895550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.0196936e+01   1.9188163e+03
   4.3000000e+01   6.5212872e-15   9.1264116e+01   1.2813800e-01   1.1058800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.0325074e+01   2.0100804e+03
   4.4000000e+01   7.5896175e-15   9.3238435e+01   1.3933400e-01   1.1465980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0464408e+01   2.1033188e+03
   4.5000000e+01   7.4445081e-15   9.5114775e+01   1.4088800e-01   1.0667620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.0605296e+01   2.1984336e+03
   4.6000000e+01   7.6357329e-15   9.7022665e+01   1.4770600e-01   1.1116150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.0753002e+01   2.2954562e+03
   4.7000000e+01   8.0897271e-15   9.9377211e+01   5.3404900e-01   1.1428780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1287051e+01   2.3948335e+03
   4.8000000e+01   9.4784855e-15   1.0122532e+02   1.3594000e-01   1.0742130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.1422991e+01   2.4960588e+03
   4.9000000e+01   1.0645248e-14   1.0359082e+02   1.4664800e-01   1.1467570e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   3.7441300e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1569639e+01   2.5996496e+03
   5.0000000e+01   1.0771441e-14   1.0553524e+02   1.6020900e-01   1.1308820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1729848e+01   2.7051848e+03
   5.1000000e+01   1.1041247e-14   1.0739047e+02   1.5332200e-01   1.0679570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.1883170e+01   2.8125753e+03
   5.2000000e+01   1.1886328e-14   1.0937143e+02   1.4361100e-01   1.1752930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2026781e+01   2.9219467e+03
   5.3000000e+01   1.3412000e-14   1.1133901e+02   1.4666600e-01   1.1315650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2173447e+01   3.0332857e+03
   5.4000000e+01   1.3505110e-14   1.1326426e+02   1.6272600e-01   1.0773900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2336173e+01   3.1465500e+03
   5.5000000e+01   1.3948178e-14   1.1511302e+02   1.4911000e-01   1.0646780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2485283e+01   3.2616630e+03
   5.6000000e+01   1.4022032e-14   1.1703674e+02   1.5079200e-01   1.0896410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.2636075e+01   3.3786998e+03
   5.7000000e+01   1.4906207e-14   1.1897041e+02   1.5403300e-01   1.1051070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.2790108e+01   3.4976702e+03
   5.8000000e+01   1.4815687e-14   1.2084986e+02   1.4292600e-01   1.0657360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.2933034e+01   3.6185200e+03
   5.9000000e+01   1.5598151e-14   1.2275495e+02   1.4165500e-01   1.0721640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.3074689e+01   3.7412750e+03
   6.0000000e+01   1.5013037e-14   1.2461136e+02   1.3696200e-01   1.0727210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3211651e+01   3.8658864e+03
   6.1000000e+01   1.8616233e-14   1.2656653e+02   1.4273400e-01   1.1316190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.3354385e+01   3.9924529e+03
   6.2000000e+01   3.9063157e-14   1.2864373e+02   1.4724200e-01   1.0979130e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   1.4325600e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3501627e+01   4.1210966e+03
   6.3000000e+01   3.9094278e-14   1.3055575e+02   1.4521500e-01   1.0828770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.3646842e+01   4.2516524e+03
   6.4000000e+01   3.9356377e-14   1.3249178e+02   1.5937200e-01   1.0696570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3806214e+01   4.3841441e+03
   6.5000000e+01   4.0068905e-14   1.3476312e+02   1.5162100e-01   1.1084810e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   3.7305100e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3957835e+01   4.5189073e+03
   6.6000000e+01   4.0008181e-14   1.3668122e+02   1.4786600e-01   1.0882910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4105701e+01   4.6555885e+03
   6.7000000e+01   3.9868485e-14   1.3856333e+02   1.4352200e-01   1.0940540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4249223e+01   4.7941518e+03
   6.8000000e+01   3.9418023e-14   1.4044387e+02   1.5898900e-01   1.0810840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4408212e+01   4.9345957e+03
   6.9000000e+01   3.9879465e-14   1.4241286e+02   1.4654100e-01   1.1060770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4554753e+01   5.0770085e+03
   7.0000000e+01   3.9937744e-14   1.4440151e+02   1.7389400e-01   1.1285050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4728647e+01   5.2214101e+03
   7.1000000e+01   3.9923401e-14   1.4627791e+02   1.5296400e-01   1.0674320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4881611e+01   5.3676880e+03
   7.2000000e+01   3.9839690e-14   1.4824137e+02   1.4322000e-01   1.1068320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.5024831e+01   5.5159293e+03
   7.3000000e+01   3.9208730e-14   1.5014370e+02   1.4228400e-01   1.0662900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5167115e+01   5.6660730e+03
   7.4000000e+01   3.9953054e-14   1.5206924e+02   1.5150000e-01   1.1111430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5318615e+01   5.8181423e+03
   7.5000000e+01   3.9796345e-14   1.5402289e+02   1.4750100e-01   1.0978630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5466116e+01   5.9721652e+03
   7.6000000e+01   4.0132419e-14   1.5598859e+02   1.3428800e-01   1.0664180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5600404e+01   6.1281537e+03
   7.7000000e+01   4.9070372e-14   1.5785622e+02   1.4243000e-01   1.0613960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.5742834e+01   6.2860100e+03
   7.8000000e+01   4.8949619e-14   1.5980110e+02   1.4479100e-01   1.1093250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.5887625e+01   6.4458111e+03
   7.9000000e+01   4.9634161e-14   1.6210248e+02   3.1954200e-01   1.1952430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.6207167e+01   6.6079136e+03
   8.0000000e+01   4.9893019e-14   1.6440851e+02   3.4975500e-01   1.2621520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9936058e-15   1.6556922e+01   6.7723221e+03
   8.1000000e+01   1.1467873e-13   1.6652828e+02   3.4044600e-01   1.0904240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.6897368e+01   6.9388504e+03
   8.2000000e+01   1.1423701e-13   1.6843142e+02   1.5931400e-01   1.0966940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.7056682e+01   7.1072818e+03
   8.3000000e+01   1.1462076e-13   1.7037245e+02   1.3865100e-01   1.1546060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.7195333e+01   7.2776542e+03
   8.4000000e+01   1.1460359e-13   1.7231176e+02   1.5316100e-01   1.1165750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.7348494e+01   7.4499660e+03
   8.5000000e+01   1.1516834e-13   1.7428623e+02   1.5478400e-01   1.1594350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.7503278e+01   7.6242522e+03
   8.6000000e+01   1.1494500e-13   1.7659037e+02   1.5010400e-01   1.0875970e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   4.0511400e-01   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.7653382e+01   7.8008426e+03
   8.7000000e+01   1.1487309e-13   1.7851766e+02   1.4454100e-01   1.0835280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.7797923e+01   7.9793603e+03
   8.8000000e+01   2.1105215e-13   1.8085845e+02   3.4238200e-01   1.1035310e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   1.6504900e-01   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8140305e+01   8.1602187e+03
   8.9000000e+01   2.1094703e-13   1.8275833e+02   1.5261200e-01   1.0777120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.8292917e+01   8.3429770e+03
   9.0000000e+01   2.1092456e-13   1.8471306e+02   1.4048000e-01   1.0917000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8433397e+01   8.5276901e+03
   9.1000000e+01   2.1066978e-13   1.8661678e+02   1.4739200e-01   1.0759530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8580789e+01   8.7143069e+03
   9.2000000e+01   2.1055308e-13   1.8849942e+02   1.5733200e-01   1.0677330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.8738121e+01   8.9028063e+03
   9.3000000e+01   2.1076248e-13   1.9037262e+02   1.5782600e-01   1.0731490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.8895947e+01   9.0931789e+03
   9.4000000e+01   2.1079213e-13   1.9234787e+02   1.5287200e-01   1.1222080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.9048819e+01   9.2855268e+03
   9.5000000e+01   2.1077809e-13   1.9427898e+02   1.3660300e-01   1.1493590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9185422e+01   9.4798058e+03
   9.6000000e+01   2.1060190e-13   1.9624646e+02   1.4717300e-01   1.1411680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9332595e+01   9.6760522e+03
   9.7000000e+01   2.1063388e-13   1.9817937e+02   1.5191800e-01   1.1346610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.9484513e+01   9.8742316e+03
   9.8000000e+01   2.1063722e-13   2.0009006e+02   1.4797500e-01   1.0994660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9632488e+01   1.0074322e+04
   9.9000000e+01   2.1056114e-13   2.0197852e+02   1.3559600e-01   1.0725300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9768084e+01   1.0276300e+04
   1.0000000e+02   2.1060549e-13   2.0392819e+02   1.4835100e-01   1.0804640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9916435e+01   1.0480228e+04
   1.0100000e+02   2.1051216e-13   2.0584412e+02   1.4248000e-01   1.0684790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0058915e+01   1.0686072e+04
   1.0200000e+02   2.1051875e-13   2.0780414e+02   1.4803700e-01   1.1082230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0206952e+01   1.0893877e+04
   1.0300000e+02   2.1054748e-13   2.0978837e+02   1.4883200e-01   1.1387940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0355784e+01   1.1103665e+04
   1.0400000e+02   2.1056723e-13   2.1171976e+02   1.4827600e-01   1.1087030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0504060e+01   1.1315385e+04
   1.0500000e+02   2.1057392e-13   2.1361849e+02   1.6317800e-01   1.0884630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0667238e+01   1.1529003e+04
   1.0600000e+02   2.1263607e-13   2.1642145e+02   7.0921000e-01   1.2322310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1376448e+01   1.1745425e+04
   1.0700000e+02   1.4169921e-13   2.1859900e+02   3.2216500e-01   1.1608840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1698613e+01   1.1964024e+04
   1.0800000e+02   1.4705781e-13   2.2071322e+02   3.2729700e-01   1.1099120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.2025910e+01   1.2184737e+04
   1.0900000e+02   1.5092251e-13   2.2295079e+02   3.2988400e-01   1.1862150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.2355794e+01   1.2407688e+04
   1.1000000e+02   2.6713906e-13   2.2539229e+02   3.4785900e-01   1.3189010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.2703653e+01   1.2633080e+04
   1.1100000e+02   2.5879035e-13   2.2752339e+02   3.3337100e-01   1.0982750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.3037024e+01   1.2860603e+04
   1.1200000e+02   3.3368981e-13   2.3010541e+02   3.4445500e-01   1.1687650e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   3.8868200e-01   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.3381479e+01   1.3090709e+04
   1.1300000e+02   3.4508683e-13   2.3226691e+02   3.4705400e-01   1.1482520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.3728533e+01   1.3322976e+04
   1.1400000e+02   3.4522203e-13   2.3428668e+02   1.5318700e-01   1.1469160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-15   2.3881720e+01   1.3557262e+04
   1.1500000e+02   3.4337122e-13   2.3643878e+02   3.2608600e-01   1.1276750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.4207806e+01   1.3793701e+04
   1.1600000e+02   3.4505245e-13   2.3828918e+02   1.4605700e-01   1.0559700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.4353863e+01   1.4031990e+04
   1.1700000e+02   3.4538773e-13   2.4016827e+02   1.3942500e-01   1.0569830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.4493288e+01   1.4272159e+04
   1.1800000e+02   3.6360757e-13   2.4274379e+02   7.2317800e-01   1.2076030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.5216466e+01   1.4514902e+04
   1.1900000e+02   3.5208219e-13   2.4509369e+02   3.3343700e-01   1.1484330e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   1.4191000e-01   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.5549903e+01   1.4759996e+04
   1.2000000e+02   3.5194154e-13   2.4703678e+02   1.6303700e-01   1.0881740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   2.5712940e+01   1.5007033e+04
   1.2100000e+02   3.5211676e-13   2.4905490e+02   1.3690700e-01   1.1966110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.5849847e+01   1.5256088e+04
   1.2200000e+02   4.9934903e-13   2.5131616e+02   3.4544200e-01   1.2257780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6195289e+01   1.5507404e+04
   1.2300000e+02   5.1520237e-13   2.5352106e+02   3.3633300e-01   1.1588510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6531622e+01   1.5760925e+04
   1.2400000e+02   5.1511457e-13   2.5539598e+02   1.4536100e-01   1.0705270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6676983e+01   1.6016321e+04
   1.2500000e+02   1.0792829e-12   2.5750238e+02   3.1886300e-01   1.1226910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.6995846e+01   1.6273823e+04
   1.2600000e+02   6.8463683e-13   2.5958788e+02   3.3607700e-01   1.1012880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   2.7331923e+01   1.6533411e+04
   1.2700000e+02   8.8022623e-13   2.6177608e+02   3.3138200e-01   1.1558910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2434498e-14   2.7663305e+01   1.6795187e+04
   1.2800000e+02   1.8115939e-12   2.6394542e+02   3.3486500e-01   1.1560180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.7998170e+01   1.7059133e+04
   1.2900000e+02   2.6706183e-12   2.6611675e+02   3.5053700e-01   1.1243660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5987212e-14   2.8348707e+01   1.7325250e+04
   1.3000000e+02   2.8924025e-12   2.6829733e+02   3.8033900e-01   1.1060900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.8729046e+01   1.7593547e+04
   1.3100000e+02   1.1436628e-11   2.7047280e+02   3.5899900e-01   1.1646510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9088045e+01   1.7864020e+04
   1.3200000e+02   1.1436589e-11   2.7252839e+02   1.6758000e-01   1.1705280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9255625e+01   1.8136548e+04
   1.3300000e+02   1.1436683e-11   2.7446828e+02   1.4435700e-01   1.0782830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0198066e-14   2.9399982e+01   1.8411016e+04
   1.3400000e+02   2.2741684e-11   2.7664102e+02   3.3423900e-01   1.1040610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9734221e+01   1.8687657e+04
   1.3500000e+02   2.2741729e-11   2.7864803e+02   1.6798200e-01   1.1142970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   2.9902203e+01   1.8966305e+04
   1.3600000e+02   2.7558847e-11   2.8089192e+02   3.4614500e-01   1.1477390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   3.0248348e+01   1.9247197e+04
   1.3700000e+02   4.7741413e-11   2.8311726e+02   3.5577700e-01   1.1600140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.0604125e+01   1.9530315e+04
   1.3800000e+02   5.1647462e-11   2.8524354e+02   3.3811100e-01   1.1146890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   3.0942236e+01   1.9815558e+04
   1.3900000e+02   3.7263868e-10   2.8740027e+02   3.3969900e-01   1.1142060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   3.1281935e+01   2.0102958e+04
   1.4000000e+02   3.7289727e-10   2.8953150e+02   3.3557300e-01   1.1009570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   3.1617508e+01   2.0392490e+04
   1.4100000e+02   3.7291873e-10   2.9150668e+02   1.6929000e-01   1.1208790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   3.1786798e+01   2.0683997e+04
   1.4200000e+02   5.2975782e-10   2.9361023e+02   3.1768800e-01   1.1357780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4001248e-13   3.2104486e+01   2.0977607e+04
   1.4300000e+02   5.7110758e-10   2.9629014e+02   3.4028400e-01   1.1853710e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   4.5846600e-01   0.0000000e+00   0.0000000e+00   2.8919089e-12   3.2444770e+01   2.1273897e+04
   1.4400000e+02   6.4073046e-10   2.9848939e+02   3.3858600e-01   1.1641830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7728930e-12   3.2783356e+01   2.1572386e+04
   1.4500000e+02   6.3837877e-10   3.0060359e+02   3.3942300e-01   1.0964650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5969448e-12   3.3122779e+01   2.1872990e+04
   1.4600000e+02   6.3182439e-10   3.0274282e+02   3.3445700e-01   1.1098410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4672707e-12   3.3457236e+01   2.2175733e+04
   1.4700000e+02   6.3244137e-10   3.0495988e+02   3.3974100e-01   1.2279960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4672707e-12   3.3796977e+01   2.2480693e+04
   1.4800000e+02   2.9849238e-09   3.0721000e+02   3.3347400e-01   1.1322740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.7107205e-12   3.4130451e+01   2.2787903e+04
   1.4900000e+02   2.9359847e-09   3.0933793e+02   3.2925100e-01   1.0898260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.9756644e-12   3.4459702e+01   2.3097241e+04
   1.5000000e+02   3.4247466e-09   3.1148369e+02   3.4178300e-01   1.1191020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2012617e-12   3.4801485e+01   2.3408724e+04
   1.5100000e+02   4.3810188e-09   3.1361078e+02   3.3486700e-01   1.1504540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   3.5136352e+01   2.3722335e+04
   1.5200000e+02   4.0986952e-09   3.1586734e+02   3.3008000e-01   1.1830680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   3.5466432e+01   2.4038202e+04
   1.5300000e+02   4.0986245e-09   3.1784534e+02   1.6211500e-01   1.0821840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5987212e-13   3.5628547e+01   2.4356048e+04
   1.5400000e+02   4.2732629e-09   3.1999705e+02   3.3077300e-01   1.1397130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8870244e-13   3.5959320e+01   2.4676045e+04
   1.5500000e+02   1.4199055e-09   3.2402221e+02   3.4301000e-01   1.1185680e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   1.9045930e+00   1.0000000e+00   0.0000000e+00   3.2844838e-11   3.6302330e+01   2.5000067e+04
   1.5600000e+02   1.4196542e-09   3.2632682e+02   3.4586300e-01   1.1664840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2732927e-11   3.6648193e+01   2.5326394e+04
   1.5700000e+02   1.4196542e-09   3.2820461e+02   1.6279900e-01   1.0766760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2727598e-11   3.6810992e+01   2.5654598e+04
   1.5800000e+02   1.4191904e-09   3.3030050e+02   3.5251500e-01   1.0995070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2615688e-11   3.7163507e+01   2.5984899e+04
   1.5900000e+02   1.4049165e-09   3.3238133e+02   3.3109400e-01   1.0909200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2507330e-11   3.7494601e+01   2.6317280e+04
   1.6000000e+02   1.4047684e-09   3.3452921e+02   3.5311900e-01   1.1061370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2445158e-11   3.7847720e+01   2.6651809e+04
   1.6100000e+02   1.4177889e-09   3.3676632e+02   3.3668600e-01   1.1383210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2416736e-11   3.8184406e+01   2.6988576e+04
   1.6200000e+02   1.4175329e-09   3.3902843e+02   3.4541200e-01   1.1814350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2407854e-11   3.8529818e+01   2.7327604e+04
   1.6300000e+02   1.4112374e-09   3.4118012e+02   3.4906100e-01   1.1220320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2345682e-11   3.8878879e+01   2.7668784e+04
   1.6400000e+02   1.4100645e-09   3.4336205e+02   3.4750400e-01   1.1659830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2240877e-11   3.9226383e+01   2.8012146e+04
   1.6500000e+02   1.4044322e-09   3.4564982e+02   3.3032800e-01   1.2876320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2180481e-11   3.9556711e+01   2.8357796e+04
   1.6600000e+02   1.4042673e-09   3.4777030e+02   3.2988300e-01   1.1296880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2120084e-11   3.9886594e+01   2.8705566e+04
   1.6700000e+02   1.4040240e-09   3.4996705e+02   3.5742700e-01   1.1067750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2013503e-11   4.0244021e+01   2.9055533e+04
   1.6800000e+02   1.4038350e-09   3.5216914e+02   3.4126800e-01   1.1391940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   5.0000000e-06   0.0000000e+00   0.0000000e+00   3.1956660e-11   4.0585289e+01   2.9407703e+04
   1.6900000e+02   1.4035814e-09   3.5426198e+02   3.4113800e-01   1.0894600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1791458e-11   4.0926427e+01   2.9761965e+04
   1.7000000e+02   1.4031165e-09   3.5638877e+02   3.4979400e-01   1.0997190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1768366e-11   4.1276221e+01   3.0118353e+04
   1.7100000e+02   1.4031166e-09   3.5833996e+02   1.5740900e-01   1.1084040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1745273e-11   4.1433630e+01   3.0476693e+04
   1.7200000e+02   1.4028210e-09   3.6024427e+02   1.4361500e-01   1.0930730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1716851e-11   4.1577245e+01   3.0836938e+04
   1.7300000e+02   1.4065126e-09   3.6231810e+02   3.2133300e-01   1.1090220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   3.1656455e-11   4.1898578e+01   3.1199256e+04
   1.7400000e+02   7.7373626e-09   3.6493964e+02   7.2075400e-01   1.1948980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.9345415e-11   4.2619332e+01   3.1564195e+04
   1.7500000e+02   2.0494019e-08   3.6704355e+02   3.3003000e-01   1.1262590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1879391e-11   4.2949362e+01   3.1931239e+04
   1.7600000e+02   1.7094428e-07   3.6923197e+02   3.3525000e-01   1.1761990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4647665e-10   4.3284612e+01   3.2300471e+04
   1.7700000e+02   2.5139417e-07   3.7139731e+02   3.4469200e-01   1.1214150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5237593e-10   4.3629304e+01   3.2671868e+04
   1.7800000e+02   2.5149408e-07   3.7360452e+02   3.4801800e-01   1.1355730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7736572e-10   4.3977322e+01   3.3045473e+04
   1.7900000e+02   1.4254857e-07   3.7623945e+02   3.3338100e-01   1.2028300e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   3.8733700e-01   0.0000000e+00   0.0000000e+00   6.7603700e-10   4.4310703e+01   3.3421712e+04
   1.8000000e+02   3.6984666e-07   3.7831910e+02   3.2927700e-01   1.0987620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1624840e-10   4.4639980e+01   3.3800031e+04
   1.8100000e+02   6.0287561e-07   3.8048113e+02   3.3805400e-01   1.1284750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5716145e-10   4.4978034e+01   3.4180512e+04
   1.8200000e+02   7.6363859e-07   3.8265157e+02   3.3330300e-01   1.1580160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7954532e-10   4.5311337e+01   3.4563164e+04
   1.8300000e+02   4.2437103e-06   3.8482974e+02   3.5059200e-01   1.1428550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3692762e-09   4.5661929e+01   3.4947994e+04
   1.8400000e+02   1.0796437e-05   3.8694697e+02   3.5074600e-01   1.0886140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8669203e-07   4.6012675e+01   3.5334941e+04
   1.8500000e+02   2.4235583e-05   3.8906827e+02   3.4042800e-01   1.0986850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378824e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8016992e-07   4.6353103e+01   3.5724009e+04
   1.8600000e+02   1.0002810e-05   3.9302701e+02   3.4507500e-01   1.0912110e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426889e+01   1.8772970e+00   1.0000000e+00   0.0000000e+00   2.1337132e-07   4.6698178e+01   3.6117036e+04
   1.8700000e+02   9.9465181e-06   3.9496775e+02   1.5412400e-01   1.0975620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1239669e-07   4.6852302e+01   3.6512004e+04
   1.8800000e+02   9.9461059e-06   3.9686120e+02   1.3643000e-01   1.0603140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1204911e-07   4.6988732e+01   3.6908865e+04
   1.8900000e+02   9.2386614e-06   3.9874081e+02   1.4488800e-01   1.0682220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1143472e-07   4.7133620e+01   3.7307606e+04
   1.9000000e+02   9.2344460e-06   4.0060439e+02   1.4126200e-01   1.0772710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1109182e-07   4.7274882e+01   3.7708210e+04
   1.9100000e+02   9.2342698e-06   4.0255335e+02   1.5538300e-01   1.1014260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1048632e-07   4.7430265e+01   3.8110763e+04
   1.9200000e+02   9.2302486e-06   4.0451805e+02   1.4196000e-01   1.1052450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0955056e-07   4.7572225e+01   3.8515282e+04
   1.9300000e+02   9.2274747e-06   4.0644392e+02   1.5311900e-01   1.1291640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0921673e-07   4.7725344e+01   3.8921725e+04
   1.9400000e+02   9.1741577e-06   4.0834052e+02   1.4462500e-01   1.0642780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0829769e-07   4.7869969e+01   3.9330066e+04
   1.9500000e+02   9.1699183e-06   4.1025310e+02   1.3334900e-01   1.1228600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0771585e-07   4.8003318e+01   3.9740319e+04
   1.9600000e+02   9.1689908e-06   4.1220437e+02   1.5276200e-01   1.1110820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0681641e-07   4.8156080e+01   4.0152523e+04
   1.9700000e+02   9.1687320e-06   4.1414388e+02   1.4410300e-01   1.0815280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0678067e-07   4.8300183e+01   4.0566667e+04
   1.9800000e+02   9.1685623e-06   4.1611519e+02   1.5892000e-01   1.0926090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0645989e-07   4.8459103e+01   4.0982782e+04
   1.9900000e+02   9.1429073e-06   4.1796947e+02   1.3585400e-01   1.0758160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0589325e-07   4.8594957e+01   4.1400752e+04
   2.0000000e+02   9.1388010e-06   4.1987678e+02   1.4197300e-01   1.0683820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0533127e-07   4.8736930e+01   4.1820629e+04
   2.0100000e+02   9.1381092e-06   4.2199709e+02   3.3132100e-01   1.1403830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0477387e-07   4.9068251e+01   4.2242626e+04
   2.0200000e+02   9.1378914e-06   4.2422155e+02   3.4855300e-01   1.2116820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0446232e-07   4.9416804e+01   4.2666847e+04
   2.0300000e+02   9.1192670e-06   4.2633343e+02   3.3542800e-01   1.0982850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0391194e-07   4.9752232e+01   4.3093181e+04
   2.0400000e+02   9.1192670e-06   4.2823304e+02   1.5132600e-01   1.0679190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0360430e-07   4.9903558e+01   4.3521414e+04
   2.0500000e+02   9.1194836e-06   4.3034550e+02   3.2496600e-01   1.1085650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972694e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0275700e-07   5.0228524e+01   4.3951759e+04
   2.0600000e+02   9.1210153e-06   4.3246774e+02   3.3667600e-01   1.1063260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0192020e-07   5.0565200e+01   4.4384227e+04
   2.0700000e+02   9.1214268e-06   4.3518818e+02   7.3692400e-01   1.2053630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0139005e-07   5.1302124e+01   4.4819415e+04
   2.0800000e+02   9.1214268e-06   4.3713646e+02   1.5394100e-01   1.0891310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0086405e-07   5.1456065e+01   4.5256552e+04
   2.0900000e+02   9.1214268e-06   4.3907934e+02   1.4918200e-01   1.1172780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0005037e-07   5.1605247e+01   4.5695631e+04
   2.1000000e+02   9.1214268e-06   4.4100336e+02   1.5656300e-01   1.0716590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9975986e-07   5.1761810e+01   4.6136634e+04
   2.1100000e+02   9.1214268e-06   4.4343947e+02   5.6409500e-01   1.1739430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9924656e-07   5.2325905e+01   4.6580074e+04
   2.1200000e+02   9.1214268e-06   4.4557305e+02   1.4420300e-01   1.1133380e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   1.9166000e-01   0.0000000e+00   0.0000000e+00   1.9895954e-07   5.2470108e+01   4.7025647e+04
   2.1300000e+02   9.1214268e-06   4.4754307e+02   1.4127500e-01   1.1095070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9816869e-07   5.2611383e+01   4.7473190e+04
   2.1400000e+02   9.1214268e-06   4.4946122e+02   1.2961500e-01   1.0727480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242776e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9788629e-07   5.2740998e+01   4.7922651e+04
   2.1500000e+02   9.1214268e-06   4.5130649e+02   1.3792000e-01   1.0628590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9738720e-07   5.2878918e+01   4.8373958e+04
   2.1600000e+02   9.1214268e-06   4.5325735e+02   1.4209700e-01   1.1111620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9689187e-07   5.3021015e+01   4.8827215e+04
   2.1700000e+02   9.1214123e-06   4.5510693e+02   1.3971500e-01   1.0711170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9676862e-07   5.3160730e+01   4.9282322e+04
   2.1800000e+02   9.1213766e-06   4.5695337e+02   1.4605900e-01   1.0625500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9600351e-07   5.3306789e+01   4.9739275e+04
   2.1900000e+02   9.1213114e-06   4.5885789e+02   1.4511700e-01   1.0941980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9551856e-07   5.3451906e+01   5.0198133e+04
   2.2000000e+02   9.1213073e-06   4.6124566e+02   1.3710500e-01   1.1033430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407016e+01   4.2019000e-01   0.0000000e+00   0.0000000e+00   1.9503713e-07   5.3589011e+01   5.0659379e+04
   2.2100000e+02   9.1213073e-06   4.6319023e+02   1.3672400e-01   1.1150650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9476789e-07   5.3725735e+01   5.1122569e+04
   2.2200000e+02   9.1213073e-06   4.6533052e+02   1.3667200e-01   1.1617450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9402579e-07   5.3862407e+01   5.1587900e+04
   2.2300000e+02   9.1213073e-06   4.6774208e+02   5.4194200e-01   1.1531430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9399629e-07   5.4404349e+01   5.2055642e+04
   2.2400000e+02   9.1213073e-06   4.6968574e+02   1.4020800e-01   1.1581300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9373133e-07   5.4544557e+01   5.2525327e+04
   2.2500000e+02   9.1213073e-06   4.7163279e+02   1.4669600e-01   1.0954870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9300101e-07   5.4691253e+01   5.2996960e+04
   2.2600000e+02   9.1213073e-06   4.7349980e+02   1.5373000e-01   1.0782870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9274010e-07   5.4844983e+01   5.3470460e+04
   2.2700000e+02   9.1213073e-06   4.7539658e+02   1.3966700e-01   1.1071980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9202086e-07   5.4984650e+01   5.3945857e+04
   2.2800000e+02   9.1213073e-06   4.7733318e+02   1.4491100e-01   1.1040270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9156484e-07   5.5129561e+01   5.4423190e+04
   2.2900000e+02   9.1213073e-06   4.7924762e+02   1.4291000e-01   1.1198000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9111197e-07   5.5272471e+01   5.4902437e+04
   2.3000000e+02   9.1213073e-06   4.8114728e+02   1.5561600e-01   1.0776400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9085864e-07   5.5428087e+01   5.5383585e+04
   2.3100000e+02   9.1213073e-06   4.8304818e+02   1.3463100e-01   1.0712720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684178e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   1.9041075e-07   5.5562718e+01   5.5866633e+04
   2.3200000e+02   9.1213073e-06   4.8494470e+02   1.4637400e-01   1.0639570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9016028e-07   5.5709092e+01   5.6351578e+04
   2.3300000e+02   9.1213073e-06   4.8695761e+02   1.4903900e-01   1.1499850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8991071e-07   5.5858131e+01   5.6838535e+04
   2.3400000e+02   9.1213073e-06   4.8882404e+02   1.4548100e-01   1.0800540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742232e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8946944e-07   5.6003612e+01   5.7327359e+04
   2.3500000e+02   9.1213073e-06   4.9068940e+02   1.4510000e-01   1.0777670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8922258e-07   5.6148712e+01   5.7818049e+04
   2.3600000e+02   9.1213073e-06   4.9257275e+02   1.5144800e-01   1.0619280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8897668e-07   5.6300160e+01   5.8310621e+04
   2.3700000e+02   9.1213073e-06   4.9452140e+02   1.3090600e-01   1.0877070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815245e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8829862e-07   5.6431066e+01   5.8805143e+04
   2.3800000e+02   9.1213073e-06   4.9650312e+02   1.4801100e-01   1.1644910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8762758e-07   5.6579077e+01   5.9301646e+04
   2.3900000e+02   9.1213073e-06   4.9846222e+02   1.4619600e-01   1.1077500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8720200e-07   5.6725273e+01   5.9800108e+04
   2.4000000e+02   9.1213073e-06   5.0038197e+02   1.4909200e-01   1.0815950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8696388e-07   5.6874365e+01   6.0300490e+04
   2.4100000e+02   9.1213073e-06   5.0283019e+02   5.5883200e-01   1.1653740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.8654279e-07   5.7433197e+01   6.0803320e+04
   2.4200000e+02   9.1213073e-06   5.0480154e+02   1.4107400e-01   1.1172490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8589050e-07   5.7574271e+01   6.1308122e+04
   2.4300000e+02   9.1213073e-06   5.0689598e+02   1.5220800e-01   1.0656740e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969963e+01   1.5421100e-01   0.0000000e+00   0.0000000e+00   1.8586457e-07   5.7726479e+01   6.1815018e+04
   2.4400000e+02   9.1213073e-06   5.0887041e+02   1.4797500e-01   1.1500800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8521934e-07   5.7874454e+01   6.2323888e+04
   2.4500000e+02   9.1213073e-06   5.1076602e+02   1.5322700e-01   1.0752750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053216e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8458078e-07   5.8027681e+01   6.2834654e+04
   2.4600000e+02   9.1213073e-06   5.1267331e+02   1.3809100e-01   1.0649150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.8435251e-07   5.8165772e+01   6.3347328e+04
   2.4700000e+02   9.1213073e-06   5.1459733e+02   1.4444000e-01   1.1171290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109501e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8372285e-07   5.8310212e+01   6.3861925e+04
   2.4800000e+02   9.1213073e-06   5.1650924e+02   1.4124900e-01   1.0745290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8309959e-07   5.8451461e+01   6.4378434e+04
   2.4900000e+02   9.1213073e-06   5.1839419e+02   1.3811400e-01   1.0877370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8270402e-07   5.8589575e+01   6.4896828e+04
   2.5000000e+02   9.1213073e-06   5.2033687e+02   1.4387000e-01   1.1165030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8209103e-07   5.8733445e+01   6.5417165e+04
   2.5100000e+02   9.1213073e-06   5.2219522e+02   1.4535000e-01   1.0709780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8199353e-07   5.8878795e+01   6.5939360e+04
   2.5200000e+02   9.1213073e-06   5.2410209e+02   1.4692600e-01   1.0729700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8189617e-07   5.9025721e+01   6.6463463e+04
   2.5300000e+02   9.1213073e-06   5.2596664e+02   1.4860300e-01   1.0625170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8129126e-07   5.9174324e+01   6.6989429e+04
   2.5400000e+02   9.1213073e-06   5.2788036e+02   1.4258800e-01   1.1028420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8069235e-07   5.9316912e+01   6.7517310e+04
   2.5500000e+02   9.1213073e-06   5.2978906e+02   1.4449800e-01   1.0690230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8059708e-07   5.9461410e+01   6.8047099e+04
   2.5600000e+02   9.1213073e-06   5.3168728e+02   1.5976000e-01   1.0620130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8000499e-07   5.9621170e+01   6.8578786e+04
   2.5700000e+02   9.1213073e-06   5.3359975e+02   1.3760900e-01   1.0768500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7941870e-07   5.9758779e+01   6.9112386e+04
   2.5800000e+02   9.1213073e-06   5.3559655e+02   1.5085200e-01   1.1458650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7883809e-07   5.9909631e+01   6.9647982e+04
   2.5900000e+02   9.1213073e-06   5.3760689e+02   1.4634800e-01   1.2131610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7846944e-07   6.0055979e+01   7.0185589e+04
   2.6000000e+02   9.1213073e-06   5.3976983e+02   1.4605600e-01   1.3131970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7789797e-07   6.0202035e+01   7.0725359e+04
   2.6100000e+02   9.1213065e-06   5.4173006e+02   1.4623900e-01   1.1066320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7753511e-07   6.0348274e+01   7.1267089e+04
   2.6200000e+02   9.1213065e-06   5.4378991e+02   1.5498300e-01   1.1535650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7717444e-07   6.0503257e+01   7.1810879e+04
   2.6300000e+02   9.1213065e-06   5.4571336e+02   1.4177000e-01   1.1307190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7661528e-07   6.0645027e+01   7.2356592e+04
   2.6400000e+02   9.1213065e-06   5.4822008e+02   5.5474300e-01   1.1820550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7641528e-07   6.1199770e+01   7.2904812e+04
   2.6500000e+02   9.1213065e-06   5.5022499e+02   1.2940100e-01   1.1606730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7586326e-07   6.1329171e+01   7.3455037e+04
   2.6600000e+02   9.1213065e-06   5.5259431e+02   1.3176400e-01   1.1650980e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   3.4499500e-01   0.0000000e+00   0.0000000e+00   1.7566580e-07   6.1460935e+01   7.4007632e+04
   2.6700000e+02   9.1213065e-06   5.5453897e+02   1.5751500e-01   1.1097840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7512088e-07   6.1618450e+01   7.4562171e+04
   2.6800000e+02   9.1213065e-06   5.5645480e+02   1.6576100e-01   1.0655060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7458096e-07   6.1784211e+01   7.5118625e+04
   2.6900000e+02   9.1213065e-06   5.5838122e+02   1.5821200e-01   1.0822910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7404594e-07   6.1942423e+01   7.5677007e+04
   2.7000000e+02   9.1213065e-06   5.6029253e+02   1.4356200e-01   1.0957230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396079e-07   6.2085985e+01   7.6237299e+04
   2.7100000e+02   9.1213065e-06   5.6222283e+02   1.4673700e-01   1.1471680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7362143e-07   6.2232722e+01   7.6799522e+04
   2.7200000e+02   9.1213065e-06   5.6417204e+02   1.4693300e-01   1.0838820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7328406e-07   6.2379655e+01   7.7363694e+04
   2.7300000e+02   9.1213065e-06   5.6623653e+02   1.5616700e-01   1.1687590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7309514e-07   6.2535822e+01   7.7929931e+04
   2.7400000e+02   9.1213065e-06   5.6815088e+02   1.4747400e-01   1.0817510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7276082e-07   6.2683296e+01   7.8498081e+04
   2.7500000e+02   9.1213065e-06   5.7003903e+02   1.3523900e-01   1.1129660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7224230e-07   6.2818535e+01   7.9068120e+04
   2.7600000e+02   9.1213065e-06   5.7195640e+02   1.4180200e-01   1.0760380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7205677e-07   6.2960337e+01   7.9640077e+04
   2.7700000e+02   9.1213065e-06   5.7391384e+02   1.3662900e-01   1.1515860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7187185e-07   6.3096966e+01   8.0213991e+04
   2.7800000e+02   9.1213065e-06   5.7636047e+02   5.4062400e-01   1.2039100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7136127e-07   6.3637590e+01   8.0790351e+04
   2.7900000e+02   9.1213065e-06   5.7844810e+02   1.2480600e-01   1.1264820e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   1.4431100e-01   0.0000000e+00   0.0000000e+00   1.7085520e-07   6.3762396e+01   8.1368799e+04
   2.8000000e+02   9.1213065e-06   5.8038465e+02   1.4510100e-01   1.0745500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7035360e-07   6.3907497e+01   8.1949184e+04
   2.8100000e+02   9.1213065e-06   5.8236916e+02   1.5311500e-01   1.1368700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7017418e-07   6.4060612e+01   8.2531553e+04
   2.8200000e+02   9.1213065e-06   5.8435894e+02   1.5490400e-01   1.1042440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6967854e-07   6.4215516e+01   8.3115912e+04
   2.8300000e+02   9.1213065e-06   5.8676650e+02   5.5802200e-01   1.1580930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6918720e-07   6.4773538e+01   8.3702679e+04
   2.8400000e+02   9.1213065e-06   5.8865242e+02   1.4365800e-01   1.0702440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6887498e-07   6.4917196e+01   8.4291331e+04
   2.8500000e+02   9.1213065e-06   5.9060771e+02   1.4383000e-01   1.1219980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6839057e-07   6.5061026e+01   8.4881939e+04
   2.8600000e+02   9.1213065e-06   5.9254152e+02   1.4328100e-01   1.0597650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6791041e-07   6.5204307e+01   8.5474480e+04
   2.8700000e+02   9.1213065e-06   5.9450180e+02   1.6159600e-01   1.1057580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6773851e-07   6.5365903e+01   8.6068982e+04
   2.8800000e+02   9.1213025e-06   5.9644325e+02   1.5293300e-01   1.1094640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6726378e-07   6.5518836e+01   8.6665425e+04
   2.8900000e+02   9.1213025e-06   5.9893570e+02   5.5780300e-01   1.2689400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6679307e-07   6.6076639e+01   8.7264361e+04
   2.9000000e+02   9.1213025e-06   6.0080653e+02   1.3352400e-01   1.0874190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6632634e-07   6.6210163e+01   8.7865167e+04
   2.9100000e+02   9.1213025e-06   6.0270967e+02   1.4444000e-01   1.0704390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6586347e-07   6.6354603e+01   8.8467877e+04
   2.9200000e+02   9.1213025e-06   6.0472750e+02   1.4186200e-01   1.1867270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6556926e-07   6.6496465e+01   8.9072605e+04
   2.9300000e+02   9.1213025e-06   6.0665716e+02   1.4742700e-01   1.1075340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6527660e-07   6.6643892e+01   8.9679262e+04
   2.9400000e+02   9.1213025e-06   6.0860823e+02   1.4605600e-01   1.1260920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6482241e-07   6.6789948e+01   9.0287870e+04
   2.9500000e+02   9.1213025e-06   6.1051289e+02   1.3626700e-01   1.0802410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6437217e-07   6.6926215e+01   9.0898383e+04
   2.9600000e+02   9.1213025e-06   6.1239677e+02   1.4603000e-01   1.0655120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6392539e-07   6.7072245e+01   9.1510780e+04
   2.9700000e+02   9.1213025e-06   6.1436409e+02   1.5248100e-01   1.0988440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6348222e-07   6.7224726e+01   9.2125144e+04
   2.9800000e+02   9.1213025e-06   6.1638600e+02   1.5144800e-01   1.1092480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6304264e-07   6.7376174e+01   9.2741530e+04
   2.9900000e+02   9.1213025e-06   6.1847111e+02   1.3704400e-01   1.2185970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6276316e-07   6.7513218e+01   9.3360001e+04
   3.0000000e+02   9.1213025e-06   6.2036920e+02   1.4547500e-01   1.1107280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6232933e-07   6.7658693e+01   9.3980370e+04
   3.0100000e+02   9.1213025e-06   6.2228868e+02   1.4640700e-01   1.1267800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6189895e-07   6.7805100e+01   9.4602659e+04
   3.0200000e+02   9.1213025e-06   6.2423314e+02   1.7601200e-01   1.1228270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6162530e-07   6.7981112e+01   9.5226892e+04
   3.0300000e+02   9.1213025e-06   6.2630899e+02   1.6130900e-01   1.2752100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6120048e-07   6.8142421e+01   9.5853201e+04
   3.0400000e+02   9.1213025e-06   6.2820513e+02   1.4944100e-01   1.0916800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6077882e-07   6.8291862e+01   9.6481406e+04
   3.0500000e+02   9.1213025e-06   6.3012893e+02   1.4690200e-01   1.0874540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.6051079e-07   6.8438764e+01   9.7111535e+04
   3.0600000e+02   9.1213025e-06   6.3207591e+02   1.5018200e-01   1.1022470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6009462e-07   6.8588946e+01   9.7743611e+04
   3.0700000e+02   9.1213025e-06   6.3402150e+02   1.5511600e-01   1.0836610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5983000e-07   6.8744062e+01   9.8377632e+04
   3.0800000e+02   9.1213025e-06   6.3592819e+02   1.3415400e-01   1.1138730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5956667e-07   6.8878216e+01   9.9013561e+04
   3.0900000e+02   9.1213025e-06   6.3777401e+02   1.4808900e-01   1.0663370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5915795e-07   6.9026305e+01   9.9651335e+04
   3.1000000e+02   9.1213025e-06   6.3985018e+02   1.5876700e-01   1.1313000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5875224e-07   6.9185072e+01   1.0029118e+05
   3.1100000e+02   9.1213025e-06   6.4185923e+02   1.4813600e-01   1.1532050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5834961e-07   6.9333208e+01   1.0093304e+05
   3.1200000e+02   9.1213025e-06   6.4390274e+02   1.5311100e-01   1.2046200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085454e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5795004e-07   6.9486319e+01   1.0157695e+05
   3.1300000e+02   9.1213025e-06   6.4583264e+02   1.5223700e-01   1.1003880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5755355e-07   6.9638556e+01   1.0222278e+05
   3.1400000e+02   9.1213025e-06   6.4771264e+02   1.4248200e-01   1.0789380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5730131e-07   6.9781038e+01   1.0287049e+05
   3.1500000e+02   9.1213025e-06   6.4960289e+02   1.4180400e-01   1.1134890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178858e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5690961e-07   6.9922842e+01   1.0352009e+05
   3.1600000e+02   9.1213025e-06   6.5148989e+02   1.5237900e-01   1.0689950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5676931e-07   7.0075221e+01   1.0417158e+05
   3.1700000e+02   9.1213025e-06   6.5400220e+02   1.6749800e-01   1.2300590e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226736e+01   4.3071500e-01   0.0000000e+00   0.0000000e+00   1.5638155e-07   7.0242719e+01   1.0482559e+05
   3.1800000e+02   9.1213025e-06   6.5655100e+02   5.5305700e-01   1.2814710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5613491e-07   7.0795776e+01   1.0548214e+05
   3.1900000e+02   9.1213025e-06   6.5862115e+02   1.4945100e-01   1.2111720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5588942e-07   7.0945227e+01   1.0614076e+05
   3.2000000e+02   9.1213025e-06   6.6076528e+02   1.3959800e-01   1.1149420e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   1.8594900e-01   0.0000000e+00   0.0000000e+00   1.5550813e-07   7.1084825e+01   1.0680152e+05
   3.2100000e+02   9.1213025e-06   6.6269373e+02   1.5334200e-01   1.0793790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5512964e-07   7.1238167e+01   1.0746422e+05
   3.2200000e+02   9.1213025e-06   6.6471786e+02   1.4646800e-01   1.1737150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363844e+01   3.0000000e-06   0.0000000e+00   0.0000000e+00   1.5488884e-07   7.1384635e+01   1.0812894e+05
   3.2300000e+02   9.1213025e-06   6.6683016e+02   1.5321800e-01   1.2708010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5475389e-07   7.1537853e+01   1.0879577e+05
   3.2400000e+02   9.1213025e-06   6.6874540e+02   1.5074300e-01   1.0861840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5438068e-07   7.1688596e+01   1.0946451e+05
   3.2500000e+02   9.1213025e-06   6.7071397e+02   1.5488100e-01   1.0913990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5401034e-07   7.1843477e+01   1.1013523e+05
   3.2600000e+02   9.1213025e-06   6.7271114e+02   1.4144700e-01   1.1517300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5395133e-07   7.1984924e+01   1.1080794e+05
   3.2700000e+02   9.1213025e-06   6.7470434e+02   1.5759200e-01   1.1144440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5371598e-07   7.2142516e+01   1.1148264e+05
   3.2800000e+02   9.1213025e-06   6.7665094e+02   1.5336400e-01   1.0756100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5348171e-07   7.2295880e+01   1.1215929e+05
   3.2900000e+02   9.1213025e-06   6.7853025e+02   1.3093600e-01   1.0670680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5311778e-07   7.2426816e+01   1.1283782e+05
   3.3000000e+02   9.1213025e-06   6.8048380e+02   1.5621300e-01   1.0667640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5275643e-07   7.2583029e+01   1.1351831e+05
   3.3100000e+02   9.1213025e-06   6.8244760e+02   1.3583300e-01   1.1221570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5274203e-07   7.2718862e+01   1.1420075e+05
   3.3200000e+02   9.1213025e-06   6.8442845e+02   1.7785300e-01   1.1207760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5272764e-07   7.2896715e+01   1.1488518e+05
   3.3300000e+02   9.1213025e-06   6.8655713e+02   1.6871300e-01   1.2340800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5249784e-07   7.3065428e+01   1.1557174e+05
   3.3400000e+02   9.1213025e-06   6.8845644e+02   1.4512600e-01   1.0819490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5226908e-07   7.3210554e+01   1.1626020e+05
   3.3500000e+02   9.1213025e-06   6.9034583e+02   1.5671900e-01   1.0630570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5204134e-07   7.3367273e+01   1.1695054e+05
   3.3600000e+02   9.1213025e-06   6.9226751e+02   1.5988200e-01   1.0666040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5198457e-07   7.3527155e+01   1.1764281e+05
   3.3700000e+02   9.1213025e-06   6.9418391e+02   1.5277500e-01   1.0780520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5185705e-07   7.3679930e+01   1.1833699e+05
   3.3800000e+02   9.1213025e-06   6.9610653e+02   1.4998800e-01   1.0912750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5150463e-07   7.3829918e+01   1.1903310e+05
   3.3900000e+02   9.1213025e-06   6.9849830e+02   5.4395300e-01   1.1531780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5144846e-07   7.4373871e+01   1.1973160e+05
   3.4000000e+02   9.1213025e-06   7.0038538e+02   1.4513900e-01   1.0614720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5132229e-07   7.4519010e+01   1.2043198e+05
   3.4100000e+02   9.1213025e-06   7.0239549e+02   1.5311300e-01   1.1529270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5109877e-07   7.4672123e+01   1.2113438e+05
   3.4200000e+02   9.1213025e-06   7.0433072e+02   1.5676300e-01   1.0812770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5075150e-07   7.4828886e+01   1.2183871e+05
   3.4300000e+02   9.1213025e-06   7.0622233e+02   1.4653500e-01   1.0856750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5053050e-07   7.4975421e+01   1.2254493e+05
   3.4400000e+02   9.1213025e-06   7.0820756e+02   1.4543600e-01   1.0613680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5031046e-07   7.5120857e+01   1.2325314e+05
   3.4500000e+02   9.1213025e-06   7.1027120e+02   1.4728900e-01   1.1863360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5009174e-07   7.5268146e+01   1.2396341e+05
   3.4600000e+02   9.1213025e-06   7.1224781e+02   1.5285400e-01   1.0792930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4996893e-07   7.5421000e+01   1.2467566e+05
   3.4700000e+02   9.1213025e-06   7.1411420e+02   1.5658300e-01   1.0678450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4962938e-07   7.5577583e+01   1.2538977e+05
   3.4800000e+02   9.1213025e-06   7.1596656e+02   1.4959200e-01   1.0594010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4941328e-07   7.5727175e+01   1.2610574e+05
   3.4900000e+02   9.1213025e-06   7.1784040e+02   1.5910000e-01   1.0688230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4919810e-07   7.5886275e+01   1.2682358e+05
   3.5000000e+02   9.1213025e-06   7.1977490e+02   1.4771900e-01   1.1093820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4898385e-07   7.6033994e+01   1.2754335e+05
   3.5100000e+02   9.1213025e-06   7.2173446e+02   1.4684200e-01   1.1362050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4877051e-07   7.6180836e+01   1.2826509e+05
   3.5200000e+02   9.1213025e-06   7.2366523e+02   1.4490400e-01   1.0839570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4865092e-07   7.6325740e+01   1.2898875e+05
   3.5300000e+02   9.1213025e-06   7.2600412e+02   5.5249100e-01   1.1359410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4863764e-07   7.6878231e+01   1.2971476e+05
   3.5400000e+02   9.1213025e-06   7.2788268e+02   1.3868700e-01   1.0872160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4858460e-07   7.7016918e+01   1.3044264e+05
   3.5500000e+02   9.1213025e-06   7.2981860e+02   1.5090800e-01   1.0925140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4837297e-07   7.7167826e+01   1.3117246e+05
   3.5600000e+02   9.1213025e-06   7.3181131e+02   1.4865100e-01   1.1169190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4996000e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835977e-07   7.7316477e+01   1.3190427e+05
   3.5700000e+02   9.1213025e-06   7.3368292e+02   1.4012500e-01   1.0865920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4814945e-07   7.7456602e+01   1.3263795e+05
   3.5800000e+02   9.1213025e-06   7.3555184e+02   1.5366400e-01   1.0836870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4813631e-07   7.7610266e+01   1.3337351e+05
   3.5900000e+02   9.1213025e-06   7.3748309e+02   1.5594100e-01   1.0818320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4792660e-07   7.7766207e+01   1.3411099e+05
   3.6000000e+02   9.1213025e-06   7.3942624e+02   1.6156100e-01   1.1025150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4791352e-07   7.7927768e+01   1.3485041e+05
   3.6100000e+02   9.1213025e-06   7.4130842e+02   1.5269300e-01   1.0613630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4770475e-07   7.8080461e+01   1.3559172e+05
   3.6200000e+02   9.1213025e-06   7.4329562e+02   1.5290200e-01   1.1631910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4765270e-07   7.8233363e+01   1.3633502e+05
   3.6300000e+02   9.1213025e-06   7.4521353e+02   1.3995000e-01   1.1036960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4763969e-07   7.8373313e+01   1.3708023e+05
   3.6400000e+02   9.1213025e-06   7.4714590e+02   1.4590100e-01   1.1095730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4743208e-07   7.8519214e+01   1.3782738e+05
   3.6500000e+02   9.1213025e-06   7.4911671e+02   1.4894500e-01   1.0675930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4722534e-07   7.8668159e+01   1.3857649e+05
   3.6600000e+02   9.1213025e-06   7.5142276e+02   1.6006100e-01   1.1097720e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   2.5291300e-01   0.0000000e+00   0.0000000e+00   1.4701947e-07   7.8828220e+01   1.3932792e+05
   3.6700000e+02   9.1213025e-06   7.5338364e+02   1.5629100e-01   1.1224970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4700663e-07   7.8984511e+01   1.4008130e+05
   3.6800000e+02   9.1213025e-06   7.5547489e+02   1.6351200e-01   1.1901540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4689124e-07   7.9148023e+01   1.4083678e+05
   3.6900000e+02   9.1213025e-06   7.5742251e+02   1.4943200e-01   1.1181700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4687843e-07   7.9297455e+01   1.4159420e+05
   3.7000000e+02   9.1213025e-06   7.5928697e+02   1.4709700e-01   1.0824620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4676334e-07   7.9444552e+01   1.4235349e+05
   3.7100000e+02   9.1213025e-06   7.6130635e+02   1.5175300e-01   1.1534270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4644504e-07   7.9596305e+01   1.4311479e+05
   3.7200000e+02   9.1213025e-06   7.6340058e+02   1.4991800e-01   1.1918140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4639431e-07   7.9746223e+01   1.4387819e+05
   3.7300000e+02   9.1213025e-06   7.6567546e+02   1.3880400e-01   1.0868120e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.7440600e-01   0.0000000e+00   0.0000000e+00   1.4638164e-07   7.9885027e+01   1.4464387e+05
   3.7400000e+02   9.1213025e-06   7.6765520e+02   1.5415200e-01   1.1077700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4636896e-07   8.0039179e+01   1.4541152e+05
   3.7500000e+02   9.1213025e-06   7.6966152e+02   1.5981400e-01   1.1301420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4635630e-07   8.0198993e+01   1.4618118e+05
   3.7600000e+02   9.1213025e-06   7.7155828e+02   1.4037800e-01   1.0713840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4634364e-07   8.0339371e+01   1.4695274e+05
   3.7700000e+02   9.1213025e-06   7.7347603e+02   1.4956600e-01   1.0868000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4602807e-07   8.0488937e+01   1.4772622e+05
   3.7800000e+02   9.1213025e-06   7.7537436e+02   1.5189700e-01   1.0891040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4601548e-07   8.0640834e+01   1.4850159e+05
   3.7900000e+02   9.1213025e-06   7.7733239e+02   1.5144900e-01   1.1076740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248607e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4590241e-07   8.0792283e+01   1.4927893e+05
   3.8000000e+02   9.1213025e-06   7.7925927e+02   1.4020200e-01   1.1049620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4588986e-07   8.0932485e+01   1.5005819e+05
   3.8100000e+02   9.1213025e-06   7.8126371e+02   1.4152100e-01   1.1034780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4568953e-07   8.1074006e+01   1.5083945e+05
   3.8200000e+02   9.1213025e-06   7.8321295e+02   1.4484800e-01   1.1138190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4557724e-07   8.1218854e+01   1.5162266e+05
   3.8300000e+02   9.1213025e-06   7.8516097e+02   1.5756300e-01   1.1398230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4526659e-07   8.1376417e+01   1.5240782e+05
   3.8400000e+02   9.1213025e-06   7.8704068e+02   1.6079900e-01   1.0660550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4515525e-07   8.1537216e+01   1.5319486e+05
   3.8500000e+02   9.1213025e-06   7.8894587e+02   1.5226100e-01   1.0833510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4514288e-07   8.1689477e+01   1.5398381e+05
   3.8600000e+02   9.1213025e-06   7.9092545e+02   1.7124800e-01   1.1621950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4513052e-07   8.1860725e+01   1.5477473e+05
   3.8700000e+02   9.1213025e-06   7.9283209e+02   1.5997500e-01   1.0985670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4511818e-07   8.2020700e+01   1.5556757e+05
   3.8800000e+02   9.1213025e-06   7.9487816e+02   1.5029500e-01   1.1770260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4500715e-07   8.2170995e+01   1.5636244e+05
   3.8900000e+02   9.1213025e-06   7.9680186e+02   1.4859000e-01   1.1145660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4481043e-07   8.2319585e+01   1.5715925e+05
   3.9000000e+02   9.1213025e-06   7.9882490e+02   1.4407300e-01   1.1395190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4479816e-07   8.2463658e+01   1.5795807e+05
   3.9100000e+02   9.1213025e-06   8.0080836e+02   1.5417700e-01   1.1049400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397403e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4449252e-07   8.2617835e+01   1.5875888e+05
   3.9200000e+02   9.1213025e-06   8.0278671e+02   1.5761700e-01   1.1032270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4429795e-07   8.2775452e+01   1.5956167e+05
   3.9300000e+02   9.1213025e-06   8.0477578e+02   1.5454500e-01   1.1285430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4410410e-07   8.2929997e+01   1.6036644e+05
   3.9400000e+02   9.1213025e-06   8.0681063e+02   1.4461400e-01   1.1769850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4409201e-07   8.3074611e+01   1.6117325e+05
   3.9500000e+02   9.1213025e-06   8.0876292e+02   1.5720300e-01   1.1123410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4379075e-07   8.3231814e+01   1.6198202e+05
   3.9600000e+02   9.1213025e-06   8.1079131e+02   1.4825000e-01   1.1758590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4359893e-07   8.3380064e+01   1.6279281e+05
   3.9700000e+02   9.1213025e-06   8.1281270e+02   1.4297200e-01   1.1255180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4349137e-07   8.3523036e+01   1.6360562e+05
   3.9800000e+02   9.1213025e-06   8.1472765e+02   1.4679500e-01   1.0832210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4347944e-07   8.3669831e+01   1.6442035e+05
   3.9900000e+02   9.1213025e-06   8.1667654e+02   1.4486000e-01   1.1145930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4328886e-07   8.3814691e+01   1.6523702e+05
   4.0000000e+02   9.1213025e-06   8.1859855e+02   1.5761200e-01   1.0767730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4327697e-07   8.3972303e+01   1.6605562e+05
   4.0100000e+02   9.1213025e-06   8.2057466e+02   1.4138600e-01   1.1661100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4322946e-07   8.4113689e+01   1.6687620e+05
   4.0200000e+02   9.1213025e-06   8.2254425e+02   1.4841900e-01   1.1710330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4321759e-07   8.4262108e+01   1.6769874e+05
   4.0300000e+02   9.1213025e-06   8.2453622e+02   1.4782100e-01   1.1331400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4320572e-07   8.4409929e+01   1.6852328e+05
   4.0400000e+02   9.1213025e-06   8.2655686e+02   1.4607400e-01   1.1192560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537053e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4319385e-07   8.4556003e+01   1.6934983e+05
   4.0500000e+02   9.1213025e-06   8.2846233e+02   1.3781500e-01   1.0606570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4318200e-07   8.4693818e+01   1.7017830e+05
   4.0600000e+02   9.1213025e-06   8.3036946e+02   1.4136600e-01   1.0705680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4299260e-07   8.4835184e+01   1.7100867e+05
   4.0700000e+02   9.1213025e-06   8.3229119e+02   1.5445300e-01   1.1212440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4288639e-07   8.4989637e+01   1.7184096e+05
   4.0800000e+02   9.1213025e-06   8.3426952e+02   1.4991000e-01   1.1476140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4287460e-07   8.5139547e+01   1.7267523e+05
   4.0900000e+02   9.1213025e-06   8.3621451e+02   1.5796500e-01   1.0948100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4258096e-07   8.5297512e+01   1.7351144e+05
   4.1000000e+02   9.1213025e-06   8.3807082e+02   1.3842400e-01   1.0845720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4228907e-07   8.5435936e+01   1.7434951e+05
   4.1100000e+02   9.1213025e-06   8.4007351e+02   1.5144200e-01   1.1493370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4199895e-07   8.5587378e+01   1.7518959e+05
   4.1200000e+02   9.1213025e-06   8.4241453e+02   5.4812500e-01   1.1246010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4195270e-07   8.6135503e+01   1.7603200e+05
   4.1300000e+02   9.1213025e-06   8.4439887e+02   1.4042100e-01   1.1378140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4166463e-07   8.6275924e+01   1.7687640e+05
   4.1400000e+02   9.1213025e-06   8.4626835e+02   1.5219600e-01   1.0852960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4137831e-07   8.6428120e+01   1.7772267e+05
   4.1500000e+02   9.1213025e-06   8.4838302e+02   1.5456900e-01   1.2622240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4133266e-07   8.6582689e+01   1.7857105e+05
   4.1600000e+02   9.1213025e-06   8.5038448e+02   1.5552200e-01   1.1865720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4104835e-07   8.6738211e+01   1.7942144e+05
   4.1700000e+02   9.1213025e-06   8.5249449e+02   1.4543400e-01   1.0804660e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   1.8059100e-01   0.0000000e+00   0.0000000e+00   1.4100302e-07   8.6883645e+01   1.8027393e+05
   4.1800000e+02   9.1213025e-06   8.5454892e+02   1.5907900e-01   1.0885790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4099169e-07   8.7042724e+01   1.8112848e+05
   4.1900000e+02   9.1213025e-06   8.5692191e+02   5.5046500e-01   1.1498810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4070945e-07   8.7593189e+01   1.8198540e+05
   4.2000000e+02   9.1213025e-06   8.5911679e+02   1.3546400e-01   1.3380770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4052968e-07   8.7728653e+01   1.8284452e+05
   4.2100000e+02   9.1213025e-06   8.6111940e+02   1.4830700e-01   1.1878610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4035061e-07   8.7876960e+01   1.8370564e+05
   4.2200000e+02   9.1213025e-06   8.6302581e+02   1.6081000e-01   1.0923950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4017221e-07   8.8037770e+01   1.8456866e+05
   4.2300000e+02   9.1213025e-06   8.6496452e+02   1.5466000e-01   1.0783740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3989483e-07   8.8192430e+01   1.8543363e+05
   4.2400000e+02   9.1213025e-06   8.6682859e+02   1.4653100e-01   1.0772040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934868e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.3961903e-07   8.8338961e+01   1.8630046e+05
   4.2500000e+02   9.1213025e-06   8.6883798e+02   1.4445600e-01   1.1534490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3934497e-07   8.8483417e+01   1.8716929e+05
   4.2600000e+02   9.1213025e-06   8.7082193e+02   1.4429300e-01   1.1349260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3907247e-07   8.8627710e+01   1.8804012e+05
   4.2700000e+02   9.1213025e-06   8.7269850e+02   1.4818500e-01   1.0935480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3889890e-07   8.8775895e+01   1.8891281e+05
   4.2800000e+02   9.1213025e-06   8.7465683e+02   1.4464200e-01   1.0983970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3880155e-07   8.8920537e+01   1.8978747e+05
   4.2900000e+02   9.1213025e-06   8.7710968e+02   5.5559500e-01   1.1527190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3853222e-07   8.9476132e+01   1.9066458e+05
   4.3000000e+02   9.1213025e-06   8.7900166e+02   1.3370700e-01   1.1018460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3836065e-07   8.9609839e+01   1.9154358e+05
   4.3100000e+02   9.1213025e-06   8.8097877e+02   1.7134700e-01   1.1122160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3809436e-07   8.9781186e+01   1.9242456e+05
   4.3200000e+02   9.1213025e-06   8.8290607e+02   1.4212900e-01   1.0887860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3792443e-07   8.9923315e+01   1.9330747e+05
   4.3300000e+02   9.1213025e-06   8.8484684e+02   1.4459900e-01   1.1453460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3782911e-07   9.0067914e+01   1.9419231e+05
   4.3400000e+02   9.1213025e-06   8.8727159e+02   1.4954800e-01   1.1587990e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   4.3511600e-01   0.0000000e+00   0.0000000e+00   1.3778682e-07   9.0217462e+01   1.9507959e+05
   4.3500000e+02   9.1213025e-06   8.8920282e+02   1.5390700e-01   1.1142490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3769179e-07   9.0371369e+01   1.9596879e+05
   4.3600000e+02   9.1213025e-06   8.9116571e+02   1.4179400e-01   1.1064240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3742886e-07   9.0513163e+01   1.9685995e+05
   4.3700000e+02   9.1213025e-06   8.9311892e+02   1.4548400e-01   1.1059340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3716742e-07   9.0658647e+01   1.9775307e+05
   4.3800000e+02   9.1213025e-06   8.9513369e+02   1.5397400e-01   1.1680760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3700088e-07   9.0812621e+01   1.9864821e+05
   4.3900000e+02   9.1213025e-06   8.9709905e+02   1.4680500e-01   1.1155360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3683495e-07   9.0959426e+01   1.9954531e+05
   4.4000000e+02   9.1213025e-06   8.9916634e+02   1.6371700e-01   1.2128270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3657688e-07   9.1123143e+01   2.0044447e+05
   4.4100000e+02   9.1213025e-06   9.0110804e+02   1.6263000e-01   1.1037650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3641248e-07   9.1285773e+01   2.0134558e+05
   4.4200000e+02   9.1213025e-06   9.0311911e+02   1.4998000e-01   1.1385080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3615681e-07   9.1435753e+01   2.0224870e+05
   4.4300000e+02   9.1213025e-06   9.0510698e+02   1.5379500e-01   1.1804710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3590254e-07   9.1589548e+01   2.0315381e+05
   4.4400000e+02   9.1213025e-06   9.0702814e+02   1.5312600e-01   1.1011900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3574055e-07   9.1742674e+01   2.0406083e+05
   4.4500000e+02   9.1213025e-06   9.0893285e+02   1.6000400e-01   1.0959370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3557915e-07   9.1902678e+01   2.0496977e+05
   4.4600000e+02   9.1213025e-06   9.1086278e+02   1.4977900e-01   1.1320500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3553889e-07   9.2052457e+01   2.0588063e+05
   4.4700000e+02   9.1213025e-06   9.1277925e+02   1.5226700e-01   1.1232390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3528806e-07   9.2204724e+01   2.0679341e+05
   4.4800000e+02   9.1213025e-06   9.1473448e+02   1.5759600e-01   1.1075010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3519811e-07   9.2362320e+01   2.0770814e+05
   4.4900000e+02   9.1213025e-06   9.1671225e+02   1.4457400e-01   1.1330290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3510839e-07   9.2506894e+01   2.0862486e+05
   4.5000000e+02   9.1213025e-06   9.1863792e+02   1.4364200e-01   1.1111850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3494924e-07   9.2650536e+01   2.0954349e+05
   4.5100000e+02   9.1213025e-06   9.2073734e+02   1.4899200e-01   1.2312640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3470167e-07   9.2799528e+01   2.1046423e+05
   4.5200000e+02   9.1213025e-06   9.2265513e+02   1.5969400e-01   1.0936280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3445546e-07   9.2959222e+01   2.1138689e+05
   4.5300000e+02   9.1213025e-06   9.2460424e+02   1.4951100e-01   1.1233190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3421060e-07   9.3108733e+01   2.1231149e+05
   4.5400000e+02   9.1213025e-06   9.2649341e+02   1.5038900e-01   1.0988850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3396707e-07   9.3259122e+01   2.1323798e+05
   4.5500000e+02   9.1213025e-06   9.2848414e+02   1.5483300e-01   1.1179560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3381189e-07   9.3413955e+01   2.1416647e+05
   4.5600000e+02   9.1213025e-06   9.3044514e+02   1.5682800e-01   1.0858050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3357037e-07   9.3570783e+01   2.1509691e+05
   4.5700000e+02   9.1213025e-06   9.3243231e+02   1.8901500e-01   1.0918930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3333031e-07   9.3759798e+01   2.1602935e+05
   4.5800000e+02   9.1213025e-06   9.3440964e+02   1.4906800e-01   1.1354730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3324419e-07   9.3908866e+01   2.1696376e+05
   4.5900000e+02   9.1213025e-06   9.3638253e+02   1.3400100e-01   1.1305350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3315824e-07   9.4042867e+01   2.1790014e+05
   4.6000000e+02   9.1213025e-06   9.3836347e+02   1.4830900e-01   1.1144260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3292039e-07   9.4191176e+01   2.1883850e+05
   4.6100000e+02   9.1213025e-06   9.4029323e+02   1.5359800e-01   1.0669770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3276882e-07   9.4344774e+01   2.1977879e+05
   4.6200000e+02   9.1213025e-06   9.4220059e+02   1.4393900e-01   1.0695780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3261777e-07   9.4488713e+01   2.2072100e+05
   4.6300000e+02   9.1213025e-06   9.4411979e+02   1.5149300e-01   1.0964410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795238e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3246725e-07   9.4640206e+01   2.2166511e+05
   4.6400000e+02   9.1213025e-06   9.4601454e+02   1.4653700e-01   1.1124510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3242970e-07   9.4786743e+01   2.2261113e+05
   4.6500000e+02   9.1213025e-06   9.4787378e+02   1.4541000e-01   1.0761760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3227981e-07   9.4932153e+01   2.2355900e+05
   4.6600000e+02   9.1213025e-06   9.4976170e+02   1.5537700e-01   1.0817210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3213043e-07   9.5087530e+01   2.2450876e+05
   4.6700000e+02   9.1213025e-06   9.5169838e+02   1.4747300e-01   1.0718410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3204662e-07   9.5235003e+01   2.2546046e+05
   4.6800000e+02   9.1213025e-06   9.5364546e+02   1.4996300e-01   1.1132780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3181466e-07   9.5384966e+01   2.2641411e+05
   4.6900000e+02   9.1213025e-06   9.5562871e+02   1.4435500e-01   1.1611970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3158391e-07   9.5529321e+01   2.2736974e+05
   4.7000000e+02   9.1213025e-06   9.5802472e+02   5.4436300e-01   1.1571120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3150114e-07   9.6073684e+01   2.2832776e+05
   4.7100000e+02   9.1213025e-06   9.5991046e+02   1.2800400e-01   1.0792090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3127202e-07   9.6201688e+01   2.2928767e+05
   4.7200000e+02   9.1213025e-06   9.6185644e+02   1.5433800e-01   1.0809670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3104411e-07   9.6356026e+01   2.3024953e+05
   4.7300000e+02   9.1213025e-06   9.6395512e+02   1.4717300e-01   1.1136960e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   1.7805900e-01   0.0000000e+00   0.0000000e+00   1.3103504e-07   9.6503199e+01   2.3121348e+05
   4.7400000e+02   9.1213025e-06   9.6588632e+02   1.4853300e-01   1.1271480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3088994e-07   9.6651732e+01   2.3217937e+05
   4.7500000e+02   9.1213025e-06   9.6777280e+02   1.4153900e-01   1.0592040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3066386e-07   9.6793271e+01   2.3314714e+05
   4.7600000e+02   9.1213025e-06   9.6973474e+02   1.4992100e-01   1.0894990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3051987e-07   9.6943192e+01   2.3411688e+05
   4.7700000e+02   9.1213025e-06   9.7163937e+02   1.3926300e-01   1.0863700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3048395e-07   9.7082455e+01   2.3508852e+05
   4.7800000e+02   9.1213025e-06   9.7360153e+02   1.4936800e-01   1.1384460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3026011e-07   9.7231823e+01   2.3606212e+05
   4.7900000e+02   9.1213025e-06   9.7548870e+02   1.3779600e-01   1.0583980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3022440e-07   9.7369619e+01   2.3703761e+05
   4.8000000e+02   9.1213025e-06   9.7743207e+02   1.4974800e-01   1.0788580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3018870e-07   9.7519367e+01   2.3801504e+05
   4.8100000e+02   9.1213025e-06   9.7936687e+02   1.4779700e-01   1.0861270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3004628e-07   9.7667164e+01   2.3899441e+05
   4.8200000e+02   9.1213025e-06   9.8127048e+02   1.5459100e-01   1.0654110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2990433e-07   9.7821755e+01   2.3997568e+05
   4.8300000e+02   9.1213025e-06   9.8360374e+02   5.4869300e-01   1.1288480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2986892e-07   9.8370448e+01   2.4095928e+05
   4.8400000e+02   9.1213025e-06   9.8546107e+02   1.4001100e-01   1.0780330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2983353e-07   9.8510459e+01   2.4194474e+05
   4.8500000e+02   9.1213025e-06   9.8740361e+02   1.4988700e-01   1.1107960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2979817e-07   9.8660346e+01   2.4293215e+05
   4.8600000e+02   9.1213025e-06   9.8939198e+02   1.4873900e-01   1.1454440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2976284e-07   9.8809085e+01   2.4392154e+05
   4.8700000e+02   9.1213025e-06   9.9136759e+02   1.6343000e-01   1.0836740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2968346e-07   9.8972515e+01   2.4491291e+05
   4.8800000e+02   9.1213025e-06   9.9333973e+02   1.5113800e-01   1.1323560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2967465e-07   9.9123653e+01   2.4590624e+05
   4.8900000e+02   9.1213025e-06   9.9518661e+02   1.4514000e-01   1.0644000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2959543e-07   9.9268793e+01   2.4690143e+05
   4.9000000e+02   9.1213025e-06   9.9710940e+02   1.5419000e-01   1.1208840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2951636e-07   9.9422983e+01   2.4789854e+05
   4.9100000e+02   9.1213025e-06   9.9908309e+02   1.4866300e-01   1.1558100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2948125e-07   9.9571646e+01   2.4889762e+05
   4.9200000e+02   9.1213025e-06   1.0009916e+03   1.4376800e-01   1.1138660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2947248e-07   9.9715414e+01   2.4989862e+05
   4.9300000e+02   9.1213025e-06   1.0028900e+03   1.4042300e-01   1.0712190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2943741e-07   9.9855837e+01   2.5090151e+05
   4.9400000e+02   9.1213025e-06   1.0047974e+03   1.4934600e-01   1.1058480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2929745e-07   1.0000518e+02   2.5190630e+05
   4.9500000e+02   9.1213025e-06   1.0067341e+03   1.4519100e-01   1.0983840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225563e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2915793e-07   1.0015037e+02   2.5291304e+05
   4.9600000e+02   9.1213025e-06   1.0091337e+03   5.4380800e-01   1.1572200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244130e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2901886e-07   1.0069418e+02   2.5392217e+05
   4.9700000e+02   9.1213025e-06   1.0109960e+03   1.3484400e-01   1.0818300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2880247e-07   1.0082903e+02   2.5493317e+05
   4.9800000e+02   9.1213025e-06   1.0128759e+03   1.3551200e-01   1.0891190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291617e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2866455e-07   1.0096454e+02   2.5594604e+05
   4.9900000e+02   9.1213025e-06   1.0147988e+03   1.3889400e-01   1.0917730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2865594e-07   1.0110343e+02   2.5696084e+05
   5.0000000e+02   9.1213025e-06   1.0170323e+03   1.4459600e-01   1.0701240e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   3.7993400e-01   0.0000000e+00   0.0000000e+00   1.2862153e-07   1.0124803e+02   2.5797787e+05
   5.0100000e+02   9.1213025e-06   1.0189426e+03   1.3868400e-01   1.0865900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2848419e-07   1.0138671e+02   2.5899682e+05
   5.0200000e+02   9.1213025e-06   1.0208676e+03   1.4377700e-01   1.1412270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2827047e-07   1.0153049e+02   2.6001768e+05
   5.0300000e+02   9.1213025e-06   1.0228257e+03   1.4351200e-01   1.1185220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2819379e-07   1.0167400e+02   2.6104051e+05
   5.0400000e+02   9.1213025e-06   1.0248014e+03   1.2999100e-01   1.1849710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2805781e-07   1.0180399e+02   2.6206531e+05
   5.0500000e+02   9.1213025e-06   1.0267705e+03   1.4742600e-01   1.1554600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2792227e-07   1.0195142e+02   2.6309208e+05
   5.0600000e+02   9.1213025e-06   1.0287002e+03   1.4806100e-01   1.1057080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396552e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2788845e-07   1.0209948e+02   2.6412078e+05
   5.0700000e+02   9.1213025e-06   1.0306443e+03   1.6599800e-01   1.1021730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2781245e-07   1.0226548e+02   2.6515143e+05
   5.0800000e+02   9.1213025e-06   1.0326744e+03   1.5678300e-01   1.1790220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2767768e-07   1.0242226e+02   2.6618410e+05
   5.0900000e+02   9.1213025e-06   1.0346864e+03   1.7113500e-01   1.0808160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453940e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2746796e-07   1.0259340e+02   2.6721879e+05
   5.1000000e+02   9.1213025e-06   1.0366351e+03   1.2758400e-01   1.1224310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2739270e-07   1.0272098e+02   2.6825542e+05
   5.1100000e+02   9.1213025e-06   1.0386019e+03   1.3881000e-01   1.1358840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2731759e-07   1.0285979e+02   2.6929402e+05
   5.1200000e+02   9.1213025e-06   1.0405764e+03   1.5172000e-01   1.0772220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2724260e-07   1.0301151e+02   2.7033460e+05
   5.1300000e+02   9.1213025e-06   1.0425491e+03   1.4598300e-01   1.1798480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2716776e-07   1.0315749e+02   2.7137715e+05
   5.1400000e+02   9.1213025e-06   1.0444553e+03   1.5300100e-01   1.0639620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2709303e-07   1.0331049e+02   2.7242160e+05
   5.1500000e+02   9.1213025e-06   1.0465463e+03   1.6248400e-01   1.0922410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2708474e-07   1.0347298e+02   2.7346815e+05
   5.1600000e+02   9.1213025e-06   1.0485258e+03   1.4190900e-01   1.1001150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2695226e-07   1.0361489e+02   2.7451668e+05
   5.1700000e+02   9.1213025e-06   1.0504980e+03   1.3623600e-01   1.1263980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2691920e-07   1.0375112e+02   2.7556717e+05
   5.1800000e+02   9.1213025e-06   1.0523541e+03   1.4074000e-01   1.0637510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2688617e-07   1.0389186e+02   2.7661953e+05
   5.1900000e+02   9.1213025e-06   1.0543451e+03   1.4597900e-01   1.1259990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2681195e-07   1.0403784e+02   2.7767387e+05
   5.2000000e+02   9.1213025e-06   1.0562336e+03   1.4926700e-01   1.0666060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2673785e-07   1.0418711e+02   2.7873011e+05
   5.2100000e+02   9.1213025e-06   1.0581907e+03   1.4487000e-01   1.0961030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2666389e-07   1.0433198e+02   2.7978830e+05
   5.2200000e+02   9.1213025e-06   1.0601800e+03   1.6087900e-01   1.1282140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2659006e-07   1.0449286e+02   2.8084848e+05
   5.2300000e+02   9.1213025e-06   1.0621105e+03   1.5559700e-01   1.0897360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593181e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2645911e-07   1.0464845e+02   2.8191059e+05
   5.2400000e+02   9.1213025e-06   1.0640952e+03   1.4396000e-01   1.1607710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2632857e-07   1.0479241e+02   2.8297468e+05
   5.2500000e+02   9.1213025e-06   1.0660438e+03   1.4653300e-01   1.1177600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2629600e-07   1.0493895e+02   2.8404073e+05
   5.2600000e+02   9.1213025e-06   1.0680932e+03   1.5098400e-01   1.1387250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2616596e-07   1.0508993e+02   2.8510882e+05
   5.2700000e+02   9.1213025e-06   1.0700297e+03   1.7192700e-01   1.1010240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662390e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2596359e-07   1.0526186e+02   2.8617885e+05
   5.2800000e+02   9.1213025e-06   1.0720884e+03   1.4392600e-01   1.2446420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2583458e-07   1.0540578e+02   2.8725094e+05
   5.2900000e+02   9.1213025e-06   1.0740923e+03   1.5403700e-01   1.1247560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2576218e-07   1.0555982e+02   2.8832503e+05
   5.3000000e+02   9.1213025e-06   1.0761037e+03   1.5496100e-01   1.1234830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2563379e-07   1.0571478e+02   2.8940113e+05
   5.3100000e+02   9.1213025e-06   1.0780808e+03   1.5113100e-01   1.1043970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2543396e-07   1.0586591e+02   2.9047922e+05
   5.3200000e+02   9.1213025e-06   1.0800578e+03   1.4475300e-01   1.1021040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747113e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2536225e-07   1.0601067e+02   2.9155927e+05
   5.3300000e+02   9.1213025e-06   1.0820116e+03   1.5365700e-01   1.0794290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2533042e-07   1.0616432e+02   2.9264128e+05
   5.3400000e+02   9.1213025e-06   1.0841400e+03   1.4108400e-01   1.0881080e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   1.5849100e-01   0.0000000e+00   0.0000000e+00   1.2529861e-07   1.0630541e+02   2.9372542e+05
   5.3500000e+02   9.1213025e-06   1.0860979e+03   1.4476400e-01   1.1095050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2517163e-07   1.0645017e+02   2.9481152e+05
   5.3600000e+02   9.1213025e-06   1.0880959e+03   1.4683900e-01   1.1016840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2510038e-07   1.0659701e+02   2.9589962e+05
   5.3700000e+02   9.1213025e-06   1.0901418e+03   1.5555500e-01   1.1510650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2502924e-07   1.0675257e+02   2.9698976e+05
   5.3800000e+02   9.1213025e-06   1.0920730e+03   1.4549400e-01   1.0916730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2490307e-07   1.0689806e+02   2.9808183e+05
   5.3900000e+02   9.1213025e-06   1.0940498e+03   1.6376800e-01   1.1334990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2477729e-07   1.0706183e+02   2.9917588e+05
   5.4000000e+02   9.1213025e-06   1.0960514e+03   1.4638200e-01   1.0975960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2465189e-07   1.0720821e+02   3.0027193e+05
   5.4100000e+02   9.1213025e-06   1.0980237e+03   1.4890300e-01   1.1211620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2445670e-07   1.0735711e+02   3.0136996e+05
   5.4200000e+02   9.1213025e-06   1.1000176e+03   1.5674500e-01   1.0952190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2433226e-07   1.0751386e+02   3.0246998e+05
   5.4300000e+02   9.1213025e-06   1.1020284e+03   1.5611600e-01   1.1585030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2430121e-07   1.0766997e+02   3.0357200e+05
   5.4400000e+02   9.1213025e-06   1.1039295e+03   1.4382000e-01   1.0692020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2423142e-07   1.0781379e+02   3.0467593e+05
   5.4500000e+02   9.1213025e-06   1.1059389e+03   1.5360900e-01   1.1903770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2410765e-07   1.0796740e+02   3.0578187e+05
   5.4600000e+02   9.1213025e-06   1.1078472e+03   1.4365500e-01   1.0944650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2403819e-07   1.0811106e+02   3.0688972e+05
   5.4700000e+02   9.1213025e-06   1.1098441e+03   1.6362800e-01   1.1363480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2391501e-07   1.0827469e+02   3.0799956e+05
   5.4800000e+02   9.1213025e-06   1.1117796e+03   1.5991300e-01   1.1159160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2388427e-07   1.0843460e+02   3.0911134e+05
   5.4900000e+02   9.1213025e-06   1.1138628e+03   1.3819700e-01   1.2766250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2381518e-07   1.0857280e+02   3.1022521e+05
   5.5000000e+02   9.1213025e-06   1.1158179e+03   1.4280300e-01   1.0843820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2374622e-07   1.0871560e+02   3.1134102e+05
   5.5100000e+02   9.1213025e-06   1.1177238e+03   1.5051300e-01   1.0765230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988886e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2367736e-07   1.0886611e+02   3.1245875e+05
   5.5200000e+02   9.1213025e-06   1.1196638e+03   1.5477100e-01   1.0997790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2364680e-07   1.0902088e+02   3.1357841e+05
   5.5300000e+02   9.1213025e-06   1.1216575e+03   1.5273800e-01   1.1991490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2361626e-07   1.0917362e+02   3.1470007e+05
   5.5400000e+02   9.1213025e-06   1.1236276e+03   1.4612200e-01   1.1616180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2354763e-07   1.0931974e+02   3.1582370e+05
   5.5500000e+02   9.1213025e-06   1.1255333e+03   1.4252200e-01   1.0874720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2342589e-07   1.0946226e+02   3.1694923e+05
   5.5600000e+02   9.1213025e-06   1.1274958e+03   1.5082500e-01   1.0902550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2323639e-07   1.0961309e+02   3.1807673e+05
   5.5700000e+02   9.1213025e-06   1.1293988e+03   1.4261900e-01   1.0796700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2316839e-07   1.0975571e+02   3.1920613e+05
   5.5800000e+02   9.1213025e-06   1.1313327e+03   1.3708700e-01   1.0697760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2313820e-07   1.0989280e+02   3.2033746e+05
   5.5900000e+02   9.1213025e-06   1.1333121e+03   1.4616700e-01   1.0778850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2307035e-07   1.1003896e+02   3.2147077e+05
   5.6000000e+02   9.1213025e-06   1.1353047e+03   1.4989900e-01   1.1236820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.2295002e-07   1.1018886e+02   3.2260607e+05
   5.6100000e+02   9.1213025e-06   1.1372250e+03   1.4057600e-01   1.1030890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2283004e-07   1.1032944e+02   3.2374330e+05
   5.6200000e+02   9.1213025e-06   1.1391789e+03   1.6141100e-01   1.1467650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2271041e-07   1.1049085e+02   3.2488248e+05
   5.6300000e+02   9.1213025e-06   1.1410883e+03   1.4725600e-01   1.0931010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2252419e-07   1.1063810e+02   3.2602357e+05
   5.6400000e+02   9.1213025e-06   1.1430445e+03   1.4836500e-01   1.1310410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2245735e-07   1.1078647e+02   3.2716661e+05
   5.6500000e+02   9.1213025e-06   1.1449746e+03   1.5884600e-01   1.0922610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2233881e-07   1.1094532e+02   3.2831159e+05
   5.6600000e+02   9.1213025e-06   1.1469564e+03   1.4788600e-01   1.1166400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2215427e-07   1.1109320e+02   3.2945854e+05
   5.6700000e+02   9.1213025e-06   1.1489630e+03   1.4612100e-01   1.2126880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2208804e-07   1.1123932e+02   3.3060751e+05
   5.6800000e+02   9.1213025e-06   1.1509087e+03   1.4946900e-01   1.0856760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2208069e-07   1.1138879e+02   3.3175841e+05
   5.6900000e+02   9.1213025e-06   1.1528682e+03   1.5598100e-01   1.0959800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2201457e-07   1.1154477e+02   3.3291128e+05
   5.7000000e+02   9.1213025e-06   1.1547991e+03   1.4070300e-01   1.0947450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2189731e-07   1.1168548e+02   3.3406608e+05
   5.7100000e+02   9.1213025e-06   1.1570793e+03   1.4915800e-01   1.0839850e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   3.7743000e-01   0.0000000e+00   0.0000000e+00   1.2178038e-07   1.1183463e+02   3.3522316e+05
   5.7200000e+02   9.1213025e-06   1.1590055e+03   1.4742100e-01   1.1200180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2159836e-07   1.1198205e+02   3.3638217e+05
   5.7300000e+02   9.1213025e-06   1.1610498e+03   1.5191300e-01   1.1754670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2148228e-07   1.1213397e+02   3.3754322e+05
   5.7400000e+02   9.1213025e-06   1.1630165e+03   1.4767800e-01   1.1217510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2141714e-07   1.1228165e+02   3.3870623e+05
   5.7500000e+02   9.1213025e-06   1.1649947e+03   1.4380900e-01   1.1897240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341211e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2130159e-07   1.1242545e+02   3.3987123e+05
   5.7600000e+02   9.1213025e-06   1.1670514e+03   1.5909800e-01   1.2110430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2112169e-07   1.1258455e+02   3.4103828e+05
   5.7700000e+02   9.1213025e-06   1.1689685e+03   1.5058400e-01   1.1025270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2100698e-07   1.1273514e+02   3.4220725e+05
   5.7800000e+02   9.1213025e-06   1.1709671e+03   1.4823100e-01   1.2042130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2089260e-07   1.1288337e+02   3.4337821e+05
   5.7900000e+02   9.1213025e-06   1.1729041e+03   1.4688300e-01   1.1142470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2071452e-07   1.1303025e+02   3.4455112e+05
   5.8000000e+02   9.1213025e-06   1.1748101e+03   1.4651400e-01   1.1019960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2060096e-07   1.1317676e+02   3.4572593e+05
   5.8100000e+02   9.1213025e-06   1.1767699e+03   1.4308200e-01   1.1153330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2048771e-07   1.1331985e+02   3.4690270e+05
   5.8200000e+02   9.1213025e-06   1.1787015e+03   1.3456500e-01   1.0899830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2048065e-07   1.1345441e+02   3.4808140e+05
   5.8300000e+02   9.1213025e-06   1.1807443e+03   1.3300300e-01   1.1464640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2045239e-07   1.1358741e+02   3.4926214e+05
   5.8400000e+02   9.1213025e-06   1.1829143e+03   1.4755900e-01   1.2661580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2042415e-07   1.1373497e+02   3.5044506e+05
   5.8500000e+02   9.1213025e-06   1.1849299e+03   1.4866000e-01   1.1356800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2041710e-07   1.1388363e+02   3.5162999e+05
   5.8600000e+02   9.1213025e-06   1.1871846e+03   1.5247000e-01   1.3682800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2024111e-07   1.1403610e+02   3.5281717e+05
   5.8700000e+02   9.1213025e-06   1.1891115e+03   1.5514900e-01   1.1018870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2021302e-07   1.1419125e+02   3.5400628e+05
   5.8800000e+02   9.1213025e-06   1.1910192e+03   1.4032600e-01   1.1281940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2014990e-07   1.1433158e+02   3.5519730e+05
   5.8900000e+02   9.1213025e-06   1.1929636e+03   1.6077400e-01   1.1065430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2003792e-07   1.1449235e+02   3.5639027e+05
   5.9000000e+02   9.1213025e-06   1.1953987e+03   5.4958700e-01   1.1546390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1992626e-07   1.1504194e+02   3.5758567e+05
   5.9100000e+02   9.1213025e-06   1.1974132e+03   1.3849300e-01   1.1346790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1975241e-07   1.1518043e+02   3.5878308e+05
   5.9200000e+02   9.1213025e-06   1.1993437e+03   1.6818900e-01   1.0924520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1972466e-07   1.1534862e+02   3.5998242e+05
   5.9300000e+02   9.1213025e-06   1.2014386e+03   1.4650500e-01   1.2627980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1955169e-07   1.1549513e+02   3.6118386e+05
   5.9400000e+02   9.1213025e-06   1.2034513e+03   1.7410700e-01   1.1410850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1944137e-07   1.1566923e+02   3.6238731e+05
   5.9500000e+02   9.1213025e-06   1.2054812e+03   1.5735600e-01   1.1650290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1937945e-07   1.1582659e+02   3.6359279e+05
   5.9600000e+02   9.1213025e-06   1.2074943e+03   1.5525500e-01   1.1761060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1926962e-07   1.1598184e+02   3.6480029e+05
   5.9700000e+02   9.1213025e-06   1.2093858e+03   1.4762800e-01   1.0885810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1909860e-07   1.1612947e+02   3.6600967e+05
   5.9800000e+02   9.1213025e-06   1.2112946e+03   1.4609400e-01   1.0878350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1909178e-07   1.1627557e+02   3.6722097e+05
   5.9900000e+02   9.1213025e-06   1.2131408e+03   1.4380000e-01   1.0578240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1903040e-07   1.1641937e+02   3.6843411e+05
   6.0000000e+02   9.1213025e-06   1.2152535e+03   1.4131200e-01   1.1614200e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   1.4340800e-01   0.0000000e+00   0.0000000e+00   1.1892152e-07   1.1656068e+02   3.6964936e+05
   6.0100000e+02   9.1213025e-06   1.2171959e+03   1.4441600e-01   1.1082920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1881295e-07   1.1670509e+02   3.7086656e+05
   6.0200000e+02   9.1213025e-06   1.2195691e+03   5.4246300e-01   1.1560110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1870466e-07   1.1724756e+02   3.7208613e+05
   6.0300000e+02   9.1213025e-06   1.2214527e+03   1.3696200e-01   1.0664370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1864388e-07   1.1738452e+02   3.7330758e+05
   6.0400000e+02   9.1213025e-06   1.2234596e+03   1.5263400e-01   1.1903840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1847554e-07   1.1753715e+02   3.7453104e+05
   6.0500000e+02   9.1213025e-06   1.2254376e+03   1.4860500e-01   1.1540650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1844867e-07   1.1768576e+02   3.7575648e+05
   6.0600000e+02   9.1213025e-06   1.2273714e+03   1.5081500e-01   1.0833690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1842182e-07   1.1783657e+02   3.7698385e+05
   6.0700000e+02   9.1213025e-06   1.2292479e+03   1.5997900e-01   1.0788770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1825442e-07   1.1799655e+02   3.7821310e+05
   6.0800000e+02   9.1213025e-06   1.2312140e+03   1.4764000e-01   1.1456170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1808773e-07   1.1814419e+02   3.7944431e+05
   6.0900000e+02   9.1213025e-06   1.2332320e+03   1.4693400e-01   1.2323150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1806113e-07   1.1829113e+02   3.8067754e+05
   6.1000000e+02   9.1213025e-06   1.2353629e+03   1.5114900e-01   1.2447230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1789525e-07   1.1844228e+02   3.8191291e+05
   6.1100000e+02   9.1213025e-06   1.2374737e+03   1.4010100e-01   1.2998460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1778945e-07   1.1858238e+02   3.8315038e+05
   6.1200000e+02   9.1213025e-06   1.2401607e+03   5.5116100e-01   1.3577190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1762472e-07   1.1913354e+02   3.8439054e+05
   6.1300000e+02   9.1213025e-06   1.2420948e+03   1.3771300e-01   1.1044830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1746067e-07   1.1927125e+02   3.8563264e+05
   6.1400000e+02   9.1213025e-06   1.2440076e+03   1.4488400e-01   1.0720330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1740178e-07   1.1941613e+02   3.8687664e+05
   6.1500000e+02   9.1213025e-06   1.2459259e+03   1.4123000e-01   1.1076940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1729731e-07   1.1955736e+02   3.8812257e+05
   6.1600000e+02   9.1213025e-06   1.2480309e+03   1.4837700e-01   1.2139240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1719312e-07   1.1970574e+02   3.8937060e+05
   6.1700000e+02   9.1213025e-06   1.2499426e+03   1.4024100e-01   1.1213400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1708920e-07   1.1984598e+02   3.9062054e+05
   6.1800000e+02   9.1213025e-06   1.2519163e+03   1.3338500e-01   1.1325180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1698556e-07   1.1997937e+02   3.9187246e+05
   6.1900000e+02   9.1213025e-06   1.2538642e+03   1.5221800e-01   1.1029170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1682417e-07   1.2013159e+02   3.9312632e+05
   6.2000000e+02   9.1213025e-06   1.2558666e+03   1.4769600e-01   1.1837530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1681772e-07   1.2027928e+02   3.9438219e+05
   6.2100000e+02   9.1213025e-06   1.2578952e+03   1.4658800e-01   1.1280160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1679197e-07   1.2042587e+02   3.9564008e+05
   6.2200000e+02   9.1213025e-06   1.2599894e+03   1.5224600e-01   1.2629900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066201e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1668911e-07   1.2057812e+02   3.9690007e+05
   6.2300000e+02   9.1213025e-06   1.2619235e+03   1.5777200e-01   1.0988600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1666344e-07   1.2073589e+02   3.9816200e+05
   6.2400000e+02   9.1213025e-06   1.2639123e+03   1.4757500e-01   1.0990710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087169e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1656092e-07   1.2088346e+02   3.9942591e+05
   6.2500000e+02   9.1213025e-06   1.2658793e+03   1.5072200e-01   1.1357130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1645868e-07   1.2103418e+02   4.0069179e+05
   6.2600000e+02   9.1213025e-06   1.2678252e+03   1.5259600e-01   1.0958820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1640128e-07   1.2118678e+02   4.0195961e+05
   6.2700000e+02   9.1213025e-06   1.2697785e+03   1.4973600e-01   1.0774190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1629945e-07   1.2133652e+02   4.0322939e+05
   6.2800000e+02   9.1213025e-06   1.2716670e+03   1.3927300e-01   1.0888780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1619789e-07   1.2147579e+02   4.0450106e+05
   6.2900000e+02   9.1213025e-06   1.2735606e+03   1.3704000e-01   1.0739050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1609660e-07   1.2161283e+02   4.0577462e+05
   6.3000000e+02   9.1213025e-06   1.2754111e+03   1.4224400e-01   1.0626180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1603974e-07   1.2175507e+02   4.0705003e+05
   6.3100000e+02   9.1213025e-06   1.2773455e+03   1.4901500e-01   1.0981010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1601449e-07   1.2190409e+02   4.0832738e+05
   6.3200000e+02   9.1213025e-06   1.2793318e+03   1.3601400e-01   1.1497910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1598926e-07   1.2204010e+02   4.0960671e+05
   6.3300000e+02   9.1213025e-06   1.2812697e+03   1.3876800e-01   1.1091380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1588851e-07   1.2217887e+02   4.1088798e+05
   6.3400000e+02   9.1213025e-06   1.2831500e+03   1.4131200e-01   1.0695950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1578803e-07   1.2232018e+02   4.1217113e+05
   6.3500000e+02   9.1213025e-06   1.2850532e+03   1.5478900e-01   1.1077450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1563153e-07   1.2247497e+02   4.1345618e+05
   6.3600000e+02   9.1213025e-06   1.2869303e+03   1.5152000e-01   1.0923210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1560655e-07   1.2262649e+02   4.1474311e+05
   6.3700000e+02   9.1213025e-06   1.2888373e+03   1.5332600e-01   1.0730100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1560031e-07   1.2277982e+02   4.1603195e+05
   6.3800000e+02   9.1213025e-06   1.2907398e+03   1.4550800e-01   1.0702800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1550057e-07   1.2292533e+02   4.1732269e+05
   6.3900000e+02   9.1213025e-06   1.2926384e+03   1.4584600e-01   1.0934480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1544458e-07   1.2307117e+02   4.1861533e+05
   6.4000000e+02   9.1213025e-06   1.2945372e+03   1.5534400e-01   1.1043140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1528947e-07   1.2322652e+02   4.1990986e+05
   6.4100000e+02   9.1213025e-06   1.2964532e+03   1.4340700e-01   1.1103980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314244e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1519053e-07   1.2336992e+02   4.2120632e+05
   6.4200000e+02   9.1213025e-06   1.2983260e+03   1.4324500e-01   1.0794110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1503645e-07   1.2351317e+02   4.2250464e+05
   6.4300000e+02   9.1213025e-06   1.3003484e+03   1.5281800e-01   1.1570510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365950e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1488298e-07   1.2366599e+02   4.2380499e+05
   6.4400000e+02   9.1213025e-06   1.3023064e+03   1.5272400e-01   1.1048250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1485848e-07   1.2381871e+02   4.2510730e+05
   6.4500000e+02   9.1213025e-06   1.3043581e+03   1.4855100e-01   1.2321500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1476065e-07   1.2396726e+02   4.2641166e+05
   6.4600000e+02   9.1213025e-06   1.3062618e+03   1.3467000e-01   1.1215050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1460828e-07   1.2410193e+02   4.2771792e+05
   6.4700000e+02   9.1213025e-06   1.3085567e+03   1.4946400e-01   1.0687280e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421638e+01   3.9153400e-01   0.0000000e+00   0.0000000e+00   1.1455358e-07   1.2425139e+02   4.2902648e+05
   6.4800000e+02   9.1213025e-06   1.3105009e+03   1.4540400e-01   1.1162510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1440203e-07   1.2439680e+02   4.3033698e+05
   6.4900000e+02   9.1213025e-06   1.3123810e+03   1.4212600e-01   1.0775540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1430536e-07   1.2453892e+02   4.3164936e+05
   6.5000000e+02   9.1213025e-06   1.3142708e+03   1.4252700e-01   1.0807970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1425109e-07   1.2468145e+02   4.3296363e+05
   6.5100000e+02   9.1213025e-06   1.3162059e+03   1.4684500e-01   1.1028670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1422699e-07   1.2482830e+02   4.3427983e+05
   6.5200000e+02   9.1213025e-06   1.3180689e+03   1.3182600e-01   1.0905160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1422097e-07   1.2496012e+02   4.3559790e+05
   6.5300000e+02   9.1213025e-06   1.3200380e+03   1.4908900e-01   1.1603860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1407074e-07   1.2510921e+02   4.3691794e+05
   6.5400000e+02   9.1213025e-06   1.3219787e+03   1.4756800e-01   1.0837350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1397490e-07   1.2525678e+02   4.3823992e+05
   6.5500000e+02   9.1213025e-06   1.3244930e+03   5.4134300e-01   1.1791830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1387930e-07   1.2579812e+02   4.3956441e+05
   6.5600000e+02   9.1213025e-06   1.3263739e+03   1.3502100e-01   1.0631510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1378395e-07   1.2593314e+02   4.4089079e+05
   6.5700000e+02   9.1213025e-06   1.3282521e+03   1.4423000e-01   1.0825230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368883e-07   1.2607737e+02   4.4221904e+05
   6.5800000e+02   9.1213025e-06   1.3302125e+03   1.3996700e-01   1.1582560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1359395e-07   1.2621734e+02   4.4354925e+05
   6.5900000e+02   9.1213025e-06   1.3321071e+03   1.4339500e-01   1.0754280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1349931e-07   1.2636074e+02   4.4488136e+05
   6.6000000e+02   9.1213025e-06   1.3340477e+03   1.5179900e-01   1.1234720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1335190e-07   1.2651253e+02   4.4621541e+05
   6.6100000e+02   9.1213025e-06   1.3360950e+03   1.6051000e-01   1.1316830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1325786e-07   1.2667304e+02   4.4755150e+05
   6.6200000e+02   9.1213025e-06   1.3381011e+03   1.3604300e-01   1.1517040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1316406e-07   1.2680909e+02   4.4888960e+05
   6.6300000e+02   9.1213025e-06   1.3400620e+03   1.3770300e-01   1.1241370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1307049e-07   1.2694679e+02   4.5022966e+05
   6.6400000e+02   9.1213025e-06   1.3420792e+03   1.4946600e-01   1.1267580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1297715e-07   1.2709626e+02   4.5157174e+05
   6.6500000e+02   9.1213025e-06   1.3439754e+03   1.4475600e-01   1.0682340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1295385e-07   1.2724101e+02   4.5291572e+05
   6.6600000e+02   9.1213025e-06   1.3461353e+03   1.5394900e-01   1.3171630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1286079e-07   1.2739496e+02   4.5426185e+05
   6.6700000e+02   9.1213025e-06   1.3480938e+03   1.4613500e-01   1.1259350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1283757e-07   1.2754110e+02   4.5560995e+05
   6.6800000e+02   9.1213025e-06   1.3501532e+03   1.4906600e-01   1.2465650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1278535e-07   1.2769016e+02   4.5696010e+05
   6.6900000e+02   9.1213025e-06   1.3520007e+03   1.3874400e-01   1.0689170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1269272e-07   1.2782891e+02   4.5831210e+05
   6.7000000e+02   9.1213025e-06   1.3539509e+03   1.4510500e-01   1.0697530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758543e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1260031e-07   1.2797401e+02   4.5966605e+05
   6.7100000e+02   9.1213025e-06   1.3561164e+03   1.5177600e-01   1.1803970e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   2.0108100e-01   0.0000000e+00   0.0000000e+00   1.1254843e-07   1.2812579e+02   4.6102217e+05
   6.7200000e+02   9.1213025e-06   1.3580944e+03   1.6382900e-01   1.0957180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1245638e-07   1.2828962e+02   4.6238026e+05
   6.7300000e+02   9.1213025e-06   1.3601448e+03   1.4970300e-01   1.1752110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1231299e-07   1.2843932e+02   4.6374041e+05
   6.7400000e+02   9.1213025e-06   1.3620965e+03   1.5111600e-01   1.0942970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1229010e-07   1.2859044e+02   4.6510250e+05
   6.7500000e+02   9.1213025e-06   1.3640086e+03   1.4625500e-01   1.0671950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1226722e-07   1.2873669e+02   4.6646651e+05
   6.7600000e+02   9.1213025e-06   1.3659714e+03   1.5068000e-01   1.1405330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1217585e-07   1.2888737e+02   4.6783248e+05
   6.7700000e+02   9.1213025e-06   1.3679447e+03   1.6030400e-01   1.1574460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1208471e-07   1.2904767e+02   4.6920043e+05
   6.7800000e+02   9.1213025e-06   1.3698977e+03   1.4749400e-01   1.0949990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1206196e-07   1.2919517e+02   4.7057033e+05
   6.7900000e+02   9.1213025e-06   1.3718959e+03   1.4401900e-01   1.1635130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1192008e-07   1.2933919e+02   4.7194222e+05
   6.8000000e+02   9.1213025e-06   1.3738371e+03   1.5389600e-01   1.1310530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1186913e-07   1.2949308e+02   4.7331606e+05
   6.8100000e+02   9.1213025e-06   1.3757504e+03   1.4237600e-01   1.0819290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903769e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1177873e-07   1.2963546e+02   4.7469181e+05
   6.8200000e+02   9.1213025e-06   1.3776498e+03   1.4663900e-01   1.1052120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1168855e-07   1.2978210e+02   4.7606946e+05
   6.8300000e+02   9.1213025e-06   1.3795386e+03   1.4575900e-01   1.0874100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1159859e-07   1.2992786e+02   4.7744900e+05
   6.8400000e+02   9.1213025e-06   1.3814587e+03   1.4707600e-01   1.1036810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1145846e-07   1.3007493e+02   4.7883046e+05
   6.8500000e+02   9.1213025e-06   1.3833647e+03   1.3729000e-01   1.0953440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1136905e-07   1.3021222e+02   4.8021382e+05
   6.8600000e+02   9.1213025e-06   1.3853552e+03   1.4732800e-01   1.1228760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1127986e-07   1.3035955e+02   4.8159918e+05
   6.8700000e+02   9.1213025e-06   1.3872103e+03   1.5526600e-01   1.0623460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1119088e-07   1.3051482e+02   4.8298639e+05
   6.8800000e+02   9.1213025e-06   1.3891534e+03   1.5710100e-01   1.1304640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024985e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1110211e-07   1.3067192e+02   4.8437554e+05
   6.8900000e+02   9.1213025e-06   1.3910222e+03   1.3730500e-01   1.0796840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1101356e-07   1.3080922e+02   4.8576656e+05
   6.9000000e+02   9.1213025e-06   1.3928870e+03   1.4919300e-01   1.0541680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065892e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1087561e-07   1.3095842e+02   4.8715945e+05
   6.9100000e+02   9.1213025e-06   1.3947448e+03   1.4453900e-01   1.0758140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1073818e-07   1.3110296e+02   4.8855419e+05
   6.9200000e+02   9.1213025e-06   1.3966351e+03   1.4473400e-01   1.0628510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1068883e-07   1.3124769e+02   4.8995083e+05
   6.9300000e+02   9.1213025e-06   1.3985025e+03   1.4060000e-01   1.0610450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1060126e-07   1.3138829e+02   4.9134933e+05
   6.9400000e+02   9.1213025e-06   1.4003876e+03   1.3131300e-01   1.0928980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1051390e-07   1.3151960e+02   4.9274972e+05
   6.9500000e+02   9.1213025e-06   1.4023446e+03   1.5467600e-01   1.1216530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140507e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1046485e-07   1.3167428e+02   4.9415206e+05
   6.9600000e+02   9.1213025e-06   1.4042455e+03   1.4624600e-01   1.0980610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1041586e-07   1.3182052e+02   4.9555631e+05
   6.9700000e+02   9.1213025e-06   1.4062133e+03   1.5474100e-01   1.1337430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1036694e-07   1.3197527e+02   4.9696252e+05
   6.9800000e+02   9.1213025e-06   1.4082000e+03   1.4651000e-01   1.1457740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1031809e-07   1.3212178e+02   4.9837072e+05
   6.9900000e+02   9.1213025e-06   1.4101228e+03   1.4559300e-01   1.0837780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1026930e-07   1.3226737e+02   4.9978085e+05
   7.0000000e+02   9.1213025e-06   1.4120130e+03   1.4567200e-01   1.0907840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013411e-07   1.3241304e+02   5.0119286e+05
   7.0100000e+02   9.1213025e-06   1.4139131e+03   1.5852600e-01   1.1001960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1004785e-07   1.3257157e+02   5.0260677e+05
   7.0200000e+02   9.1213025e-06   1.4162532e+03   5.4342900e-01   1.1472340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1004246e-07   1.3311500e+02   5.0402303e+05
   7.0300000e+02   9.1213025e-06   1.4181683e+03   1.3460300e-01   1.0922900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1003708e-07   1.3324960e+02   5.0544119e+05
   7.0400000e+02   9.1213025e-06   1.4202077e+03   1.5000500e-01   1.1747440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0998866e-07   1.3339960e+02   5.0686140e+05
   7.0500000e+02   9.1213025e-06   1.4223243e+03   1.4503400e-01   1.1900180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0994030e-07   1.3354464e+02   5.0828373e+05
   7.0600000e+02   9.1213025e-06   1.4242151e+03   1.6718900e-01   1.0763980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0989201e-07   1.3371183e+02   5.0970794e+05
   7.0700000e+02   9.1213025e-06   1.4262222e+03   1.4751100e-01   1.1450110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0975820e-07   1.3385934e+02   5.1113416e+05
   7.0800000e+02   9.1213025e-06   1.4281176e+03   1.4038900e-01   1.0866180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0962488e-07   1.3399973e+02   5.1256228e+05
   7.0900000e+02   9.1213025e-06   1.4300159e+03   1.5260100e-01   1.0700970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0949204e-07   1.3415233e+02   5.1399230e+05
   7.1000000e+02   9.1213025e-06   1.4319485e+03   1.5253300e-01   1.1181490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0940728e-07   1.3430486e+02   5.1542425e+05
   7.1100000e+02   9.1213025e-06   1.4339018e+03   1.5537400e-01   1.1409900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0927523e-07   1.3446023e+02   5.1685815e+05
   7.1200000e+02   9.1213025e-06   1.4357799e+03   1.4619500e-01   1.0673970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0922781e-07   1.3460643e+02   5.1829393e+05
   7.1300000e+02   9.1213025e-06   1.4377291e+03   1.3915200e-01   1.1332570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0914366e-07   1.3474558e+02   5.1973166e+05
   7.1400000e+02   9.1213025e-06   1.4396251e+03   1.4232600e-01   1.1231590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0901256e-07   1.3488791e+02   5.2117128e+05
   7.1500000e+02   9.1213025e-06   1.4415886e+03   1.5932700e-01   1.1153120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0899163e-07   1.3504723e+02   5.2261287e+05
   7.1600000e+02   9.1213025e-06   1.4434784e+03   1.5203500e-01   1.1017910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0886108e-07   1.3519927e+02   5.2405635e+05
   7.1700000e+02   9.1213025e-06   1.4454101e+03   1.5039900e-01   1.0913240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0881420e-07   1.3534967e+02   5.2550176e+05
   7.1800000e+02   9.1213025e-06   1.4475215e+03   1.6272200e-01   1.2285830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0879338e-07   1.3551239e+02   5.2694928e+05
   7.1900000e+02   9.1213025e-06   1.4495681e+03   1.5234700e-01   1.1854120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0874659e-07   1.3566474e+02   5.2839885e+05
   7.2000000e+02   9.1213025e-06   1.4516168e+03   1.5257500e-01   1.2088990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0861691e-07   1.3581731e+02   5.2985046e+05
   7.2100000e+02   9.1213025e-06   1.4536380e+03   1.5074600e-01   1.1191010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0848770e-07   1.3596806e+02   5.3130410e+05
   7.2200000e+02   9.1213025e-06   1.4555780e+03   1.5543500e-01   1.0834270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0844130e-07   1.3612349e+02   5.3275968e+05
   7.2300000e+02   9.1213025e-06   1.4575056e+03   1.4595000e-01   1.0777530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0842069e-07   1.3626944e+02   5.3421719e+05
   7.2400000e+02   9.1213025e-06   1.4594723e+03   1.4713300e-01   1.1102790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0837438e-07   1.3641658e+02   5.3567666e+05
   7.2500000e+02   9.1213025e-06   1.4613742e+03   1.5140000e-01   1.0626780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532901e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0835381e-07   1.3656798e+02   5.3713803e+05
   7.2600000e+02   9.1213025e-06   1.4632541e+03   1.5186300e-01   1.0707780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0822554e-07   1.3671984e+02   5.3860129e+05
   7.2700000e+02   9.1213025e-06   1.4651610e+03   1.4293400e-01   1.0918540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0817947e-07   1.3686277e+02   5.4006645e+05
   7.2800000e+02   9.1213025e-06   1.4674866e+03   1.4452900e-01   1.0882430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   3.6865900e-01   0.0000000e+00   0.0000000e+00   1.0805181e-07   1.3700730e+02   5.4153393e+05
   7.2900000e+02   9.1213025e-06   1.4693541e+03   1.3363600e-01   1.0778030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0792460e-07   1.3714094e+02   5.4300329e+05
   7.3000000e+02   9.1213025e-06   1.4712607e+03   1.5181100e-01   1.0976530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0784342e-07   1.3729275e+02   5.4447455e+05
   7.3100000e+02   9.1213025e-06   1.4731637e+03   1.4994000e-01   1.0633690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0771695e-07   1.3744269e+02   5.4594771e+05
   7.3200000e+02   9.1213025e-06   1.4750318e+03   1.5409600e-01   1.0675440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0759092e-07   1.3759679e+02   5.4742274e+05
   7.3300000e+02   9.1213025e-06   1.4769160e+03   1.4564700e-01   1.0616000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679459e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0758589e-07   1.3774243e+02   5.4889966e+05
   7.3400000e+02   9.1213025e-06   1.4792626e+03   5.4809600e-01   1.1402550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0754063e-07   1.3829053e+02   5.5037892e+05
   7.3500000e+02   9.1213025e-06   1.4811698e+03   1.2826900e-01   1.0955060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0746032e-07   1.3841880e+02   5.5186009e+05
   7.3600000e+02   9.1213025e-06   1.4831104e+03   1.5164800e-01   1.0662740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0741522e-07   1.3857045e+02   5.5334320e+05
   7.3700000e+02   9.1213025e-06   1.4850171e+03   1.5481100e-01   1.0708450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0737018e-07   1.3872526e+02   5.5482822e+05
   7.3800000e+02   9.1213025e-06   1.4868955e+03   1.3913000e-01   1.0990140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0729025e-07   1.3886439e+02   5.5631512e+05
   7.3900000e+02   9.1213025e-06   1.4887825e+03   1.5211500e-01   1.0967830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0721049e-07   1.3901650e+02   5.5780390e+05
   7.4000000e+02   9.1213025e-06   1.4906295e+03   1.4394000e-01   1.0609410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0713091e-07   1.3916044e+02   5.5929453e+05
   7.4100000e+02   9.1213025e-06   1.4925241e+03   1.4797700e-01   1.0597260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0708623e-07   1.3930842e+02   5.6078705e+05
   7.4200000e+02   9.1213025e-06   1.4944456e+03   1.3481200e-01   1.0766310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0704160e-07   1.3944323e+02   5.6228150e+05
   7.4300000e+02   9.1213025e-06   1.4963859e+03   1.5354300e-01   1.0917660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0702178e-07   1.3959677e+02   5.6377788e+05
   7.4400000e+02   9.1213025e-06   1.4982738e+03   1.4631300e-01   1.0759200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0694262e-07   1.3974309e+02   5.6527616e+05
   7.4500000e+02   9.1213025e-06   1.5001781e+03   1.5653800e-01   1.0977430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0681929e-07   1.3989962e+02   5.6677634e+05
   7.4600000e+02   9.1213025e-06   1.5021420e+03   1.4315200e-01   1.1195610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0677499e-07   1.4004278e+02   5.6827848e+05
   7.4700000e+02   9.1213025e-06   1.5042830e+03   1.3322400e-01   1.0698200e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   1.9964100e-01   0.0000000e+00   0.0000000e+00   1.0665224e-07   1.4017600e+02   5.6978276e+05
   7.4800000e+02   9.1213025e-06   1.5062399e+03   1.4817000e-01   1.1069900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0664734e-07   1.4032417e+02   5.7128900e+05
   7.4900000e+02   9.1213025e-06   1.5081613e+03   1.5199500e-01   1.0636050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0656901e-07   1.4047617e+02   5.7279716e+05
   7.5000000e+02   9.1213025e-06   1.5100324e+03   1.4200700e-01   1.0915620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0654945e-07   1.4061817e+02   5.7430719e+05
   7.5100000e+02   9.1213025e-06   1.5119576e+03   1.4853300e-01   1.0888380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0652991e-07   1.4076671e+02   5.7581915e+05
   7.5200000e+02   9.1213025e-06   1.5138013e+03   1.4758200e-01   1.0594420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0645183e-07   1.4091429e+02   5.7733295e+05
   7.5300000e+02   9.1213025e-06   1.5157365e+03   1.4613800e-01   1.0952710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0637393e-07   1.4106043e+02   5.7884869e+05
   7.5400000e+02   9.1213025e-06   1.5181224e+03   5.3988800e-01   1.1196350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0633019e-07   1.4160031e+02   5.8036681e+05
   7.5500000e+02   9.1213025e-06   1.5200330e+03   1.3811400e-01   1.0947810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0631076e-07   1.4173843e+02   5.8188684e+05
   7.5600000e+02   9.1213025e-06   1.5219211e+03   1.4248000e-01   1.0604680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0626710e-07   1.4188091e+02   5.8340877e+05
   7.5700000e+02   9.1213025e-06   1.5238310e+03   1.4536600e-01   1.0760170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0618960e-07   1.4202627e+02   5.8493260e+05
   7.5800000e+02   9.1213025e-06   1.5256899e+03   1.4232600e-01   1.0725710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0611227e-07   1.4216860e+02   5.8645829e+05
   7.5900000e+02   9.1213025e-06   1.5275786e+03   1.3784400e-01   1.0766290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0599179e-07   1.4230644e+02   5.8798587e+05
   7.6000000e+02   9.1213025e-06   1.5295293e+03   1.5209800e-01   1.0970740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0594851e-07   1.4245854e+02   5.8951539e+05
   7.6100000e+02   9.1213025e-06   1.5314297e+03   1.3260900e-01   1.0777180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587171e-07   1.4259115e+02   5.9104682e+05
   7.6200000e+02   9.1213025e-06   1.5332934e+03   1.4814700e-01   1.0644900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0575204e-07   1.4273930e+02   5.9258012e+05
   7.6300000e+02   9.1213025e-06   1.5351734e+03   1.4902000e-01   1.0582980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0573293e-07   1.4288832e+02   5.9411529e+05
   7.6400000e+02   9.1213025e-06   1.5371394e+03   1.5401300e-01   1.1249390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0571383e-07   1.4304233e+02   5.9565243e+05
   7.6500000e+02   9.1213025e-06   1.5390321e+03   1.3907800e-01   1.0814630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0563753e-07   1.4318141e+02   5.9719146e+05
   7.6600000e+02   9.1213025e-06   1.5410166e+03   1.5234500e-01   1.1150660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0561849e-07   1.4333375e+02   5.9873248e+05
   7.6700000e+02   9.1213025e-06   1.5428725e+03   1.4402200e-01   1.0626070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0559945e-07   1.4347778e+02   6.0027535e+05
   7.6800000e+02   9.1213025e-06   1.5447271e+03   1.5103800e-01   1.0628970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0558043e-07   1.4362881e+02   6.0182008e+05
   7.6900000e+02   9.1213025e-06   1.5465908e+03   1.4904900e-01   1.0773760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0546174e-07   1.4377786e+02   6.0336667e+05
   7.7000000e+02   9.1213025e-06   1.5484851e+03   1.5837500e-01   1.0907100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0541911e-07   1.4393624e+02   6.0491515e+05
   7.7100000e+02   9.1213025e-06   1.5504273e+03   1.3726800e-01   1.0988090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0537654e-07   1.4407351e+02   6.0646558e+05
   7.7200000e+02   9.1213025e-06   1.5523778e+03   1.3444400e-01   1.0796760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0530097e-07   1.4420795e+02   6.0801796e+05
   7.7300000e+02   9.1213025e-06   1.5542291e+03   1.3324400e-01   1.0783440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143321e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0522557e-07   1.4434119e+02   6.0957219e+05
   7.7400000e+02   9.1213025e-06   1.5561197e+03   1.4500800e-01   1.0894070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0515032e-07   1.4448620e+02   6.1112831e+05
   7.7500000e+02   9.1213025e-06   1.5581576e+03   1.5193400e-01   1.1102540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173569e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0507524e-07   1.4463814e+02   6.1268647e+05
   7.7600000e+02   9.1213025e-06   1.5601447e+03   1.5566900e-01   1.1488100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0503308e-07   1.4479380e+02   6.1424661e+05
   7.7700000e+02   9.1213025e-06   1.5620352e+03   1.3666600e-01   1.0733220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0501435e-07   1.4493047e+02   6.1580865e+05
   7.7800000e+02   9.1213025e-06   1.5639594e+03   1.4469300e-01   1.0709060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0499564e-07   1.4507516e+02   6.1737261e+05
   7.7900000e+02   9.1213025e-06   1.5658614e+03   1.5182200e-01   1.0944180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204717e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0492089e-07   1.4522699e+02   6.1893847e+05
   7.8000000e+02   9.1213025e-06   1.5678006e+03   1.4851700e-01   1.1175860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0484630e-07   1.4537550e+02   6.2050627e+05
   7.8100000e+02   9.1213025e-06   1.5696957e+03   1.5192000e-01   1.0620740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0473007e-07   1.4552742e+02   6.2207596e+05
   7.8200000e+02   9.1213025e-06   1.5715646e+03   1.4159500e-01   1.0612950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0465589e-07   1.4566902e+02   6.2364753e+05
   7.8300000e+02   9.1213025e-06   1.5733997e+03   1.3737900e-01   1.0578130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0458186e-07   1.4580640e+02   6.2522093e+05
   7.8400000e+02   9.1213025e-06   1.5753782e+03   1.4952500e-01   1.1181440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0456338e-07   1.4595592e+02   6.2679631e+05
   7.8500000e+02   9.1213025e-06   1.5773060e+03   1.5032300e-01   1.1328300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0444809e-07   1.4610624e+02   6.2837361e+05
   7.8600000e+02   9.1213025e-06   1.5792594e+03   1.5248500e-01   1.1465620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0442967e-07   1.4625873e+02   6.2995287e+05
   7.8700000e+02   9.1213025e-06   1.5811673e+03   1.4028800e-01   1.0857420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0435612e-07   1.4639902e+02   6.3153404e+05
   7.8800000e+02   9.1213025e-06   1.5831575e+03   1.4990100e-01   1.1075260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0433776e-07   1.4654892e+02   6.3311720e+05
   7.8900000e+02   9.1213025e-06   1.5851430e+03   1.3784400e-01   1.1490630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0426441e-07   1.4668676e+02   6.3470234e+05
   7.9000000e+02   9.1213025e-06   1.5870563e+03   1.4720000e-01   1.0794920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346663e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0422321e-07   1.4683396e+02   6.3628940e+05
   7.9100000e+02   9.1213025e-06   1.5889648e+03   1.4973900e-01   1.1079870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0415010e-07   1.4698370e+02   6.3787836e+05
   7.9200000e+02   9.1213025e-06   1.5909386e+03   1.6198000e-01   1.1182320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0413184e-07   1.4714568e+02   6.3946930e+05
   7.9300000e+02   9.1213025e-06   1.5929213e+03   1.7914100e-01   1.1254870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0411360e-07   1.4732482e+02   6.4106222e+05
   7.9400000e+02   9.1213025e-06   1.5949466e+03   1.5648700e-01   1.2155660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0399979e-07   1.4748131e+02   6.4265717e+05
   7.9500000e+02   9.1213025e-06   1.5969089e+03   1.4256600e-01   1.1478390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0392714e-07   1.4762388e+02   6.4425408e+05
   7.9600000e+02   9.1213025e-06   1.5989656e+03   1.5008000e-01   1.0971120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0385465e-07   1.4777396e+02   6.4585304e+05
   7.9700000e+02   9.1213025e-06   1.6009465e+03   1.4943700e-01   1.1170050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0378231e-07   1.4792339e+02   6.4745399e+05
   7.9800000e+02   9.1213025e-06   1.6028451e+03   1.5111000e-01   1.0741430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0366958e-07   1.4807450e+02   6.4905683e+05
   7.9900000e+02   9.1213025e-06   1.6047590e+03   1.5281800e-01   1.0882510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0359762e-07   1.4822732e+02   6.5066159e+05
   8.0000000e+02   9.1213025e-06   1.6067103e+03   1.4103400e-01   1.1049750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0357966e-07   1.4836835e+02   6.5226830e+05
   8.0100000e+02   9.1213025e-06   1.6086305e+03   1.4455400e-01   1.0634540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0350789e-07   1.4851291e+02   6.5387693e+05
   8.0200000e+02   9.1213025e-06   1.6105928e+03   1.4712800e-01   1.1354700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0343627e-07   1.4866004e+02   6.5548753e+05
   8.0300000e+02   9.1213025e-06   1.6124783e+03   1.5694500e-01   1.0590060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0336480e-07   1.4881698e+02   6.5710000e+05
   8.0400000e+02   9.1213025e-06   1.6144310e+03   1.3784500e-01   1.0874700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0334696e-07   1.4895483e+02   6.5871443e+05
   8.0500000e+02   9.1213025e-06   1.6163284e+03   1.4793500e-01   1.0773640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0332912e-07   1.4910276e+02   6.6033076e+05
   8.0600000e+02   9.1213025e-06   1.6183405e+03   1.3919300e-01   1.0867190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0328902e-07   1.4924195e+02   6.6194910e+05
   8.0700000e+02   9.1213025e-06   1.6202970e+03   1.5557800e-01   1.1354150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0317789e-07   1.4939753e+02   6.6356940e+05
   8.0800000e+02   9.1213025e-06   1.6221844e+03   1.4559500e-01   1.0953150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0316014e-07   1.4954313e+02   6.6519159e+05
   8.0900000e+02   9.1213025e-06   1.6241803e+03   1.5115600e-01   1.1286590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0308924e-07   1.4969428e+02   6.6681577e+05
   8.1000000e+02   9.1213025e-06   1.6261482e+03   1.4329600e-01   1.1401420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0297875e-07   1.4983758e+02   6.6844191e+05
   8.1100000e+02   9.1213025e-06   1.6280967e+03   1.5530500e-01   1.0931080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0290822e-07   1.4999288e+02   6.7007001e+05
   8.1200000e+02   9.1213025e-06   1.6299974e+03   1.5253800e-01   1.1129250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0283784e-07   1.5014542e+02   6.7170001e+05
   8.1300000e+02   9.1213025e-06   1.6320198e+03   1.4758000e-01   1.1439110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649019e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0276760e-07   1.5029300e+02   6.7333203e+05
   8.1400000e+02   9.1213025e-06   1.6344221e+03   1.5062000e-01   1.1306640e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   3.8519500e-01   0.0000000e+00   0.0000000e+00   1.0265815e-07   1.5044362e+02   6.7496645e+05
   8.1500000e+02   9.1213025e-06   1.6364338e+03   1.5391400e-01   1.1727240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0254904e-07   1.5059754e+02   6.7660288e+05
   8.1600000e+02   9.1213025e-06   1.6383770e+03   1.5269500e-01   1.1057160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0253161e-07   1.5075023e+02   6.7824126e+05
   8.1700000e+02   9.1213025e-06   1.6402636e+03   1.5221600e-01   1.0857270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702535e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0251419e-07   1.5090245e+02   6.7988152e+05
   8.1800000e+02   9.1213025e-06   1.6421366e+03   1.6364200e-01   1.0683050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0244461e-07   1.5106609e+02   6.8152366e+05
   8.1900000e+02   9.1213025e-06   1.6441136e+03   1.4964100e-01   1.1512610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0240554e-07   1.5121573e+02   6.8316777e+05
   8.2000000e+02   9.1213025e-06   1.6460565e+03   1.4203600e-01   1.1157040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0233618e-07   1.5135777e+02   6.8481383e+05
   8.2100000e+02   9.1213025e-06   1.6480370e+03   1.3507900e-01   1.1617210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0222809e-07   1.5149284e+02   6.8646187e+05
   8.2200000e+02   9.1213025e-06   1.6505176e+03   5.6517200e-01   1.1743040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0212034e-07   1.5205802e+02   6.8811239e+05
   8.2300000e+02   9.1213025e-06   1.6524711e+03   1.5012800e-01   1.1278030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0208164e-07   1.5220814e+02   6.8976486e+05
   8.2400000e+02   9.1213025e-06   1.6543596e+03   1.4620100e-01   1.1007920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0201294e-07   1.5235435e+02   6.9141922e+05
   8.2500000e+02   9.1213025e-06   1.6563205e+03   1.4797100e-01   1.0964440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0194437e-07   1.5250232e+02   6.9307554e+05
   8.2600000e+02   9.1213025e-06   1.6582589e+03   1.5074900e-01   1.0747380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0187595e-07   1.5265307e+02   6.9473380e+05
   8.2700000e+02   9.1213025e-06   1.6602007e+03   1.4528400e-01   1.1183910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861382e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0176931e-07   1.5279835e+02   6.9639400e+05
   8.2800000e+02   9.1213025e-06   1.6623491e+03   1.5426300e-01   1.1080350e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   1.8832900e-01   0.0000000e+00   0.0000000e+00   1.0170124e-07   1.5295261e+02   6.9805635e+05
   8.2900000e+02   9.1213025e-06   1.6642180e+03   1.3012000e-01   1.0705220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0163330e-07   1.5308273e+02   6.9972056e+05
   8.3000000e+02   9.1213025e-06   1.6662924e+03   1.5335700e-01   1.2479660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898859e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0159514e-07   1.5323609e+02   7.0138686e+05
   8.3100000e+02   9.1213025e-06   1.6682019e+03   1.4078000e-01   1.0648340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0148938e-07   1.5337687e+02   7.0305506e+05
   8.3200000e+02   9.1213025e-06   1.6700984e+03   1.4669900e-01   1.0635250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0138396e-07   1.5352357e+02   7.0472516e+05
   8.3300000e+02   9.1213025e-06   1.6720235e+03   1.4061900e-01   1.0889260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0134608e-07   1.5366419e+02   7.0639718e+05
   8.3400000e+02   9.1213025e-06   1.6739719e+03   1.3683700e-01   1.1215130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0127885e-07   1.5380102e+02   7.0807115e+05
   8.3500000e+02   9.1213025e-06   1.6758866e+03   1.4592200e-01   1.0677690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0117407e-07   1.5394695e+02   7.0974704e+05
   8.3600000e+02   9.1213025e-06   1.6778522e+03   1.5694800e-01   1.1211470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0106962e-07   1.5410389e+02   7.1142489e+05
   8.3700000e+02   9.1213025e-06   1.6798206e+03   1.3940300e-01   1.1432390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0103210e-07   1.5424330e+02   7.1310471e+05
   8.3800000e+02   9.1213025e-06   1.6816805e+03   1.3938700e-01   1.0825930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0096549e-07   1.5438268e+02   7.1478639e+05
   8.3900000e+02   9.1213025e-06   1.6836433e+03   1.4462700e-01   1.1319970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0086168e-07   1.5452731e+02   7.1647003e+05
   8.4000000e+02   9.1213025e-06   1.6855339e+03   1.4551200e-01   1.0805660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0075819e-07   1.5467282e+02   7.1815557e+05
   8.4100000e+02   9.1213025e-06   1.6875786e+03   1.5461300e-01   1.2206350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0069213e-07   1.5482744e+02   7.1984315e+05
   8.4200000e+02   9.1213025e-06   1.6896117e+03   1.5037400e-01   1.2045810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0062619e-07   1.5497781e+02   7.2153276e+05
   8.4300000e+02   9.1213025e-06   1.6915174e+03   1.5175100e-01   1.0940110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0056038e-07   1.5512956e+02   7.2322428e+05
   8.4400000e+02   9.1213025e-06   1.6934273e+03   1.6192300e-01   1.0825250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0049471e-07   1.5529148e+02   7.2491770e+05
   8.4500000e+02   9.1213025e-06   1.6953710e+03   1.4851200e-01   1.0816820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0042916e-07   1.5544000e+02   7.2661307e+05
   8.4600000e+02   9.1213025e-06   1.6973082e+03   1.7390200e-01   1.0931850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0036375e-07   1.5561390e+02   7.2831038e+05
   8.4700000e+02   9.1213025e-06   1.6992350e+03   1.6424700e-01   1.0934900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0029845e-07   1.5577815e+02   7.3000962e+05
   8.4800000e+02   9.1213025e-06   1.7012516e+03   1.5318700e-01   1.1782500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0026178e-07   1.5593133e+02   7.3171087e+05
   8.4900000e+02   9.1213025e-06   1.7031847e+03   1.4990100e-01   1.0651660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0019669e-07   1.5608123e+02   7.3341405e+05
   8.5000000e+02   9.1213025e-06   1.7051880e+03   1.4914200e-01   1.1399590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0013172e-07   1.5623038e+02   7.3511924e+05
   8.5100000e+02   9.1213025e-06   1.7070848e+03   1.4682300e-01   1.0899720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0006687e-07   1.5637720e+02   7.3682633e+05
   8.5200000e+02   9.1213025e-06   1.7090169e+03   1.5389100e-01   1.1090060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0003045e-07   1.5653109e+02   7.3853534e+05
   8.5300000e+02   9.1213025e-06   1.7108832e+03   1.5505900e-01   1.0623410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9965806e-08   1.5668615e+02   7.4024623e+05
   8.5400000e+02   9.1213025e-06   1.7127944e+03   1.4574900e-01   1.0799680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9961767e-08   1.5683190e+02   7.4195902e+05
   8.5500000e+02   9.1213025e-06   1.7147769e+03   1.4136800e-01   1.1315520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9897260e-08   1.5697327e+02   7.4367380e+05
   8.5600000e+02   9.1213025e-06   1.7167395e+03   1.5956100e-01   1.1385550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271956e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9893235e-08   1.5713283e+02   7.4539054e+05
   8.5700000e+02   9.1213025e-06   1.7187009e+03   1.4513200e-01   1.1306770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9857001e-08   1.5727796e+02   7.4710924e+05
   8.5800000e+02   9.1213025e-06   1.7207745e+03   1.7993700e-01   1.1915100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9852976e-08   1.5745790e+02   7.4883001e+05
   8.5900000e+02   9.1213025e-06   1.7226918e+03   1.4867600e-01   1.1060260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9848954e-08   1.5760657e+02   7.5055270e+05
   8.6000000e+02   9.1213025e-06   1.7246206e+03   1.5423300e-01   1.1177110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9784664e-08   1.5776080e+02   7.5227733e+05
   8.6100000e+02   9.1213025e-06   1.7266403e+03   1.5022300e-01   1.1521800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9780642e-08   1.5791103e+02   7.5400397e+05
   8.6200000e+02   9.1213025e-06   1.7286085e+03   1.6037600e-01   1.1113320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9680438e-08   1.5807140e+02   7.5573257e+05
   8.6300000e+02   9.1213025e-06   1.7305050e+03   1.4447400e-01   1.1143520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9676438e-08   1.5821588e+02   7.5746308e+05
   8.6400000e+02   9.1213025e-06   1.7324250e+03   1.5103500e-01   1.0779860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9612482e-08   1.5836691e+02   7.5919550e+05
   8.6500000e+02   9.1213025e-06   1.7343731e+03   1.4761000e-01   1.0874600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9608485e-08   1.5851452e+02   7.6092988e+05
   8.6600000e+02   9.1213025e-06   1.7363296e+03   1.4563400e-01   1.1219780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9544661e-08   1.5866016e+02   7.6266621e+05
   8.6700000e+02   9.1213025e-06   1.7382944e+03   1.5582200e-01   1.1135830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9480950e-08   1.5881598e+02   7.6440450e+05
   8.6800000e+02   9.1213025e-06   1.7402060e+03   1.5683800e-01   1.1014840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9465034e-08   1.5897282e+02   7.6614471e+05
   8.6900000e+02   9.1213025e-06   1.7421102e+03   1.4279300e-01   1.0895880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9461065e-08   1.5911561e+02   7.6788682e+05
   8.7000000e+02   9.1213025e-06   1.7440211e+03   1.5476300e-01   1.0926500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9457083e-08   1.5927037e+02   7.6963084e+05
   8.7100000e+02   9.1213025e-06   1.7459254e+03   1.5179100e-01   1.0619260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9453107e-08   1.5942216e+02   7.7137676e+05
   8.7200000e+02   9.1213025e-06   1.7478594e+03   1.5134100e-01   1.0940030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9449132e-08   1.5957350e+02   7.7312462e+05
   8.7300000e+02   9.1213025e-06   1.7498085e+03   1.5983300e-01   1.0759320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9445163e-08   1.5973334e+02   7.7487443e+05
   8.7400000e+02   9.1213025e-06   1.7518250e+03   1.4973400e-01   1.1224750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9441198e-08   1.5988307e+02   7.7662626e+05
   8.7500000e+02   9.1213025e-06   1.7537756e+03   1.5765900e-01   1.1229460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9437219e-08   1.6004073e+02   7.7838003e+05
   8.7600000e+02   9.1213025e-06   1.7557041e+03   1.4267500e-01   1.1385210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9433244e-08   1.6018341e+02   7.8013574e+05
   8.7700000e+02   9.1213025e-06   1.7577672e+03   1.4263500e-01   1.2473980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9369757e-08   1.6032604e+02   7.8189350e+05
   8.7800000e+02   9.1213025e-06   1.7596498e+03   1.6045400e-01   1.0883330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9353901e-08   1.6048649e+02   7.8365315e+05
   8.7900000e+02   9.1213025e-06   1.7615571e+03   1.4905900e-01   1.0868620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9290556e-08   1.6063555e+02   7.8541471e+05
   8.8000000e+02   9.1213025e-06   1.7635588e+03   1.6570400e-01   1.1607860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9286602e-08   1.6080126e+02   7.8717827e+05
   8.8100000e+02   9.1213025e-06   1.7655657e+03   1.6473100e-01   1.0994550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9251029e-08   1.6096599e+02   7.8894384e+05
   8.8200000e+02   9.1213025e-06   1.7675186e+03   1.7699000e-01   1.1238470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9152416e-08   1.6114298e+02   7.9071135e+05
   8.8300000e+02   9.1213025e-06   1.7694088e+03   1.5118300e-01   1.0651970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9148480e-08   1.6129416e+02   7.9248076e+05
   8.8400000e+02   9.1213025e-06   1.7713447e+03   1.5326400e-01   1.0935920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9085536e-08   1.6144743e+02   7.9425211e+05
   8.8500000e+02   9.1213025e-06   1.7732912e+03   1.5098000e-01   1.1009330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9069819e-08   1.6159841e+02   7.9602540e+05
   8.8600000e+02   9.1213025e-06   1.7753732e+03   1.3715000e-01   1.1833020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9007021e-08   1.6173556e+02   7.9780077e+05
   8.8700000e+02   9.1213025e-06   1.7772325e+03   1.4891200e-01   1.0654720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8909137e-08   1.6188447e+02   7.9957800e+05
   8.8800000e+02   9.1213025e-06   1.7791542e+03   1.5002700e-01   1.0915300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507777e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8846641e-08   1.6203449e+02   8.0135716e+05
   8.8900000e+02   9.1213025e-06   1.7811191e+03   1.7193400e-01   1.1453330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8842740e-08   1.6220643e+02   8.0313828e+05
   8.9000000e+02   9.1213025e-06   1.7830217e+03   1.5856300e-01   1.0903580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8780372e-08   1.6236499e+02   8.0492130e+05
   8.9100000e+02   9.1213025e-06   1.7849946e+03   1.5537900e-01   1.1286360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8776475e-08   1.6252037e+02   8.0670629e+05
   8.9200000e+02   9.1213025e-06   1.7869787e+03   1.5498700e-01   1.1159830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8760903e-08   1.6267536e+02   8.0849327e+05
   8.9300000e+02   9.1213025e-06   1.7889636e+03   1.4208300e-01   1.1059130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8725884e-08   1.6281744e+02   8.1028224e+05
   8.9400000e+02   9.1213025e-06   1.7908834e+03   1.4864700e-01   1.0871740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8690904e-08   1.6296609e+02   8.1207312e+05
   8.9500000e+02   9.1213025e-06   1.7928577e+03   1.4707200e-01   1.0669270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8628824e-08   1.6311316e+02   8.1386598e+05
   8.9600000e+02   9.1213025e-06   1.7948870e+03   1.5636400e-01   1.1243780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8566854e-08   1.6326952e+02   8.1566086e+05
   8.9700000e+02   9.1213025e-06   1.7968289e+03   1.4877600e-01   1.0885870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8532045e-08   1.6341830e+02   8.1745769e+05
   8.9800000e+02   9.1213025e-06   1.7989284e+03   1.4871400e-01   1.2535020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8516583e-08   1.6356701e+02   8.1925662e+05
   8.9900000e+02   9.1213025e-06   1.8010615e+03   1.4929900e-01   1.2594790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8454823e-08   1.6371631e+02   8.2105768e+05
   9.0000000e+02   9.1213025e-06   1.8029387e+03   1.5102700e-01   1.0749720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8393187e-08   1.6386734e+02   8.2286062e+05
   9.0100000e+02   9.1213025e-06   1.8049093e+03   1.5496400e-01   1.1635530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8358562e-08   1.6402230e+02   8.2466553e+05
   9.0200000e+02   9.1213025e-06   1.8068493e+03   1.7075800e-01   1.0717680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8323977e-08   1.6419306e+02   8.2647238e+05
   9.0300000e+02   9.1213025e-06   1.8088326e+03   1.3513300e-01   1.1860610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8262579e-08   1.6432819e+02   8.2828121e+05
   9.0400000e+02   9.1213025e-06   1.8107848e+03   1.4436300e-01   1.1043810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8247259e-08   1.6447256e+02   8.3009200e+05
   9.0500000e+02   9.1213025e-06   1.8130326e+03   1.5218500e-01   1.0635450e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   3.5729100e-01   0.0000000e+00   0.0000000e+00   9.8231926e-08   1.6462474e+02   8.3190503e+05
   9.0600000e+02   9.1213025e-06   1.8149109e+03   1.5637700e-01   1.0857490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8197475e-08   1.6478112e+02   8.3371994e+05
   9.0700000e+02   9.1213025e-06   1.8168392e+03   1.5265800e-01   1.0634170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8182184e-08   1.6493378e+02   8.3553678e+05
   9.0800000e+02   9.1213025e-06   1.8187287e+03   1.5445700e-01   1.0735270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8166893e-08   1.6508823e+02   8.3735551e+05
   9.0900000e+02   9.1213025e-06   1.8206805e+03   1.4898700e-01   1.1033830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8105790e-08   1.6523722e+02   8.3917619e+05
   9.1000000e+02   9.1213025e-06   1.8226358e+03   1.5152400e-01   1.1375500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8071474e-08   1.6538875e+02   8.4099883e+05
   9.1100000e+02   9.1213025e-06   1.8247843e+03   1.5664200e-01   1.1443240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693612e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8037184e-08   1.6554539e+02   8.4282361e+05
   9.1200000e+02   9.1213025e-06   1.8267698e+03   1.3988900e-01   1.1349650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8021960e-08   1.6568528e+02   8.4465038e+05
   9.1300000e+02   9.1213025e-06   1.8287017e+03   1.5450100e-01   1.0591390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.7987730e-08   1.6583978e+02   8.4647908e+05
   9.1400000e+02   9.1213025e-06   1.8307977e+03   1.4005400e-01   1.0720190e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   1.6228400e-01   0.0000000e+00   0.0000000e+00   9.7953524e-08   1.6597983e+02   8.4830988e+05
   9.1500000e+02   9.1213025e-06   1.8327142e+03   1.4199600e-01   1.0846380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7938337e-08   1.6612183e+02   8.5014259e+05
   9.1600000e+02   9.1213025e-06   1.8347395e+03   1.6853200e-01   1.1847490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7904195e-08   1.6629036e+02   8.5197733e+05
   9.1700000e+02   9.1213025e-06   1.8366580e+03   1.5473000e-01   1.0871460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7889032e-08   1.6644509e+02   8.5381399e+05
   9.1800000e+02   9.1213025e-06   1.8385611e+03   1.4409700e-01   1.0744430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7854940e-08   1.6658919e+02   8.5565255e+05
   9.1900000e+02   9.1213025e-06   1.8404340e+03   1.2536600e-01   1.0628270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7820880e-08   1.6671455e+02   8.5749299e+05
   9.2000000e+02   9.1213025e-06   1.8423606e+03   1.4964800e-01   1.0891490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7805760e-08   1.6686420e+02   8.5933535e+05
   9.2100000e+02   9.1213025e-06   1.8442858e+03   1.5566900e-01   1.0932080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7771753e-08   1.6701987e+02   8.6117963e+05
   9.2200000e+02   9.1213025e-06   1.8462510e+03   1.6010300e-01   1.0889630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7711389e-08   1.6717997e+02   8.6302588e+05
   9.2300000e+02   9.1213025e-06   1.8482134e+03   1.5754500e-01   1.0788730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7696315e-08   1.6733752e+02   8.6487410e+05
   9.2400000e+02   9.1213025e-06   1.8500917e+03   1.4912600e-01   1.0637850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7662419e-08   1.6748664e+02   8.6672419e+05
   9.2500000e+02   9.1213025e-06   1.8520367e+03   1.5665600e-01   1.0913610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7628572e-08   1.6764330e+02   8.6857622e+05
   9.2600000e+02   9.1213025e-06   1.8540048e+03   1.4864900e-01   1.1372590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7568471e-08   1.6779195e+02   8.7043023e+05
   9.2700000e+02   9.1213025e-06   1.8559689e+03   1.5230100e-01   1.1375880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7508480e-08   1.6794425e+02   8.7228620e+05
   9.2800000e+02   9.1213025e-06   1.8579340e+03   1.5232100e-01   1.1015280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7448584e-08   1.6809657e+02   8.7414413e+05
   9.2900000e+02   9.1213025e-06   1.8598449e+03   1.5868000e-01   1.1141070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7433642e-08   1.6825525e+02   8.7600398e+05
   9.3000000e+02   9.1213025e-06   1.8618343e+03   1.5008900e-01   1.1020500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7400026e-08   1.6840534e+02   8.7786581e+05
   9.3100000e+02   9.1213025e-06   1.8638106e+03   1.4831300e-01   1.1115970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856072e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7340344e-08   1.6855365e+02   8.7972962e+05
   9.3200000e+02   9.1213025e-06   1.8657587e+03   1.6262100e-01   1.1010510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863946e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7306813e-08   1.6871627e+02   8.8159538e+05
   9.3300000e+02   9.1213025e-06   1.8678677e+03   1.5142500e-01   1.1810300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7273329e-08   1.6886770e+02   8.8346325e+05
   9.3400000e+02   9.1213025e-06   1.8698359e+03   1.5702000e-01   1.0965530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.7239877e-08   1.6902472e+02   8.8533308e+05
   9.3500000e+02   9.1213025e-06   1.8717037e+03   1.5041700e-01   1.0776110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7206460e-08   1.6917514e+02   8.8720479e+05
   9.3600000e+02   9.1213025e-06   1.8736189e+03   1.5066700e-01   1.0671540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7173064e-08   1.6932580e+02   8.8907841e+05
   9.3700000e+02   9.1213025e-06   1.8756203e+03   1.5061800e-01   1.0948180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7158235e-08   1.6947642e+02   8.9095403e+05
   9.3800000e+02   9.1213025e-06   1.8776760e+03   1.5631100e-01   1.1840230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912879e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7099004e-08   1.6963273e+02   8.9283170e+05
   9.3900000e+02   9.1213025e-06   1.8796657e+03   1.5543700e-01   1.1248890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7065740e-08   1.6978817e+02   8.9471137e+05
   9.4000000e+02   9.1213025e-06   1.8816792e+03   1.5643300e-01   1.1483230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7032505e-08   1.6994460e+02   8.9659305e+05
   9.4100000e+02   9.1213025e-06   1.8836778e+03   1.4548500e-01   1.1436030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6973498e-08   1.7009009e+02   8.9847673e+05
   9.4200000e+02   9.1213025e-06   1.8857122e+03   1.5481300e-01   1.1579180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6940358e-08   1.7024490e+02   9.0036244e+05
   9.4300000e+02   9.1213025e-06   1.8877236e+03   1.5887100e-01   1.1481720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6881521e-08   1.7040377e+02   9.0225016e+05
   9.4400000e+02   9.1213025e-06   1.8896668e+03   1.4008300e-01   1.1085580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6789794e-08   1.7054385e+02   9.0413983e+05
   9.4500000e+02   9.1213025e-06   1.8916066e+03   1.5604000e-01   1.0911880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6756835e-08   1.7069989e+02   9.0603144e+05
   9.4600000e+02   9.1213025e-06   1.8935486e+03   1.5008300e-01   1.1001330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6665463e-08   1.7084998e+02   9.0792498e+05
   9.4700000e+02   9.1213025e-06   1.8954909e+03   1.3840400e-01   1.0610370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6607121e-08   1.7098838e+02   9.0982048e+05
   9.4800000e+02   9.1213025e-06   1.8974032e+03   1.5021200e-01   1.1245290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6516171e-08   1.7113859e+02   9.1171788e+05
   9.4900000e+02   9.1213025e-06   1.8993326e+03   1.5256000e-01   1.0943460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6512537e-08   1.7129115e+02   9.1361721e+05
   9.5000000e+02   9.1213025e-06   1.9012119e+03   1.4818600e-01   1.0828550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6421857e-08   1.7143934e+02   9.1551842e+05
   9.5100000e+02   9.1213025e-06   1.9031130e+03   1.5320100e-01   1.0948540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6363948e-08   1.7159254e+02   9.1742154e+05
   9.5200000e+02   9.1213025e-06   1.9049860e+03   1.5479100e-01   1.0768870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6331423e-08   1.7174733e+02   9.1932652e+05
   9.5300000e+02   9.1213025e-06   1.9069167e+03   1.4900700e-01   1.0790110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6241251e-08   1.7189634e+02   9.2123344e+05
   9.5400000e+02   9.1213025e-06   1.9088720e+03   1.5119900e-01   1.0852190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6151329e-08   1.7204754e+02   9.2314231e+05
   9.5500000e+02   9.1213025e-06   1.9108376e+03   1.7072200e-01   1.0984070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6093910e-08   1.7221826e+02   9.2505315e+05
   9.5600000e+02   9.1213025e-06   1.9128619e+03   1.4635100e-01   1.1255980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6036583e-08   1.7236461e+02   9.2696601e+05
   9.5700000e+02   9.1213025e-06   1.9148162e+03   1.5469600e-01   1.1054760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5947239e-08   1.7251931e+02   9.2888083e+05
   9.5800000e+02   9.1213025e-06   1.9167630e+03   1.4563100e-01   1.0884160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5890190e-08   1.7266494e+02   9.3079759e+05
   9.5900000e+02   9.1213025e-06   1.9186756e+03   1.5964200e-01   1.0671090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5875944e-08   1.7282458e+02   9.3271626e+05
   9.6000000e+02   9.1213025e-06   1.9206080e+03   1.5227600e-01   1.1063490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5819022e-08   1.7297686e+02   9.3463687e+05
   9.6100000e+02   9.1213025e-06   1.9225684e+03   1.5305300e-01   1.0719560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5730282e-08   1.7312991e+02   9.3655944e+05
   9.6200000e+02   9.1213025e-06   1.9244231e+03   1.5483400e-01   1.0641650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5673624e-08   1.7328474e+02   9.3848386e+05
   9.6300000e+02   9.1213025e-06   1.9263511e+03   1.5334700e-01   1.0638510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5617057e-08   1.7343809e+02   9.4041022e+05
   9.6400000e+02   9.1213025e-06   1.9282683e+03   1.6446200e-01   1.0907760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5585282e-08   1.7360255e+02   9.4233848e+05
   9.6500000e+02   9.1213025e-06   1.9302406e+03   1.5228100e-01   1.1232250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5528872e-08   1.7375483e+02   9.4426872e+05
   9.6600000e+02   9.1213025e-06   1.9322649e+03   1.3595300e-01   1.1188980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5497189e-08   1.7389078e+02   9.4620099e+05
   9.6700000e+02   9.1213025e-06   1.9341859e+03   1.5461700e-01   1.0716230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5465531e-08   1.7404540e+02   9.4813518e+05
   9.6800000e+02   9.1213025e-06   1.9361591e+03   1.7173800e-01   1.0911300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5451469e-08   1.7421714e+02   9.5007133e+05
   9.6900000e+02   9.1213025e-06   1.9382056e+03   1.3552700e-01   1.1559680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5419857e-08   1.7435267e+02   9.5200954e+05
   9.7000000e+02   9.1213025e-06   1.9401906e+03   1.5618100e-01   1.1163660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5363749e-08   1.7450885e+02   9.5394973e+05
   9.7100000e+02   9.1213025e-06   1.9421845e+03   1.5530900e-01   1.1353360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5307730e-08   1.7466416e+02   9.5589191e+05
   9.7200000e+02   9.1213025e-06   1.9441915e+03   1.6345800e-01   1.1726430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5220404e-08   1.7482761e+02   9.5783611e+05
   9.7300000e+02   9.1213025e-06   1.9461824e+03   1.5928700e-01   1.1702040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5133316e-08   1.7498690e+02   9.5978229e+05
   9.7400000e+02   9.1213025e-06   1.9481686e+03   1.4835700e-01   1.1441280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5102017e-08   1.7513526e+02   9.6173046e+05
   9.7500000e+02   9.1213025e-06   1.9501351e+03   1.4819900e-01   1.1192150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5098549e-08   1.7528346e+02   9.6368059e+05
   9.7600000e+02   9.1213025e-06   1.9521519e+03   1.6325800e-01   1.1323970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5042989e-08   1.7544672e+02   9.6563274e+05
   9.7700000e+02   9.1213025e-06   1.9541911e+03   1.4023400e-01   1.1589560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429896e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4956381e-08   1.7558695e+02   9.6758694e+05
   9.7800000e+02   9.1213025e-06   1.9560722e+03   1.4855500e-01   1.0872700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4901075e-08   1.7573550e+02   9.6954301e+05
   9.7900000e+02   9.1213025e-06   1.9579800e+03   1.4244800e-01   1.0608830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4814855e-08   1.7587795e+02   9.7150099e+05
   9.8000000e+02   9.1213025e-06   1.9598704e+03   1.5214500e-01   1.0603670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4728872e-08   1.7603010e+02   9.7346086e+05
   9.8100000e+02   9.1213025e-06   1.9618297e+03   1.5750900e-01   1.1138100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4697977e-08   1.7618761e+02   9.7542269e+05
   9.8200000e+02   9.1213025e-06   1.9637537e+03   1.6151000e-01   1.1186140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4643124e-08   1.7634912e+02   9.7738644e+05
   9.8300000e+02   9.1213025e-06   1.9656883e+03   1.4807600e-01   1.0809800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4588355e-08   1.7649719e+02   9.7935213e+05
   9.8400000e+02   9.1213025e-06   1.9676144e+03   1.5274500e-01   1.0862290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4557596e-08   1.7664994e+02   9.8131974e+05
   9.8500000e+02   9.1213025e-06   1.9695206e+03   1.4025100e-01   1.0792290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4472313e-08   1.7679019e+02   9.8328926e+05
   9.8600000e+02   9.1213025e-06   1.9715547e+03   1.3592000e-01   1.2576520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4387257e-08   1.7692611e+02   9.8526082e+05
   9.8700000e+02   9.1213025e-06   1.9735267e+03   1.5432600e-01   1.0730170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4302425e-08   1.7708043e+02   9.8723435e+05
   9.8800000e+02   9.1213025e-06   1.9754815e+03   1.5019500e-01   1.1068530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613556e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4217828e-08   1.7723063e+02   9.8920983e+05
   9.8900000e+02   9.1213025e-06   1.9773704e+03   1.5333700e-01   1.0706440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4187431e-08   1.7738397e+02   9.9118720e+05
   9.9000000e+02   9.1213025e-06   1.9792277e+03   1.5383300e-01   1.0646350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4103140e-08   1.7753780e+02   9.9316643e+05
   9.9100000e+02   9.1213025e-06   1.9811371e+03   1.5315900e-01   1.0700910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4049319e-08   1.7769096e+02   9.9514756e+05
   9.9200000e+02   9.1213025e-06   1.9830462e+03   1.6258100e-01   1.0866330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.4035880e-08   1.7785354e+02   9.9713061e+05
   9.9300000e+02   9.1213025e-06   1.9849792e+03   1.3856200e-01   1.1223770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3951993e-08   1.7799210e+02   9.9911559e+05
   9.9400000e+02   9.1213025e-06   1.9869798e+03   1.6174100e-01   1.1681120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3868326e-08   1.7815384e+02   1.0011026e+06
   9.9500000e+02   9.1213025e-06   1.9888921e+03   1.5324100e-01   1.0681030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3814915e-08   1.7830708e+02   1.0030915e+06
   9.9600000e+02   9.1213025e-06   1.9908105e+03   1.5307000e-01   1.0955180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3761578e-08   1.7846015e+02   1.0050823e+06
   9.9700000e+02   9.1213025e-06   1.9927624e+03   1.5578200e-01   1.1130620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3708330e-08   1.7861594e+02   1.0070750e+06
   9.9800000e+02   9.1213025e-06   1.9946781e+03   1.5254000e-01   1.0987780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762997e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3625328e-08   1.7876848e+02   1.0090697e+06
   9.9900000e+02   9.1213025e-06   1.9965411e+03   1.5154900e-01   1.0740640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3612062e-08   1.7892002e+02   1.0110663e+06
   1.0000000e+03   9.1213025e-06   1.9985214e+03   1.5070300e-01   1.1380890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3608747e-08   1.7907073e+02   1.0130648e+06
   1.0010000e+03   9.1213025e-06   2.0008418e+03   1.4929800e-01   1.0834590e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780665e+01   3.9199200e-01   0.0000000e+00   0.0000000e+00   9.3555769e-08   1.7922003e+02   1.0150656e+06
   1.0020000e+03   9.1213025e-06   2.0028068e+03   1.4608600e-01   1.0678220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3502873e-08   1.7936611e+02   1.0170684e+06
   1.0030000e+03   9.1213025e-06   2.0046671e+03   1.4895800e-01   1.0601350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3450069e-08   1.7951507e+02   1.0190731e+06
   1.0040000e+03   9.1213025e-06   2.0066886e+03   1.6102800e-01   1.1652540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3436892e-08   1.7967610e+02   1.0210798e+06
   1.0050000e+03   9.1213025e-06   2.0092589e+03   5.4914900e-01   1.1491420e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   1.7621400e-01   0.0000000e+00   0.0000000e+00   9.3354600e-08   1.8022525e+02   1.0230890e+06
   1.0060000e+03   9.1213025e-06   2.0111908e+03   1.2967800e-01   1.1164130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3351314e-08   1.8035492e+02   1.0251002e+06
   1.0070000e+03   9.1213025e-06   2.0131263e+03   1.5784700e-01   1.0778620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3348024e-08   1.8051277e+02   1.0271134e+06
   1.0080000e+03   9.1213025e-06   2.0150236e+03   1.4516100e-01   1.0609150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3344731e-08   1.8065793e+02   1.0291284e+06
   1.0090000e+03   9.1213025e-06   2.0169123e+03   1.5738300e-01   1.0651000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3262685e-08   1.8081532e+02   1.0311453e+06
   1.0100000e+03   9.1213025e-06   2.0188663e+03   1.5273700e-01   1.1058890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3180851e-08   1.8096805e+02   1.0331642e+06
   1.0110000e+03   9.1213025e-06   2.0208648e+03   1.5702600e-01   1.1803040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3099224e-08   1.8112508e+02   1.0351850e+06
   1.0120000e+03   9.1213025e-06   2.0227960e+03   1.5935500e-01   1.1284030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3095963e-08   1.8128443e+02   1.0372078e+06
   1.0130000e+03   9.1213025e-06   2.0247140e+03   1.4739300e-01   1.1305070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3066639e-08   1.8143183e+02   1.0392325e+06
   1.0140000e+03   9.1213025e-06   2.0266850e+03   1.4390300e-01   1.1305300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2985314e-08   1.8157573e+02   1.0412592e+06
   1.0150000e+03   9.1213025e-06   2.0285467e+03   1.5278300e-01   1.0750970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2982070e-08   1.8172851e+02   1.0432878e+06
   1.0160000e+03   9.1213025e-06   2.0304338e+03   1.4730100e-01   1.0970150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2900976e-08   1.8187581e+02   1.0453182e+06
   1.0170000e+03   9.1213025e-06   2.0323698e+03   1.4371400e-01   1.0987660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2820091e-08   1.8201953e+02   1.0473506e+06
   1.0180000e+03   9.1213025e-06   2.0342530e+03   1.4490300e-01   1.0960040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2768435e-08   1.8216443e+02   1.0493848e+06
   1.0190000e+03   9.1213025e-06   2.0362003e+03   1.4725300e-01   1.0608380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2716864e-08   1.8231168e+02   1.0514210e+06
   1.0200000e+03   9.1213025e-06   2.0381157e+03   1.5971300e-01   1.0751750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2636455e-08   1.8247140e+02   1.0534591e+06
   1.0210000e+03   9.1213025e-06   2.0400212e+03   1.4923700e-01   1.0758290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2623608e-08   1.8262063e+02   1.0554992e+06
   1.0220000e+03   9.1213025e-06   2.0419632e+03   1.5615400e-01   1.0877500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2610769e-08   1.8277679e+02   1.0575411e+06
   1.0230000e+03   9.1213025e-06   2.0439599e+03   1.6279200e-01   1.1536150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2530637e-08   1.8293958e+02   1.0595851e+06
   1.0240000e+03   9.1213025e-06   2.0458781e+03   1.3839900e-01   1.1188930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2479461e-08   1.8307798e+02   1.0616310e+06
   1.0250000e+03   9.1213025e-06   2.0479308e+03   1.5797100e-01   1.2020310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2466685e-08   1.8323595e+02   1.0636789e+06
   1.0260000e+03   9.1213025e-06   2.0498442e+03   1.5494200e-01   1.0828450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2437951e-08   1.8339089e+02   1.0657287e+06
   1.0270000e+03   9.1213025e-06   2.0518211e+03   1.5732500e-01   1.1086920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2358270e-08   1.8354822e+02   1.0677806e+06
   1.0280000e+03   9.1213025e-06   2.0537139e+03   1.6124600e-01   1.0607940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2307378e-08   1.8370946e+02   1.0698343e+06
   1.0290000e+03   9.1213025e-06   2.0556580e+03   1.6106900e-01   1.0835710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2256570e-08   1.8387053e+02   1.0718899e+06
   1.0300000e+03   9.1213025e-06   2.0576240e+03   1.4152900e-01   1.1279660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2205845e-08   1.8401206e+02   1.0739475e+06
   1.0310000e+03   9.1213025e-06   2.0596641e+03   1.5282100e-01   1.1534590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2177352e-08   1.8416488e+02   1.0760072e+06
   1.0320000e+03   9.1213025e-06   2.0616328e+03   1.6116900e-01   1.1484740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2164694e-08   1.8432605e+02   1.0780688e+06
   1.0330000e+03   9.1213025e-06   2.0636011e+03   1.6211200e-01   1.1158050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2085717e-08   1.8448816e+02   1.0801324e+06
   1.0340000e+03   9.1213025e-06   2.0656733e+03   1.6165000e-01   1.1366300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2082562e-08   1.8464981e+02   1.0821981e+06
   1.0350000e+03   9.1213025e-06   2.0675577e+03   1.6049500e-01   1.0628190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2079404e-08   1.8481031e+02   1.0842657e+06
   1.0360000e+03   9.1213025e-06   2.0695660e+03   1.5331300e-01   1.1381660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2076249e-08   1.8496362e+02   1.0863352e+06
   1.0370000e+03   9.1213025e-06   2.0714868e+03   1.5684500e-01   1.0839630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2063640e-08   1.8512047e+02   1.0884067e+06
   1.0380000e+03   9.1213025e-06   2.0734663e+03   1.7460000e-01   1.1143200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.2060496e-08   1.8529507e+02   1.0904802e+06
   1.0390000e+03   9.1213025e-06   2.0753815e+03   1.5017900e-01   1.0746790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2032128e-08   1.8544524e+02   1.0925556e+06
   1.0400000e+03   9.1213025e-06   2.0773371e+03   1.5294000e-01   1.0639780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1953492e-08   1.8559818e+02   1.0946329e+06
   1.0410000e+03   9.1213025e-06   2.0793218e+03   1.4265600e-01   1.1525740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1903274e-08   1.8574084e+02   1.0967122e+06
   1.0420000e+03   9.1213025e-06   2.0812448e+03   1.5475900e-01   1.0929380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1824965e-08   1.8589560e+02   1.0987935e+06
   1.0430000e+03   9.1213025e-06   2.0832073e+03   1.4878800e-01   1.1306210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1796821e-08   1.8604439e+02   1.1008767e+06
   1.0440000e+03   9.1213025e-06   2.0851616e+03   1.4710000e-01   1.0974840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1718778e-08   1.8619149e+02   1.1029619e+06
   1.0450000e+03   9.1213025e-06   2.0871556e+03   1.5397600e-01   1.1260730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1690730e-08   1.8634546e+02   1.1050490e+06
   1.0460000e+03   9.1213025e-06   2.0890922e+03   1.5400700e-01   1.1056930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1612968e-08   1.8649947e+02   1.1071381e+06
   1.0470000e+03   9.1213025e-06   2.0909654e+03   1.4986900e-01   1.0878880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1535391e-08   1.8664934e+02   1.1092291e+06
   1.0480000e+03   9.1213025e-06   2.0929745e+03   1.5891900e-01   1.1515650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   3.0000000e-06   0.0000000e+00   0.0000000e+00   9.1532300e-08   1.8680826e+02   1.1113220e+06
   1.0490000e+03   9.1213025e-06   2.0949010e+03   1.4195200e-01   1.1045660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1454940e-08   1.8695021e+02   1.1134169e+06
   1.0500000e+03   9.1213025e-06   2.0968099e+03   1.5063000e-01   1.1200430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1451845e-08   1.8710084e+02   1.1155138e+06
   1.0510000e+03   9.1213025e-06   2.0987385e+03   1.5701100e-01   1.0717060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1374677e-08   1.8725785e+02   1.1176125e+06
   1.0520000e+03   9.1213025e-06   2.1006248e+03   1.5018700e-01   1.0623530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1297707e-08   1.8740804e+02   1.1197131e+06
   1.0530000e+03   9.1213025e-06   2.1025833e+03   1.6040300e-01   1.0825400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1294634e-08   1.8756844e+02   1.1218157e+06
   1.0540000e+03   9.1213025e-06   2.1044658e+03   1.5404700e-01   1.0852890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.1217867e-08   1.8772249e+02   1.1239202e+06
   1.0550000e+03   9.1213025e-06   2.1064078e+03   1.4577900e-01   1.0896250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1141292e-08   1.8786827e+02   1.1260266e+06
   1.0560000e+03   9.1213025e-06   2.1083346e+03   1.4664500e-01   1.1021350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1138233e-08   1.8801491e+02   1.1281349e+06
   1.0570000e+03   9.1213025e-06   2.1103338e+03   1.5021700e-01   1.1496230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1089330e-08   1.8816513e+02   1.1302452e+06
   1.0580000e+03   9.1213025e-06   2.1122797e+03   1.4349200e-01   1.1335270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1013082e-08   1.8830862e+02   1.1323575e+06
   1.0590000e+03   9.1213025e-06   2.1142482e+03   1.6229000e-01   1.1354270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0937021e-08   1.8847091e+02   1.1344718e+06
   1.0600000e+03   9.1213025e-06   2.1161289e+03   1.6311300e-01   1.0814590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0861153e-08   1.8863402e+02   1.1365879e+06
   1.0610000e+03   9.1213025e-06   2.1180545e+03   1.5104500e-01   1.0966730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0785477e-08   1.8878507e+02   1.1387059e+06
   1.0620000e+03   9.1213025e-06   2.1205241e+03   5.6778700e-01   1.1396610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0737142e-08   1.8935286e+02   1.1408265e+06
   1.0630000e+03   9.1213025e-06   2.1224255e+03   1.4164500e-01   1.0826230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0688882e-08   1.8949450e+02   1.1429489e+06
   1.0640000e+03   9.1213025e-06   2.1244041e+03   1.7032800e-01   1.1026550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0613629e-08   1.8966483e+02   1.1450733e+06
   1.0650000e+03   9.1213025e-06   2.1262874e+03   1.4252100e-01   1.1006360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0565571e-08   1.8980735e+02   1.1471996e+06
   1.0660000e+03   9.1213025e-06   2.1283006e+03   1.5978600e-01   1.1621410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0490630e-08   1.8996714e+02   1.1493279e+06
   1.0670000e+03   9.1213025e-06   2.1303039e+03   1.3935600e-01   1.1968740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0463693e-08   1.9010649e+02   1.1514582e+06
   1.0680000e+03   9.1213025e-06   2.1322075e+03   1.5225200e-01   1.0786640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0389008e-08   1.9025874e+02   1.1535904e+06
   1.0690000e+03   9.1213025e-06   2.1341355e+03   1.5875300e-01   1.1001580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0341302e-08   1.9041750e+02   1.1557245e+06
   1.0700000e+03   9.1213025e-06   2.1361502e+03   1.6389400e-01   1.1204030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0293668e-08   1.9058139e+02   1.1578607e+06
   1.0710000e+03   9.1213025e-06   2.1381183e+03   1.5097900e-01   1.1037370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0266898e-08   1.9073237e+02   1.1599988e+06
   1.0720000e+03   9.1213025e-06   2.1400421e+03   1.4160800e-01   1.0845340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0219380e-08   1.9087398e+02   1.1621388e+06
   1.0730000e+03   9.1213025e-06   2.1419289e+03   1.5567700e-01   1.0765180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0207511e-08   1.9102966e+02   1.1642808e+06
   1.0740000e+03   9.1213025e-06   2.1439285e+03   1.5272600e-01   1.1404230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0160096e-08   1.9118238e+02   1.1664247e+06
   1.0750000e+03   9.1213025e-06   2.1458731e+03   1.6326300e-01   1.0947040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0112756e-08   1.9134564e+02   1.1685706e+06
   1.0760000e+03   9.1213025e-06   2.1477833e+03   1.4449500e-01   1.0745970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0100926e-08   1.9149014e+02   1.1707184e+06
   1.0770000e+03   9.1213025e-06   2.1497658e+03   1.4729200e-01   1.1144290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0053675e-08   1.9163743e+02   1.1728681e+06
   1.0780000e+03   9.1213025e-06   2.1517137e+03   1.4500800e-01   1.1321220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0041873e-08   1.9178244e+02   1.1750198e+06
   1.0790000e+03   9.1213025e-06   2.1536362e+03   1.5558400e-01   1.1115300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0015345e-08   1.9193802e+02   1.1771735e+06
   1.0800000e+03   9.1213025e-06   2.1556150e+03   1.4624800e-01   1.1133240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728931e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9968225e-08   1.9208427e+02   1.1793291e+06
   1.0810000e+03   9.1213025e-06   2.1577031e+03   1.5617900e-01   1.1598840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9921187e-08   1.9224045e+02   1.1814868e+06
   1.0820000e+03   9.1213025e-06   2.1596512e+03   1.4853600e-01   1.0905940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9874213e-08   1.9238899e+02   1.1836464e+06
   1.0830000e+03   9.1213025e-06   2.1616033e+03   1.4434200e-01   1.1359030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9847831e-08   1.9253333e+02   1.1858081e+06
   1.0840000e+03   9.1213025e-06   2.1635063e+03   1.4952500e-01   1.0787360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9821469e-08   1.9268285e+02   1.1879716e+06
   1.0850000e+03   9.1213025e-06   2.1654074e+03   1.4641200e-01   1.0770590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9774666e-08   1.9282927e+02   1.1901370e+06
   1.0860000e+03   9.1213025e-06   2.1673213e+03   1.3473400e-01   1.0716520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9727937e-08   1.9296400e+02   1.1923043e+06
   1.0870000e+03   9.1213025e-06   2.1692488e+03   1.5438500e-01   1.0716260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9716274e-08   1.9311838e+02   1.1944735e+06
   1.0880000e+03   9.1213025e-06   2.1711988e+03   1.6432300e-01   1.1035760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9690033e-08   1.9328271e+02   1.1966447e+06
   1.0890000e+03   9.1213025e-06   2.1731750e+03   1.4484700e-01   1.1224830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9643418e-08   1.9342755e+02   1.1988179e+06
   1.0900000e+03   9.1213024e-06   2.1750613e+03   1.4727800e-01   1.0763050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9596888e-08   1.9357483e+02   1.2009930e+06
   1.0910000e+03   9.1213025e-06   2.1769150e+03   1.5273600e-01   1.0597670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9524324e-08   1.9372757e+02   1.2031699e+06
   1.0920000e+03   9.1213024e-06   2.1788483e+03   1.5243700e-01   1.1030930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864433e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9477972e-08   1.9388001e+02   1.2053487e+06
   1.0930000e+03   9.1213024e-06   2.1807676e+03   1.5316800e-01   1.0853330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9451941e-08   1.9403317e+02   1.2075295e+06
   1.0940000e+03   9.1213024e-06   2.1826963e+03   1.5480100e-01   1.1259320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9405710e-08   1.9418797e+02   1.2097122e+06
   1.0950000e+03   9.1213024e-06   2.1845724e+03   1.5014100e-01   1.0634350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9333604e-08   1.9433812e+02   1.2118968e+06
   1.0960000e+03   9.1213024e-06   2.1864980e+03   1.5163100e-01   1.1094830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9287543e-08   1.9448975e+02   1.2140833e+06
   1.0970000e+03   9.1213024e-06   2.1884289e+03   1.5763500e-01   1.0809890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9241567e-08   1.9464738e+02   1.2162717e+06
   1.0980000e+03   9.1213024e-06   2.1904322e+03   1.4823700e-01   1.1592580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9215732e-08   1.9479562e+02   1.2184621e+06
   1.0990000e+03   9.1213024e-06   2.1923513e+03   1.4941900e-01   1.0785790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9169863e-08   1.9494504e+02   1.2206545e+06
   1.1000000e+03   9.1213024e-06   2.1943550e+03   1.4657800e-01   1.1571750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970383e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9098336e-08   1.9509162e+02   1.2228488e+06
   1.1010000e+03   9.1213024e-06   2.1968949e+03   1.4546100e-01   1.1645960e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   5.4111900e-01   0.0000000e+00   0.0000000e+00   8.9026976e-08   1.9523708e+02   1.2250457e+06
   1.1020000e+03   9.1213024e-06   2.1988632e+03   1.6019100e-01   1.1015970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8955787e-08   1.9539727e+02   1.2272446e+06
   1.1030000e+03   9.1213024e-06   2.2008261e+03   1.5786100e-01   1.1097260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8910323e-08   1.9555513e+02   1.2294454e+06
   1.1040000e+03   9.1213024e-06   2.2027398e+03   1.4848700e-01   1.0754670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8839407e-08   1.9570362e+02   1.2316482e+06
   1.1050000e+03   9.1213024e-06   2.2046416e+03   1.4799900e-01   1.1158090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055938e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8794117e-08   1.9585161e+02   1.2338528e+06
   1.1060000e+03   9.1213024e-06   2.2065680e+03   1.4815700e-01   1.0614290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8748891e-08   1.9599977e+02   1.2360594e+06
   1.1070000e+03   9.1213024e-06   2.2084241e+03   1.4910700e-01   1.0638350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8678366e-08   1.9614888e+02   1.2382678e+06
   1.1080000e+03   9.1213024e-06   2.2102968e+03   1.5186500e-01   1.0623240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8633318e-08   1.9630074e+02   1.2404781e+06
   1.1090000e+03   9.1213024e-06   2.2122799e+03   1.5742700e-01   1.1282830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8588337e-08   1.9645817e+02   1.2426904e+06
   1.1100000e+03   9.1213024e-06   2.2141477e+03   1.5291300e-01   1.0785530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8563070e-08   1.9661108e+02   1.2449045e+06
   1.1110000e+03   9.1213024e-06   2.2160633e+03   1.5824100e-01   1.0648020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8560274e-08   1.9676932e+02   1.2471206e+06
   1.1120000e+03   9.1213024e-06   2.2179828e+03   1.4494100e-01   1.0814360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8515414e-08   1.9691427e+02   1.2493386e+06
   1.1130000e+03   9.1213024e-06   2.2204554e+03   5.6418800e-01   1.2148080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8445439e-08   1.9747845e+02   1.2515590e+06
   1.1140000e+03   9.1213024e-06   2.2224426e+03   1.4692100e-01   1.1326170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8375636e-08   1.9762537e+02   1.2537815e+06
   1.1150000e+03   9.1213024e-06   2.2243773e+03   1.5342300e-01   1.0948910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8331038e-08   1.9777880e+02   1.2560058e+06
   1.1160000e+03   9.1213024e-06   2.2263249e+03   1.5030800e-01   1.0750160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8261505e-08   1.9792911e+02   1.2582322e+06
   1.1170000e+03   9.1213024e-06   2.2282392e+03   1.5471300e-01   1.1020580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8217089e-08   1.9808382e+02   1.2604604e+06
   1.1180000e+03   9.1213024e-06   2.2302106e+03   1.6878600e-01   1.1463380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8172744e-08   1.9825260e+02   1.2626906e+06
   1.1190000e+03   9.1213024e-06   2.2321104e+03   1.7226200e-01   1.0932600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8161666e-08   1.9842487e+02   1.2649227e+06
   1.1200000e+03   9.1213024e-06   2.2342409e+03   1.6433300e-01   1.2319520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8117407e-08   1.9858920e+02   1.2671570e+06
   1.1210000e+03   9.1213024e-06   2.2361570e+03   1.4824600e-01   1.0883350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8073211e-08   1.9873745e+02   1.2693931e+06
   1.1220000e+03   9.1213024e-06   2.2380806e+03   1.5394000e-01   1.0829920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8029079e-08   1.9889139e+02   1.2716312e+06
   1.1230000e+03   9.1213024e-06   2.2399721e+03   1.4234600e-01   1.0825080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7960256e-08   1.9903373e+02   1.2738712e+06
   1.1240000e+03   9.1213024e-06   2.2418789e+03   1.5326300e-01   1.0807230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7935515e-08   1.9918699e+02   1.2761131e+06
   1.1250000e+03   9.1213024e-06   2.2437762e+03   1.5118300e-01   1.0779880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7866901e-08   1.9933818e+02   1.2783568e+06
   1.1260000e+03   9.1213024e-06   2.2457413e+03   1.4709500e-01   1.1027750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327456e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7842245e-08   1.9948527e+02   1.2806026e+06
   1.1270000e+03   9.1213024e-06   2.2476953e+03   1.6806100e-01   1.0981950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7773856e-08   1.9965333e+02   1.2828503e+06
   1.1280000e+03   9.1213024e-06   2.2497165e+03   1.4989000e-01   1.1246180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7762924e-08   1.9980322e+02   1.2851000e+06
   1.1290000e+03   9.1213024e-06   2.2517349e+03   1.5597200e-01   1.1852060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7694708e-08   1.9995920e+02   1.2873517e+06
   1.1300000e+03   9.1213024e-06   2.2536536e+03   1.3703300e-01   1.0813270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7626663e-08   2.0009623e+02   1.2896054e+06
   1.1310000e+03   9.1213024e-06   2.2556187e+03   1.5416200e-01   1.1348900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7583199e-08   2.0025039e+02   1.2918610e+06
   1.1320000e+03   9.1213024e-06   2.2575290e+03   1.4398000e-01   1.0728400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7515406e-08   2.0039437e+02   1.2941185e+06
   1.1330000e+03   9.1213024e-06   2.2599115e+03   5.5967700e-01   1.1547040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7472106e-08   2.0095405e+02   1.2963784e+06
   1.1340000e+03   9.1213024e-06   2.2617933e+03   1.4842000e-01   1.0720840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7447784e-08   2.0110247e+02   1.2986402e+06
   1.1350000e+03   9.1213024e-06   2.2637419e+03   1.5973800e-01   1.1137670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7380322e-08   2.0126221e+02   1.3009040e+06
   1.1360000e+03   9.1213024e-06   2.2656600e+03   1.4216700e-01   1.0955600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7337217e-08   2.0140437e+02   1.3031696e+06
   1.1370000e+03   9.1213024e-06   2.2676071e+03   1.5041200e-01   1.1012540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7334527e-08   2.0155478e+02   1.3054372e+06
   1.1380000e+03   9.1213024e-06   2.2695029e+03   1.5192700e-01   1.1081270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7291490e-08   2.0170671e+02   1.3077067e+06
   1.1390000e+03   9.1213024e-06   2.2714702e+03   1.6283900e-01   1.1585100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7288800e-08   2.0186955e+02   1.3099782e+06
   1.1400000e+03   9.1213024e-06   2.2734668e+03   1.6274300e-01   1.1592500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7245837e-08   2.0203229e+02   1.3122517e+06
   1.1410000e+03   9.1213024e-06   2.2753738e+03   1.5078800e-01   1.1200430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7178826e-08   2.0218308e+02   1.3145270e+06
   1.1420000e+03   9.1213024e-06   2.2773234e+03   1.4708800e-01   1.0943560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7176147e-08   2.0233017e+02   1.3168044e+06
   1.1430000e+03   9.1213024e-06   2.2792535e+03   1.5522500e-01   1.1381910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7165446e-08   2.0248539e+02   1.3190836e+06
   1.1440000e+03   9.1213024e-06   2.2813176e+03   1.5072800e-01   1.1853250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7122661e-08   2.0263612e+02   1.3213649e+06
   1.1450000e+03   9.1213024e-06   2.2832204e+03   1.5558300e-01   1.0962720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7079947e-08   2.0279171e+02   1.3236482e+06
   1.1460000e+03   9.1213024e-06   2.2851358e+03   1.5489200e-01   1.0835520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7055938e-08   2.0294660e+02   1.3259333e+06
   1.1470000e+03   9.1213024e-06   2.2870260e+03   1.4259000e-01   1.0974780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7013316e-08   2.0308919e+02   1.3282203e+06
   1.1480000e+03   9.1213024e-06   2.2889701e+03   1.5660400e-01   1.1199700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6970754e-08   2.0324579e+02   1.3305093e+06
   1.1490000e+03   9.1213024e-06   2.2908436e+03   1.4073800e-01   1.0976430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6904382e-08   2.0338653e+02   1.3328001e+06
   1.1500000e+03   9.1213024e-06   2.2927500e+03   1.5086900e-01   1.0728260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6880522e-08   2.0353740e+02   1.3350929e+06
   1.1510000e+03   9.1213024e-06   2.2947092e+03   1.5951700e-01   1.1314730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6869932e-08   2.0369692e+02   1.3373876e+06
   1.1520000e+03   9.1213024e-06   2.2965644e+03   1.5183100e-01   1.0599910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6827590e-08   2.0384875e+02   1.3396842e+06
   1.1530000e+03   9.1213024e-06   2.2984460e+03   1.3964300e-01   1.0958360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6803794e-08   2.0398839e+02   1.3419826e+06
   1.1540000e+03   9.1213024e-06   2.3003720e+03   1.3977800e-01   1.1049860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6737810e-08   2.0412817e+02   1.3442830e+06
   1.1550000e+03   9.1213024e-06   2.3022125e+03   1.3782700e-01   1.0652300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6727265e-08   2.0426599e+02   1.3465852e+06
   1.1560000e+03   9.1213024e-06   2.3041270e+03   1.5569200e-01   1.0775300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6661441e-08   2.0442169e+02   1.3488893e+06
   1.1570000e+03   9.1213024e-06   2.3061044e+03   1.4488400e-01   1.0998120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6619401e-08   2.0456657e+02   1.3511954e+06
   1.1580000e+03   9.1213024e-06   2.3080430e+03   1.5871000e-01   1.1108430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6553829e-08   2.0472528e+02   1.3535035e+06
   1.1590000e+03   9.1213024e-06   2.3101236e+03   1.6152300e-01   1.1971390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6488395e-08   2.0488680e+02   1.3558136e+06
   1.1600000e+03   9.1213024e-06   2.3120588e+03   1.5903400e-01   1.0930400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6423121e-08   2.0504584e+02   1.3581256e+06
   1.1610000e+03   9.1213024e-06   2.3139339e+03   1.4488800e-01   1.0733900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6381430e-08   2.0519073e+02   1.3604396e+06
   1.1620000e+03   9.1213024e-06   2.3158805e+03   1.5349500e-01   1.0961930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768198e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6339782e-08   2.0534422e+02   1.3627555e+06
   1.1630000e+03   9.1213024e-06   2.3177993e+03   1.4531400e-01   1.1033030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6316387e-08   2.0548953e+02   1.3650733e+06
   1.1640000e+03   9.1213024e-06   2.3197329e+03   1.5595000e-01   1.1255340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.6274838e-08   2.0564548e+02   1.3673930e+06
   1.1650000e+03   9.1213024e-06   2.3217847e+03   1.5227000e-01   1.1804130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6233364e-08   2.0579775e+02   1.3697148e+06
   1.1660000e+03   9.1213024e-06   2.3237322e+03   1.6095300e-01   1.1085400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6191942e-08   2.0595871e+02   1.3720385e+06
   1.1670000e+03   9.1213024e-06   2.3258448e+03   1.6152000e-01   1.2389370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6127336e-08   2.0612023e+02   1.3743644e+06
   1.1680000e+03   9.1213024e-06   2.3277866e+03   1.4261200e-01   1.0705730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6086061e-08   2.0626284e+02   1.3766921e+06
   1.1690000e+03   9.1213024e-06   2.3297593e+03   1.6090800e-01   1.1120250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6044857e-08   2.0642375e+02   1.3790219e+06
   1.1700000e+03   9.1213024e-06   2.3317079e+03   1.3054200e-01   1.1582020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6003695e-08   2.0655429e+02   1.3813536e+06
   1.1710000e+03   9.1213024e-06   2.3336425e+03   1.4836700e-01   1.1378660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5962601e-08   2.0670266e+02   1.3836873e+06
   1.1720000e+03   9.1213024e-06   2.3355767e+03   1.4392400e-01   1.0937090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5898499e-08   2.0684658e+02   1.3860228e+06
   1.1730000e+03   9.1213024e-06   2.3375543e+03   1.5282300e-01   1.1072760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.5875460e-08   2.0699940e+02   1.3883604e+06
   1.1740000e+03   9.1213024e-06   2.3395193e+03   1.4262000e-01   1.1063560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5834543e-08   2.0714202e+02   1.3906999e+06
   1.1750000e+03   9.1213024e-06   2.3415107e+03   1.4442100e-01   1.1599800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5793687e-08   2.0728644e+02   1.3930414e+06
   1.1760000e+03   9.1213024e-06   2.3433808e+03   1.5867200e-01   1.0701090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5729972e-08   2.0744512e+02   1.3953848e+06
   1.1770000e+03   9.1213024e-06   2.3452723e+03   1.4866000e-01   1.0939600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5707065e-08   2.0759378e+02   1.3977301e+06
   1.1780000e+03   9.1213024e-06   2.3472662e+03   1.6327400e-01   1.1147340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5696882e-08   2.0775705e+02   1.4000773e+06
   1.1790000e+03   9.1213024e-06   2.3493224e+03   1.4657000e-01   1.1130280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5633381e-08   2.0790362e+02   1.4024267e+06
   1.1800000e+03   9.1213024e-06   2.3513879e+03   1.7558600e-01   1.1714620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5570029e-08   2.0807921e+02   1.4047780e+06
   1.1810000e+03   9.1213024e-06   2.3533751e+03   1.4527600e-01   1.1514690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5559904e-08   2.0822448e+02   1.4071314e+06
   1.1820000e+03   9.1213024e-06   2.3555130e+03   1.5858100e-01   1.3373290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5549775e-08   2.0838306e+02   1.4094869e+06
   1.1830000e+03   9.1213024e-06   2.3574273e+03   1.5688200e-01   1.0790250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5547249e-08   2.0853995e+02   1.4118444e+06
   1.1840000e+03   9.1213024e-06   2.3593697e+03   1.5040100e-01   1.1043660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5506812e-08   2.0869035e+02   1.4142037e+06
   1.1850000e+03   9.1213024e-06   2.3612731e+03   1.5171100e-01   1.1017640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5484093e-08   2.0884206e+02   1.4165650e+06
   1.1860000e+03   9.1213024e-06   2.3632677e+03   1.5519800e-01   1.1484850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5421057e-08   2.0899726e+02   1.4189283e+06
   1.1870000e+03   9.1213024e-06   2.3652157e+03   1.4382400e-01   1.1044970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048417e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5410992e-08   2.0914108e+02   1.4212935e+06
   1.1880000e+03   9.1213024e-06   2.3671604e+03   1.4832200e-01   1.1568040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5370736e-08   2.0928940e+02   1.4236606e+06
   1.1890000e+03   9.1213024e-06   2.3690712e+03   1.5728600e-01   1.0718970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5368217e-08   2.0944669e+02   1.4260297e+06
   1.1900000e+03   9.1213024e-06   2.3709902e+03   1.5685500e-01   1.0869510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5345601e-08   2.0960354e+02   1.4284007e+06
   1.1910000e+03   9.1213024e-06   2.3729963e+03   1.8537200e-01   1.1480630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5305434e-08   2.0978891e+02   1.4307737e+06
   1.1920000e+03   9.1213024e-06   2.3753593e+03   5.5533000e-01   1.1558690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265334e-08   2.1034424e+02   1.4331491e+06
   1.1930000e+03   9.1213024e-06   2.3772530e+03   1.5317100e-01   1.1007890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5255316e-08   2.1049742e+02   1.4355263e+06
   1.1940000e+03   9.1213024e-06   2.3791730e+03   1.4973300e-01   1.0893360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5252807e-08   2.1064715e+02   1.4379055e+06
   1.1950000e+03   9.1213024e-06   2.3811495e+03   1.4725500e-01   1.1102320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5250303e-08   2.1079440e+02   1.4402866e+06
   1.1960000e+03   9.1213024e-06   2.3831187e+03   1.5673900e-01   1.1366760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5210274e-08   2.1095114e+02   1.4426698e+06
   1.1970000e+03   9.1213024e-06   2.3851311e+03   1.5313700e-01   1.0965140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5147860e-08   2.1110428e+02   1.4450549e+06
   1.1980000e+03   9.1213024e-06   2.3871136e+03   1.4696800e-01   1.1208660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5107978e-08   2.1125125e+02   1.4474420e+06
   1.1990000e+03   9.1213024e-06   2.3890272e+03   1.5140800e-01   1.1234820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5085574e-08   2.1140266e+02   1.4498310e+06
   1.2000000e+03   9.1213024e-06   2.3910833e+03   1.5331000e-01   1.2054830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5023427e-08   2.1155597e+02   1.4522221e+06
   1.2010000e+03   9.1213024e-06   2.3936077e+03   1.4212100e-01   1.1108830e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   5.7410100e-01   0.0000000e+00   0.0000000e+00   8.4961410e-08   2.1169809e+02   1.4546157e+06
   1.2020000e+03   9.1213024e-06   2.3954920e+03   1.5545700e-01   1.0928900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4899533e-08   2.1185354e+02   1.4570112e+06
   1.2030000e+03   9.1213024e-06   2.3974154e+03   1.4770100e-01   1.0962970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4837790e-08   2.1200124e+02   1.4594086e+06
   1.2040000e+03   9.1213024e-06   2.3993227e+03   1.5683000e-01   1.1117010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4815596e-08   2.1215807e+02   1.4618079e+06
   1.2050000e+03   9.1213024e-06   2.4017330e+03   5.5748400e-01   1.1619840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4776186e-08   2.1271556e+02   1.4642097e+06
   1.2060000e+03   9.1213024e-06   2.4043273e+03   5.6130200e-01   1.2398300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4736826e-08   2.1327686e+02   1.4666140e+06
   1.2070000e+03   9.1213024e-06   2.4062644e+03   1.5746700e-01   1.0846420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4675456e-08   2.1343433e+02   1.4690203e+06
   1.2080000e+03   9.1213024e-06   2.4081140e+03   1.3482600e-01   1.0764090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4636234e-08   2.1356915e+02   1.4714284e+06
   1.2090000e+03   9.1213024e-06   2.4099886e+03   1.5434100e-01   1.0764260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4597062e-08   2.1372349e+02   1.4738384e+06
   1.2100000e+03   9.1213024e-06   2.4119158e+03   1.5173900e-01   1.0655100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4535984e-08   2.1387523e+02   1.4762503e+06
   1.2110000e+03   9.1213024e-06   2.4138552e+03   1.5491500e-01   1.1187500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4475030e-08   2.1403015e+02   1.4786641e+06
   1.2120000e+03   9.1213024e-06   2.4158103e+03   1.5674600e-01   1.1047150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4414204e-08   2.1418689e+02   1.4810800e+06
   1.2130000e+03   9.1213024e-06   2.4177324e+03   1.5587900e-01   1.0728600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4353506e-08   2.1434277e+02   1.4834977e+06
   1.2140000e+03   9.1213024e-06   2.4196447e+03   1.4854200e-01   1.0822830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.4292950e-08   2.1449132e+02   1.4859173e+06
   1.2150000e+03   9.1213024e-06   2.4215043e+03   1.5360800e-01   1.0658940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4232521e-08   2.1464492e+02   1.4883388e+06
   1.2160000e+03   9.1213024e-06   2.4233579e+03   1.5157900e-01   1.0638520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4172211e-08   2.1479650e+02   1.4907622e+06
   1.2170000e+03   9.1213024e-06   2.4252585e+03   1.5821600e-01   1.0843790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4112052e-08   2.1495472e+02   1.4931875e+06
   1.2180000e+03   9.1213024e-06   2.4271377e+03   1.6196100e-01   1.0791410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4052040e-08   2.1511668e+02   1.4956146e+06
   1.2190000e+03   9.1213024e-06   2.4290030e+03   1.5812900e-01   1.0677560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4013678e-08   2.1527481e+02   1.4980436e+06
   1.2200000e+03   9.1213024e-06   2.4309193e+03   1.5338000e-01   1.0806140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3953847e-08   2.1542819e+02   1.5004745e+06
   1.2210000e+03   9.1213024e-06   2.4328592e+03   1.5570200e-01   1.1000210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3894136e-08   2.1558389e+02   1.5029074e+06
   1.2220000e+03   9.1213024e-06   2.4347579e+03   1.4343300e-01   1.0788510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3855980e-08   2.1572732e+02   1.5053421e+06
   1.2230000e+03   9.1213024e-06   2.4366350e+03   1.3701200e-01   1.0751460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3796479e-08   2.1586434e+02   1.5077788e+06
   1.2240000e+03   9.1213024e-06   2.4386151e+03   1.6235900e-01   1.1211860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3737110e-08   2.1602669e+02   1.5102174e+06
   1.2250000e+03   9.1213024e-06   2.4405468e+03   1.4775600e-01   1.0775370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3677858e-08   2.1617445e+02   1.5126579e+06
   1.2260000e+03   9.1213024e-06   2.4424991e+03   1.5242300e-01   1.0789580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3618740e-08   2.1632687e+02   1.5151004e+06
   1.2270000e+03   9.1213024e-06   2.4444552e+03   1.5779200e-01   1.0824790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3559744e-08   2.1648467e+02   1.5175449e+06
   1.2280000e+03   9.1213024e-06   2.4465009e+03   1.5231100e-01   1.1336740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3538541e-08   2.1663698e+02   1.5199914e+06
   1.2290000e+03   9.1213024e-06   2.4484171e+03   1.5360000e-01   1.0844200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3479712e-08   2.1679058e+02   1.5224398e+06
   1.2300000e+03   9.1213024e-06   2.4503242e+03   1.4883300e-01   1.0794450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3442135e-08   2.1693941e+02   1.5248901e+06
   1.2310000e+03   9.1213024e-06   2.4522326e+03   1.5213800e-01   1.1167490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3383519e-08   2.1709155e+02   1.5273424e+06
   1.2320000e+03   9.1213024e-06   2.4541925e+03   1.5724700e-01   1.1234940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3325013e-08   2.1724879e+02   1.5297966e+06
   1.2330000e+03   9.1213024e-06   2.4561567e+03   1.5955600e-01   1.1155620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3266698e-08   2.1740835e+02   1.5322527e+06
   1.2340000e+03   9.1213024e-06   2.4580967e+03   1.5467300e-01   1.1262490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.3208448e-08   2.1756302e+02   1.5347108e+06
   1.2350000e+03   9.1213024e-06   2.4600209e+03   1.3340700e-01   1.0588350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3150308e-08   2.1769643e+02   1.5371708e+06
   1.2360000e+03   9.1213024e-06   2.4619928e+03   1.5507400e-01   1.1252590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3113161e-08   2.1785150e+02   1.5396328e+06
   1.2370000e+03   9.1213024e-06   2.4639236e+03   1.5982100e-01   1.0878230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3055223e-08   2.1801133e+02   1.5420967e+06
   1.2380000e+03   9.1213024e-06   2.4659229e+03   1.4896300e-01   1.1638370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3018215e-08   2.1816029e+02   1.5445627e+06
   1.2390000e+03   9.1213024e-06   2.4679024e+03   1.5707800e-01   1.1620250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2981256e-08   2.1831737e+02   1.5470306e+06
   1.2400000e+03   9.1213024e-06   2.4697926e+03   1.5270300e-01   1.0796520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2923602e-08   2.1847007e+02   1.5495004e+06
   1.2410000e+03   9.1213024e-06   2.4716791e+03   1.5906100e-01   1.0681110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2902872e-08   2.1862913e+02   1.5519720e+06
   1.2420000e+03   9.1213024e-06   2.4736013e+03   1.6441400e-01   1.1029980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2845379e-08   2.1879354e+02   1.5544456e+06
   1.2430000e+03   9.1213024e-06   2.4756092e+03   1.6422900e-01   1.1519970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2808647e-08   2.1895777e+02   1.5569212e+06
   1.2440000e+03   9.1213024e-06   2.4775614e+03   1.5419800e-01   1.1037220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2751345e-08   2.1911197e+02   1.5593988e+06
   1.2450000e+03   9.1213024e-06   2.4795258e+03   1.4079900e-01   1.0674820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2730743e-08   2.1925277e+02   1.5618783e+06
   1.2460000e+03   9.1213024e-06   2.4814573e+03   1.6129100e-01   1.0881350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2673605e-08   2.1941406e+02   1.5643598e+06
   1.2470000e+03   9.1213024e-06   2.4834556e+03   1.6288800e-01   1.1311710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2637087e-08   2.1957695e+02   1.5668432e+06
   1.2480000e+03   9.1213024e-06   2.4855236e+03   1.4925300e-01   1.1265530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2580140e-08   2.1972620e+02   1.5693288e+06
   1.2490000e+03   9.1213024e-06   2.4875604e+03   1.6741800e-01   1.1927060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2523325e-08   2.1989362e+02   1.5718163e+06
   1.2500000e+03   9.1213024e-06   2.4896554e+03   1.5979300e-01   1.1844720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2487006e-08   2.2005341e+02   1.5743060e+06
   1.2510000e+03   9.1213024e-06   2.4917094e+03   1.6825900e-01   1.1783880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2450743e-08   2.2022167e+02   1.5767977e+06
   1.2520000e+03   9.1213024e-06   2.4937727e+03   1.6438000e-01   1.1921180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2394187e-08   2.2038605e+02   1.5792915e+06
   1.2530000e+03   9.1213024e-06   2.4956695e+03   1.4807600e-01   1.0815140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2337742e-08   2.2053413e+02   1.5817871e+06
   1.2540000e+03   9.1213024e-06   2.4976632e+03   1.5529700e-01   1.1722950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2281410e-08   2.2068943e+02   1.5842848e+06
   1.2550000e+03   9.1213024e-06   2.4997345e+03   1.5462200e-01   1.1697550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2245432e-08   2.2084405e+02   1.5867845e+06
   1.2560000e+03   9.1213024e-06   2.5016200e+03   1.6219800e-01   1.0634130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2209485e-08   2.2100625e+02   1.5892862e+06
   1.2570000e+03   9.1213024e-06   2.5036657e+03   1.7724000e-01   1.1232940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2173589e-08   2.2118349e+02   1.5917898e+06
   1.2580000e+03   9.1213024e-06   2.5056895e+03   1.6433700e-01   1.1570680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2137742e-08   2.2134782e+02   1.5942955e+06
   1.2590000e+03   9.1213024e-06   2.5076993e+03   1.5301300e-01   1.1652610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2101952e-08   2.2150084e+02   1.5968032e+06
   1.2600000e+03   9.1213024e-06   2.5095851e+03   1.4168600e-01   1.0861520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2093006e-08   2.2164252e+02   1.5993128e+06
   1.2610000e+03   9.1213024e-06   2.5115573e+03   1.6080200e-01   1.0887320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113097e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2057255e-08   2.2180332e+02   1.6018244e+06
   1.2620000e+03   9.1213024e-06   2.5135511e+03   1.4353400e-01   1.1512650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2021558e-08   2.2194686e+02   1.6043379e+06
   1.2630000e+03   9.1213024e-06   2.5155078e+03   1.5667100e-01   1.0810420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1965876e-08   2.2210353e+02   1.6068534e+06
   1.2640000e+03   9.1213024e-06   2.5174346e+03   1.5078300e-01   1.0864430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146271e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1956973e-08   2.2225431e+02   1.6093708e+06
   1.2650000e+03   9.1213024e-06   2.5195254e+03   1.5922100e-01   1.2802560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1921410e-08   2.2241353e+02   1.6118904e+06
   1.2660000e+03   9.1213024e-06   2.5214463e+03   1.5312500e-01   1.1044390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1901423e-08   2.2256666e+02   1.6144118e+06
   1.2670000e+03   9.1213024e-06   2.5234383e+03   1.5731600e-01   1.1022880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1865920e-08   2.2272397e+02   1.6169353e+06
   1.2680000e+03   9.1213024e-06   2.5254623e+03   1.4861300e-01   1.1826420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1830468e-08   2.2287259e+02   1.6194607e+06
   1.2690000e+03   9.1213024e-06   2.5274203e+03   1.5747700e-01   1.0967590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1810544e-08   2.2303006e+02   1.6219881e+06
   1.2700000e+03   9.1213024e-06   2.5295101e+03   1.5311800e-01   1.1785380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201471e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.1790638e-08   2.2318318e+02   1.6245177e+06
   1.2710000e+03   9.1213024e-06   2.5315692e+03   1.5807900e-01   1.2031200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1755289e-08   2.2334126e+02   1.6270492e+06
   1.2720000e+03   9.1213024e-06   2.5335111e+03   1.5067700e-01   1.0947220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224989e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1719982e-08   2.2349194e+02   1.6295827e+06
   1.2730000e+03   9.1213024e-06   2.5355089e+03   1.6486000e-01   1.1164310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1684721e-08   2.2365680e+02   1.6321182e+06
   1.2740000e+03   9.1213024e-06   2.5375454e+03   1.5417600e-01   1.2084150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1649500e-08   2.2381097e+02   1.6346558e+06
   1.2750000e+03   9.1213024e-06   2.5394082e+03   1.5893000e-01   1.0623610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260228e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1614331e-08   2.2396990e+02   1.6371952e+06
   1.2760000e+03   9.1213024e-06   2.5414810e+03   1.7018200e-01   1.2059420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1559474e-08   2.2414009e+02   1.6397367e+06
   1.2770000e+03   9.1213024e-06   2.5434439e+03   1.5796000e-01   1.0995130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1539756e-08   2.2429805e+02   1.6422801e+06
   1.2780000e+03   9.1213024e-06   2.5454217e+03   1.5970700e-01   1.1439940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.1485052e-08   2.2445775e+02   1.6448255e+06
   1.2790000e+03   9.1213024e-06   2.5473334e+03   1.7139300e-01   1.0805840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1430450e-08   2.2462915e+02   1.6473729e+06
   1.2800000e+03   9.1213024e-06   2.5492476e+03   1.5115800e-01   1.0827410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1395569e-08   2.2478030e+02   1.6499221e+06
   1.2810000e+03   9.1213024e-06   2.5511930e+03   1.5909400e-01   1.0834800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340081e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1375966e-08   2.2493940e+02   1.6524733e+06
   1.2820000e+03   9.1213024e-06   2.5530945e+03   1.4935300e-01   1.0726160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1356376e-08   2.2508875e+02   1.6550264e+06
   1.2830000e+03   9.1213024e-06   2.5550784e+03   1.6967600e-01   1.0849780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1347679e-08   2.2525843e+02   1.6575815e+06
   1.2840000e+03   9.1213024e-06   2.5570471e+03   1.6963800e-01   1.1144000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1293358e-08   2.2542806e+02   1.6601385e+06
   1.2850000e+03   9.1213024e-06   2.5590673e+03   1.4857800e-01   1.1525130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1239143e-08   2.2557664e+02   1.6626976e+06
   1.2860000e+03   9.1213024e-06   2.5610476e+03   1.4883400e-01   1.1519020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1204494e-08   2.2572548e+02   1.6652586e+06
   1.2870000e+03   9.1213024e-06   2.5629577e+03   1.5032400e-01   1.0986690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1169908e-08   2.2587580e+02   1.6678216e+06
   1.2880000e+03   9.1213024e-06   2.5648780e+03   1.5685900e-01   1.0929850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1150471e-08   2.2603266e+02   1.6703865e+06
   1.2890000e+03   9.1213024e-06   2.5667832e+03   1.5267100e-01   1.0778380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1096537e-08   2.2618533e+02   1.6729533e+06
   1.2900000e+03   9.1213024e-06   2.5687382e+03   1.5396300e-01   1.1506380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1087919e-08   2.2633929e+02   1.6755220e+06
   1.2910000e+03   9.1213024e-06   2.5711165e+03   5.4454100e-01   1.1426200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1053482e-08   2.2688383e+02   1.6780931e+06
   1.2920000e+03   9.1213024e-06   2.5731028e+03   1.4922900e-01   1.1511010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1019081e-08   2.2703306e+02   1.6806662e+06
   1.2930000e+03   9.1213024e-06   2.5751374e+03   1.5726100e-01   1.2341810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0984726e-08   2.2719032e+02   1.6832414e+06
   1.2940000e+03   9.1213024e-06   2.5770663e+03   1.4615200e-01   1.0999090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0950411e-08   2.2733648e+02   1.6858184e+06
   1.2950000e+03   9.1213024e-06   2.5789677e+03   1.6540300e-01   1.0870490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0916138e-08   2.2750188e+02   1.6883974e+06
   1.2960000e+03   9.1213024e-06   2.5808253e+03   1.5269800e-01   1.0595210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0881911e-08   2.2765458e+02   1.6909782e+06
   1.2970000e+03   9.1213024e-06   2.5826867e+03   1.5277900e-01   1.0676580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0847730e-08   2.2780736e+02   1.6935609e+06
   1.2980000e+03   9.1213024e-06   2.5846149e+03   1.5017700e-01   1.0958640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0794401e-08   2.2795753e+02   1.6961455e+06
   1.2990000e+03   9.1213024e-06   2.5865848e+03   1.5689200e-01   1.0895150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0741188e-08   2.2811443e+02   1.6987321e+06
   1.3000000e+03   9.1213024e-06   2.5885286e+03   1.5525500e-01   1.1048830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0707210e-08   2.2826968e+02   1.7013206e+06
   1.3010000e+03   9.1213024e-06   2.5910347e+03   1.4898800e-01   1.0780560e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   5.7161400e-01   0.0000000e+00   0.0000000e+00   8.0654200e-08   2.2841867e+02   1.7039117e+06
   1.3020000e+03   9.1213024e-06   2.5929359e+03   1.5853400e-01   1.0984890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0620303e-08   2.2857720e+02   1.7065046e+06
   1.3030000e+03   9.1213024e-06   2.5948085e+03   1.4851600e-01   1.0687540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0567467e-08   2.2872572e+02   1.7090994e+06
   1.3040000e+03   9.1213024e-06   2.5967634e+03   1.5291600e-01   1.1257560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0548457e-08   2.2887863e+02   1.7116962e+06
   1.3050000e+03   9.1213024e-06   2.5987357e+03   1.5447900e-01   1.1197870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0514685e-08   2.2903311e+02   1.7142949e+06
   1.3060000e+03   9.1213024e-06   2.6006771e+03   1.5805900e-01   1.0979390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0480962e-08   2.2919117e+02   1.7168956e+06
   1.3070000e+03   9.1213024e-06   2.6025620e+03   1.4403100e-01   1.0898120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0447286e-08   2.2933520e+02   1.7194982e+06
   1.3080000e+03   9.1213024e-06   2.6045108e+03   1.6064400e-01   1.0907220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0413649e-08   2.2949585e+02   1.7221027e+06
   1.3090000e+03   9.1213024e-06   2.6065221e+03   1.3708300e-01   1.1043520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0361179e-08   2.2963293e+02   1.7247092e+06
   1.3100000e+03   9.1213024e-06   2.6084638e+03   1.6204500e-01   1.0974770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0327656e-08   2.2979498e+02   1.7273177e+06
   1.3110000e+03   9.1213024e-06   2.6103977e+03   1.5461200e-01   1.0641390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.0275353e-08   2.2994959e+02   1.7299280e+06
   1.3120000e+03   9.1213024e-06   2.6122749e+03   1.5001200e-01   1.0740010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0223145e-08   2.3009960e+02   1.7325403e+06
   1.3130000e+03   9.1213024e-06   2.6143015e+03   1.5011800e-01   1.1442550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0189796e-08   2.3024972e+02   1.7351546e+06
   1.3140000e+03   9.1213024e-06   2.6162149e+03   1.4415500e-01   1.0952630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0156475e-08   2.3039387e+02   1.7377708e+06
   1.3150000e+03   9.1213024e-06   2.6180706e+03   1.5411500e-01   1.0591170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0137760e-08   2.3054799e+02   1.7403889e+06
   1.3160000e+03   9.1213024e-06   2.6199942e+03   1.6490700e-01   1.0612630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0104506e-08   2.3071289e+02   1.7430089e+06
   1.3170000e+03   9.1213024e-06   2.6219154e+03   1.6921800e-01   1.1115630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0085822e-08   2.3088211e+02   1.7456308e+06
   1.3180000e+03   9.1213024e-06   2.6238172e+03   1.5943200e-01   1.0746510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0067153e-08   2.3104154e+02   1.7482546e+06
   1.3190000e+03   9.1213024e-06   2.6258222e+03   1.5204800e-01   1.1180400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0033992e-08   2.3119359e+02   1.7508805e+06
   1.3200000e+03   9.1213024e-06   2.6277657e+03   1.6029200e-01   1.0795030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9982261e-08   2.3135388e+02   1.7535082e+06
   1.3210000e+03   9.1213024e-06   2.6296972e+03   1.4831400e-01   1.0964350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9930636e-08   2.3150220e+02   1.7561379e+06
   1.3220000e+03   9.1213024e-06   2.6316574e+03   1.5114300e-01   1.1233400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9897642e-08   2.3165334e+02   1.7587696e+06
   1.3230000e+03   9.1213024e-06   2.6335392e+03   1.5438600e-01   1.0796350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9864691e-08   2.3180773e+02   1.7614031e+06
   1.3240000e+03   9.1213024e-06   2.6354789e+03   1.6936200e-01   1.0958590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.9813283e-08   2.3197709e+02   1.7640386e+06
   1.3250000e+03   9.1213024e-06   2.6374481e+03   1.6001600e-01   1.1352150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881894e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9794802e-08   2.3213711e+02   1.7666760e+06
   1.3260000e+03   9.1213024e-06   2.6394528e+03   1.6327200e-01   1.1649350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9743533e-08   2.3230038e+02   1.7693155e+06
   1.3270000e+03   9.1213024e-06   2.6413806e+03   1.4863300e-01   1.1029370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9710770e-08   2.3244901e+02   1.7719569e+06
   1.3280000e+03   9.1213024e-06   2.6433151e+03   1.5432600e-01   1.0795020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9692359e-08   2.3260334e+02   1.7746002e+06
   1.3290000e+03   9.1213024e-06   2.6452250e+03   1.4061900e-01   1.0894070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9659660e-08   2.3274396e+02   1.7772454e+06
   1.3300000e+03   9.1213024e-06   2.6471265e+03   1.4179500e-01   1.0901610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9627004e-08   2.3288575e+02   1.7798925e+06
   1.3310000e+03   9.1213024e-06   2.6490684e+03   1.5052700e-01   1.0934840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958541e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9576115e-08   2.3303628e+02   1.7825416e+06
   1.3320000e+03   9.1213024e-06   2.6509810e+03   1.5424200e-01   1.0676140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9543554e-08   2.3319052e+02   1.7851926e+06
   1.3330000e+03   9.1213024e-06   2.6529694e+03   1.4937100e-01   1.1196550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9511032e-08   2.3333989e+02   1.7878456e+06
   1.3340000e+03   9.1213024e-06   2.6549497e+03   1.5614400e-01   1.1572250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999286e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.9460310e-08   2.3349603e+02   1.7905005e+06
   1.3350000e+03   9.1213024e-06   2.6568283e+03   1.5741500e-01   1.0817700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9427888e-08   2.3365345e+02   1.7931573e+06
   1.3360000e+03   9.1213024e-06   2.6587619e+03   1.5099400e-01   1.0942670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9395512e-08   2.3380444e+02   1.7958161e+06
   1.3370000e+03   9.1213024e-06   2.6606633e+03   1.3815900e-01   1.0874390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039972e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9345011e-08   2.3394260e+02   1.7984768e+06
   1.3380000e+03   9.1213024e-06   2.6625423e+03   1.3669300e-01   1.0770280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9294594e-08   2.3407930e+02   1.8011393e+06
   1.3390000e+03   9.1213024e-06   2.6644428e+03   1.5557900e-01   1.0659060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9262382e-08   2.3423487e+02   1.8038038e+06
   1.3400000e+03   9.1213024e-06   2.6663699e+03   1.3708500e-01   1.1518460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087008e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9212128e-08   2.3437196e+02   1.8064701e+06
   1.3410000e+03   9.1213024e-06   2.6683601e+03   1.5514600e-01   1.1549810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9194066e-08   2.3452711e+02   1.8091385e+06
   1.3420000e+03   9.1213024e-06   2.6702716e+03   1.5476900e-01   1.0623870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9161978e-08   2.3468187e+02   1.8118088e+06
   1.3430000e+03   9.1213024e-06   2.6722152e+03   1.5595300e-01   1.1127330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9111913e-08   2.3483783e+02   1.8144810e+06
   1.3440000e+03   9.1213024e-06   2.6740819e+03   1.5086900e-01   1.0772200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140363e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9061952e-08   2.3498870e+02   1.8171551e+06
   1.3450000e+03   9.1213024e-06   2.6759596e+03   1.5356800e-01   1.0848350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9030020e-08   2.3514226e+02   1.8198310e+06
   1.3460000e+03   9.1213024e-06   2.6779220e+03   1.5102300e-01   1.1711750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8998124e-08   2.3529329e+02   1.8225089e+06
   1.3470000e+03   9.1213024e-06   2.6798859e+03   1.5514000e-01   1.1593170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.8990148e-08   2.3544843e+02   1.8251888e+06
   1.3480000e+03   9.1213024e-06   2.6817784e+03   1.5593600e-01   1.0608290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8958308e-08   2.3560436e+02   1.8278706e+06
   1.3490000e+03   9.1213024e-06   2.6836588e+03   1.5623300e-01   1.0653350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8926504e-08   2.3576060e+02   1.8305543e+06
   1.3500000e+03   9.1213024e-06   2.6856037e+03   1.5027300e-01   1.0946040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8908624e-08   2.3591087e+02   1.8332399e+06
   1.3510000e+03   9.1213024e-06   2.6875155e+03   1.5406700e-01   1.0965100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8876884e-08   2.3606494e+02   1.8359274e+06
   1.3520000e+03   9.1213024e-06   2.6893930e+03   1.5806400e-01   1.0824420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8845172e-08   2.3622300e+02   1.8386168e+06
   1.3530000e+03   9.1213024e-06   2.6912708e+03   1.5459900e-01   1.0800160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8813503e-08   2.3637760e+02   1.8413080e+06
   1.3540000e+03   9.1213024e-06   2.6931445e+03   1.5886100e-01   1.0600360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8764103e-08   2.3653646e+02   1.8440012e+06
   1.3550000e+03   9.1213024e-06   2.6950570e+03   1.6654000e-01   1.0815610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8732530e-08   2.3670300e+02   1.8466962e+06
   1.3560000e+03   9.1213024e-06   2.6970169e+03   1.5059000e-01   1.0699880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8700996e-08   2.3685359e+02   1.8493933e+06
   1.3570000e+03   9.1213024e-06   2.6989195e+03   1.4610500e-01   1.0728730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8669494e-08   2.3699970e+02   1.8520922e+06
   1.3580000e+03   9.1213024e-06   2.7007798e+03   1.5621300e-01   1.0631600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8620360e-08   2.3715591e+02   1.8547930e+06
   1.3590000e+03   9.1213024e-06   2.7028025e+03   1.5641400e-01   1.1754330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309716e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8588958e-08   2.3731232e+02   1.8574958e+06
   1.3600000e+03   9.1213024e-06   2.7047470e+03   1.5730700e-01   1.1120520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8571315e-08   2.3746963e+02   1.8602005e+06
   1.3610000e+03   9.1213024e-06   2.7066216e+03   1.5326400e-01   1.0819400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8539976e-08   2.3762289e+02   1.8629071e+06
   1.3620000e+03   9.1213024e-06   2.7085252e+03   1.4785300e-01   1.0707220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8522365e-08   2.3777075e+02   1.8656157e+06
   1.3630000e+03   9.1213024e-06   2.7104099e+03   1.4249900e-01   1.0734180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8473516e-08   2.3791325e+02   1.8683261e+06
   1.3640000e+03   9.1213024e-06   2.7123298e+03   1.6274000e-01   1.0643130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362652e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8442291e-08   2.3807599e+02   1.8710384e+06
   1.3650000e+03   9.1213024e-06   2.7142236e+03   1.5492000e-01   1.0972290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8424744e-08   2.3823091e+02   1.8737526e+06
   1.3660000e+03   9.1213024e-06   2.7161179e+03   1.5617000e-01   1.0647010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.8393573e-08   2.3838708e+02   1.8764687e+06
   1.3670000e+03   9.1213024e-06   2.7180452e+03   1.5958100e-01   1.1084180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8344954e-08   2.3854666e+02   1.8791868e+06
   1.3680000e+03   9.1213024e-06   2.7199881e+03   1.5451800e-01   1.0811320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409154e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8313889e-08   2.3870117e+02   1.8819068e+06
   1.3690000e+03   9.1213024e-06   2.7219165e+03   1.4333600e-01   1.0893860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8282852e-08   2.3884451e+02   1.8846287e+06
   1.3700000e+03   9.1213024e-06   2.7238644e+03   1.4506800e-01   1.0984730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8265415e-08   2.3898958e+02   1.8873525e+06
   1.3710000e+03   9.1213024e-06   2.7259293e+03   1.5463900e-01   1.1613130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8217035e-08   2.3914422e+02   1.8900785e+06
   1.3720000e+03   9.1213024e-06   2.7278811e+03   1.5230800e-01   1.0933340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8168739e-08   2.3929653e+02   1.8928064e+06
   1.3730000e+03   9.1213024e-06   2.7298556e+03   1.6410600e-01   1.1023420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8120543e-08   2.3946063e+02   1.8955362e+06
   1.3740000e+03   9.1213024e-06   2.7318016e+03   1.5696200e-01   1.0852130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8103202e-08   2.3961759e+02   1.8982680e+06
   1.3750000e+03   9.1213024e-06   2.7337144e+03   1.5341800e-01   1.0850410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8055127e-08   2.3977101e+02   1.9010017e+06
   1.3760000e+03   9.1213024e-06   2.7356055e+03   1.5345200e-01   1.0931210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8024403e-08   2.3992446e+02   1.9037373e+06
   1.3770000e+03   9.1213024e-06   2.7374772e+03   1.5891700e-01   1.0711610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7993704e-08   2.4008338e+02   1.9064748e+06
   1.3780000e+03   9.1213024e-06   2.7393716e+03   1.3798200e-01   1.0877550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7976456e-08   2.4022136e+02   1.9092142e+06
   1.3790000e+03   9.1213024e-06   2.7412736e+03   1.5000300e-01   1.0617100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7928608e-08   2.4037137e+02   1.9119555e+06
   1.3800000e+03   9.1213024e-06   2.7431383e+03   1.5000700e-01   1.0630930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7898033e-08   2.4052137e+02   1.9146986e+06
   1.3810000e+03   9.1213024e-06   2.7451104e+03   1.4910400e-01   1.1730670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7867508e-08   2.4067048e+02   1.9174437e+06
   1.3820000e+03   9.1213024e-06   2.7470477e+03   1.4884300e-01   1.0759290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7837004e-08   2.4081932e+02   1.9201908e+06
   1.3830000e+03   9.1213024e-06   2.7490165e+03   1.5614500e-01   1.1137870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7806533e-08   2.4097546e+02   1.9229398e+06
   1.3840000e+03   9.1213024e-06   2.7509821e+03   1.5491100e-01   1.1126520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7776093e-08   2.4113038e+02   1.9256908e+06
   1.3850000e+03   9.1213024e-06   2.7529829e+03   1.5860800e-01   1.1308560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7745693e-08   2.4128898e+02   1.9284437e+06
   1.3860000e+03   9.1213024e-06   2.7549065e+03   1.6135900e-01   1.0914660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7715338e-08   2.4145034e+02   1.9311986e+06
   1.3870000e+03   9.1213024e-06   2.7569624e+03   1.4855900e-01   1.1818780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645419e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7667973e-08   2.4159890e+02   1.9339556e+06
   1.3880000e+03   9.1213024e-06   2.7589084e+03   1.5183000e-01   1.1142160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7620687e-08   2.4175073e+02   1.9367145e+06
   1.3890000e+03   9.1213024e-06   2.7608875e+03   1.5580900e-01   1.1586930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7590467e-08   2.4190654e+02   1.9394754e+06
   1.3900000e+03   9.1213024e-06   2.7628486e+03   1.6370100e-01   1.1349140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7543323e-08   2.4207024e+02   1.9422383e+06
   1.3910000e+03   9.1213024e-06   2.7648273e+03   1.7500700e-01   1.1199700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7496271e-08   2.4224525e+02   1.9450031e+06
   1.3920000e+03   9.1213024e-06   2.7668113e+03   1.7301800e-01   1.0903720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726295e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7449315e-08   2.4241827e+02   1.9477699e+06
   1.3930000e+03   9.1213024e-06   2.7688638e+03   1.6001100e-01   1.1759100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7419294e-08   2.4257828e+02   1.9505388e+06
   1.3940000e+03   9.1213024e-06   2.7708756e+03   1.5543400e-01   1.1679260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754826e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7372466e-08   2.4273371e+02   1.9533096e+06
   1.3950000e+03   9.1213024e-06   2.7729067e+03   1.6155300e-01   1.1496040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7325712e-08   2.4289526e+02   1.9560825e+06
   1.3960000e+03   9.1213024e-06   2.7748132e+03   1.5461800e-01   1.0775770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7295841e-08   2.4304988e+02   1.9588573e+06
   1.3970000e+03   9.1213024e-06   2.7767869e+03   1.5522100e-01   1.0851210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7265998e-08   2.4320510e+02   1.9616341e+06
   1.3980000e+03   9.1213024e-06   2.7787034e+03   1.5846100e-01   1.0803040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7219443e-08   2.4336356e+02   1.9644128e+06
   1.3990000e+03   9.1213024e-06   2.7806641e+03   1.5453800e-01   1.1120930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7172977e-08   2.4351810e+02   1.9671935e+06
   1.4000000e+03   9.1213024e-06   2.7825570e+03   1.5312400e-01   1.0691310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7143280e-08   2.4367123e+02   1.9699761e+06
   1.4010000e+03   9.1213024e-06   2.7850843e+03   1.6416400e-01   1.0813540e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   5.9477400e-01   0.0000000e+00   0.0000000e+00   7.7096953e-08   2.4383539e+02   1.9727611e+06
   1.4020000e+03   9.1213024e-06   2.7870394e+03   1.5550200e-01   1.0963980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7067348e-08   2.4399089e+02   1.9755482e+06
   1.4030000e+03   9.1213024e-06   2.7889195e+03   1.5508900e-01   1.0708210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7037772e-08   2.4414598e+02   1.9783371e+06
   1.4040000e+03   9.1213024e-06   2.7908744e+03   1.5811200e-01   1.1240800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6991629e-08   2.4430409e+02   1.9811280e+06
   1.4050000e+03   9.1213024e-06   2.7927529e+03   1.5568400e-01   1.0826440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6975027e-08   2.4445978e+02   1.9839207e+06
   1.4060000e+03   9.1213024e-06   2.7946699e+03   1.5550700e-01   1.0765370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920581e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.6929009e-08   2.4461528e+02   1.9867154e+06
   1.4070000e+03   9.1213024e-06   2.7965767e+03   1.5125800e-01   1.0745150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6899600e-08   2.4476654e+02   1.9895120e+06
   1.4080000e+03   9.1213024e-06   2.7985699e+03   1.4939600e-01   1.1409600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948921e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6853699e-08   2.4491594e+02   1.9923105e+06
   1.4090000e+03   9.1213024e-06   2.8005228e+03   1.5507000e-01   1.0984100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6807890e-08   2.4507101e+02   1.9951111e+06
   1.4100000e+03   9.1213024e-06   2.8023764e+03   1.5174500e-01   1.0662520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977233e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6778612e-08   2.4522275e+02   1.9979134e+06
   1.4110000e+03   9.1213024e-06   2.8042289e+03   1.4986400e-01   1.0682810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988274e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6749370e-08   2.4537262e+02   2.0007177e+06
   1.4120000e+03   9.1213024e-06   2.8061502e+03   1.5520900e-01   1.0976010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6703753e-08   2.4552783e+02   2.0035238e+06
   1.4130000e+03   9.1213024e-06   2.8085284e+03   5.6042100e-01   1.1194850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6658207e-08   2.4608825e+02   2.0063324e+06
   1.4140000e+03   9.1213024e-06   2.8104663e+03   1.4972300e-01   1.0683310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6641832e-08   2.4623797e+02   2.0091428e+06
   1.4150000e+03   9.1213024e-06   2.8124295e+03   1.5477700e-01   1.0994470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6625465e-08   2.4639275e+02   2.0119552e+06
   1.4160000e+03   9.1213024e-06   2.8145795e+03   1.4874500e-01   1.2587240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6580069e-08   2.4654149e+02   2.0147698e+06
   1.4170000e+03   9.1213024e-06   2.8165295e+03   1.5972100e-01   1.0698390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6551057e-08   2.4670121e+02   2.0175864e+06
   1.4180000e+03   9.1213024e-06   2.8185627e+03   1.7724600e-01   1.1485090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6522070e-08   2.4687846e+02   2.0204049e+06
   1.4190000e+03   9.1213024e-06   2.8205071e+03   1.5589600e-01   1.0640520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085392e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6493141e-08   2.4703436e+02   2.0232254e+06
   1.4200000e+03   9.1213024e-06   2.8224125e+03   1.5620000e-01   1.0958820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6464232e-08   2.4719056e+02   2.0260478e+06
   1.4210000e+03   9.1213024e-06   2.8244607e+03   1.5422700e-01   1.1431100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6419134e-08   2.4734478e+02   2.0288723e+06
   1.4220000e+03   9.1213024e-06   2.8263891e+03   1.5600700e-01   1.0651170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6390290e-08   2.4750079e+02   2.0316987e+06
   1.4230000e+03   9.1213024e-06   2.8283686e+03   1.5466600e-01   1.1161370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6345302e-08   2.4765546e+02   2.0345271e+06
   1.4240000e+03   9.1213024e-06   2.8302336e+03   1.5226500e-01   1.0736930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6316560e-08   2.4780772e+02   2.0373573e+06
   1.4250000e+03   9.1213024e-06   2.8326199e+03   5.5063100e-01   1.1400930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6287844e-08   2.4835835e+02   2.0401899e+06
   1.4260000e+03   9.1213024e-06   2.8346080e+03   1.5690600e-01   1.0902310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6271697e-08   2.4851526e+02   2.0430245e+06
   1.4270000e+03   9.1213024e-06   2.8365679e+03   1.5245100e-01   1.0919070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6226918e-08   2.4866771e+02   2.0458611e+06
   1.4280000e+03   9.1213024e-06   2.8384617e+03   1.5050100e-01   1.0618860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   2.7000000e-05   0.0000000e+00   0.0000000e+00   7.6182236e-08   2.4881821e+02   2.0486996e+06
   1.4290000e+03   9.1213024e-06   2.8403778e+03   1.4541100e-01   1.0882640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.6137617e-08   2.4896362e+02   2.0515399e+06
   1.4300000e+03   9.1213024e-06   2.8422864e+03   1.6393100e-01   1.0626750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6093073e-08   2.4912755e+02   2.0543822e+06
   1.4310000e+03   9.1213024e-06   2.8442241e+03   1.5606700e-01   1.1127150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6048607e-08   2.4928362e+02   2.0572264e+06
   1.4320000e+03   9.1213024e-06   2.8461559e+03   1.5317400e-01   1.0772140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6004209e-08   2.4943679e+02   2.0600726e+06
   1.4330000e+03   9.1213024e-06   2.8480290e+03   1.4625800e-01   1.0625880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5988261e-08   2.4958305e+02   2.0629206e+06
   1.4340000e+03   9.1213024e-06   2.8498930e+03   1.4752100e-01   1.0580230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295734e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5943976e-08   2.4973057e+02   2.0657705e+06
   1.4350000e+03   9.1213024e-06   2.8518666e+03   1.5296500e-01   1.0995580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5899774e-08   2.4988354e+02   2.0686224e+06
   1.4360000e+03   9.1213024e-06   2.8537974e+03   1.4151600e-01   1.1233800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5855642e-08   2.5002505e+02   2.0714762e+06
   1.4370000e+03   9.1213024e-06   2.8556392e+03   1.3985100e-01   1.0668890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5827447e-08   2.5016490e+02   2.0743318e+06
   1.4380000e+03   9.1213024e-06   2.8575210e+03   1.5177700e-01   1.0875510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5783440e-08   2.5031668e+02   2.0771893e+06
   1.4390000e+03   9.1213024e-06   2.8594597e+03   1.5790800e-01   1.0775820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.5755317e-08   2.5047459e+02   2.0800488e+06
   1.4400000e+03   9.1213024e-06   2.8613816e+03   1.5611400e-01   1.1016630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5711448e-08   2.5063070e+02   2.0829102e+06
   1.4410000e+03   9.1213024e-06   2.8633365e+03   1.4712300e-01   1.1523880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5695660e-08   2.5077783e+02   2.0857735e+06
   1.4420000e+03   9.1213024e-06   2.8652380e+03   1.5473200e-01   1.0604760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5651890e-08   2.5093256e+02   2.0886388e+06
   1.4430000e+03   9.1213024e-06   2.8672273e+03   1.4747000e-01   1.1687750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5644898e-08   2.5108003e+02   2.0915060e+06
   1.4440000e+03   9.1213024e-06   2.8691494e+03   1.5207000e-01   1.0954740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422440e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5616917e-08   2.5123210e+02   2.0943751e+06
   1.4450000e+03   9.1213024e-06   2.8711118e+03   1.5576900e-01   1.1319320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5601207e-08   2.5138787e+02   2.0972462e+06
   1.4460000e+03   9.1213024e-06   2.8730104e+03   1.5170000e-01   1.1019440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5594219e-08   2.5153957e+02   2.1001193e+06
   1.4470000e+03   9.1213024e-06   2.8749128e+03   1.5058400e-01   1.0747120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5566316e-08   2.5169015e+02   2.1029942e+06
   1.4480000e+03   9.1213024e-06   2.8768716e+03   1.5513500e-01   1.1366290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5550631e-08   2.5184529e+02   2.1058710e+06
   1.4490000e+03   9.1213024e-06   2.8787894e+03   1.5746100e-01   1.0940420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5534953e-08   2.5200275e+02   2.1087498e+06
   1.4500000e+03   9.1213024e-06   2.8806407e+03   1.4709900e-01   1.0637530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5507106e-08   2.5214985e+02   2.1116305e+06
   1.4510000e+03   9.1213024e-06   2.8825581e+03   1.5149500e-01   1.0802120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5491453e-08   2.5230134e+02   2.1145130e+06
   1.4520000e+03   9.1213024e-06   2.8845960e+03   1.6781000e-01   1.2157690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5484500e-08   2.5246915e+02   2.1173976e+06
   1.4530000e+03   9.1213024e-06   2.8864899e+03   1.5508200e-01   1.1040130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5456708e-08   2.5262423e+02   2.1202841e+06
   1.4540000e+03   9.1213024e-06   2.8884028e+03   1.5233600e-01   1.0784600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5441079e-08   2.5277657e+02   2.1231725e+06
   1.4550000e+03   9.1213024e-06   2.8903041e+03   1.6605200e-01   1.0716430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5397750e-08   2.5294262e+02   2.1260628e+06
   1.4560000e+03   9.1213024e-06   2.8923407e+03   1.5453800e-01   1.1919530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5354489e-08   2.5309716e+02   2.1289552e+06
   1.4570000e+03   9.1213024e-06   2.8942302e+03   1.4431100e-01   1.0774360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5311320e-08   2.5324147e+02   2.1318494e+06
   1.4580000e+03   9.1213024e-06   2.8962632e+03   1.7230700e-01   1.1189790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5283719e-08   2.5341378e+02   2.1347457e+06
   1.4590000e+03   9.1213024e-06   2.8981908e+03   1.5680200e-01   1.1052290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5240649e-08   2.5357058e+02   2.1376438e+06
   1.4600000e+03   9.1213024e-06   2.9002393e+03   1.5733500e-01   1.1878330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5225163e-08   2.5372791e+02   2.1405441e+06
   1.4610000e+03   9.1213024e-06   2.9026480e+03   5.6720600e-01   1.1619200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5182218e-08   2.5429512e+02   2.1434467e+06
   1.4620000e+03   9.1213024e-06   2.9046020e+03   1.4565600e-01   1.0815150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5154762e-08   2.5444078e+02   2.1463513e+06
   1.4630000e+03   9.1213024e-06   2.9064815e+03   1.5530300e-01   1.0689720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5127346e-08   2.5459608e+02   2.1492578e+06
   1.4640000e+03   9.1213024e-06   2.9084184e+03   1.5508300e-01   1.0932070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5084554e-08   2.5475116e+02   2.1521662e+06
   1.4650000e+03   9.1213024e-06   2.9103282e+03   1.5028900e-01   1.0713590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5041832e-08   2.5490145e+02   2.1550766e+06
   1.4660000e+03   9.1213024e-06   2.9123128e+03   1.6180000e-01   1.1004300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4999225e-08   2.5506325e+02   2.1579889e+06
   1.4670000e+03   9.1213024e-06   2.9142324e+03   1.6745400e-01   1.0886260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670861e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4983895e-08   2.5523070e+02   2.1609031e+06
   1.4680000e+03   9.1213024e-06   2.9161428e+03   1.6831500e-01   1.0818340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4941354e-08   2.5539902e+02   2.1638193e+06
   1.4690000e+03   9.1213024e-06   2.9180810e+03   1.5076000e-01   1.1134740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4898878e-08   2.5554978e+02   2.1667373e+06
   1.4700000e+03   9.1213024e-06   2.9200336e+03   1.5338100e-01   1.0900770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4856473e-08   2.5570316e+02   2.1696574e+06
   1.4710000e+03   9.1213024e-06   2.9220377e+03   1.5604900e-01   1.1420890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4814142e-08   2.5585921e+02   2.1725794e+06
   1.4720000e+03   9.1213024e-06   2.9239973e+03   1.4878500e-01   1.1367160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4807371e-08   2.5600799e+02   2.1755034e+06
   1.4730000e+03   9.1213024e-06   2.9260352e+03   1.5967400e-01   1.1029710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4780317e-08   2.5616767e+02   2.1784294e+06
   1.4740000e+03   9.1213024e-06   2.9280749e+03   1.9123400e-01   1.1071910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4753295e-08   2.5635890e+02   2.1813575e+06
   1.4750000e+03   9.1213024e-06   2.9300074e+03   1.5829600e-01   1.0999720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763064e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4751604e-08   2.5651720e+02   2.1842875e+06
   1.4760000e+03   9.1213024e-06   2.9319329e+03   1.6356200e-01   1.0936300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4724618e-08   2.5668076e+02   2.1872195e+06
   1.4770000e+03   9.1213024e-06   2.9338816e+03   1.5311700e-01   1.1158250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4697653e-08   2.5683388e+02   2.1901533e+06
   1.4780000e+03   9.1213024e-06   2.9357980e+03   1.4839100e-01   1.0712680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4690920e-08   2.5698227e+02   2.1930891e+06
   1.4790000e+03   9.1213024e-06   2.9377039e+03   1.4772200e-01   1.0622530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4663994e-08   2.5712999e+02   2.1960268e+06
   1.4800000e+03   9.1213024e-06   2.9396361e+03   1.4901400e-01   1.0944840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4657258e-08   2.5727900e+02   2.1989665e+06
   1.4810000e+03   9.1213024e-06   2.9420094e+03   5.5129500e-01   1.1551130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4630375e-08   2.5783030e+02   2.2019085e+06
   1.4820000e+03   9.1213024e-06   2.9439020e+03   1.3934400e-01   1.0754960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4588428e-08   2.5796964e+02   2.2048524e+06
   1.4830000e+03   9.1213024e-06   2.9458748e+03   1.6380200e-01   1.1222100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4561616e-08   2.5813345e+02   2.2077983e+06
   1.4840000e+03   9.1213024e-06   2.9478262e+03   1.4805800e-01   1.1048290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4534835e-08   2.5828150e+02   2.2107461e+06
   1.4850000e+03   9.1213024e-06   2.9498361e+03   1.5488800e-01   1.0784810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4493048e-08   2.5843639e+02   2.2136959e+06
   1.4860000e+03   9.1213024e-06   2.9517835e+03   1.5698300e-01   1.0696890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4451329e-08   2.5859337e+02   2.2166477e+06
   1.4870000e+03   9.1213024e-06   2.9537146e+03   1.6547600e-01   1.0772730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893812e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4424658e-08   2.5875885e+02   2.2196014e+06
   1.4880000e+03   9.1213024e-06   2.9556157e+03   1.5419200e-01   1.0638750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4398031e-08   2.5891304e+02   2.2225570e+06
   1.4890000e+03   9.1213024e-06   2.9575923e+03   1.5665300e-01   1.1340510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4356389e-08   2.5906970e+02   2.2255146e+06
   1.4900000e+03   9.1213024e-06   2.9595304e+03   1.6300900e-01   1.0896630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4329829e-08   2.5923270e+02   2.2284742e+06
   1.4910000e+03   9.1213024e-06   2.9614458e+03   1.6154000e-01   1.0938460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4314901e-08   2.5939424e+02   2.2314356e+06
   1.4920000e+03   9.1213024e-06   2.9634176e+03   1.5634300e-01   1.1456230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4313235e-08   2.5955059e+02   2.2343990e+06
   1.4930000e+03   9.1213024e-06   2.9652885e+03   1.5906400e-01   1.0730100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4311579e-08   2.5970965e+02   2.2373643e+06
   1.4940000e+03   9.1213024e-06   2.9672604e+03   1.5398600e-01   1.1300320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4285062e-08   2.5986364e+02   2.2403316e+06
   1.4950000e+03   9.1213024e-06   2.9692176e+03   1.5855000e-01   1.0917350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4283406e-08   2.6002219e+02   2.2433008e+06
   1.4960000e+03   9.1213024e-06   2.9711301e+03   1.6492400e-01   1.0753580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4242042e-08   2.6018711e+02   2.2462719e+06
   1.4970000e+03   9.1213024e-06   2.9731136e+03   1.6172300e-01   1.1694460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4200738e-08   2.6034883e+02   2.2492450e+06
   1.4980000e+03   9.1213024e-06   2.9750640e+03   1.6277800e-01   1.1045970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4174345e-08   2.6051161e+02   2.2522201e+06
   1.4990000e+03   9.1213024e-06   2.9770505e+03   1.6216900e-01   1.0895970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4147984e-08   2.6067378e+02   2.2551971e+06
   1.5000000e+03   9.1213024e-06   2.9789718e+03   1.6162000e-01   1.1049640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4106840e-08   2.6083540e+02   2.2581761e+06
   1.5010000e+03   9.1213024e-06   2.9814764e+03   1.5830600e-01   1.0786550e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   5.5513400e-01   0.0000000e+00   0.0000000e+00   7.4080546e-08   2.6099371e+02   2.2611576e+06
   1.5020000e+03   9.1213024e-06   2.9833792e+03   1.4990100e-01   1.1093350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4054288e-08   2.6114361e+02   2.2641410e+06
   1.5030000e+03   9.1213024e-06   2.9852996e+03   1.5738700e-01   1.1182180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4013357e-08   2.6130100e+02   2.2671263e+06
   1.5040000e+03   9.1213024e-06   2.9872479e+03   1.5669200e-01   1.0903780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3972434e-08   2.6145769e+02   2.2701135e+06
   1.5050000e+03   9.1213024e-06   2.9892502e+03   1.7250900e-01   1.1039550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3946282e-08   2.6163020e+02   2.2731028e+06
   1.5060000e+03   9.1213024e-06   2.9913146e+03   1.7048600e-01   1.1554910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097841e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3920159e-08   2.6180068e+02   2.2760941e+06
   1.5070000e+03   9.1213024e-06   2.9934012e+03   1.6340600e-01   1.1856650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3879388e-08   2.6196409e+02   2.2790875e+06
   1.5080000e+03   9.1213024e-06   2.9954227e+03   1.6132900e-01   1.1400900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3853336e-08   2.6212542e+02   2.2820829e+06
   1.5090000e+03   9.1213024e-06   2.9973813e+03   1.4949300e-01   1.0995410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125737e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3851716e-08   2.6227491e+02   2.2850803e+06
   1.5100000e+03   9.1213024e-06   2.9994015e+03   1.5088100e-01   1.1326450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3811062e-08   2.6242579e+02   2.2880797e+06
   1.5110000e+03   9.1213024e-06   3.0013410e+03   1.5939200e-01   1.0724680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158913e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3770476e-08   2.6258518e+02   2.2910810e+06
   1.5120000e+03   9.1213024e-06   3.0032963e+03   1.5745500e-01   1.1182740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3744541e-08   2.6274264e+02   2.2940843e+06
   1.5130000e+03   9.1213024e-06   3.0052584e+03   1.5700700e-01   1.1223580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3704076e-08   2.6289965e+02   2.2970896e+06
   1.5140000e+03   9.1213024e-06   3.0072102e+03   1.5058900e-01   1.0732740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3678201e-08   2.6305024e+02   2.3000968e+06
   1.5150000e+03   9.1213024e-06   3.0092248e+03   1.7096100e-01   1.1039940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3637832e-08   2.6322120e+02   2.3031060e+06
   1.5160000e+03   9.1213024e-06   3.0111898e+03   1.5156800e-01   1.1317970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3597537e-08   2.6337276e+02   2.3061172e+06
   1.5170000e+03   9.1213024e-06   3.0132073e+03   1.5336100e-01   1.1279860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235741e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3583038e-08   2.6352613e+02   2.3091304e+06
   1.5180000e+03   9.1213024e-06   3.0153454e+03   1.7009000e-01   1.1992390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3542825e-08   2.6369622e+02   2.3121458e+06
   1.5190000e+03   9.1213024e-06   3.0172971e+03   1.4712200e-01   1.0748970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3528369e-08   2.6384334e+02   2.3151631e+06
   1.5200000e+03   9.1213024e-06   3.0196755e+03   5.5177500e-01   1.1445140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3502679e-08   2.6439511e+02   2.3181827e+06
   1.5210000e+03   9.1213024e-06   3.0215743e+03   1.4716100e-01   1.0819780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3462605e-08   2.6454227e+02   2.3212043e+06
   1.5220000e+03   9.1213024e-06   3.0239190e+03   5.5747200e-01   1.1411670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3436976e-08   2.6509975e+02   2.3242282e+06
   1.5230000e+03   9.1213024e-06   3.0257670e+03   1.3897200e-01   1.0726960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3411396e-08   2.6523872e+02   2.3272540e+06
   1.5240000e+03   9.1213024e-06   3.0277324e+03   1.7955800e-01   1.0933290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3405001e-08   2.6541828e+02   2.3302817e+06
   1.5250000e+03   9.1213024e-06   3.0295822e+03   1.4769000e-01   1.0662160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3365094e-08   2.6556597e+02   2.3333113e+06
   1.5260000e+03   9.1213024e-06   3.0315233e+03   1.5586900e-01   1.1176110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3325239e-08   2.6572183e+02   2.3363428e+06
   1.5270000e+03   9.1213024e-06   3.0334562e+03   1.5132700e-01   1.0694420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3299770e-08   2.6587316e+02   2.3393763e+06
   1.5280000e+03   9.1213024e-06   3.0354178e+03   1.5216700e-01   1.1198820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3260029e-08   2.6602533e+02   2.3424117e+06
   1.5290000e+03   9.1213024e-06   3.0373008e+03   1.5620000e-01   1.0804820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3234634e-08   2.6618153e+02   2.3454490e+06
   1.5300000e+03   9.1213024e-06   3.0392628e+03   1.6571900e-01   1.0871430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3194993e-08   2.6634725e+02   2.3484883e+06
   1.5310000e+03   9.1213024e-06   3.0412314e+03   1.6737000e-01   1.0812960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3180743e-08   2.6651462e+02   2.3515295e+06
   1.5320000e+03   9.1213024e-06   3.0432023e+03   1.7449200e-01   1.0931980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418416e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3141191e-08   2.6668911e+02   2.3545727e+06
   1.5330000e+03   9.1213024e-06   3.0451878e+03   1.8373200e-01   1.1333250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3101695e-08   2.6687284e+02   2.3576179e+06
   1.5340000e+03   9.1213024e-06   3.0471268e+03   1.5764100e-01   1.1492350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3062267e-08   2.6703048e+02   2.3606650e+06
   1.5350000e+03   9.1213024e-06   3.0490210e+03   1.5874700e-01   1.0842430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3022914e-08   2.6718923e+02   2.3637140e+06
   1.5360000e+03   9.1213024e-06   3.0509925e+03   1.4989600e-01   1.1598540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3021344e-08   2.6733913e+02   2.3667650e+06
   1.5370000e+03   9.1213024e-06   3.0529090e+03   1.4607300e-01   1.0762130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3007190e-08   2.6748520e+02   2.3698179e+06
   1.5380000e+03   9.1213024e-06   3.0548427e+03   1.5727100e-01   1.1126610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2982044e-08   2.6764247e+02   2.3728728e+06
   1.5390000e+03   9.1213024e-06   3.0567694e+03   1.6182600e-01   1.0678280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2956922e-08   2.6780430e+02   2.3759296e+06
   1.5400000e+03   9.1213024e-06   3.0586602e+03   1.5226600e-01   1.0875990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2942800e-08   2.6795656e+02   2.3789882e+06
   1.5410000e+03   9.1213024e-06   3.0605127e+03   1.5263500e-01   1.0630300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2917729e-08   2.6810920e+02   2.3820487e+06
   1.5420000e+03   9.1213024e-06   3.0624894e+03   1.5406700e-01   1.0797080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2892675e-08   2.6826326e+02   2.3851112e+06
   1.5430000e+03   9.1213024e-06   3.0643536e+03   1.5280300e-01   1.0590560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2886415e-08   2.6841607e+02   2.3881756e+06
   1.5440000e+03   9.1213024e-06   3.0662943e+03   1.5056400e-01   1.1322450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2872336e-08   2.6856663e+02   2.3912419e+06
   1.5450000e+03   9.1213024e-06   3.0681860e+03   1.4025200e-01   1.0706240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2833284e-08   2.6870688e+02   2.3943101e+06
   1.5460000e+03   9.1213024e-06   3.0701306e+03   1.6559100e-01   1.1085760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2794293e-08   2.6887247e+02   2.3973802e+06
   1.5470000e+03   9.1213024e-06   3.0719807e+03   1.4315800e-01   1.0651970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2780271e-08   2.6901563e+02   2.4004522e+06
   1.5480000e+03   9.1213024e-06   3.0739547e+03   1.5903000e-01   1.1262230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2741361e-08   2.6917466e+02   2.4035261e+06
   1.5490000e+03   9.1213024e-06   3.0759196e+03   1.4055800e-01   1.1491070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2716485e-08   2.6931522e+02   2.4066020e+06
   1.5500000e+03   9.1213024e-06   3.0778044e+03   1.4792200e-01   1.0871890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2677679e-08   2.6946314e+02   2.4096798e+06
   1.5510000e+03   9.1213024e-06   3.0796956e+03   1.6135200e-01   1.0788570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2652874e-08   2.6962449e+02   2.4127595e+06
   1.5520000e+03   9.1213024e-06   3.0816100e+03   1.5763400e-01   1.0586590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2638930e-08   2.6978213e+02   2.4158411e+06
   1.5530000e+03   9.1213024e-06   3.0835447e+03   1.5931100e-01   1.1052550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2600251e-08   2.6994144e+02   2.4189247e+06
   1.5540000e+03   9.1213024e-06   3.0854812e+03   1.5740200e-01   1.0695230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2561630e-08   2.7009884e+02   2.4220102e+06
   1.5550000e+03   9.1213024e-06   3.0873562e+03   1.4164700e-01   1.0660630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2523079e-08   2.7024049e+02   2.4250975e+06
   1.5560000e+03   9.1213024e-06   3.0893524e+03   1.4839800e-01   1.1684730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2498430e-08   2.7038889e+02   2.4281869e+06
   1.5570000e+03   9.1213024e-06   3.0917904e+03   5.4641100e-01   1.1946190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2459986e-08   2.7093530e+02   2.4312787e+06
   1.5580000e+03   9.1213024e-06   3.0937404e+03   1.4888800e-01   1.0954290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2421592e-08   2.7108418e+02   2.4343724e+06
   1.5590000e+03   9.1213024e-06   3.0956184e+03   1.5676000e-01   1.0753960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736949e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2383262e-08   2.7124094e+02   2.4374680e+06
   1.5600000e+03   9.1213024e-06   3.0975884e+03   1.5497500e-01   1.1062540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2344907e-08   2.7139592e+02   2.4405656e+06
   1.5610000e+03   9.1213024e-06   3.0994812e+03   1.6225800e-01   1.0663540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2306698e-08   2.7155818e+02   2.4436651e+06
   1.5620000e+03   9.1213024e-06   3.1013763e+03   1.4817900e-01   1.0625740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2268538e-08   2.7170636e+02   2.4467665e+06
   1.5630000e+03   9.1213024e-06   3.1032338e+03   1.5788800e-01   1.0623610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796104e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2244148e-08   2.7186424e+02   2.4498697e+06
   1.5640000e+03   9.1213024e-06   3.1051215e+03   1.5400400e-01   1.0807610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2206099e-08   2.7201825e+02   2.4529748e+06
   1.5650000e+03   9.1213024e-06   3.1070410e+03   1.6070900e-01   1.1066930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2168099e-08   2.7217896e+02   2.4560819e+06
   1.5660000e+03   9.1213024e-06   3.1089273e+03   1.6759200e-01   1.0810670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2154439e-08   2.7234655e+02   2.4591908e+06
   1.5670000e+03   9.1213024e-06   3.1108658e+03   1.5626000e-01   1.1085310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2116528e-08   2.7250281e+02   2.4623017e+06
   1.5680000e+03   9.1213024e-06   3.1127855e+03   1.4373300e-01   1.0912530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2092298e-08   2.7264654e+02   2.4654145e+06
   1.5690000e+03   9.1213024e-06   3.1146661e+03   1.4763100e-01   1.0721550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2068097e-08   2.7279417e+02   2.4685291e+06
   1.5700000e+03   9.1213024e-06   3.1166242e+03   1.6408200e-01   1.0623820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2030307e-08   2.7295826e+02   2.4716457e+06
   1.5710000e+03   9.1213024e-06   3.1186907e+03   1.5207100e-01   1.1063850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2016711e-08   2.7311033e+02   2.4747644e+06
   1.5720000e+03   9.1213024e-06   3.1207048e+03   1.6969000e-01   1.1133730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1979017e-08   2.7328002e+02   2.4778851e+06
   1.5730000e+03   9.1213024e-06   3.1228353e+03   1.7011600e-01   1.2449110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919897e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1954922e-08   2.7345013e+02   2.4810080e+06
   1.5740000e+03   9.1213024e-06   3.1248116e+03   1.6580600e-01   1.1310490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1930842e-08   2.7361594e+02   2.4841328e+06
   1.5750000e+03   9.1213024e-06   3.1267354e+03   1.6989500e-01   1.0872660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1893290e-08   2.7378583e+02   2.4872595e+06
   1.5760000e+03   9.1213024e-06   3.1286901e+03   1.5091700e-01   1.1270560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1855791e-08   2.7393675e+02   2.4903882e+06
   1.5770000e+03   9.1213024e-06   3.1306650e+03   1.6253700e-01   1.1083270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1818349e-08   2.7409929e+02   2.4935189e+06
   1.5780000e+03   9.1213024e-06   3.1326332e+03   1.4790200e-01   1.1318110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1780967e-08   2.7424719e+02   2.4966515e+06
   1.5790000e+03   9.1213024e-06   3.1345828e+03   1.5339400e-01   1.1126920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1757075e-08   2.7440058e+02   2.4997861e+06
   1.5800000e+03   9.1213024e-06   3.1364655e+03   1.5532400e-01   1.0576470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1719786e-08   2.7455591e+02   2.5029226e+06
   1.5810000e+03   9.1213024e-06   3.1389824e+03   5.5614100e-01   1.1821120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1682553e-08   2.7511205e+02   2.5060615e+06
   1.5820000e+03   9.1213024e-06   3.1410018e+03   1.6376800e-01   1.1609450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1658754e-08   2.7527582e+02   2.5092025e+06
   1.5830000e+03   9.1213024e-06   3.1429435e+03   1.6310400e-01   1.0850750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1634972e-08   2.7543892e+02   2.5123455e+06
   1.5840000e+03   9.1213024e-06   3.1449575e+03   1.6592300e-01   1.1174070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1611229e-08   2.7560484e+02   2.5154904e+06
   1.5850000e+03   9.1213024e-06   3.1468865e+03   1.5284100e-01   1.1275160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1574163e-08   2.7575768e+02   2.5186373e+06
   1.5860000e+03   9.1213024e-06   3.1488353e+03   1.5801400e-01   1.1251650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1550474e-08   2.7591570e+02   2.5217862e+06
   1.5870000e+03   9.1213024e-06   3.1508450e+03   1.5749800e-01   1.1667860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1513504e-08   2.7607320e+02   2.5249370e+06
   1.5880000e+03   9.1213024e-06   3.1527948e+03   1.6544400e-01   1.1182500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113341e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1507596e-08   2.7623864e+02   2.5280898e+06
   1.5890000e+03   9.1213024e-06   3.1547762e+03   1.8452500e-01   1.1290560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123625e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1483971e-08   2.7642316e+02   2.5312446e+06
   1.5900000e+03   9.1213024e-06   3.1567256e+03   1.6108900e-01   1.0854580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1460374e-08   2.7658425e+02   2.5344013e+06
   1.5910000e+03   9.1213024e-06   3.1586760e+03   1.5914900e-01   1.1084240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1447111e-08   2.7674340e+02   2.5375600e+06
   1.5920000e+03   9.1213024e-06   3.1606234e+03   1.7072400e-01   1.0903090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1410302e-08   2.7691413e+02   2.5407206e+06
   1.5930000e+03   9.1213024e-06   3.1625331e+03   1.5388300e-01   1.0793310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1386779e-08   2.7706801e+02   2.5438831e+06
   1.5940000e+03   9.1213024e-06   3.1644577e+03   1.6186200e-01   1.0863060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1363267e-08   2.7722987e+02   2.5470476e+06
   1.5950000e+03   9.1213024e-06   3.1663715e+03   1.5194800e-01   1.0979390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1339791e-08   2.7738182e+02   2.5502140e+06
   1.5960000e+03   9.1213024e-06   3.1682372e+03   1.5913000e-01   1.0639480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1326593e-08   2.7754095e+02   2.5533822e+06
   1.5970000e+03   9.1213024e-06   3.1701034e+03   1.5464100e-01   1.0681410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1313405e-08   2.7769559e+02   2.5565523e+06
   1.5980000e+03   9.1213024e-06   3.1720246e+03   1.4893300e-01   1.1181480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1289971e-08   2.7784452e+02   2.5597243e+06
   1.5990000e+03   9.1213024e-06   3.1739375e+03   1.5576500e-01   1.0654090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1266566e-08   2.7800029e+02   2.5628983e+06
   1.6000000e+03   9.1213024e-06   3.1758441e+03   1.4312400e-01   1.0694150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224350e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1253407e-08   2.7814341e+02   2.5660741e+06
   1.6010000e+03   9.1213024e-06   3.1782614e+03   1.6073800e-01   1.0811830e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   4.7936500e-01   0.0000000e+00   0.0000000e+00   7.1240251e-08   2.7830415e+02   2.5692524e+06
   1.6020000e+03   9.1213024e-06   3.1801513e+03   1.5341900e-01   1.0966550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1203807e-08   2.7845757e+02   2.5724325e+06
   1.6030000e+03   9.1213024e-06   3.1821584e+03   1.5810900e-01   1.1487000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1180487e-08   2.7861568e+02   2.5756147e+06
   1.6040000e+03   9.1213024e-06   3.1841271e+03   1.6025500e-01   1.1003360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1167374e-08   2.7877593e+02   2.5787988e+06
   1.6050000e+03   9.1213024e-06   3.1861449e+03   1.7821700e-01   1.1473850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1144090e-08   2.7895415e+02   2.5819850e+06
   1.6060000e+03   9.1213024e-06   3.1881770e+03   1.7922900e-01   1.1997650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1120823e-08   2.7913338e+02   2.5851731e+06
   1.6070000e+03   9.1213024e-06   3.1901151e+03   1.5003600e-01   1.0793270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1115000e-08   2.7928342e+02   2.5883632e+06
   1.6080000e+03   9.1213024e-06   3.1920701e+03   1.5128100e-01   1.1007190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1091758e-08   2.7943470e+02   2.5915553e+06
   1.6090000e+03   9.1213024e-06   3.1940085e+03   1.5466500e-01   1.0772590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305591e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1068538e-08   2.7958936e+02   2.5947493e+06
   1.6100000e+03   9.1213024e-06   3.1959594e+03   1.5029100e-01   1.0930730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1045346e-08   2.7973965e+02   2.5979453e+06
   1.6110000e+03   9.1213024e-06   3.1978704e+03   1.5621300e-01   1.0794020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1022182e-08   2.7989587e+02   2.6011432e+06
   1.6120000e+03   9.1213024e-06   3.1998010e+03   1.5940800e-01   1.0851130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1009151e-08   2.8005527e+02   2.6043430e+06
   1.6130000e+03   9.1213024e-06   3.2017041e+03   1.6012600e-01   1.0901660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341985e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0986019e-08   2.8021540e+02   2.6075447e+06
   1.6140000e+03   9.1213024e-06   3.2036108e+03   1.6230200e-01   1.0654420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0962912e-08   2.8037770e+02   2.6107483e+06
   1.6150000e+03   9.1213024e-06   3.2054751e+03   1.4578900e-01   1.0604070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0939816e-08   2.8052349e+02   2.6139537e+06
   1.6160000e+03   9.1213024e-06   3.2075768e+03   1.5247900e-01   1.2501930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0916744e-08   2.8067597e+02   2.6171613e+06
   1.6170000e+03   9.1213024e-06   3.2096167e+03   1.5741200e-01   1.1623240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388533e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0880752e-08   2.8083338e+02   2.6203709e+06
   1.6180000e+03   9.1213024e-06   3.2115222e+03   1.4392900e-01   1.1111270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0844806e-08   2.8097731e+02   2.6235825e+06
   1.6190000e+03   9.1213024e-06   3.2135005e+03   1.6030700e-01   1.1043030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0821830e-08   2.8113762e+02   2.6267960e+06
   1.6200000e+03   9.1213024e-06   3.2154355e+03   1.5383100e-01   1.0839160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0808916e-08   2.8129145e+02   2.6300114e+06
   1.6210000e+03   9.1213024e-06   3.2173532e+03   1.6360400e-01   1.0880680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0807491e-08   2.8145505e+02   2.6332288e+06
   1.6220000e+03   9.1213024e-06   3.2192842e+03   1.5606800e-01   1.0695710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431195e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0784548e-08   2.8161112e+02   2.6364480e+06
   1.6230000e+03   9.1213024e-06   3.2211961e+03   1.5786500e-01   1.0794400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441374e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0761633e-08   2.8176899e+02   2.6396692e+06
   1.6240000e+03   9.1213024e-06   3.2232437e+03   1.4702000e-01   1.1281780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0738739e-08   2.8191601e+02   2.6428925e+06
   1.6250000e+03   9.1213024e-06   3.2253031e+03   1.8331000e-01   1.1634200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0715867e-08   2.8209932e+02   2.6461178e+06
   1.6260000e+03   9.1213024e-06   3.2271699e+03   1.5463600e-01   1.0768140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0680173e-08   2.8225395e+02   2.6493449e+06
   1.6270000e+03   9.1213024e-06   3.2291744e+03   1.5626500e-01   1.1280850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0657368e-08   2.8241022e+02   2.6525741e+06
   1.6280000e+03   9.1213024e-06   3.2310964e+03   1.5425900e-01   1.0911310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0634581e-08   2.8256448e+02   2.6558052e+06
   1.6290000e+03   9.1213024e-06   3.2329927e+03   1.4936400e-01   1.0653150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0611815e-08   2.8271384e+02   2.6590382e+06
   1.6300000e+03   9.1213024e-06   3.2349511e+03   1.5930100e-01   1.1153500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.0576288e-08   2.8287314e+02   2.6622732e+06
   1.6310000e+03   9.1213024e-06   3.2368224e+03   1.6246800e-01   1.0643880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529669e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0563505e-08   2.8303561e+02   2.6655100e+06
   1.6320000e+03   9.1213024e-06   3.2386958e+03   1.6014000e-01   1.0752030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0540811e-08   2.8319575e+02   2.6687487e+06
   1.6330000e+03   9.1213024e-06   3.2406526e+03   1.5787300e-01   1.1254560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0505390e-08   2.8335362e+02   2.6719893e+06
   1.6340000e+03   9.1213024e-06   3.2426399e+03   1.5984300e-01   1.0896260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0499727e-08   2.8351347e+02   2.6752320e+06
   1.6350000e+03   9.1213024e-06   3.2445797e+03   1.6254400e-01   1.0964040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0464367e-08   2.8367601e+02   2.6784766e+06
   1.6360000e+03   9.1213024e-06   3.2464962e+03   1.5981600e-01   1.0953380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0429060e-08   2.8383583e+02   2.6817231e+06
   1.6370000e+03   9.1213024e-06   3.2484286e+03   1.5682800e-01   1.0678540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605696e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0393796e-08   2.8399265e+02   2.6849715e+06
   1.6380000e+03   9.1213024e-06   3.2503083e+03   1.5051100e-01   1.0577140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0392378e-08   2.8414316e+02   2.6882218e+06
   1.6390000e+03   9.1213024e-06   3.2521976e+03   1.4265700e-01   1.0601660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616451e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0369840e-08   2.8428582e+02   2.6914740e+06
   1.6400000e+03   9.1213023e-06   3.2540755e+03   1.4453000e-01   1.0732600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622144e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0357171e-08   2.8443035e+02   2.6947281e+06
   1.6410000e+03   9.1213023e-06   3.2559814e+03   1.5955200e-01   1.1110850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632262e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0334671e-08   2.8458990e+02   2.6979840e+06
   1.6420000e+03   9.1213023e-06   3.2578834e+03   1.5834500e-01   1.0609360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0322020e-08   2.8474825e+02   2.7012419e+06
   1.6430000e+03   9.1213023e-06   3.2597975e+03   1.5802300e-01   1.0875750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643641e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0309376e-08   2.8490627e+02   2.7045017e+06
   1.6440000e+03   9.1213023e-06   3.2616657e+03   1.6109400e-01   1.0712370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0307969e-08   2.8506737e+02   2.7077634e+06
   1.6450000e+03   9.1213023e-06   3.2636128e+03   1.5925400e-01   1.1239850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0285505e-08   2.8522662e+02   2.7110270e+06
   1.6460000e+03   9.1213023e-06   3.2655523e+03   1.5580100e-01   1.0922130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0263066e-08   2.8538242e+02   2.7142926e+06
   1.6470000e+03   9.1213023e-06   3.2676074e+03   1.4734000e-01   1.1993310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0257460e-08   2.8552976e+02   2.7175602e+06
   1.6480000e+03   9.1213023e-06   3.2695420e+03   1.6707200e-01   1.0754230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0235057e-08   2.8569683e+02   2.7208297e+06
   1.6490000e+03   9.1213023e-06   3.2714255e+03   1.5628500e-01   1.0725680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0222466e-08   2.8585312e+02   2.7241011e+06
   1.6500000e+03   9.1213023e-06   3.2733533e+03   1.6775700e-01   1.0881040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0216860e-08   2.8602087e+02   2.7273745e+06
   1.6510000e+03   9.1213023e-06   3.2752722e+03   1.5241300e-01   1.0830860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0211268e-08   2.8617329e+02   2.7306498e+06
   1.6520000e+03   9.1213023e-06   3.2772646e+03   1.7752600e-01   1.1207350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0209861e-08   2.8635081e+02   2.7339270e+06
   1.6530000e+03   9.1213023e-06   3.2792912e+03   1.7501500e-01   1.0982250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0187500e-08   2.8652583e+02   2.7372063e+06
   1.6540000e+03   9.1213023e-06   3.2812278e+03   1.4911100e-01   1.0784550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714350e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0152598e-08   2.8667494e+02   2.7404875e+06
   1.6550000e+03   9.1213023e-06   3.2832163e+03   1.6316400e-01   1.0833790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0130287e-08   2.8683810e+02   2.7437708e+06
   1.6560000e+03   9.1213023e-06   3.2851749e+03   1.5390600e-01   1.0790930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734524e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0108001e-08   2.8699201e+02   2.7470559e+06
   1.6570000e+03   9.1213023e-06   3.2870751e+03   1.5079800e-01   1.1106530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0085736e-08   2.8714281e+02   2.7503430e+06
   1.6580000e+03   9.1213023e-06   3.2889981e+03   1.5009400e-01   1.0828830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0063486e-08   2.8729290e+02   2.7536320e+06
   1.6590000e+03   9.1213023e-06   3.2909058e+03   1.3742500e-01   1.0830230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757204e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0057933e-08   2.8743033e+02   2.7569229e+06
   1.6600000e+03   9.1213023e-06   3.2928673e+03   1.5457600e-01   1.0735030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0052380e-08   2.8758490e+02   2.7602158e+06
   1.6610000e+03   9.1213023e-06   3.2948015e+03   1.6830500e-01   1.0817960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765390e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.0039885e-08   2.8775321e+02   2.7635106e+06
   1.6620000e+03   9.1213023e-06   3.2967603e+03   1.5702300e-01   1.1280830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0034325e-08   2.8791023e+02   2.7668073e+06
   1.6630000e+03   9.1213023e-06   3.2987379e+03   1.5926500e-01   1.0821650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9999654e-08   2.8806950e+02   2.7701061e+06
   1.6640000e+03   9.1213023e-06   3.3006093e+03   1.5664200e-01   1.0746640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789306e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9987184e-08   2.8822614e+02   2.7734067e+06
   1.6650000e+03   9.1213023e-06   3.3025802e+03   1.5787600e-01   1.1377570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9981645e-08   2.8838401e+02   2.7767093e+06
   1.6660000e+03   9.1213023e-06   3.3045498e+03   1.4269200e-01   1.1304400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9959498e-08   2.8852671e+02   2.7800138e+06
   1.6670000e+03   9.1213023e-06   3.3064804e+03   1.6085000e-01   1.0864900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9924923e-08   2.8868756e+02   2.7833203e+06
   1.6680000e+03   9.1213023e-06   3.3084752e+03   1.4827400e-01   1.0674240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9912485e-08   2.8883583e+02   2.7866288e+06
   1.6690000e+03   9.1213023e-06   3.3107021e+03   1.6500100e-01   1.1456190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9900068e-08   2.8900083e+02   2.7899395e+06
   1.6700000e+03   9.1213023e-06   3.3126734e+03   1.6712000e-01   1.1352660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9865596e-08   2.8916795e+02   2.7932521e+06
   1.6710000e+03   9.1213023e-06   3.3146399e+03   1.5837900e-01   1.0759670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9843555e-08   2.8932633e+02   2.7965668e+06
   1.6720000e+03   9.1213023e-06   3.3166443e+03   1.6811400e-01   1.0868540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9821549e-08   2.8949444e+02   2.7998834e+06
   1.6730000e+03   9.1213023e-06   3.3185512e+03   1.6389100e-01   1.0810300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9799555e-08   2.8965833e+02   2.8032020e+06
   1.6740000e+03   9.1213023e-06   3.3205229e+03   1.6168700e-01   1.1083610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9777581e-08   2.8982002e+02   2.8065225e+06
   1.6750000e+03   9.1213023e-06   3.3224295e+03   1.5982100e-01   1.1015620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890438e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9765232e-08   2.8997984e+02   2.8098449e+06
   1.6760000e+03   9.1213023e-06   3.3244079e+03   1.5685800e-01   1.1350560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9743294e-08   2.9013670e+02   2.8131693e+06
   1.6770000e+03   9.1213023e-06   3.3263408e+03   1.4722000e-01   1.0646440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9730962e-08   2.9028392e+02   2.8164957e+06
   1.6780000e+03   9.1213023e-06   3.3282311e+03   1.6286500e-01   1.0693930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9718638e-08   2.9044679e+02   2.8198239e+06
   1.6790000e+03   9.1213023e-06   3.3302353e+03   1.6085600e-01   1.1402620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9696739e-08   2.9060764e+02   2.8231541e+06
   1.6800000e+03   9.1213023e-06   3.3322643e+03   1.6947300e-01   1.1341760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9674872e-08   2.9077711e+02   2.8264864e+06
   1.6810000e+03   9.1213023e-06   3.3342695e+03   1.6507500e-01   1.1007570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9640731e-08   2.9094219e+02   2.8298207e+06
   1.6820000e+03   9.1213023e-06   3.3363705e+03   1.6317600e-01   1.2154140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9618903e-08   2.9110537e+02   2.8331571e+06
   1.6830000e+03   9.1213023e-06   3.3384491e+03   1.5397300e-01   1.2055200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9584846e-08   2.9125934e+02   2.8364955e+06
   1.6840000e+03   9.1213023e-06   3.3404869e+03   1.5701500e-01   1.1700760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9563068e-08   2.9141635e+02   2.8398360e+06
   1.6850000e+03   9.1213023e-06   3.3424775e+03   1.5912800e-01   1.1427100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9541315e-08   2.9157548e+02   2.8431785e+06
   1.6860000e+03   9.1213023e-06   3.3444018e+03   1.5467600e-01   1.1018810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9529094e-08   2.9173016e+02   2.8465229e+06
   1.6870000e+03   9.1213023e-06   3.3464306e+03   1.7101000e-01   1.1935650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9523665e-08   2.9190117e+02   2.8498693e+06
   1.6880000e+03   9.1213023e-06   3.3484047e+03   1.5488400e-01   1.0777520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9511451e-08   2.9205605e+02   2.8532177e+06
   1.6890000e+03   9.1213023e-06   3.3503753e+03   1.4728400e-01   1.1245890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9489737e-08   2.9220334e+02   2.8565681e+06
   1.6900000e+03   9.1213023e-06   3.3522927e+03   1.6840000e-01   1.0699320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9468044e-08   2.9237174e+02   2.8599204e+06
   1.6910000e+03   9.1213023e-06   3.3546510e+03   5.6204600e-01   1.1435870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9446394e-08   2.9293378e+02   2.8632750e+06
   1.6920000e+03   9.1213023e-06   3.3565489e+03   1.4640600e-01   1.0793450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046841e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9424757e-08   2.9308019e+02   2.8666316e+06
   1.6930000e+03   9.1213023e-06   3.3584499e+03   1.7185300e-01   1.0887250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9390993e-08   2.9325204e+02   2.8699900e+06
   1.6940000e+03   9.1213023e-06   3.3603099e+03   1.5615800e-01   1.0664390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9369399e-08   2.9340820e+02   2.8733503e+06
   1.6950000e+03   9.1213023e-06   3.3622037e+03   1.6191400e-01   1.0645700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9335698e-08   2.9357011e+02   2.8767125e+06
   1.6960000e+03   9.1213023e-06   3.3640896e+03   1.5781900e-01   1.0623880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9302047e-08   2.9372793e+02   2.8800766e+06
   1.6970000e+03   9.1213023e-06   3.3661051e+03   1.5921500e-01   1.1709620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9280546e-08   2.9388715e+02   2.8834427e+06
   1.6980000e+03   9.1213023e-06   3.3680186e+03   1.6127100e-01   1.0800930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9259052e-08   2.9404842e+02   2.8868107e+06
   1.6990000e+03   9.1213023e-06   3.3699299e+03   1.4400700e-01   1.0610430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9225514e-08   2.9419242e+02   2.8901807e+06
   1.7000000e+03   9.1213023e-06   3.3718888e+03   1.7036100e-01   1.1046820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9213442e-08   2.9436279e+02   2.8935526e+06
   1.7010000e+03   9.1213023e-06   3.3743640e+03   1.6493400e-01   1.0798480e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154626e+01   5.5626700e-01   0.0000000e+00   0.0000000e+00   6.9192033e-08   2.9452772e+02   2.8969269e+06
   1.7020000e+03   9.1213023e-06   3.3762482e+03   1.5485500e-01   1.0931030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9158595e-08   2.9468257e+02   2.9003032e+06
   1.7030000e+03   9.1213023e-06   3.3781702e+03   1.5411700e-01   1.1265810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180118e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9137215e-08   2.9483669e+02   2.9036813e+06
   1.7040000e+03   9.1213023e-06   3.3801163e+03   1.5451500e-01   1.1031030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195652e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9103876e-08   2.9499121e+02   2.9070615e+06
   1.7050000e+03   9.1213023e-06   3.3819873e+03   1.5462400e-01   1.0821150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9091868e-08   2.9514583e+02   2.9104435e+06
   1.7060000e+03   9.1213023e-06   3.3839415e+03   1.6149600e-01   1.1263040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9070559e-08   2.9530733e+02   2.9138274e+06
   1.7070000e+03   9.1213023e-06   3.3858952e+03   1.5703900e-01   1.1368720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226697e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9037299e-08   2.9546437e+02   2.9172133e+06
   1.7080000e+03   9.1213023e-06   3.3877982e+03   1.6330700e-01   1.0747570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9016032e-08   2.9562767e+02   2.9206011e+06
   1.7090000e+03   9.1213023e-06   3.3897502e+03   1.6178600e-01   1.1029440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8994794e-08   2.9578946e+02   2.9239908e+06
   1.7100000e+03   9.1213023e-06   3.3916529e+03   1.6230700e-01   1.0741620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8989493e-08   2.9595177e+02   2.9273825e+06
   1.7110000e+03   9.1213023e-06   3.3936542e+03   1.6356100e-01   1.1405370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8968269e-08   2.9611533e+02   2.9307761e+06
   1.7120000e+03   9.1213023e-06   3.3955642e+03   1.7108600e-01   1.0827820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8947060e-08   2.9628641e+02   2.9341717e+06
   1.7130000e+03   9.1213023e-06   3.3974492e+03   1.6840600e-01   1.0680070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8925893e-08   2.9645482e+02   2.9375692e+06
   1.7140000e+03   9.1213023e-06   3.3993200e+03   1.5347200e-01   1.0808640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8904725e-08   2.9660829e+02   2.9409685e+06
   1.7150000e+03   9.1213023e-06   3.4012359e+03   1.5926500e-01   1.0649250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304179e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8871721e-08   2.9676756e+02   2.9443697e+06
   1.7160000e+03   9.1213023e-06   3.4031948e+03   1.5974500e-01   1.1130040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8838752e-08   2.9692730e+02   2.9477729e+06
   1.7170000e+03   9.1213023e-06   3.4050725e+03   1.5845100e-01   1.0773480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8817677e-08   2.9708575e+02   2.9511780e+06
   1.7180000e+03   9.1213023e-06   3.4069532e+03   1.5389200e-01   1.0630970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8796616e-08   2.9723964e+02   2.9545849e+06
   1.7190000e+03   9.1213023e-06   3.4088808e+03   1.4555100e-01   1.0841720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8763761e-08   2.9738519e+02   2.9579938e+06
   1.7200000e+03   9.1213023e-06   3.4109034e+03   1.5711900e-01   1.1521500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8742750e-08   2.9754231e+02   2.9614047e+06
   1.7210000e+03   9.1213023e-06   3.4129473e+03   1.5797500e-01   1.1811040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8709966e-08   2.9770029e+02   2.9648177e+06
   1.7220000e+03   9.1213023e-06   3.4149156e+03   1.6744900e-01   1.1190690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8689005e-08   2.9786774e+02   2.9682326e+06
   1.7230000e+03   9.1213023e-06   3.4168441e+03   1.6366300e-01   1.1203310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8668072e-08   2.9803140e+02   2.9716494e+06
   1.7240000e+03   9.1213023e-06   3.4187960e+03   1.5981400e-01   1.0945590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8647140e-08   2.9819121e+02   2.9750682e+06
   1.7250000e+03   9.1213023e-06   3.4207415e+03   1.7774800e-01   1.0996170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.8626242e-08   2.9836896e+02   2.9784890e+06
   1.7260000e+03   9.1213023e-06   3.4226315e+03   1.6229600e-01   1.0754610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8605353e-08   2.9853126e+02   2.9819116e+06
   1.7270000e+03   9.1213023e-06   3.4247182e+03   1.5288200e-01   1.2403750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8584484e-08   2.9868414e+02   2.9853363e+06
   1.7280000e+03   9.1213023e-06   3.4267950e+03   1.6332000e-01   1.1995640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8563637e-08   2.9884746e+02   2.9887631e+06
   1.7290000e+03   9.1213023e-06   3.4288144e+03   1.6271800e-01   1.1527530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454892e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8551913e-08   2.9901018e+02   2.9921919e+06
   1.7300000e+03   9.1213023e-06   3.4308025e+03   1.7351100e-01   1.1290810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8531108e-08   2.9918369e+02   2.9956227e+06
   1.7310000e+03   9.1213023e-06   3.4327346e+03   1.5878300e-01   1.1290920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8498615e-08   2.9934247e+02   2.9990555e+06
   1.7320000e+03   9.1213023e-06   3.4346320e+03   1.5890000e-01   1.0755900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8466186e-08   2.9950137e+02   3.0024901e+06
   1.7330000e+03   9.1213023e-06   3.4366154e+03   1.6004100e-01   1.1307440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8445459e-08   2.9966141e+02   3.0059267e+06
   1.7340000e+03   9.1213023e-06   3.4386272e+03   1.5448300e-01   1.1595130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8424718e-08   2.9981590e+02   3.0093653e+06
   1.7350000e+03   9.1213023e-06   3.4406178e+03   1.7137900e-01   1.1280640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8404027e-08   2.9998728e+02   3.0128060e+06
   1.7360000e+03   9.1213023e-06   3.4425766e+03   1.5480700e-01   1.1287910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8383329e-08   3.0014208e+02   3.0162485e+06
   1.7370000e+03   9.1213023e-06   3.4446368e+03   1.5784300e-01   1.1346220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8362674e-08   3.0029993e+02   3.0196932e+06
   1.7380000e+03   9.1213023e-06   3.4466326e+03   1.4988300e-01   1.1253880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8330436e-08   3.0044981e+02   3.0231398e+06
   1.7390000e+03   9.1213023e-06   3.4486104e+03   1.4917600e-01   1.0828130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.8329143e-08   3.0059898e+02   3.0265884e+06
   1.7400000e+03   9.1213023e-06   3.4506809e+03   1.6351800e-01   1.1673970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570539e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8308530e-08   3.0076250e+02   3.0300391e+06
   1.7410000e+03   9.1213023e-06   3.4527805e+03   1.6838000e-01   1.2760990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580362e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8287932e-08   3.0093088e+02   3.0334919e+06
   1.7420000e+03   9.1213023e-06   3.4547431e+03   1.7817900e-01   1.1506120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8255801e-08   3.0110906e+02   3.0369466e+06
   1.7430000e+03   9.1213023e-06   3.4568626e+03   1.6616900e-01   1.1717800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8223706e-08   3.0127523e+02   3.0404035e+06
   1.7440000e+03   9.1213023e-06   3.4588587e+03   1.4363200e-01   1.1314540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8191653e-08   3.0141886e+02   3.0438623e+06
   1.7450000e+03   9.1213023e-06   3.4607875e+03   1.5137000e-01   1.0619220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636176e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8171161e-08   3.0157023e+02   3.0473231e+06
   1.7460000e+03   9.1213023e-06   3.4627235e+03   1.5506900e-01   1.1249550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8139180e-08   3.0172530e+02   3.0507858e+06
   1.7470000e+03   9.1213023e-06   3.4646108e+03   1.5472800e-01   1.0799420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8118744e-08   3.0188003e+02   3.0542505e+06
   1.7480000e+03   9.1213023e-06   3.4665097e+03   1.5609400e-01   1.0962530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8098323e-08   3.0203612e+02   3.0577170e+06
   1.7490000e+03   9.1213023e-06   3.4685049e+03   1.6913300e-01   1.1381990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8077910e-08   3.0220526e+02   3.0611855e+06
   1.7500000e+03   9.1213023e-06   3.4707588e+03   1.5525500e-01   1.1978620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8046056e-08   3.0236051e+02   3.0646562e+06
   1.7510000e+03   9.1213023e-06   3.4730979e+03   1.7697100e-01   1.3773510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8025713e-08   3.0253748e+02   3.0681293e+06
   1.7520000e+03   9.1213023e-06   3.4753633e+03   1.6604100e-01   1.2876080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715746e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8005377e-08   3.0270352e+02   3.0716047e+06
   1.7530000e+03   9.1213023e-06   3.4773749e+03   1.6440300e-01   1.1627760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731025e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7973637e-08   3.0286793e+02   3.0750821e+06
   1.7540000e+03   9.1213023e-06   3.4794571e+03   1.6470200e-01   1.1927390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7941933e-08   3.0303263e+02   3.0785615e+06
   1.7550000e+03   9.1213023e-06   3.4813897e+03   1.5032400e-01   1.0723050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7921675e-08   3.0318295e+02   3.0820429e+06
   1.7560000e+03   9.1213023e-06   3.4833220e+03   1.5800100e-01   1.0733940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7901425e-08   3.0334095e+02   3.0855262e+06
   1.7570000e+03   9.1213023e-06   3.4853593e+03   1.5578500e-01   1.1127610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7881196e-08   3.0349674e+02   3.0890116e+06
   1.7580000e+03   9.1213023e-06   3.4873376e+03   1.5623000e-01   1.0890430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7869820e-08   3.0365297e+02   3.0924989e+06
   1.7590000e+03   9.1213023e-06   3.4896806e+03   5.5957600e-01   1.1254060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790852e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7849626e-08   3.0421254e+02   3.0959886e+06
   1.7600000e+03   9.1213023e-06   3.4916094e+03   1.4055300e-01   1.0933710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7829433e-08   3.0435310e+02   3.0994802e+06
   1.7610000e+03   9.1213023e-06   3.4935120e+03   1.6375000e-01   1.1003630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7809275e-08   3.0451685e+02   3.1029737e+06
   1.7620000e+03   9.1213023e-06   3.4953738e+03   1.6178400e-01   1.0633620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7777826e-08   3.0467863e+02   3.1064691e+06
   1.7630000e+03   9.1213023e-06   3.4973072e+03   1.5755600e-01   1.0622230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840828e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7746399e-08   3.0483619e+02   3.1099664e+06
   1.7640000e+03   9.1213023e-06   3.4992360e+03   1.5705400e-01   1.1022660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7726319e-08   3.0499324e+02   3.1134657e+06
   1.7650000e+03   9.1213023e-06   3.5011501e+03   1.7364600e-01   1.0717120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7694948e-08   3.0516689e+02   3.1169668e+06
   1.7660000e+03   9.1213023e-06   3.5030691e+03   1.5758500e-01   1.0939800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7663642e-08   3.0532447e+02   3.1204699e+06
   1.7670000e+03   9.1213023e-06   3.5049982e+03   1.6661800e-01   1.0740190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7632357e-08   3.0549109e+02   3.1239749e+06
   1.7680000e+03   9.1213023e-06   3.5069510e+03   1.5869100e-01   1.1041840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898632e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   6.7627361e-08   3.0564978e+02   3.1274818e+06
   1.7690000e+03   9.1213023e-06   3.5089343e+03   1.6589300e-01   1.1240150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7607402e-08   3.0581567e+02   3.1309908e+06
   1.7700000e+03   9.1213023e-06   3.5108257e+03   1.5590900e-01   1.0741680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7587429e-08   3.0597158e+02   3.1345016e+06
   1.7710000e+03   9.1213023e-06   3.5127773e+03   1.6259800e-01   1.1095820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7567477e-08   3.0613418e+02   3.1380144e+06
   1.7720000e+03   9.1213023e-06   3.5146914e+03   1.5880800e-01   1.0946090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7547553e-08   3.0629299e+02   3.1415290e+06
   1.7730000e+03   9.1213023e-06   3.5166296e+03   1.6346500e-01   1.0840870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7527644e-08   3.0645645e+02   3.1450457e+06
   1.7740000e+03   9.1213023e-06   3.5186106e+03   1.6104200e-01   1.1050130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962403e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7496565e-08   3.0661750e+02   3.1485643e+06
   1.7750000e+03   9.1213023e-06   3.5210410e+03   5.5409900e-01   1.1958990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7485388e-08   3.0717160e+02   3.1520853e+06
   1.7760000e+03   9.1213023e-06   3.5229388e+03   1.5014800e-01   1.0866810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983026e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7454366e-08   3.0732174e+02   3.1556083e+06
   1.7770000e+03   9.1213023e-06   3.5248827e+03   1.6621300e-01   1.0791960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988483e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7443203e-08   3.0748796e+02   3.1591331e+06
   1.7780000e+03   9.1213023e-06   3.5269390e+03   1.5934300e-01   1.1141580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003636e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7412259e-08   3.0764730e+02   3.1626601e+06
   1.7790000e+03   9.1213023e-06   3.5289414e+03   1.7074200e-01   1.1093390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7392463e-08   3.0781804e+02   3.1661890e+06
   1.7800000e+03   9.1213023e-06   3.5309198e+03   1.5737100e-01   1.1058280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018783e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7381329e-08   3.0797541e+02   3.1697200e+06
   1.7810000e+03   9.1213023e-06   3.5328631e+03   1.6055500e-01   1.1454590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7350456e-08   3.0813597e+02   3.1732528e+06
   1.7820000e+03   9.1213023e-06   3.5348786e+03   1.7511200e-01   1.1146470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7330731e-08   3.0831108e+02   3.1767877e+06
   1.7830000e+03   9.1213023e-06   3.5368395e+03   1.5610500e-01   1.1349490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7299922e-08   3.0846718e+02   3.1803245e+06
   1.7840000e+03   9.1213023e-06   3.5388456e+03   1.6751800e-01   1.1091190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068414e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7280233e-08   3.0863470e+02   3.1838634e+06
   1.7850000e+03   9.1213023e-06   3.5408765e+03   1.8817200e-01   1.0837110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7260544e-08   3.0882287e+02   3.1874043e+06
   1.7860000e+03   9.1213023e-06   3.5428051e+03   1.6425200e-01   1.0909810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093202e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.7229834e-08   3.0898713e+02   3.1909471e+06
   1.7870000e+03   9.1213023e-06   3.5448030e+03   1.5874600e-01   1.1718210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108307e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7199167e-08   3.0914587e+02   3.1944919e+06
   1.7880000e+03   9.1213023e-06   3.5467442e+03   1.5924500e-01   1.0733180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7179563e-08   3.0930512e+02   3.1980386e+06
   1.7890000e+03   9.1213023e-06   3.5486993e+03   1.6979600e-01   1.0779920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7159966e-08   3.0947491e+02   3.2015873e+06
   1.7900000e+03   9.1213023e-06   3.5506431e+03   1.5622500e-01   1.0949040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142722e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7129392e-08   3.0963114e+02   3.2051379e+06
   1.7910000e+03   9.1213023e-06   3.5526287e+03   1.5204500e-01   1.1081670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7098853e-08   3.0978318e+02   3.2086906e+06
   1.7920000e+03   9.1213023e-06   3.5545174e+03   1.4102500e-01   1.0683690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7079334e-08   3.0992421e+02   3.2122451e+06
   1.7930000e+03   9.1213023e-06   3.5564001e+03   1.5837900e-01   1.0840950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7059837e-08   3.1008259e+02   3.2158015e+06
   1.7940000e+03   9.1213023e-06   3.5582952e+03   1.5460200e-01   1.0785520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7040354e-08   3.1023719e+02   3.2193598e+06
   1.7950000e+03   9.1213023e-06   3.5606531e+03   5.6364600e-01   1.1397610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201807e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7009957e-08   3.1080084e+02   3.2229204e+06
   1.7960000e+03   9.1213023e-06   3.5630772e+03   5.6014000e-01   1.1527680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6990523e-08   3.1136098e+02   3.2264835e+06
   1.7970000e+03   9.1213023e-06   3.5651041e+03   1.8034800e-01   1.1478590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226496e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6960176e-08   3.1154132e+02   3.2300486e+06
   1.7980000e+03   9.1213023e-06   3.5670731e+03   1.5831400e-01   1.1007530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6940778e-08   3.1169964e+02   3.2336157e+06
   1.7990000e+03   9.1213023e-06   3.5690057e+03   1.5575300e-01   1.0797770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245752e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6921409e-08   3.1185539e+02   3.2371847e+06
   1.8000000e+03   9.1213023e-06   3.5709431e+03   1.6809200e-01   1.1027220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6902032e-08   3.1202348e+02   3.2407556e+06
   1.8010000e+03   9.1213023e-06   3.5734627e+03   1.6613700e-01   1.1108460e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270407e+01   5.9566900e-01   0.0000000e+00   0.0000000e+00   6.6871813e-08   3.1218962e+02   3.2443291e+06
   1.8020000e+03   9.1213023e-06   3.5753680e+03   1.6048500e-01   1.0647380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6841679e-08   3.1235010e+02   3.2479045e+06
   1.8030000e+03   9.1213023e-06   3.5772596e+03   1.6161300e-01   1.0671510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295045e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6822388e-08   3.1251172e+02   3.2514817e+06
   1.8040000e+03   9.1213023e-06   3.5791481e+03   1.6442400e-01   1.0647770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6803111e-08   3.1267614e+02   3.2550609e+06
   1.8050000e+03   9.1213023e-06   3.5810805e+03   1.6250000e-01   1.0865230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314261e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6783848e-08   3.1283864e+02   3.2586420e+06
   1.8060000e+03   9.1213023e-06   3.5830249e+03   1.5511800e-01   1.0784040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323865e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6764585e-08   3.1299376e+02   3.2622250e+06
   1.8070000e+03   9.1213023e-06   3.5849263e+03   1.6385100e-01   1.0637740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6734550e-08   3.1315761e+02   3.2658099e+06
   1.8080000e+03   9.1213023e-06   3.5868344e+03   1.5191100e-01   1.0960380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353860e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6704558e-08   3.1330952e+02   3.2693968e+06
   1.8090000e+03   9.1213023e-06   3.5887802e+03   1.6528300e-01   1.0657000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363453e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6685388e-08   3.1347480e+02   3.2729855e+06
   1.8100000e+03   9.1213023e-06   3.5907322e+03   1.7334700e-01   1.1044770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373043e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6666217e-08   3.1364815e+02   3.2765763e+06
   1.8110000e+03   9.1213023e-06   3.5926839e+03   1.6902000e-01   1.0806400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6665024e-08   3.1381717e+02   3.2801689e+06
   1.8120000e+03   9.1213023e-06   3.5946025e+03   1.5562800e-01   1.0806340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376039e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6660242e-08   3.1397280e+02   3.2837635e+06
   1.8130000e+03   9.1213023e-06   3.5966149e+03   1.8151500e-01   1.1522530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6649477e-08   3.1415431e+02   3.2873602e+06
   1.8140000e+03   9.1213023e-06   3.5985828e+03   1.6175200e-01   1.1102180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386824e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6638741e-08   3.1431607e+02   3.2909587e+06
   1.8150000e+03   9.1213023e-06   3.6006948e+03   1.6474600e-01   1.1779020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392215e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6627976e-08   3.1448081e+02   3.2945594e+06
   1.8160000e+03   9.1213023e-06   3.6027022e+03   1.5781900e-01   1.1594840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6617240e-08   3.1463863e+02   3.2981621e+06
   1.8170000e+03   9.1213023e-06   3.6046838e+03   1.7974400e-01   1.0918130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6612458e-08   3.1481838e+02   3.3017668e+06
   1.8180000e+03   9.1213023e-06   3.6066126e+03   1.6729400e-01   1.0946290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6607676e-08   3.1498567e+02   3.3053734e+06
   1.8190000e+03   9.1213023e-06   3.6085211e+03   1.6781200e-01   1.0765910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407784e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6596932e-08   3.1515348e+02   3.3089820e+06
   1.8200000e+03   9.1213023e-06   3.6104385e+03   1.6033700e-01   1.0758560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6592165e-08   3.1531382e+02   3.3125924e+06
   1.8210000e+03   9.1213023e-06   3.6123423e+03   1.5954600e-01   1.0937890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6581435e-08   3.1547336e+02   3.3162047e+06
   1.8220000e+03   9.1213023e-06   3.6143225e+03   1.5843300e-01   1.0784120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420952e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6570699e-08   3.1563180e+02   3.3198191e+06
   1.8230000e+03   9.1213023e-06   3.6162296e+03   1.5634300e-01   1.0595770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6569513e-08   3.1578814e+02   3.3234353e+06
   1.8240000e+03   9.1213023e-06   3.6181523e+03   1.5106800e-01   1.0691550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6539755e-08   3.1593921e+02   3.3270534e+06
   1.8250000e+03   9.1213023e-06   3.6200890e+03   1.6409600e-01   1.0628070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446076e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6520698e-08   3.1610330e+02   3.3306735e+06
   1.8260000e+03   9.1213023e-06   3.6220134e+03   1.5036900e-01   1.0923530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6510005e-08   3.1625367e+02   3.3342955e+06
   1.8270000e+03   9.1213023e-06   3.6239057e+03   1.6040300e-01   1.0746610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6505251e-08   3.1641408e+02   3.3379195e+06
   1.8280000e+03   9.1213023e-06   3.6258228e+03   1.6135900e-01   1.0867630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459229e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6494565e-08   3.1657544e+02   3.3415453e+06
   1.8290000e+03   9.1213023e-06   3.6277618e+03   1.5984700e-01   1.0905680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6483864e-08   3.1673528e+02   3.3451730e+06
   1.8300000e+03   9.1213023e-06   3.6296433e+03   1.5579700e-01   1.0885210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6473177e-08   3.1689108e+02   3.3488027e+06
   1.8310000e+03   9.1213023e-06   3.6315206e+03   1.5781200e-01   1.0643520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6454199e-08   3.1704889e+02   3.3524342e+06
   1.8320000e+03   9.1213023e-06   3.6334623e+03   1.6061500e-01   1.0969380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6443519e-08   3.1720951e+02   3.3560677e+06
   1.8330000e+03   9.1213023e-06   3.6353782e+03   1.5725900e-01   1.1057430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6432861e-08   3.1736677e+02   3.3597030e+06
   1.8340000e+03   9.1213023e-06   3.6373090e+03   1.5250200e-01   1.0818860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6422196e-08   3.1751927e+02   3.3633404e+06
   1.8350000e+03   9.1213023e-06   3.6392159e+03   1.5716300e-01   1.0858030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6403267e-08   3.1767643e+02   3.3669796e+06
   1.8360000e+03   9.1213023e-06   3.6411211e+03   1.6178300e-01   1.0789030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6392616e-08   3.1783821e+02   3.3706207e+06
   1.8370000e+03   9.1213023e-06   3.6430451e+03   1.6506100e-01   1.0821070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515966e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6381979e-08   3.1800327e+02   3.3742637e+06
   1.8380000e+03   9.1213023e-06   3.6449452e+03   1.5123800e-01   1.0800630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521337e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6371342e-08   3.1815451e+02   3.3779087e+06
   1.8390000e+03   9.1213023e-06   3.6468700e+03   1.6587200e-01   1.0818120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6352449e-08   3.1832038e+02   3.3815555e+06
   1.8400000e+03   9.1213023e-06   3.6488276e+03   1.5479700e-01   1.1535780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6351262e-08   3.1847518e+02   3.3852044e+06
   1.8410000e+03   9.1213023e-06   3.6507103e+03   1.6050500e-01   1.0612750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6332390e-08   3.1863569e+02   3.3888551e+06
   1.8420000e+03   9.1213023e-06   3.6526179e+03   1.6257200e-01   1.0687770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550559e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6313518e-08   3.1879826e+02   3.3925077e+06
   1.8430000e+03   9.1213023e-06   3.6544980e+03   1.6692700e-01   1.0776550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560095e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6294682e-08   3.1896519e+02   3.3961622e+06
   1.8440000e+03   9.1213023e-06   3.6564089e+03   1.5287600e-01   1.0843810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562479e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6289971e-08   3.1911806e+02   3.3998186e+06
   1.8450000e+03   9.1213023e-06   3.6585437e+03   1.5341600e-01   1.2740100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6271156e-08   3.1927148e+02   3.4034772e+06
   1.8460000e+03   9.1213023e-06   3.6604575e+03   1.5836100e-01   1.0810550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6241817e-08   3.1942984e+02   3.4071376e+06
   1.8470000e+03   9.1213023e-06   3.6623951e+03   1.5011300e-01   1.0783600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6231252e-08   3.1957995e+02   3.4108000e+06
   1.8480000e+03   9.1213023e-06   3.6643758e+03   1.5150100e-01   1.1320870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6226562e-08   3.1973145e+02   3.4144644e+06
   1.8490000e+03   9.1213023e-06   3.6663482e+03   1.5877600e-01   1.1301680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6207789e-08   3.1989023e+02   3.4181307e+06
   1.8500000e+03   9.1213023e-06   3.6683124e+03   1.6623800e-01   1.1291740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613688e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6189031e-08   3.2005647e+02   3.4217990e+06
   1.8510000e+03   9.1213023e-06   3.6703116e+03   1.6818900e-01   1.1155300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623206e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6170287e-08   3.2022466e+02   3.4254694e+06
   1.8520000e+03   9.1213023e-06   3.6721780e+03   1.5635800e-01   1.0628820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638074e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6141055e-08   3.2038101e+02   3.4291415e+06
   1.8530000e+03   9.1213023e-06   3.6741058e+03   1.6171300e-01   1.0653670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643424e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6130539e-08   3.2054273e+02   3.4328156e+06
   1.8540000e+03   9.1213023e-06   3.6760593e+03   1.4560700e-01   1.0858550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6111859e-08   3.2068833e+02   3.4364917e+06
   1.8550000e+03   9.1213023e-06   3.6779550e+03   1.6115400e-01   1.0640570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667789e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6082691e-08   3.2084949e+02   3.4401697e+06
   1.8560000e+03   9.1213023e-06   3.6798919e+03   1.6009300e-01   1.0849030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682637e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6053566e-08   3.2100958e+02   3.4438495e+06
   1.8570000e+03   9.1213023e-06   3.6818125e+03   1.4767800e-01   1.0597190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692136e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   6.6034950e-08   3.2115726e+02   3.4475314e+06
   1.8580000e+03   9.1213023e-06   3.6837225e+03   1.5133900e-01   1.0881290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6016341e-08   3.2130860e+02   3.4512151e+06
   1.8590000e+03   9.1213023e-06   3.6856267e+03   1.6206200e-01   1.0799570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5997760e-08   3.2147066e+02   3.4549007e+06
   1.8600000e+03   9.1213023e-06   3.6876388e+03   1.5933200e-01   1.1581720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720617e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5979201e-08   3.2162999e+02   3.4585883e+06
   1.8610000e+03   9.1213023e-06   3.6895793e+03   1.6874200e-01   1.0814260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730105e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5960641e-08   3.2179873e+02   3.4622779e+06
   1.8620000e+03   9.1213023e-06   3.6915108e+03   1.5253700e-01   1.0601370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5956009e-08   3.2195127e+02   3.4659694e+06
   1.8630000e+03   9.1213023e-06   3.6934752e+03   1.4530000e-01   1.1028550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5954843e-08   3.2209657e+02   3.4696629e+06
   1.8640000e+03   9.1213023e-06   3.6953892e+03   1.6148500e-01   1.0628870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738405e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5944405e-08   3.2225806e+02   3.4733583e+06
   1.8650000e+03   9.1213023e-06   3.6973146e+03   1.5674000e-01   1.0757260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5925889e-08   3.2241480e+02   3.4770556e+06
   1.8660000e+03   9.1213023e-06   3.6992410e+03   1.5969500e-01   1.0598610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5907365e-08   3.2257449e+02   3.4807549e+06
   1.8670000e+03   9.1213023e-06   3.7011677e+03   1.6425800e-01   1.0962610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762701e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5896955e-08   3.2273875e+02   3.4844560e+06
   1.8680000e+03   9.1213023e-06   3.7030779e+03   1.6297700e-01   1.0789650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768032e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5886546e-08   3.2290173e+02   3.4881591e+06
   1.8690000e+03   9.1213023e-06   3.7049489e+03   1.5547200e-01   1.0791720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5881913e-08   3.2305720e+02   3.4918641e+06
   1.8700000e+03   9.1213023e-06   3.7068289e+03   1.5877000e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775731e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5871518e-08   3.2321597e+02   3.4955709e+06
   1.8710000e+03   9.1213023e-06   3.7086930e+03   1.5852300e-01   1.0584660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781060e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5861130e-08   3.2337449e+02   3.4992796e+06
   1.8720000e+03   9.1213023e-06   3.7106006e+03   1.6101700e-01   1.0705640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5850742e-08   3.2353551e+02   3.5029902e+06
   1.8730000e+03   9.1213023e-06   3.7125409e+03   1.5098200e-01   1.0939910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788756e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5846130e-08   3.2368649e+02   3.5067027e+06
   1.8740000e+03   9.1213023e-06   3.7144437e+03   1.6322100e-01   1.0622140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5827678e-08   3.2384971e+02   3.5104172e+06
   1.8750000e+03   9.1213023e-06   3.7163428e+03   1.6881500e-01   1.0927590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5817318e-08   3.2401853e+02   3.5141335e+06
   1.8760000e+03   9.1213023e-06   3.7183093e+03   1.4958600e-01   1.1351560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5798879e-08   3.2416811e+02   3.5178518e+06
   1.8770000e+03   9.1213023e-06   3.7201937e+03   1.4932700e-01   1.0949710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5780476e-08   3.2431744e+02   3.5215720e+06
   1.8780000e+03   9.1213023e-06   3.7221494e+03   1.5555600e-01   1.0924580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824843e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5775865e-08   3.2447299e+02   3.5252942e+06
   1.8790000e+03   9.1213023e-06   3.7241666e+03   1.8362400e-01   1.1164900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834302e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5757476e-08   3.2465662e+02   3.5290183e+06
   1.8800000e+03   9.1213023e-06   3.7261811e+03   1.6624600e-01   1.1298720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5747138e-08   3.2482286e+02   3.5327445e+06
   1.8810000e+03   9.1213023e-06   3.7282315e+03   1.6537400e-01   1.1975480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844941e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5736813e-08   3.2498824e+02   3.5364727e+06
   1.8820000e+03   9.1213023e-06   3.7303483e+03   1.6247300e-01   1.2692690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850259e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5726489e-08   3.2515071e+02   3.5402031e+06
   1.8830000e+03   9.1213023e-06   3.7323075e+03   1.6475500e-01   1.0843430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5725352e-08   3.2531547e+02   3.5439354e+06
   1.8840000e+03   9.1213023e-06   3.7343412e+03   1.6014500e-01   1.1484400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851440e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5724215e-08   3.2547561e+02   3.5476697e+06
   1.8850000e+03   9.1213023e-06   3.7363600e+03   1.5633500e-01   1.1450160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866207e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5695538e-08   3.2563195e+02   3.5514061e+06
   1.8860000e+03   9.1213023e-06   3.7384096e+03   1.3863300e-01   1.2198260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5685235e-08   3.2577058e+02   3.5551445e+06
   1.8870000e+03   9.1213023e-06   3.7403044e+03   1.5451700e-01   1.0680700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5666931e-08   3.2592510e+02   3.5588848e+06
   1.8880000e+03   9.1213023e-06   3.7423417e+03   1.7826800e-01   1.1545840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5638346e-08   3.2610336e+02   3.5626271e+06
   1.8890000e+03   9.1213023e-06   3.7442859e+03   1.6054500e-01   1.1032960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5620078e-08   3.2626391e+02   3.5663714e+06
   1.8900000e+03   9.1213023e-06   3.7467017e+03   5.6879800e-01   1.1919350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5609818e-08   3.2683271e+02   3.5701181e+06
   1.8910000e+03   9.1213023e-06   3.7486584e+03   1.4945000e-01   1.1475200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5599558e-08   3.2698216e+02   3.5738668e+06
   1.8920000e+03   9.1213023e-06   3.7505647e+03   1.7137900e-01   1.0940880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5581311e-08   3.2715354e+02   3.5776174e+06
   1.8930000e+03   9.1213023e-06   3.7524902e+03   1.6820500e-01   1.1161900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5552854e-08   3.2732174e+02   3.5813698e+06
   1.8940000e+03   9.1213023e-06   3.7544849e+03   1.6532800e-01   1.1364280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954676e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5524425e-08   3.2748707e+02   3.5851243e+06
   1.8950000e+03   9.1213023e-06   3.7564044e+03   1.6690800e-01   1.1160650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955265e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5523302e-08   3.2765398e+02   3.5888807e+06
   1.8960000e+03   9.1213023e-06   3.7583373e+03   1.6475500e-01   1.0900720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5513078e-08   3.2781873e+02   3.5926391e+06
   1.8970000e+03   9.1213023e-06   3.7602783e+03   1.6919700e-01   1.0666010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5494916e-08   3.2798793e+02   3.5963994e+06
   1.8980000e+03   9.1213023e-06   3.7622450e+03   1.5609000e-01   1.1242810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5466494e-08   3.2814402e+02   3.6001616e+06
   1.8990000e+03   9.1213023e-06   3.7641933e+03   1.4992700e-01   1.0989140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3989999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5456291e-08   3.2829395e+02   3.6039258e+06
   1.9000000e+03   9.1213023e-06   3.7662435e+03   1.7204300e-01   1.1450050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5427990e-08   3.2846599e+02   3.6076920e+06
   1.9010000e+03   9.1213023e-06   3.7689128e+03   1.7036700e-01   1.1574980e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007058e+01   6.5435800e-01   0.0000000e+00   0.0000000e+00   6.5423471e-08   3.2863636e+02   3.6114609e+06
   1.9020000e+03   9.1213023e-06   3.7708376e+03   1.6249800e-01   1.0799230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016467e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5405374e-08   3.2879885e+02   3.6152318e+06
   1.9030000e+03   9.1213023e-06   3.7727632e+03   1.6480700e-01   1.0777240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025873e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5387297e-08   3.2896366e+02   3.6190045e+06
   1.9040000e+03   9.1213023e-06   3.7748253e+03   1.5069300e-01   1.1652730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5377122e-08   3.2911435e+02   3.6227794e+06
   1.9050000e+03   9.1213023e-06   3.7767891e+03   1.6012200e-01   1.1342300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045852e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5348921e-08   3.2927448e+02   3.6265562e+06
   1.9060000e+03   9.1213023e-06   3.7789005e+03   1.7856900e-01   1.2452790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051138e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5338781e-08   3.2945305e+02   3.6303351e+06
   1.9070000e+03   9.1213023e-06   3.7808840e+03   1.6214900e-01   1.0927400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060534e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5320762e-08   3.2961519e+02   3.6341159e+06
   1.9080000e+03   9.1213023e-06   3.7828634e+03   1.7408700e-01   1.1545210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069928e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5302764e-08   3.2978928e+02   3.6378988e+06
   1.9090000e+03   9.1213023e-06   3.7848213e+03   1.7167300e-01   1.0934430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079319e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5284773e-08   3.2996095e+02   3.6416836e+06
   1.9100000e+03   9.1213023e-06   3.7867507e+03   1.6552200e-01   1.1007560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5274662e-08   3.3012648e+02   3.6454704e+06
   1.9110000e+03   9.1213023e-06   3.7887221e+03   1.6469300e-01   1.1130350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5246581e-08   3.3029117e+02   3.6492591e+06
   1.9120000e+03   9.1213023e-06   3.7906947e+03   1.5596900e-01   1.1481070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5242091e-08   3.3044714e+02   3.6530498e+06
   1.9130000e+03   9.1213023e-06   3.7928053e+03   1.6935600e-01   1.1511190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5240975e-08   3.3061649e+02   3.6568426e+06
   1.9140000e+03   9.1213023e-06   3.7947249e+03   1.4891700e-01   1.0954390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116858e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5212951e-08   3.3076541e+02   3.6606373e+06
   1.9150000e+03   9.1213023e-06   3.7966815e+03   1.7357600e-01   1.1114650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5184949e-08   3.3093899e+02   3.6644340e+06
   1.9160000e+03   9.1213023e-06   3.7986206e+03   1.7920900e-01   1.0913390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5183833e-08   3.3111820e+02   3.6682326e+06
   1.9170000e+03   9.1213023e-06   3.8006032e+03   1.5224200e-01   1.1100420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137370e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5173758e-08   3.3127044e+02   3.6720332e+06
   1.9180000e+03   9.1213023e-06   3.8026519e+03   1.6367100e-01   1.1778690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5145819e-08   3.3143411e+02   3.6758359e+06
   1.9190000e+03   9.1213023e-06   3.8046230e+03   1.5799900e-01   1.1047540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5141357e-08   3.3159211e+02   3.6796405e+06
   1.9200000e+03   9.1213023e-06   3.8065308e+03   1.5259600e-01   1.0977270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5123494e-08   3.3174470e+02   3.6834470e+06
   1.9210000e+03   9.1213023e-06   3.8084822e+03   1.6195600e-01   1.0985850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5095620e-08   3.3190666e+02   3.6872555e+06
   1.9220000e+03   9.1213023e-06   3.8104066e+03   1.5539600e-01   1.0788930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178941e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5094504e-08   3.3206206e+02   3.6910659e+06
   1.9230000e+03   9.1213023e-06   3.8123467e+03   1.6064900e-01   1.0925940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179526e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5093388e-08   3.3222271e+02   3.6948783e+06
   1.9240000e+03   9.1213023e-06   3.8142382e+03   1.3890200e-01   1.0800580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5065549e-08   3.3236161e+02   3.6986925e+06
   1.9250000e+03   9.1213023e-06   3.8162180e+03   1.6084500e-01   1.1121640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5047736e-08   3.3252245e+02   3.7025087e+06
   1.9260000e+03   9.1213023e-06   3.8181521e+03   1.5443100e-01   1.1090540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5029958e-08   3.3267688e+02   3.7063269e+06
   1.9270000e+03   9.1213023e-06   3.8201154e+03   1.6543700e-01   1.1267800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227474e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5002197e-08   3.3284232e+02   3.7101470e+06
   1.9280000e+03   9.1213023e-06   3.8221480e+03   1.5826200e-01   1.1926170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4984448e-08   3.3300058e+02   3.7139691e+06
   1.9290000e+03   9.1213023e-06   3.8240555e+03   1.5871500e-01   1.0905980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242079e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4974479e-08   3.3315930e+02   3.7177932e+06
   1.9300000e+03   9.1213023e-06   3.8259713e+03   1.5195400e-01   1.0866360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251423e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4956772e-08   3.3331125e+02   3.7216192e+06
   1.9310000e+03   9.1213023e-06   3.8279580e+03   1.6759200e-01   1.1010990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4955671e-08   3.3347884e+02   3.7254471e+06
   1.9320000e+03   9.1213023e-06   3.8298617e+03   1.5172400e-01   1.0630660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4951244e-08   3.3363057e+02   3.7292770e+06
   1.9330000e+03   9.1213023e-06   3.8318270e+03   1.7268000e-01   1.1478910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4933545e-08   3.3380325e+02   3.7331088e+06
   1.9340000e+03   9.1213023e-06   3.8337776e+03   1.6766200e-01   1.0878930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273022e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4915859e-08   3.3397091e+02   3.7369426e+06
   1.9350000e+03   9.1213023e-06   3.8357792e+03   1.6762100e-01   1.1256510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4898188e-08   3.3413853e+02   3.7407784e+06
   1.9360000e+03   9.1213023e-06   3.8377621e+03   1.6952800e-01   1.1628070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4870591e-08   3.3430806e+02   3.7446161e+06
   1.9370000e+03   9.1213023e-06   3.8396485e+03   1.5494400e-01   1.0681990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299271e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4866185e-08   3.3446300e+02   3.7484558e+06
   1.9380000e+03   9.1213023e-06   3.8415759e+03   1.6469400e-01   1.0894610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4848550e-08   3.3462770e+02   3.7522974e+06
   1.9390000e+03   9.1213023e-06   3.8435116e+03   1.6844300e-01   1.0726530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317925e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4830942e-08   3.3479614e+02   3.7561409e+06
   1.9400000e+03   9.1213023e-06   3.8454377e+03   1.5276000e-01   1.0892700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332492e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4803437e-08   3.3494890e+02   3.7599863e+06
   1.9410000e+03   9.1213023e-06   3.8473404e+03   1.5700800e-01   1.0808890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337734e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.4793539e-08   3.3510591e+02   3.7638337e+06
   1.9420000e+03   9.1213023e-06   3.8497386e+03   5.6111500e-01   1.1416110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352293e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4766084e-08   3.3566702e+02   3.7676834e+06
   1.9430000e+03   9.1213023e-06   3.8517357e+03   1.4870800e-01   1.1707150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366845e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.4738671e-08   3.3581573e+02   3.7715351e+06
   1.9440000e+03   9.1213023e-06   3.8538049e+03   1.6888800e-01   1.1964330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4734294e-08   3.3598462e+02   3.7753889e+06
   1.9450000e+03   9.1213023e-06   3.8557610e+03   1.5712400e-01   1.0993040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383717e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4706917e-08   3.3614174e+02   3.7792447e+06
   1.9460000e+03   9.1213023e-06   3.8577186e+03   1.5637800e-01   1.0931500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398256e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4679583e-08   3.3629812e+02   3.7831024e+06
   1.9470000e+03   9.1213023e-06   3.8595942e+03   1.5114400e-01   1.0810370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4652262e-08   3.3644926e+02   3.7869620e+06
   1.9480000e+03   9.1213023e-06   3.8615473e+03   1.5919800e-01   1.0718230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4634804e-08   3.3660846e+02   3.7908236e+06
   1.9490000e+03   9.1213023e-06   3.8635006e+03   1.6149800e-01   1.1397110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4607548e-08   3.3676996e+02   3.7946871e+06
   1.9500000e+03   9.1213023e-06   3.8654837e+03   1.5710100e-01   1.1345740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4580334e-08   3.3692706e+02   3.7985525e+06
   1.9510000e+03   9.1213023e-06   3.8673721e+03   1.6714500e-01   1.0848160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4579254e-08   3.3709421e+02   3.8024199e+06
   1.9520000e+03   9.1213023e-06   3.8693925e+03   1.6856100e-01   1.1814260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460993e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4561846e-08   3.3726277e+02   3.8062893e+06
   1.9530000e+03   9.1213023e-06   3.8713259e+03   1.4664600e-01   1.0969230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475499e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4534667e-08   3.3740941e+02   3.8101606e+06
   1.9540000e+03   9.1213023e-06   3.8732206e+03   1.6995000e-01   1.0818510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4489999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4507539e-08   3.3757936e+02   3.8140338e+06
   1.9550000e+03   9.1213023e-06   3.8752348e+03   1.5836100e-01   1.0798980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4480446e-08   3.3773772e+02   3.8179091e+06
   1.9560000e+03   9.1213023e-06   3.8772407e+03   1.6206400e-01   1.0858910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518980e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4453388e-08   3.3789979e+02   3.8217863e+06
   1.9570000e+03   9.1213023e-06   3.8791775e+03   1.6745300e-01   1.1100040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4426352e-08   3.3806724e+02   3.8256655e+06
   1.9580000e+03   9.1213023e-06   3.8811340e+03   1.6223800e-01   1.0849190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547938e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4399359e-08   3.3822948e+02   3.8295466e+06
   1.9590000e+03   9.1213023e-06   3.8830899e+03   1.5479000e-01   1.1044210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4372408e-08   3.3838427e+02   3.8334297e+06
   1.9600000e+03   9.1213023e-06   3.8850424e+03   1.5850300e-01   1.0722110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4345478e-08   3.3854277e+02   3.8373148e+06
   1.9610000e+03   9.1213023e-06   3.8870454e+03   1.6899300e-01   1.1084470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4318584e-08   3.3871177e+02   3.8412018e+06
   1.9620000e+03   9.1213023e-06   3.8889120e+03   1.4773100e-01   1.0633420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605780e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4291719e-08   3.3885950e+02   3.8450907e+06
   1.9630000e+03   9.1213023e-06   3.8908941e+03   1.7269600e-01   1.1077600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4264896e-08   3.3903219e+02   3.8489816e+06
   1.9640000e+03   9.1213023e-06   3.8928757e+03   1.6341000e-01   1.1242090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4238094e-08   3.3919560e+02   3.8528745e+06
   1.9650000e+03   9.1213023e-06   3.8947500e+03   1.5700200e-01   1.0779980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4211335e-08   3.3935260e+02   3.8567692e+06
   1.9660000e+03   9.1213023e-06   3.8966544e+03   1.5702500e-01   1.0788500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4210269e-08   3.3950963e+02   3.8606659e+06
   1.9670000e+03   9.1213023e-06   3.8986510e+03   1.6333600e-01   1.1321870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650253e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4209189e-08   3.3967297e+02   3.8645646e+06
   1.9680000e+03   9.1213023e-06   3.9011004e+03   5.5029800e-01   1.1952330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4182466e-08   3.4022326e+02   3.8684657e+06
   1.9690000e+03   9.1213023e-06   3.9030525e+03   1.5630400e-01   1.1324770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4155813e-08   3.4037957e+02   3.8723687e+06
   1.9700000e+03   9.1213023e-06   3.9050392e+03   1.6674600e-01   1.0738710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4129168e-08   3.4054631e+02   3.8762737e+06
   1.9710000e+03   9.1213023e-06   3.9069754e+03   1.5521300e-01   1.1226900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707924e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4102558e-08   3.4070153e+02   3.8801807e+06
   1.9720000e+03   9.1213023e-06   3.9089030e+03   1.5899600e-01   1.1017200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717143e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4085540e-08   3.4086052e+02   3.8840896e+06
   1.9730000e+03   9.1213023e-06   3.9108281e+03   1.5369100e-01   1.0910250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4058980e-08   3.4101421e+02   3.8880004e+06
   1.9740000e+03   9.1213023e-06   3.9128294e+03   1.5999500e-01   1.1490430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4032456e-08   3.4117421e+02   3.8919133e+06
   1.9750000e+03   9.1213023e-06   3.9147648e+03   1.5142800e-01   1.0797570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760322e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4005960e-08   3.4132564e+02   3.8958280e+06
   1.9760000e+03   9.1213023e-06   3.9167844e+03   1.6329100e-01   1.1589410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3988999e-08   3.4148893e+02   3.8997448e+06
   1.9770000e+03   9.1213023e-06   3.9187132e+03   1.6036500e-01   1.0757000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3962560e-08   3.4164929e+02   3.9036635e+06
   1.9780000e+03   9.1213023e-06   3.9206540e+03   1.5546000e-01   1.0824150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798276e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3936142e-08   3.4180475e+02   3.9075842e+06
   1.9790000e+03   9.1213023e-06   3.9225583e+03   1.6007600e-01   1.1085370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807471e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3919252e-08   3.4196483e+02   3.9115068e+06
   1.9800000e+03   9.1213023e-06   3.9245806e+03   1.7496700e-01   1.1365650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821832e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3892898e-08   3.4213980e+02   3.9154313e+06
   1.9810000e+03   9.1213023e-06   3.9264974e+03   1.5364500e-01   1.1071540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3866565e-08   3.4229344e+02   3.9193578e+06
   1.9820000e+03   9.1213023e-06   3.9285474e+03   1.6538700e-01   1.1705680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3849740e-08   3.4245883e+02   3.9232864e+06
   1.9830000e+03   9.1213023e-06   3.9304896e+03   1.5830100e-01   1.1028410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3832921e-08   3.4261713e+02   3.9272169e+06
   1.9840000e+03   9.1213023e-06   3.9324164e+03   1.5593800e-01   1.1021250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859719e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3823457e-08   3.4277307e+02   3.9311493e+06
   1.9850000e+03   9.1213023e-06   3.9344325e+03   1.7192200e-01   1.1669020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3797231e-08   3.4294499e+02   3.9350837e+06
   1.9860000e+03   9.1213023e-06   3.9363948e+03   1.5829900e-01   1.1043770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3780476e-08   3.4310329e+02   3.9390201e+06
   1.9870000e+03   9.1213023e-06   3.9382795e+03   1.4991300e-01   1.0693570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892406e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3763707e-08   3.4325320e+02   3.9429584e+06
   1.9880000e+03   9.1213023e-06   3.9402688e+03   1.6259600e-01   1.1045150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901576e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3746960e-08   3.4341580e+02   3.9468987e+06
   1.9890000e+03   9.1213023e-06   3.9422694e+03   1.6267200e-01   1.1425600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910743e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3730226e-08   3.4357847e+02   3.9508409e+06
   1.9900000e+03   9.1213023e-06   3.9442096e+03   1.7113600e-01   1.0697030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3726027e-08   3.4374960e+02   3.9547851e+06
   1.9910000e+03   9.1213023e-06   3.9461942e+03   1.6355000e-01   1.1440250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927353e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3699900e-08   3.4391315e+02   3.9587313e+06
   1.9920000e+03   9.1213023e-06   3.9481587e+03   1.4962700e-01   1.1179770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3673873e-08   3.4406278e+02   3.9626795e+06
   1.9930000e+03   9.1213023e-06   3.9501287e+03   1.6121400e-01   1.1142620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3657183e-08   3.4422400e+02   3.9666296e+06
   1.9940000e+03   9.1213023e-06   3.9520689e+03   1.6127900e-01   1.1066150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959977e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3640513e-08   3.4438527e+02   3.9705817e+06
   1.9950000e+03   9.1213023e-06   3.9540351e+03   1.5623300e-01   1.1614110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3631141e-08   3.4454151e+02   3.9745357e+06
   1.9960000e+03   9.1213023e-06   3.9560006e+03   1.5792000e-01   1.1109460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3621783e-08   3.4469943e+02   3.9784917e+06
   1.9970000e+03   9.1213023e-06   3.9579459e+03   1.6209400e-01   1.0958350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979423e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.3605150e-08   3.4486152e+02   3.9824497e+06
   1.9980000e+03   9.1213023e-06   3.9598355e+03   1.4611800e-01   1.0660810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3600993e-08   3.4500764e+02   3.9864095e+06
   1.9990000e+03   9.1213023e-06   3.9617566e+03   1.6902100e-01   1.1139520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3584366e-08   3.4517666e+02   3.9903713e+06
   2.0000000e+03   9.1213023e-06   3.9637036e+03   1.6170600e-01   1.1317300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000000e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.3567761e-08   3.4533837e+02   3.9943350e+06


==> data/bdup_r1000.txt <==
   1.0000000e+00   0.0000000e+00   2.9451540e+00   5.9443700e-01   1.0949150e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   5.9889600e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9443700e-01   2.9451540e+00
   2.0000000e+00   0.0000000e+00   5.3338050e+00   5.5024300e-01   1.1514430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   8.8000000e-05   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1446800e+00   8.2789590e+00
   3.0000000e+00   0.0000000e+00   7.2409090e+00   1.2903900e-01   1.0842700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   3.2000000e-05   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2737190e+00   1.5519868e+01
   4.0000000e+00   0.0000000e+00   9.4086930e+00   3.2813100e-01   1.1550020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   3.7000000e-05   0.0000000e+00   0.0000000e+00   2.2204460e-16   1.6018500e+00   2.4928561e+01
   5.0000000e+00   0.0000000e+00   1.1757924e+01   5.3935300e-01   1.1311420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.2204460e-16   2.1412030e+00   3.6686485e+01
   6.0000000e+00   0.0000000e+00   1.3598172e+01   1.3419200e-01   1.0560520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2753950e+00   5.0284657e+01
   7.0000000e+00   2.2204460e-16   1.6102961e+01   1.4493700e-01   1.1751960e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   5.2328300e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4203320e+00   6.6387618e+01
   8.0000000e+00   1.1102230e-16   1.8178093e+01   1.3993100e-01   1.0862930e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   1.4749600e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   2.5602630e+00   8.4565711e+01
   9.0000000e+00   4.5775668e-16   2.0126706e+01   1.5135800e-01   1.1286020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7116210e+00   1.0469242e+02
   1.0000000e+01   2.5438405e-16   2.2038630e+01   1.3191000e-01   1.0777890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8435310e+00   1.2673105e+02
   1.1000000e+01   4.9026121e-16   2.3947971e+01   1.4704800e-01   1.1295530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   2.9905790e+00   1.5067902e+02
   1.2000000e+01   5.8021768e-16   2.6069157e+01   3.2291700e-01   1.1254800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   3.3134960e+00   1.7674818e+02
   1.3000000e+01   7.2908594e-16   2.8360059e+01   1.5614500e-01   1.0609230e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   3.7287200e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4696410e+00   2.0510823e+02
   1.4000000e+01   8.1585736e-16   3.0415227e+01   1.3224700e-01   1.0627930e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   1.6853700e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6018880e+00   2.3552346e+02
   1.5000000e+01   1.1169518e-15   3.2299983e+01   1.5179700e-01   1.0710600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7536850e+00   2.6782344e+02
   1.6000000e+01   1.4445048e-15   3.4185133e+01   1.3867400e-01   1.0748630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8923590e+00   3.0200858e+02
   1.7000000e+01   5.6402205e-16   3.6038029e+01   1.5177200e-01   1.0616920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0441310e+00   3.3804661e+02
   1.8000000e+01   1.0735371e-15   3.7923884e+01   1.3227600e-01   1.0634490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1764070e+00   3.7597049e+02
   1.9000000e+01   7.7668652e-16   4.0212205e+01   1.4009500e-01   1.0900430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   4.1756100e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   4.3165020e+00   4.1618269e+02
   2.0000000e+01   6.3288598e-16   4.2115559e+01   1.4713600e-01   1.0672180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4636380e+00   4.5829825e+02
   2.1000000e+01   6.7660078e-16   4.4014176e+01   1.4671100e-01   1.0785780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   4.6103490e+00   5.0231243e+02
   2.2000000e+01   8.1092219e-16   4.5914363e+01   1.4311000e-01   1.0976360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7534590e+00   5.4822679e+02
   2.3000000e+01   8.1092219e-16   4.8472723e+01   6.9295700e-01   1.1871920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4464160e+00   5.9669952e+02
   2.4000000e+01   1.1677982e-15   5.0661918e+01   3.3225900e-01   1.1552270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7786750e+00   6.4736143e+02
   2.5000000e+01   1.2033359e-15   5.3148416e+01   1.4940700e-01   1.0864160e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   5.8815900e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9280820e+00   7.0050985e+02
   2.6000000e+01   1.7020219e-15   5.5052424e+01   1.4956500e-01   1.1147220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.0776470e+00   7.5556227e+02
   2.7000000e+01   2.2960176e-15   5.6948742e+01   1.4128200e-01   1.1169930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.2189290e+00   8.1251102e+02
   2.8000000e+01   3.0063269e-15   5.8834644e+01   1.3825000e-01   1.1130360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.3571790e+00   8.7134566e+02
   2.9000000e+01   2.3868378e-15   6.0928027e+01   1.4540600e-01   1.2748680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5025850e+00   9.3227369e+02
   3.0000000e+01   2.5744892e-15   6.2888208e+01   1.3793300e-01   1.1103390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.6405180e+00   9.9516190e+02
   3.1000000e+01   2.7055945e-15   6.5175921e+01   1.6034300e-01   1.0711510e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   3.9112500e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8008610e+00   1.0603378e+03
   3.2000000e+01   3.6352282e-15   6.7444306e+01   1.4243200e-01   1.0870910e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   3.7279400e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9432930e+00   1.1277821e+03
   3.3000000e+01   3.9611882e-15   6.9330603e+01   1.5223800e-01   1.0895150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0955310e+00   1.1971127e+03
   3.4000000e+01   3.4896696e-15   7.1273795e+01   1.4425400e-01   1.1052210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2397850e+00   1.2683865e+03
   3.5000000e+01   3.3946268e-15   7.3123591e+01   1.4252300e-01   1.0668290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3823080e+00   1.3415101e+03
   3.6000000e+01   3.3751427e-15   7.5141454e+01   1.4414100e-01   1.2029720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   7.5264490e+00   1.4166516e+03
   3.7000000e+01   3.3904063e-15   7.7534802e+01   5.6142200e-01   1.1407070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   8.0878710e+00   1.4941864e+03
   3.8000000e+01   3.8817886e-15   8.0367587e+01   5.5428000e-01   1.1691570e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   3.8896700e-01   0.0000000e+00   0.0000000e+00   1.7763568e-15   8.6421510e+00   1.5745540e+03
   3.9000000e+01   5.9286705e-15   8.3018356e+01   7.2271900e-01   1.2185380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   9.3648700e+00   1.6575723e+03
   4.0000000e+01   8.0750571e-15   8.4958612e+01   1.4985700e-01   1.0776560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5147270e+00   1.7425309e+03
   4.1000000e+01   7.6011137e-15   8.6949696e+01   1.3709800e-01   1.0647950e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   1.4593000e-01   0.0000000e+00   0.0000000e+00   1.7763568e-15   9.6518250e+00   1.8294806e+03
   4.2000000e+01   6.5564581e-15   8.9335635e+01   5.4511100e-01   1.1895550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.0196936e+01   1.9188163e+03
   4.3000000e+01   6.5212872e-15   9.1264116e+01   1.2813800e-01   1.1058800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.0325074e+01   2.0100804e+03
   4.4000000e+01   7.5896175e-15   9.3238435e+01   1.3933400e-01   1.1465980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0464408e+01   2.1033188e+03
   4.5000000e+01   7.4445081e-15   9.5114775e+01   1.4088800e-01   1.0667620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.0605296e+01   2.1984336e+03
   4.6000000e+01   7.6357329e-15   9.7022665e+01   1.4770600e-01   1.1116150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.0753002e+01   2.2954562e+03
   4.7000000e+01   8.0897271e-15   9.9377211e+01   5.3404900e-01   1.1428780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1287051e+01   2.3948335e+03
   4.8000000e+01   9.4784855e-15   1.0122532e+02   1.3594000e-01   1.0742130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.1422991e+01   2.4960588e+03
   4.9000000e+01   1.0645248e-14   1.0359082e+02   1.4664800e-01   1.1467570e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   3.7441300e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1569639e+01   2.5996496e+03
   5.0000000e+01   1.0771441e-14   1.0553524e+02   1.6020900e-01   1.1308820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.1729848e+01   2.7051848e+03
   5.1000000e+01   1.1041247e-14   1.0739047e+02   1.5332200e-01   1.0679570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.1883170e+01   2.8125753e+03
   5.2000000e+01   1.1886328e-14   1.0937143e+02   1.4361100e-01   1.1752930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2026781e+01   2.9219467e+03
   5.3000000e+01   1.3412000e-14   1.1133901e+02   1.4666600e-01   1.1315650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2173447e+01   3.0332857e+03
   5.4000000e+01   1.3505110e-14   1.1326426e+02   1.6272600e-01   1.0773900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2336173e+01   3.1465500e+03
   5.5000000e+01   1.3948178e-14   1.1511302e+02   1.4911000e-01   1.0646780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.2485283e+01   3.2616630e+03
   5.6000000e+01   1.4022032e-14   1.1703674e+02   1.5079200e-01   1.0896410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.2636075e+01   3.3786998e+03
   5.7000000e+01   1.4906207e-14   1.1897041e+02   1.5403300e-01   1.1051070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.2790108e+01   3.4976702e+03
   5.8000000e+01   1.4815687e-14   1.2084986e+02   1.4292600e-01   1.0657360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.2933034e+01   3.6185200e+03
   5.9000000e+01   1.5598151e-14   1.2275495e+02   1.4165500e-01   1.0721640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.3074689e+01   3.7412750e+03
   6.0000000e+01   1.5013037e-14   1.2461136e+02   1.3696200e-01   1.0727210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3211651e+01   3.8658864e+03
   6.1000000e+01   1.8616233e-14   1.2656653e+02   1.4273400e-01   1.1316190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.3354385e+01   3.9924529e+03
   6.2000000e+01   3.9063157e-14   1.2864373e+02   1.4724200e-01   1.0979130e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   1.4325600e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3501627e+01   4.1210966e+03
   6.3000000e+01   3.9094278e-14   1.3055575e+02   1.4521500e-01   1.0828770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.3646842e+01   4.2516524e+03
   6.4000000e+01   3.9356377e-14   1.3249178e+02   1.5937200e-01   1.0696570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3806214e+01   4.3841441e+03
   6.5000000e+01   4.0068905e-14   1.3476312e+02   1.5162100e-01   1.1084810e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   3.7305100e-01   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.3957835e+01   4.5189073e+03
   6.6000000e+01   4.0008181e-14   1.3668122e+02   1.4786600e-01   1.0882910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4105701e+01   4.6555885e+03
   6.7000000e+01   3.9868485e-14   1.3856333e+02   1.4352200e-01   1.0940540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4249223e+01   4.7941518e+03
   6.8000000e+01   3.9418023e-14   1.4044387e+02   1.5898900e-01   1.0810840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.4408212e+01   4.9345957e+03
   6.9000000e+01   3.9879465e-14   1.4241286e+02   1.4654100e-01   1.1060770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4554753e+01   5.0770085e+03
   7.0000000e+01   3.9937744e-14   1.4440151e+02   1.7389400e-01   1.1285050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4728647e+01   5.2214101e+03
   7.1000000e+01   3.9923401e-14   1.4627791e+02   1.5296400e-01   1.0674320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.4881611e+01   5.3676880e+03
   7.2000000e+01   3.9839690e-14   1.4824137e+02   1.4322000e-01   1.1068320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.5024831e+01   5.5159293e+03
   7.3000000e+01   3.9208730e-14   1.5014370e+02   1.4228400e-01   1.0662900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5167115e+01   5.6660730e+03
   7.4000000e+01   3.9953054e-14   1.5206924e+02   1.5150000e-01   1.1111430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5318615e+01   5.8181423e+03
   7.5000000e+01   3.9796345e-14   1.5402289e+02   1.4750100e-01   1.0978630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5466116e+01   5.9721652e+03
   7.6000000e+01   4.0132419e-14   1.5598859e+02   1.3428800e-01   1.0664180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.5600404e+01   6.1281537e+03
   7.7000000e+01   4.9070372e-14   1.5785622e+02   1.4243000e-01   1.0613960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.5742834e+01   6.2860100e+03
   7.8000000e+01   4.8949619e-14   1.5980110e+02   1.4479100e-01   1.1093250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.5887625e+01   6.4458111e+03
   7.9000000e+01   4.9634161e-14   1.6210248e+02   3.1954200e-01   1.1952430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.6207167e+01   6.6079136e+03
   8.0000000e+01   4.9893019e-14   1.6440851e+02   3.4975500e-01   1.2621520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9936058e-15   1.6556922e+01   6.7723221e+03
   8.1000000e+01   1.1467873e-13   1.6652828e+02   3.4044600e-01   1.0904240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.6897368e+01   6.9388504e+03
   8.2000000e+01   1.1423701e-13   1.6843142e+02   1.5931400e-01   1.0966940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.7056682e+01   7.1072818e+03
   8.3000000e+01   1.1462076e-13   1.7037245e+02   1.3865100e-01   1.1546060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.7195333e+01   7.2776542e+03
   8.4000000e+01   1.1460359e-13   1.7231176e+02   1.5316100e-01   1.1165750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2172489e-15   1.7348494e+01   7.4499660e+03
   8.5000000e+01   1.1516834e-13   1.7428623e+02   1.5478400e-01   1.1594350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.7503278e+01   7.6242522e+03
   8.6000000e+01   1.1494500e-13   1.7659037e+02   1.5010400e-01   1.0875970e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   4.0511400e-01   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.7653382e+01   7.8008426e+03
   8.7000000e+01   1.1487309e-13   1.7851766e+02   1.4454100e-01   1.0835280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.7797923e+01   7.9793603e+03
   8.8000000e+01   2.1105215e-13   1.8085845e+02   3.4238200e-01   1.1035310e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   1.6504900e-01   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8140305e+01   8.1602187e+03
   8.9000000e+01   2.1094703e-13   1.8275833e+02   1.5261200e-01   1.0777120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-15   1.8292917e+01   8.3429770e+03
   9.0000000e+01   2.1092456e-13   1.8471306e+02   1.4048000e-01   1.0917000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8433397e+01   8.5276901e+03
   9.1000000e+01   2.1066978e-13   1.8661678e+02   1.4739200e-01   1.0759530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-15   1.8580789e+01   8.7143069e+03
   9.2000000e+01   2.1055308e-13   1.8849942e+02   1.5733200e-01   1.0677330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.8738121e+01   8.9028063e+03
   9.3000000e+01   2.1076248e-13   1.9037262e+02   1.5782600e-01   1.0731490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.8895947e+01   9.0931789e+03
   9.4000000e+01   2.1079213e-13   1.9234787e+02   1.5287200e-01   1.1222080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.9048819e+01   9.2855268e+03
   9.5000000e+01   2.1077809e-13   1.9427898e+02   1.3660300e-01   1.1493590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9185422e+01   9.4798058e+03
   9.6000000e+01   2.1060190e-13   1.9624646e+02   1.4717300e-01   1.1411680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9332595e+01   9.6760522e+03
   9.7000000e+01   2.1063388e-13   1.9817937e+02   1.5191800e-01   1.1346610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.9484513e+01   9.8742316e+03
   9.8000000e+01   2.1063722e-13   2.0009006e+02   1.4797500e-01   1.0994660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9632488e+01   1.0074322e+04
   9.9000000e+01   2.1056114e-13   2.0197852e+02   1.3559600e-01   1.0725300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9768084e+01   1.0276300e+04
   1.0000000e+02   2.1060549e-13   2.0392819e+02   1.4835100e-01   1.0804640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   1.9916435e+01   1.0480228e+04
   1.0100000e+02   2.1051216e-13   2.0584412e+02   1.4248000e-01   1.0684790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0058915e+01   1.0686072e+04
   1.0200000e+02   2.1051875e-13   2.0780414e+02   1.4803700e-01   1.1082230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0206952e+01   1.0893877e+04
   1.0300000e+02   2.1054748e-13   2.0978837e+02   1.4883200e-01   1.1387940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0355784e+01   1.1103665e+04
   1.0400000e+02   2.1056723e-13   2.1171976e+02   1.4827600e-01   1.1087030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0504060e+01   1.1315385e+04
   1.0500000e+02   2.1057392e-13   2.1361849e+02   1.6317800e-01   1.0884630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.0667238e+01   1.1529003e+04
   1.0600000e+02   2.1263607e-13   2.1642145e+02   7.0921000e-01   1.2322310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1376448e+01   1.1745425e+04
   1.0700000e+02   1.4169921e-13   2.1859900e+02   3.2216500e-01   1.1608840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1698613e+01   1.1964024e+04
   1.0800000e+02   1.4705781e-13   2.2071322e+02   3.2729700e-01   1.1099120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.2025910e+01   1.2184737e+04
   1.0900000e+02   1.5092251e-13   2.2295079e+02   3.2988400e-01   1.1862150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.2355794e+01   1.2407688e+04
   1.1000000e+02   2.6713906e-13   2.2539229e+02   3.4785900e-01   1.3189010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.2703653e+01   1.2633080e+04
   1.1100000e+02   2.5879035e-13   2.2752339e+02   3.3337100e-01   1.0982750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.3037024e+01   1.2860603e+04
   1.1200000e+02   3.3368981e-13   2.3010541e+02   3.4445500e-01   1.1687650e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   3.8868200e-01   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.3381479e+01   1.3090709e+04
   1.1300000e+02   3.4508683e-13   2.3226691e+02   3.4705400e-01   1.1482520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.3728533e+01   1.3322976e+04
   1.1400000e+02   3.4522203e-13   2.3428668e+02   1.5318700e-01   1.1469160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-15   2.3881720e+01   1.3557262e+04
   1.1500000e+02   3.4337122e-13   2.3643878e+02   3.2608600e-01   1.1276750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.4207806e+01   1.3793701e+04
   1.1600000e+02   3.4505245e-13   2.3828918e+02   1.4605700e-01   1.0559700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.4353863e+01   1.4031990e+04
   1.1700000e+02   3.4538773e-13   2.4016827e+02   1.3942500e-01   1.0569830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.4493288e+01   1.4272159e+04
   1.1800000e+02   3.6360757e-13   2.4274379e+02   7.2317800e-01   1.2076030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.5216466e+01   1.4514902e+04
   1.1900000e+02   3.5208219e-13   2.4509369e+02   3.3343700e-01   1.1484330e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   1.4191000e-01   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.5549903e+01   1.4759996e+04
   1.2000000e+02   3.5194154e-13   2.4703678e+02   1.6303700e-01   1.0881740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   2.5712940e+01   1.5007033e+04
   1.2100000e+02   3.5211676e-13   2.4905490e+02   1.3690700e-01   1.1966110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.5849847e+01   1.5256088e+04
   1.2200000e+02   4.9934903e-13   2.5131616e+02   3.4544200e-01   1.2257780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6195289e+01   1.5507404e+04
   1.2300000e+02   5.1520237e-13   2.5352106e+02   3.3633300e-01   1.1588510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6531622e+01   1.5760925e+04
   1.2400000e+02   5.1511457e-13   2.5539598e+02   1.4536100e-01   1.0705270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   2.6676983e+01   1.6016321e+04
   1.2500000e+02   1.0792829e-12   2.5750238e+02   3.1886300e-01   1.1226910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.6995846e+01   1.6273823e+04
   1.2600000e+02   6.8463683e-13   2.5958788e+02   3.3607700e-01   1.1012880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   2.7331923e+01   1.6533411e+04
   1.2700000e+02   8.8022623e-13   2.6177608e+02   3.3138200e-01   1.1558910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2434498e-14   2.7663305e+01   1.6795187e+04
   1.2800000e+02   1.8115939e-12   2.6394542e+02   3.3486500e-01   1.1560180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.7998170e+01   1.7059133e+04
   1.2900000e+02   2.6706183e-12   2.6611675e+02   3.5053700e-01   1.1243660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5987212e-14   2.8348707e+01   1.7325250e+04
   1.3000000e+02   2.8924025e-12   2.6829733e+02   3.8033900e-01   1.1060900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.8729046e+01   1.7593547e+04
   1.3100000e+02   1.1436628e-11   2.7047280e+02   3.5899900e-01   1.1646510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9088045e+01   1.7864020e+04
   1.3200000e+02   1.1436589e-11   2.7252839e+02   1.6758000e-01   1.1705280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9255625e+01   1.8136548e+04
   1.3300000e+02   1.1436683e-11   2.7446828e+02   1.4435700e-01   1.0782830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0198066e-14   2.9399982e+01   1.8411016e+04
   1.3400000e+02   2.2741684e-11   2.7664102e+02   3.3423900e-01   1.1040610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9734221e+01   1.8687657e+04
   1.3500000e+02   2.2741729e-11   2.7864803e+02   1.6798200e-01   1.1142970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   2.9902203e+01   1.8966305e+04
   1.3600000e+02   2.7558847e-11   2.8089192e+02   3.4614500e-01   1.1477390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   3.0248348e+01   1.9247197e+04
   1.3700000e+02   4.7741413e-11   2.8311726e+02   3.5577700e-01   1.1600140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.0604125e+01   1.9530315e+04
   1.3800000e+02   5.1647462e-11   2.8524354e+02   3.3811100e-01   1.1146890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   3.0942236e+01   1.9815558e+04
   1.3900000e+02   3.7263868e-10   2.8740027e+02   3.3969900e-01   1.1142060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   3.1281935e+01   2.0102958e+04
   1.4000000e+02   3.7289727e-10   2.8953150e+02   3.3557300e-01   1.1009570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   3.1617508e+01   2.0392490e+04
   1.4100000e+02   3.7291873e-10   2.9150668e+02   1.6929000e-01   1.1208790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   3.1786798e+01   2.0683997e+04
   1.4200000e+02   5.2975782e-10   2.9361023e+02   3.1768800e-01   1.1357780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4001248e-13   3.2104486e+01   2.0977607e+04
   1.4300000e+02   5.7110758e-10   2.9629014e+02   3.4028400e-01   1.1853710e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   4.5846600e-01   0.0000000e+00   0.0000000e+00   2.8919089e-12   3.2444770e+01   2.1273897e+04
   1.4400000e+02   6.4073046e-10   2.9848939e+02   3.3858600e-01   1.1641830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7728930e-12   3.2783356e+01   2.1572386e+04
   1.4500000e+02   6.3837877e-10   3.0060359e+02   3.3942300e-01   1.0964650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5969448e-12   3.3122779e+01   2.1872990e+04
   1.4600000e+02   6.3182439e-10   3.0274282e+02   3.3445700e-01   1.1098410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4672707e-12   3.3457236e+01   2.2175733e+04
   1.4700000e+02   6.3244137e-10   3.0495988e+02   3.3974100e-01   1.2279960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4672707e-12   3.3796977e+01   2.2480693e+04
   1.4800000e+02   2.9849238e-09   3.0721000e+02   3.3347400e-01   1.1322740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.7107205e-12   3.4130451e+01   2.2787903e+04
   1.4900000e+02   2.9359847e-09   3.0933793e+02   3.2925100e-01   1.0898260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.9756644e-12   3.4459702e+01   2.3097241e+04
   1.5000000e+02   3.4247466e-09   3.1148369e+02   3.4178300e-01   1.1191020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2012617e-12   3.4801485e+01   2.3408724e+04
   1.5100000e+02   4.3810188e-09   3.1361078e+02   3.3486700e-01   1.1504540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   3.5136352e+01   2.3722335e+04
   1.5200000e+02   4.0986952e-09   3.1586734e+02   3.3008000e-01   1.1830680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   3.5466432e+01   2.4038202e+04
   1.5300000e+02   4.0986245e-09   3.1784534e+02   1.6211500e-01   1.0821840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5987212e-13   3.5628547e+01   2.4356048e+04
   1.5400000e+02   4.2732629e-09   3.1999705e+02   3.3077300e-01   1.1397130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8870244e-13   3.5959320e+01   2.4676045e+04
   1.5500000e+02   1.4199055e-09   3.2402221e+02   3.4301000e-01   1.1185680e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   1.9045930e+00   1.0000000e+00   0.0000000e+00   3.2844838e-11   3.6302330e+01   2.5000067e+04
   1.5600000e+02   1.4196542e-09   3.2632682e+02   3.4586300e-01   1.1664840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2732927e-11   3.6648193e+01   2.5326394e+04
   1.5700000e+02   1.4196542e-09   3.2820461e+02   1.6279900e-01   1.0766760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2727598e-11   3.6810992e+01   2.5654598e+04
   1.5800000e+02   1.4191904e-09   3.3030050e+02   3.5251500e-01   1.0995070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2615688e-11   3.7163507e+01   2.5984899e+04
   1.5900000e+02   1.4049165e-09   3.3238133e+02   3.3109400e-01   1.0909200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2507330e-11   3.7494601e+01   2.6317280e+04
   1.6000000e+02   1.4047684e-09   3.3452921e+02   3.5311900e-01   1.1061370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2445158e-11   3.7847720e+01   2.6651809e+04
   1.6100000e+02   1.4177889e-09   3.3676632e+02   3.3668600e-01   1.1383210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2416736e-11   3.8184406e+01   2.6988576e+04
   1.6200000e+02   1.4175329e-09   3.3902843e+02   3.4541200e-01   1.1814350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2407854e-11   3.8529818e+01   2.7327604e+04
   1.6300000e+02   1.4112374e-09   3.4118012e+02   3.4906100e-01   1.1220320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2345682e-11   3.8878879e+01   2.7668784e+04
   1.6400000e+02   1.4100645e-09   3.4336205e+02   3.4750400e-01   1.1659830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.2240877e-11   3.9226383e+01   2.8012146e+04
   1.6500000e+02   1.4044322e-09   3.4564982e+02   3.3032800e-01   1.2876320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2180481e-11   3.9556711e+01   2.8357796e+04
   1.6600000e+02   1.4042673e-09   3.4777030e+02   3.2988300e-01   1.1296880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2120084e-11   3.9886594e+01   2.8705566e+04
   1.6700000e+02   1.4040240e-09   3.4996705e+02   3.5742700e-01   1.1067750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2013503e-11   4.0244021e+01   2.9055533e+04
   1.6800000e+02   1.4038350e-09   3.5216914e+02   3.4126800e-01   1.1391940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   5.0000000e-06   0.0000000e+00   0.0000000e+00   3.1956660e-11   4.0585289e+01   2.9407703e+04
   1.6900000e+02   1.4035814e-09   3.5426198e+02   3.4113800e-01   1.0894600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1791458e-11   4.0926427e+01   2.9761965e+04
   1.7000000e+02   1.4031165e-09   3.5638877e+02   3.4979400e-01   1.0997190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1768366e-11   4.1276221e+01   3.0118353e+04
   1.7100000e+02   1.4031166e-09   3.5833996e+02   1.5740900e-01   1.1084040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1745273e-11   4.1433630e+01   3.0476693e+04
   1.7200000e+02   1.4028210e-09   3.6024427e+02   1.4361500e-01   1.0930730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1716851e-11   4.1577245e+01   3.0836938e+04
   1.7300000e+02   1.4065126e-09   3.6231810e+02   3.2133300e-01   1.1090220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   3.1656455e-11   4.1898578e+01   3.1199256e+04
   1.7400000e+02   7.7373626e-09   3.6493964e+02   7.2075400e-01   1.1948980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.9345415e-11   4.2619332e+01   3.1564195e+04
   1.7500000e+02   2.0494019e-08   3.6704355e+02   3.3003000e-01   1.1262590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1879391e-11   4.2949362e+01   3.1931239e+04
   1.7600000e+02   1.7094428e-07   3.6923197e+02   3.3525000e-01   1.1761990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4647665e-10   4.3284612e+01   3.2300471e+04
   1.7700000e+02   2.5139417e-07   3.7139731e+02   3.4469200e-01   1.1214150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5237593e-10   4.3629304e+01   3.2671868e+04
   1.7800000e+02   2.5149408e-07   3.7360452e+02   3.4801800e-01   1.1355730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7736572e-10   4.3977322e+01   3.3045473e+04
   1.7900000e+02   1.4254857e-07   3.7623945e+02   3.3338100e-01   1.2028300e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   3.8733700e-01   0.0000000e+00   0.0000000e+00   6.7603700e-10   4.4310703e+01   3.3421712e+04
   1.8000000e+02   3.6984666e-07   3.7831910e+02   3.2927700e-01   1.0987620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1624840e-10   4.4639980e+01   3.3800031e+04
   1.8100000e+02   6.0287561e-07   3.8048113e+02   3.3805400e-01   1.1284750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5716145e-10   4.4978034e+01   3.4180512e+04
   1.8200000e+02   7.6363859e-07   3.8265157e+02   3.3330300e-01   1.1580160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7954532e-10   4.5311337e+01   3.4563164e+04
   1.8300000e+02   4.2437103e-06   3.8482974e+02   3.5059200e-01   1.1428550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3692762e-09   4.5661929e+01   3.4947994e+04
   1.8400000e+02   1.0796437e-05   3.8694697e+02   3.5074600e-01   1.0886140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8669203e-07   4.6012675e+01   3.5334941e+04
   1.8500000e+02   2.4235583e-05   3.8906827e+02   3.4042800e-01   1.0986850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378824e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8016992e-07   4.6353103e+01   3.5724009e+04
   1.8600000e+02   1.0002810e-05   3.9302701e+02   3.4507500e-01   1.0912110e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426889e+01   1.8772970e+00   1.0000000e+00   0.0000000e+00   2.1337132e-07   4.6698178e+01   3.6117036e+04
   1.8700000e+02   9.9465181e-06   3.9496775e+02   1.5412400e-01   1.0975620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1239669e-07   4.6852302e+01   3.6512004e+04
   1.8800000e+02   9.9461059e-06   3.9686120e+02   1.3643000e-01   1.0603140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1204911e-07   4.6988732e+01   3.6908865e+04
   1.8900000e+02   9.2386614e-06   3.9874081e+02   1.4488800e-01   1.0682220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1143472e-07   4.7133620e+01   3.7307606e+04
   1.9000000e+02   9.2344460e-06   4.0060439e+02   1.4126200e-01   1.0772710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1109182e-07   4.7274882e+01   3.7708210e+04
   1.9100000e+02   9.2342698e-06   4.0255335e+02   1.5538300e-01   1.1014260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1048632e-07   4.7430265e+01   3.8110763e+04
   1.9200000e+02   9.2302486e-06   4.0451805e+02   1.4196000e-01   1.1052450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0955056e-07   4.7572225e+01   3.8515282e+04
   1.9300000e+02   9.2274747e-06   4.0644392e+02   1.5311900e-01   1.1291640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0921673e-07   4.7725344e+01   3.8921725e+04
   1.9400000e+02   9.1741577e-06   4.0834052e+02   1.4462500e-01   1.0642780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0829769e-07   4.7869969e+01   3.9330066e+04
   1.9500000e+02   9.1699183e-06   4.1025310e+02   1.3334900e-01   1.1228600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0771585e-07   4.8003318e+01   3.9740319e+04
   1.9600000e+02   9.1689908e-06   4.1220437e+02   1.5276200e-01   1.1110820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0681641e-07   4.8156080e+01   4.0152523e+04
   1.9700000e+02   9.1687320e-06   4.1414388e+02   1.4410300e-01   1.0815280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0678067e-07   4.8300183e+01   4.0566667e+04
   1.9800000e+02   9.1685623e-06   4.1611519e+02   1.5892000e-01   1.0926090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0645989e-07   4.8459103e+01   4.0982782e+04
   1.9900000e+02   9.1429073e-06   4.1796947e+02   1.3585400e-01   1.0758160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0589325e-07   4.8594957e+01   4.1400752e+04
   2.0000000e+02   9.1388010e-06   4.1987678e+02   1.4197300e-01   1.0683820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0533127e-07   4.8736930e+01   4.1820629e+04
   2.0100000e+02   9.1381092e-06   4.2199709e+02   3.3132100e-01   1.1403830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0477387e-07   4.9068251e+01   4.2242626e+04
   2.0200000e+02   9.1378914e-06   4.2422155e+02   3.4855300e-01   1.2116820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0446232e-07   4.9416804e+01   4.2666847e+04
   2.0300000e+02   9.1192670e-06   4.2633343e+02   3.3542800e-01   1.0982850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0391194e-07   4.9752232e+01   4.3093181e+04
   2.0400000e+02   9.1192670e-06   4.2823304e+02   1.5132600e-01   1.0679190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0360430e-07   4.9903558e+01   4.3521414e+04
   2.0500000e+02   9.1194836e-06   4.3034550e+02   3.2496600e-01   1.1085650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972694e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0275700e-07   5.0228524e+01   4.3951759e+04
   2.0600000e+02   9.1210153e-06   4.3246774e+02   3.3667600e-01   1.1063260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0192020e-07   5.0565200e+01   4.4384227e+04
   2.0700000e+02   9.1214268e-06   4.3518818e+02   7.3692400e-01   1.2053630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0139005e-07   5.1302124e+01   4.4819415e+04
   2.0800000e+02   9.1214268e-06   4.3713646e+02   1.5394100e-01   1.0891310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0086405e-07   5.1456065e+01   4.5256552e+04
   2.0900000e+02   9.1214268e-06   4.3907934e+02   1.4918200e-01   1.1172780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0005037e-07   5.1605247e+01   4.5695631e+04
   2.1000000e+02   9.1214268e-06   4.4100336e+02   1.5656300e-01   1.0716590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9975986e-07   5.1761810e+01   4.6136634e+04
   2.1100000e+02   9.1214268e-06   4.4343947e+02   5.6409500e-01   1.1739430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9924656e-07   5.2325905e+01   4.6580074e+04
   2.1200000e+02   9.1214268e-06   4.4557305e+02   1.4420300e-01   1.1133380e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   1.9166000e-01   0.0000000e+00   0.0000000e+00   1.9895954e-07   5.2470108e+01   4.7025647e+04
   2.1300000e+02   9.1214268e-06   4.4754307e+02   1.4127500e-01   1.1095070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9816869e-07   5.2611383e+01   4.7473190e+04
   2.1400000e+02   9.1214268e-06   4.4946122e+02   1.2961500e-01   1.0727480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242776e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9788629e-07   5.2740998e+01   4.7922651e+04
   2.1500000e+02   9.1214268e-06   4.5130649e+02   1.3792000e-01   1.0628590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9738720e-07   5.2878918e+01   4.8373958e+04
   2.1600000e+02   9.1214268e-06   4.5325735e+02   1.4209700e-01   1.1111620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9689187e-07   5.3021015e+01   4.8827215e+04
   2.1700000e+02   9.1214123e-06   4.5510693e+02   1.3971500e-01   1.0711170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9676862e-07   5.3160730e+01   4.9282322e+04
   2.1800000e+02   9.1213766e-06   4.5695337e+02   1.4605900e-01   1.0625500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9600351e-07   5.3306789e+01   4.9739275e+04
   2.1900000e+02   9.1213114e-06   4.5885789e+02   1.4511700e-01   1.0941980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9551856e-07   5.3451906e+01   5.0198133e+04
   2.2000000e+02   9.1213073e-06   4.6124566e+02   1.3710500e-01   1.1033430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407016e+01   4.2019000e-01   0.0000000e+00   0.0000000e+00   1.9503713e-07   5.3589011e+01   5.0659379e+04
   2.2100000e+02   9.1213073e-06   4.6319023e+02   1.3672400e-01   1.1150650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9476789e-07   5.3725735e+01   5.1122569e+04
   2.2200000e+02   9.1213073e-06   4.6533052e+02   1.3667200e-01   1.1617450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9402579e-07   5.3862407e+01   5.1587900e+04
   2.2300000e+02   9.1213073e-06   4.6774208e+02   5.4194200e-01   1.1531430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9399629e-07   5.4404349e+01   5.2055642e+04
   2.2400000e+02   9.1213073e-06   4.6968574e+02   1.4020800e-01   1.1581300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9373133e-07   5.4544557e+01   5.2525327e+04
   2.2500000e+02   9.1213073e-06   4.7163279e+02   1.4669600e-01   1.0954870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9300101e-07   5.4691253e+01   5.2996960e+04
   2.2600000e+02   9.1213073e-06   4.7349980e+02   1.5373000e-01   1.0782870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9274010e-07   5.4844983e+01   5.3470460e+04
   2.2700000e+02   9.1213073e-06   4.7539658e+02   1.3966700e-01   1.1071980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9202086e-07   5.4984650e+01   5.3945857e+04
   2.2800000e+02   9.1213073e-06   4.7733318e+02   1.4491100e-01   1.1040270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9156484e-07   5.5129561e+01   5.4423190e+04
   2.2900000e+02   9.1213073e-06   4.7924762e+02   1.4291000e-01   1.1198000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9111197e-07   5.5272471e+01   5.4902437e+04
   2.3000000e+02   9.1213073e-06   4.8114728e+02   1.5561600e-01   1.0776400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9085864e-07   5.5428087e+01   5.5383585e+04
   2.3100000e+02   9.1213073e-06   4.8304818e+02   1.3463100e-01   1.0712720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684178e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   1.9041075e-07   5.5562718e+01   5.5866633e+04
   2.3200000e+02   9.1213073e-06   4.8494470e+02   1.4637400e-01   1.0639570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9016028e-07   5.5709092e+01   5.6351578e+04
   2.3300000e+02   9.1213073e-06   4.8695761e+02   1.4903900e-01   1.1499850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8991071e-07   5.5858131e+01   5.6838535e+04
   2.3400000e+02   9.1213073e-06   4.8882404e+02   1.4548100e-01   1.0800540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742232e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8946944e-07   5.6003612e+01   5.7327359e+04
   2.3500000e+02   9.1213073e-06   4.9068940e+02   1.4510000e-01   1.0777670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8922258e-07   5.6148712e+01   5.7818049e+04
   2.3600000e+02   9.1213073e-06   4.9257275e+02   1.5144800e-01   1.0619280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8897668e-07   5.6300160e+01   5.8310621e+04
   2.3700000e+02   9.1213073e-06   4.9452140e+02   1.3090600e-01   1.0877070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815245e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8829862e-07   5.6431066e+01   5.8805143e+04
   2.3800000e+02   9.1213073e-06   4.9650312e+02   1.4801100e-01   1.1644910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8762758e-07   5.6579077e+01   5.9301646e+04
   2.3900000e+02   9.1213073e-06   4.9846222e+02   1.4619600e-01   1.1077500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8720200e-07   5.6725273e+01   5.9800108e+04
   2.4000000e+02   9.1213073e-06   5.0038197e+02   1.4909200e-01   1.0815950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8696388e-07   5.6874365e+01   6.0300490e+04
   2.4100000e+02   9.1213073e-06   5.0283019e+02   5.5883200e-01   1.1653740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.8654279e-07   5.7433197e+01   6.0803320e+04
   2.4200000e+02   9.1213073e-06   5.0480154e+02   1.4107400e-01   1.1172490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8589050e-07   5.7574271e+01   6.1308122e+04
   2.4300000e+02   9.1213073e-06   5.0689598e+02   1.5220800e-01   1.0656740e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969963e+01   1.5421100e-01   0.0000000e+00   0.0000000e+00   1.8586457e-07   5.7726479e+01   6.1815018e+04
   2.4400000e+02   9.1213073e-06   5.0887041e+02   1.4797500e-01   1.1500800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8521934e-07   5.7874454e+01   6.2323888e+04
   2.4500000e+02   9.1213073e-06   5.1076602e+02   1.5322700e-01   1.0752750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053216e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8458078e-07   5.8027681e+01   6.2834654e+04
   2.4600000e+02   9.1213073e-06   5.1267331e+02   1.3809100e-01   1.0649150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.8435251e-07   5.8165772e+01   6.3347328e+04
   2.4700000e+02   9.1213073e-06   5.1459733e+02   1.4444000e-01   1.1171290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109501e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8372285e-07   5.8310212e+01   6.3861925e+04
   2.4800000e+02   9.1213073e-06   5.1650924e+02   1.4124900e-01   1.0745290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8309959e-07   5.8451461e+01   6.4378434e+04
   2.4900000e+02   9.1213073e-06   5.1839419e+02   1.3811400e-01   1.0877370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8270402e-07   5.8589575e+01   6.4896828e+04
   2.5000000e+02   9.1213073e-06   5.2033687e+02   1.4387000e-01   1.1165030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8209103e-07   5.8733445e+01   6.5417165e+04
   2.5100000e+02   9.1213073e-06   5.2219522e+02   1.4535000e-01   1.0709780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8199353e-07   5.8878795e+01   6.5939360e+04
   2.5200000e+02   9.1213073e-06   5.2410209e+02   1.4692600e-01   1.0729700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8189617e-07   5.9025721e+01   6.6463463e+04
   2.5300000e+02   9.1213073e-06   5.2596664e+02   1.4860300e-01   1.0625170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8129126e-07   5.9174324e+01   6.6989429e+04
   2.5400000e+02   9.1213073e-06   5.2788036e+02   1.4258800e-01   1.1028420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8069235e-07   5.9316912e+01   6.7517310e+04
   2.5500000e+02   9.1213073e-06   5.2978906e+02   1.4449800e-01   1.0690230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8059708e-07   5.9461410e+01   6.8047099e+04
   2.5600000e+02   9.1213073e-06   5.3168728e+02   1.5976000e-01   1.0620130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8000499e-07   5.9621170e+01   6.8578786e+04
   2.5700000e+02   9.1213073e-06   5.3359975e+02   1.3760900e-01   1.0768500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7941870e-07   5.9758779e+01   6.9112386e+04
   2.5800000e+02   9.1213073e-06   5.3559655e+02   1.5085200e-01   1.1458650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7883809e-07   5.9909631e+01   6.9647982e+04
   2.5900000e+02   9.1213073e-06   5.3760689e+02   1.4634800e-01   1.2131610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7846944e-07   6.0055979e+01   7.0185589e+04
   2.6000000e+02   9.1213073e-06   5.3976983e+02   1.4605600e-01   1.3131970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7789797e-07   6.0202035e+01   7.0725359e+04
   2.6100000e+02   9.1213065e-06   5.4173006e+02   1.4623900e-01   1.1066320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7753511e-07   6.0348274e+01   7.1267089e+04
   2.6200000e+02   9.1213065e-06   5.4378991e+02   1.5498300e-01   1.1535650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7717444e-07   6.0503257e+01   7.1810879e+04
   2.6300000e+02   9.1213065e-06   5.4571336e+02   1.4177000e-01   1.1307190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7661528e-07   6.0645027e+01   7.2356592e+04
   2.6400000e+02   9.1213065e-06   5.4822008e+02   5.5474300e-01   1.1820550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7641528e-07   6.1199770e+01   7.2904812e+04
   2.6500000e+02   9.1213065e-06   5.5022499e+02   1.2940100e-01   1.1606730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7586326e-07   6.1329171e+01   7.3455037e+04
   2.6600000e+02   9.1213065e-06   5.5259431e+02   1.3176400e-01   1.1650980e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   3.4499500e-01   0.0000000e+00   0.0000000e+00   1.7566580e-07   6.1460935e+01   7.4007632e+04
   2.6700000e+02   9.1213065e-06   5.5453897e+02   1.5751500e-01   1.1097840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7512088e-07   6.1618450e+01   7.4562171e+04
   2.6800000e+02   9.1213065e-06   5.5645480e+02   1.6576100e-01   1.0655060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7458096e-07   6.1784211e+01   7.5118625e+04
   2.6900000e+02   9.1213065e-06   5.5838122e+02   1.5821200e-01   1.0822910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7404594e-07   6.1942423e+01   7.5677007e+04
   2.7000000e+02   9.1213065e-06   5.6029253e+02   1.4356200e-01   1.0957230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396079e-07   6.2085985e+01   7.6237299e+04
   2.7100000e+02   9.1213065e-06   5.6222283e+02   1.4673700e-01   1.1471680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7362143e-07   6.2232722e+01   7.6799522e+04
   2.7200000e+02   9.1213065e-06   5.6417204e+02   1.4693300e-01   1.0838820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7328406e-07   6.2379655e+01   7.7363694e+04
   2.7300000e+02   9.1213065e-06   5.6623653e+02   1.5616700e-01   1.1687590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7309514e-07   6.2535822e+01   7.7929931e+04
   2.7400000e+02   9.1213065e-06   5.6815088e+02   1.4747400e-01   1.0817510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7276082e-07   6.2683296e+01   7.8498081e+04
   2.7500000e+02   9.1213065e-06   5.7003903e+02   1.3523900e-01   1.1129660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7224230e-07   6.2818535e+01   7.9068120e+04
   2.7600000e+02   9.1213065e-06   5.7195640e+02   1.4180200e-01   1.0760380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7205677e-07   6.2960337e+01   7.9640077e+04
   2.7700000e+02   9.1213065e-06   5.7391384e+02   1.3662900e-01   1.1515860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7187185e-07   6.3096966e+01   8.0213991e+04
   2.7800000e+02   9.1213065e-06   5.7636047e+02   5.4062400e-01   1.2039100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7136127e-07   6.3637590e+01   8.0790351e+04
   2.7900000e+02   9.1213065e-06   5.7844810e+02   1.2480600e-01   1.1264820e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   1.4431100e-01   0.0000000e+00   0.0000000e+00   1.7085520e-07   6.3762396e+01   8.1368799e+04
   2.8000000e+02   9.1213065e-06   5.8038465e+02   1.4510100e-01   1.0745500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7035360e-07   6.3907497e+01   8.1949184e+04
   2.8100000e+02   9.1213065e-06   5.8236916e+02   1.5311500e-01   1.1368700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7017418e-07   6.4060612e+01   8.2531553e+04
   2.8200000e+02   9.1213065e-06   5.8435894e+02   1.5490400e-01   1.1042440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6967854e-07   6.4215516e+01   8.3115912e+04
   2.8300000e+02   9.1213065e-06   5.8676650e+02   5.5802200e-01   1.1580930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6918720e-07   6.4773538e+01   8.3702679e+04
   2.8400000e+02   9.1213065e-06   5.8865242e+02   1.4365800e-01   1.0702440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6887498e-07   6.4917196e+01   8.4291331e+04
   2.8500000e+02   9.1213065e-06   5.9060771e+02   1.4383000e-01   1.1219980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6839057e-07   6.5061026e+01   8.4881939e+04
   2.8600000e+02   9.1213065e-06   5.9254152e+02   1.4328100e-01   1.0597650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6791041e-07   6.5204307e+01   8.5474480e+04
   2.8700000e+02   9.1213065e-06   5.9450180e+02   1.6159600e-01   1.1057580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6773851e-07   6.5365903e+01   8.6068982e+04
   2.8800000e+02   9.1213025e-06   5.9644325e+02   1.5293300e-01   1.1094640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6726378e-07   6.5518836e+01   8.6665425e+04
   2.8900000e+02   9.1213025e-06   5.9893570e+02   5.5780300e-01   1.2689400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6679307e-07   6.6076639e+01   8.7264361e+04
   2.9000000e+02   9.1213025e-06   6.0080653e+02   1.3352400e-01   1.0874190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6632634e-07   6.6210163e+01   8.7865167e+04
   2.9100000e+02   9.1213025e-06   6.0270967e+02   1.4444000e-01   1.0704390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6586347e-07   6.6354603e+01   8.8467877e+04
   2.9200000e+02   9.1213025e-06   6.0472750e+02   1.4186200e-01   1.1867270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6556926e-07   6.6496465e+01   8.9072605e+04
   2.9300000e+02   9.1213025e-06   6.0665716e+02   1.4742700e-01   1.1075340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6527660e-07   6.6643892e+01   8.9679262e+04
   2.9400000e+02   9.1213025e-06   6.0860823e+02   1.4605600e-01   1.1260920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6482241e-07   6.6789948e+01   9.0287870e+04
   2.9500000e+02   9.1213025e-06   6.1051289e+02   1.3626700e-01   1.0802410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6437217e-07   6.6926215e+01   9.0898383e+04
   2.9600000e+02   9.1213025e-06   6.1239677e+02   1.4603000e-01   1.0655120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6392539e-07   6.7072245e+01   9.1510780e+04
   2.9700000e+02   9.1213025e-06   6.1436409e+02   1.5248100e-01   1.0988440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6348222e-07   6.7224726e+01   9.2125144e+04
   2.9800000e+02   9.1213025e-06   6.1638600e+02   1.5144800e-01   1.1092480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6304264e-07   6.7376174e+01   9.2741530e+04
   2.9900000e+02   9.1213025e-06   6.1847111e+02   1.3704400e-01   1.2185970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6276316e-07   6.7513218e+01   9.3360001e+04
   3.0000000e+02   9.1213025e-06   6.2036920e+02   1.4547500e-01   1.1107280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6232933e-07   6.7658693e+01   9.3980370e+04
   3.0100000e+02   9.1213025e-06   6.2228868e+02   1.4640700e-01   1.1267800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6189895e-07   6.7805100e+01   9.4602659e+04
   3.0200000e+02   9.1213025e-06   6.2423314e+02   1.7601200e-01   1.1228270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6162530e-07   6.7981112e+01   9.5226892e+04
   3.0300000e+02   9.1213025e-06   6.2630899e+02   1.6130900e-01   1.2752100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6120048e-07   6.8142421e+01   9.5853201e+04
   3.0400000e+02   9.1213025e-06   6.2820513e+02   1.4944100e-01   1.0916800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6077882e-07   6.8291862e+01   9.6481406e+04
   3.0500000e+02   9.1213025e-06   6.3012893e+02   1.4690200e-01   1.0874540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.6051079e-07   6.8438764e+01   9.7111535e+04
   3.0600000e+02   9.1213025e-06   6.3207591e+02   1.5018200e-01   1.1022470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6009462e-07   6.8588946e+01   9.7743611e+04
   3.0700000e+02   9.1213025e-06   6.3402150e+02   1.5511600e-01   1.0836610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5983000e-07   6.8744062e+01   9.8377632e+04
   3.0800000e+02   9.1213025e-06   6.3592819e+02   1.3415400e-01   1.1138730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5956667e-07   6.8878216e+01   9.9013561e+04
   3.0900000e+02   9.1213025e-06   6.3777401e+02   1.4808900e-01   1.0663370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5915795e-07   6.9026305e+01   9.9651335e+04
   3.1000000e+02   9.1213025e-06   6.3985018e+02   1.5876700e-01   1.1313000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5875224e-07   6.9185072e+01   1.0029118e+05
   3.1100000e+02   9.1213025e-06   6.4185923e+02   1.4813600e-01   1.1532050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5834961e-07   6.9333208e+01   1.0093304e+05
   3.1200000e+02   9.1213025e-06   6.4390274e+02   1.5311100e-01   1.2046200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085454e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5795004e-07   6.9486319e+01   1.0157695e+05
   3.1300000e+02   9.1213025e-06   6.4583264e+02   1.5223700e-01   1.1003880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5755355e-07   6.9638556e+01   1.0222278e+05
   3.1400000e+02   9.1213025e-06   6.4771264e+02   1.4248200e-01   1.0789380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5730131e-07   6.9781038e+01   1.0287049e+05
   3.1500000e+02   9.1213025e-06   6.4960289e+02   1.4180400e-01   1.1134890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178858e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5690961e-07   6.9922842e+01   1.0352009e+05
   3.1600000e+02   9.1213025e-06   6.5148989e+02   1.5237900e-01   1.0689950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5676931e-07   7.0075221e+01   1.0417158e+05
   3.1700000e+02   9.1213025e-06   6.5400220e+02   1.6749800e-01   1.2300590e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226736e+01   4.3071500e-01   0.0000000e+00   0.0000000e+00   1.5638155e-07   7.0242719e+01   1.0482559e+05
   3.1800000e+02   9.1213025e-06   6.5655100e+02   5.5305700e-01   1.2814710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5613491e-07   7.0795776e+01   1.0548214e+05
   3.1900000e+02   9.1213025e-06   6.5862115e+02   1.4945100e-01   1.2111720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5588942e-07   7.0945227e+01   1.0614076e+05
   3.2000000e+02   9.1213025e-06   6.6076528e+02   1.3959800e-01   1.1149420e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   1.8594900e-01   0.0000000e+00   0.0000000e+00   1.5550813e-07   7.1084825e+01   1.0680152e+05
   3.2100000e+02   9.1213025e-06   6.6269373e+02   1.5334200e-01   1.0793790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5512964e-07   7.1238167e+01   1.0746422e+05
   3.2200000e+02   9.1213025e-06   6.6471786e+02   1.4646800e-01   1.1737150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363844e+01   3.0000000e-06   0.0000000e+00   0.0000000e+00   1.5488884e-07   7.1384635e+01   1.0812894e+05
   3.2300000e+02   9.1213025e-06   6.6683016e+02   1.5321800e-01   1.2708010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5475389e-07   7.1537853e+01   1.0879577e+05
   3.2400000e+02   9.1213025e-06   6.6874540e+02   1.5074300e-01   1.0861840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5438068e-07   7.1688596e+01   1.0946451e+05
   3.2500000e+02   9.1213025e-06   6.7071397e+02   1.5488100e-01   1.0913990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5401034e-07   7.1843477e+01   1.1013523e+05
   3.2600000e+02   9.1213025e-06   6.7271114e+02   1.4144700e-01   1.1517300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5395133e-07   7.1984924e+01   1.1080794e+05
   3.2700000e+02   9.1213025e-06   6.7470434e+02   1.5759200e-01   1.1144440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5371598e-07   7.2142516e+01   1.1148264e+05
   3.2800000e+02   9.1213025e-06   6.7665094e+02   1.5336400e-01   1.0756100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5348171e-07   7.2295880e+01   1.1215929e+05
   3.2900000e+02   9.1213025e-06   6.7853025e+02   1.3093600e-01   1.0670680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5311778e-07   7.2426816e+01   1.1283782e+05
   3.3000000e+02   9.1213025e-06   6.8048380e+02   1.5621300e-01   1.0667640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5275643e-07   7.2583029e+01   1.1351831e+05
   3.3100000e+02   9.1213025e-06   6.8244760e+02   1.3583300e-01   1.1221570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5274203e-07   7.2718862e+01   1.1420075e+05
   3.3200000e+02   9.1213025e-06   6.8442845e+02   1.7785300e-01   1.1207760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5272764e-07   7.2896715e+01   1.1488518e+05
   3.3300000e+02   9.1213025e-06   6.8655713e+02   1.6871300e-01   1.2340800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5249784e-07   7.3065428e+01   1.1557174e+05
   3.3400000e+02   9.1213025e-06   6.8845644e+02   1.4512600e-01   1.0819490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5226908e-07   7.3210554e+01   1.1626020e+05
   3.3500000e+02   9.1213025e-06   6.9034583e+02   1.5671900e-01   1.0630570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5204134e-07   7.3367273e+01   1.1695054e+05
   3.3600000e+02   9.1213025e-06   6.9226751e+02   1.5988200e-01   1.0666040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5198457e-07   7.3527155e+01   1.1764281e+05
   3.3700000e+02   9.1213025e-06   6.9418391e+02   1.5277500e-01   1.0780520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5185705e-07   7.3679930e+01   1.1833699e+05
   3.3800000e+02   9.1213025e-06   6.9610653e+02   1.4998800e-01   1.0912750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5150463e-07   7.3829918e+01   1.1903310e+05
   3.3900000e+02   9.1213025e-06   6.9849830e+02   5.4395300e-01   1.1531780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5144846e-07   7.4373871e+01   1.1973160e+05
   3.4000000e+02   9.1213025e-06   7.0038538e+02   1.4513900e-01   1.0614720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5132229e-07   7.4519010e+01   1.2043198e+05
   3.4100000e+02   9.1213025e-06   7.0239549e+02   1.5311300e-01   1.1529270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5109877e-07   7.4672123e+01   1.2113438e+05
   3.4200000e+02   9.1213025e-06   7.0433072e+02   1.5676300e-01   1.0812770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5075150e-07   7.4828886e+01   1.2183871e+05
   3.4300000e+02   9.1213025e-06   7.0622233e+02   1.4653500e-01   1.0856750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5053050e-07   7.4975421e+01   1.2254493e+05
   3.4400000e+02   9.1213025e-06   7.0820756e+02   1.4543600e-01   1.0613680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5031046e-07   7.5120857e+01   1.2325314e+05
   3.4500000e+02   9.1213025e-06   7.1027120e+02   1.4728900e-01   1.1863360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5009174e-07   7.5268146e+01   1.2396341e+05
   3.4600000e+02   9.1213025e-06   7.1224781e+02   1.5285400e-01   1.0792930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4996893e-07   7.5421000e+01   1.2467566e+05
   3.4700000e+02   9.1213025e-06   7.1411420e+02   1.5658300e-01   1.0678450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4962938e-07   7.5577583e+01   1.2538977e+05
   3.4800000e+02   9.1213025e-06   7.1596656e+02   1.4959200e-01   1.0594010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4941328e-07   7.5727175e+01   1.2610574e+05
   3.4900000e+02   9.1213025e-06   7.1784040e+02   1.5910000e-01   1.0688230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4919810e-07   7.5886275e+01   1.2682358e+05
   3.5000000e+02   9.1213025e-06   7.1977490e+02   1.4771900e-01   1.1093820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4898385e-07   7.6033994e+01   1.2754335e+05
   3.5100000e+02   9.1213025e-06   7.2173446e+02   1.4684200e-01   1.1362050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4877051e-07   7.6180836e+01   1.2826509e+05
   3.5200000e+02   9.1213025e-06   7.2366523e+02   1.4490400e-01   1.0839570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4865092e-07   7.6325740e+01   1.2898875e+05
   3.5300000e+02   9.1213025e-06   7.2600412e+02   5.5249100e-01   1.1359410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4863764e-07   7.6878231e+01   1.2971476e+05
   3.5400000e+02   9.1213025e-06   7.2788268e+02   1.3868700e-01   1.0872160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4858460e-07   7.7016918e+01   1.3044264e+05
   3.5500000e+02   9.1213025e-06   7.2981860e+02   1.5090800e-01   1.0925140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4837297e-07   7.7167826e+01   1.3117246e+05
   3.5600000e+02   9.1213025e-06   7.3181131e+02   1.4865100e-01   1.1169190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4996000e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835977e-07   7.7316477e+01   1.3190427e+05
   3.5700000e+02   9.1213025e-06   7.3368292e+02   1.4012500e-01   1.0865920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4814945e-07   7.7456602e+01   1.3263795e+05
   3.5800000e+02   9.1213025e-06   7.3555184e+02   1.5366400e-01   1.0836870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4813631e-07   7.7610266e+01   1.3337351e+05
   3.5900000e+02   9.1213025e-06   7.3748309e+02   1.5594100e-01   1.0818320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4792660e-07   7.7766207e+01   1.3411099e+05
   3.6000000e+02   9.1213025e-06   7.3942624e+02   1.6156100e-01   1.1025150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4791352e-07   7.7927768e+01   1.3485041e+05
   3.6100000e+02   9.1213025e-06   7.4130842e+02   1.5269300e-01   1.0613630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4770475e-07   7.8080461e+01   1.3559172e+05
   3.6200000e+02   9.1213025e-06   7.4329562e+02   1.5290200e-01   1.1631910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4765270e-07   7.8233363e+01   1.3633502e+05
   3.6300000e+02   9.1213025e-06   7.4521353e+02   1.3995000e-01   1.1036960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4763969e-07   7.8373313e+01   1.3708023e+05
   3.6400000e+02   9.1213025e-06   7.4714590e+02   1.4590100e-01   1.1095730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4743208e-07   7.8519214e+01   1.3782738e+05
   3.6500000e+02   9.1213025e-06   7.4911671e+02   1.4894500e-01   1.0675930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4722534e-07   7.8668159e+01   1.3857649e+05
   3.6600000e+02   9.1213025e-06   7.5142276e+02   1.6006100e-01   1.1097720e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   2.5291300e-01   0.0000000e+00   0.0000000e+00   1.4701947e-07   7.8828220e+01   1.3932792e+05
   3.6700000e+02   9.1213025e-06   7.5338364e+02   1.5629100e-01   1.1224970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4700663e-07   7.8984511e+01   1.4008130e+05
   3.6800000e+02   9.1213025e-06   7.5547489e+02   1.6351200e-01   1.1901540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4689124e-07   7.9148023e+01   1.4083678e+05
   3.6900000e+02   9.1213025e-06   7.5742251e+02   1.4943200e-01   1.1181700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4687843e-07   7.9297455e+01   1.4159420e+05
   3.7000000e+02   9.1213025e-06   7.5928697e+02   1.4709700e-01   1.0824620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4676334e-07   7.9444552e+01   1.4235349e+05
   3.7100000e+02   9.1213025e-06   7.6130635e+02   1.5175300e-01   1.1534270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4644504e-07   7.9596305e+01   1.4311479e+05
   3.7200000e+02   9.1213025e-06   7.6340058e+02   1.4991800e-01   1.1918140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4639431e-07   7.9746223e+01   1.4387819e+05
   3.7300000e+02   9.1213025e-06   7.6567546e+02   1.3880400e-01   1.0868120e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.7440600e-01   0.0000000e+00   0.0000000e+00   1.4638164e-07   7.9885027e+01   1.4464387e+05
   3.7400000e+02   9.1213025e-06   7.6765520e+02   1.5415200e-01   1.1077700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4636896e-07   8.0039179e+01   1.4541152e+05
   3.7500000e+02   9.1213025e-06   7.6966152e+02   1.5981400e-01   1.1301420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4635630e-07   8.0198993e+01   1.4618118e+05
   3.7600000e+02   9.1213025e-06   7.7155828e+02   1.4037800e-01   1.0713840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4634364e-07   8.0339371e+01   1.4695274e+05
   3.7700000e+02   9.1213025e-06   7.7347603e+02   1.4956600e-01   1.0868000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4602807e-07   8.0488937e+01   1.4772622e+05
   3.7800000e+02   9.1213025e-06   7.7537436e+02   1.5189700e-01   1.0891040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4601548e-07   8.0640834e+01   1.4850159e+05
   3.7900000e+02   9.1213025e-06   7.7733239e+02   1.5144900e-01   1.1076740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248607e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4590241e-07   8.0792283e+01   1.4927893e+05
   3.8000000e+02   9.1213025e-06   7.7925927e+02   1.4020200e-01   1.1049620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4588986e-07   8.0932485e+01   1.5005819e+05
   3.8100000e+02   9.1213025e-06   7.8126371e+02   1.4152100e-01   1.1034780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4568953e-07   8.1074006e+01   1.5083945e+05
   3.8200000e+02   9.1213025e-06   7.8321295e+02   1.4484800e-01   1.1138190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4557724e-07   8.1218854e+01   1.5162266e+05
   3.8300000e+02   9.1213025e-06   7.8516097e+02   1.5756300e-01   1.1398230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4526659e-07   8.1376417e+01   1.5240782e+05
   3.8400000e+02   9.1213025e-06   7.8704068e+02   1.6079900e-01   1.0660550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4515525e-07   8.1537216e+01   1.5319486e+05
   3.8500000e+02   9.1213025e-06   7.8894587e+02   1.5226100e-01   1.0833510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4514288e-07   8.1689477e+01   1.5398381e+05
   3.8600000e+02   9.1213025e-06   7.9092545e+02   1.7124800e-01   1.1621950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4513052e-07   8.1860725e+01   1.5477473e+05
   3.8700000e+02   9.1213025e-06   7.9283209e+02   1.5997500e-01   1.0985670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4511818e-07   8.2020700e+01   1.5556757e+05
   3.8800000e+02   9.1213025e-06   7.9487816e+02   1.5029500e-01   1.1770260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4500715e-07   8.2170995e+01   1.5636244e+05
   3.8900000e+02   9.1213025e-06   7.9680186e+02   1.4859000e-01   1.1145660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4481043e-07   8.2319585e+01   1.5715925e+05
   3.9000000e+02   9.1213025e-06   7.9882490e+02   1.4407300e-01   1.1395190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4479816e-07   8.2463658e+01   1.5795807e+05
   3.9100000e+02   9.1213025e-06   8.0080836e+02   1.5417700e-01   1.1049400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397403e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4449252e-07   8.2617835e+01   1.5875888e+05
   3.9200000e+02   9.1213025e-06   8.0278671e+02   1.5761700e-01   1.1032270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4429795e-07   8.2775452e+01   1.5956167e+05
   3.9300000e+02   9.1213025e-06   8.0477578e+02   1.5454500e-01   1.1285430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4410410e-07   8.2929997e+01   1.6036644e+05
   3.9400000e+02   9.1213025e-06   8.0681063e+02   1.4461400e-01   1.1769850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4409201e-07   8.3074611e+01   1.6117325e+05
   3.9500000e+02   9.1213025e-06   8.0876292e+02   1.5720300e-01   1.1123410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4379075e-07   8.3231814e+01   1.6198202e+05
   3.9600000e+02   9.1213025e-06   8.1079131e+02   1.4825000e-01   1.1758590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4359893e-07   8.3380064e+01   1.6279281e+05
   3.9700000e+02   9.1213025e-06   8.1281270e+02   1.4297200e-01   1.1255180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4349137e-07   8.3523036e+01   1.6360562e+05
   3.9800000e+02   9.1213025e-06   8.1472765e+02   1.4679500e-01   1.0832210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4347944e-07   8.3669831e+01   1.6442035e+05
   3.9900000e+02   9.1213025e-06   8.1667654e+02   1.4486000e-01   1.1145930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4328886e-07   8.3814691e+01   1.6523702e+05
   4.0000000e+02   9.1213025e-06   8.1859855e+02   1.5761200e-01   1.0767730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4327697e-07   8.3972303e+01   1.6605562e+05
   4.0100000e+02   9.1213025e-06   8.2057466e+02   1.4138600e-01   1.1661100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4322946e-07   8.4113689e+01   1.6687620e+05
   4.0200000e+02   9.1213025e-06   8.2254425e+02   1.4841900e-01   1.1710330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4321759e-07   8.4262108e+01   1.6769874e+05
   4.0300000e+02   9.1213025e-06   8.2453622e+02   1.4782100e-01   1.1331400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4320572e-07   8.4409929e+01   1.6852328e+05
   4.0400000e+02   9.1213025e-06   8.2655686e+02   1.4607400e-01   1.1192560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537053e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4319385e-07   8.4556003e+01   1.6934983e+05
   4.0500000e+02   9.1213025e-06   8.2846233e+02   1.3781500e-01   1.0606570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4318200e-07   8.4693818e+01   1.7017830e+05
   4.0600000e+02   9.1213025e-06   8.3036946e+02   1.4136600e-01   1.0705680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4299260e-07   8.4835184e+01   1.7100867e+05
   4.0700000e+02   9.1213025e-06   8.3229119e+02   1.5445300e-01   1.1212440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4288639e-07   8.4989637e+01   1.7184096e+05
   4.0800000e+02   9.1213025e-06   8.3426952e+02   1.4991000e-01   1.1476140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4287460e-07   8.5139547e+01   1.7267523e+05
   4.0900000e+02   9.1213025e-06   8.3621451e+02   1.5796500e-01   1.0948100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4258096e-07   8.5297512e+01   1.7351144e+05
   4.1000000e+02   9.1213025e-06   8.3807082e+02   1.3842400e-01   1.0845720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4228907e-07   8.5435936e+01   1.7434951e+05
   4.1100000e+02   9.1213025e-06   8.4007351e+02   1.5144200e-01   1.1493370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4199895e-07   8.5587378e+01   1.7518959e+05
   4.1200000e+02   9.1213025e-06   8.4241453e+02   5.4812500e-01   1.1246010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4195270e-07   8.6135503e+01   1.7603200e+05
   4.1300000e+02   9.1213025e-06   8.4439887e+02   1.4042100e-01   1.1378140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4166463e-07   8.6275924e+01   1.7687640e+05
   4.1400000e+02   9.1213025e-06   8.4626835e+02   1.5219600e-01   1.0852960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4137831e-07   8.6428120e+01   1.7772267e+05
   4.1500000e+02   9.1213025e-06   8.4838302e+02   1.5456900e-01   1.2622240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4133266e-07   8.6582689e+01   1.7857105e+05
   4.1600000e+02   9.1213025e-06   8.5038448e+02   1.5552200e-01   1.1865720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4104835e-07   8.6738211e+01   1.7942144e+05
   4.1700000e+02   9.1213025e-06   8.5249449e+02   1.4543400e-01   1.0804660e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   1.8059100e-01   0.0000000e+00   0.0000000e+00   1.4100302e-07   8.6883645e+01   1.8027393e+05
   4.1800000e+02   9.1213025e-06   8.5454892e+02   1.5907900e-01   1.0885790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4099169e-07   8.7042724e+01   1.8112848e+05
   4.1900000e+02   9.1213025e-06   8.5692191e+02   5.5046500e-01   1.1498810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4070945e-07   8.7593189e+01   1.8198540e+05
   4.2000000e+02   9.1213025e-06   8.5911679e+02   1.3546400e-01   1.3380770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4052968e-07   8.7728653e+01   1.8284452e+05
   4.2100000e+02   9.1213025e-06   8.6111940e+02   1.4830700e-01   1.1878610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4035061e-07   8.7876960e+01   1.8370564e+05
   4.2200000e+02   9.1213025e-06   8.6302581e+02   1.6081000e-01   1.0923950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4017221e-07   8.8037770e+01   1.8456866e+05
   4.2300000e+02   9.1213025e-06   8.6496452e+02   1.5466000e-01   1.0783740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3989483e-07   8.8192430e+01   1.8543363e+05
   4.2400000e+02   9.1213025e-06   8.6682859e+02   1.4653100e-01   1.0772040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934868e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.3961903e-07   8.8338961e+01   1.8630046e+05
   4.2500000e+02   9.1213025e-06   8.6883798e+02   1.4445600e-01   1.1534490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3934497e-07   8.8483417e+01   1.8716929e+05
   4.2600000e+02   9.1213025e-06   8.7082193e+02   1.4429300e-01   1.1349260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3907247e-07   8.8627710e+01   1.8804012e+05
   4.2700000e+02   9.1213025e-06   8.7269850e+02   1.4818500e-01   1.0935480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3889890e-07   8.8775895e+01   1.8891281e+05
   4.2800000e+02   9.1213025e-06   8.7465683e+02   1.4464200e-01   1.0983970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3880155e-07   8.8920537e+01   1.8978747e+05
   4.2900000e+02   9.1213025e-06   8.7710968e+02   5.5559500e-01   1.1527190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3853222e-07   8.9476132e+01   1.9066458e+05
   4.3000000e+02   9.1213025e-06   8.7900166e+02   1.3370700e-01   1.1018460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3836065e-07   8.9609839e+01   1.9154358e+05
   4.3100000e+02   9.1213025e-06   8.8097877e+02   1.7134700e-01   1.1122160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3809436e-07   8.9781186e+01   1.9242456e+05
   4.3200000e+02   9.1213025e-06   8.8290607e+02   1.4212900e-01   1.0887860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3792443e-07   8.9923315e+01   1.9330747e+05
   4.3300000e+02   9.1213025e-06   8.8484684e+02   1.4459900e-01   1.1453460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3782911e-07   9.0067914e+01   1.9419231e+05
   4.3400000e+02   9.1213025e-06   8.8727159e+02   1.4954800e-01   1.1587990e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   4.3511600e-01   0.0000000e+00   0.0000000e+00   1.3778682e-07   9.0217462e+01   1.9507959e+05
   4.3500000e+02   9.1213025e-06   8.8920282e+02   1.5390700e-01   1.1142490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3769179e-07   9.0371369e+01   1.9596879e+05
   4.3600000e+02   9.1213025e-06   8.9116571e+02   1.4179400e-01   1.1064240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3742886e-07   9.0513163e+01   1.9685995e+05
   4.3700000e+02   9.1213025e-06   8.9311892e+02   1.4548400e-01   1.1059340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3716742e-07   9.0658647e+01   1.9775307e+05
   4.3800000e+02   9.1213025e-06   8.9513369e+02   1.5397400e-01   1.1680760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3700088e-07   9.0812621e+01   1.9864821e+05
   4.3900000e+02   9.1213025e-06   8.9709905e+02   1.4680500e-01   1.1155360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3683495e-07   9.0959426e+01   1.9954531e+05
   4.4000000e+02   9.1213025e-06   8.9916634e+02   1.6371700e-01   1.2128270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3657688e-07   9.1123143e+01   2.0044447e+05
   4.4100000e+02   9.1213025e-06   9.0110804e+02   1.6263000e-01   1.1037650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3641248e-07   9.1285773e+01   2.0134558e+05
   4.4200000e+02   9.1213025e-06   9.0311911e+02   1.4998000e-01   1.1385080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3615681e-07   9.1435753e+01   2.0224870e+05
   4.4300000e+02   9.1213025e-06   9.0510698e+02   1.5379500e-01   1.1804710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3590254e-07   9.1589548e+01   2.0315381e+05
   4.4400000e+02   9.1213025e-06   9.0702814e+02   1.5312600e-01   1.1011900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3574055e-07   9.1742674e+01   2.0406083e+05
   4.4500000e+02   9.1213025e-06   9.0893285e+02   1.6000400e-01   1.0959370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3557915e-07   9.1902678e+01   2.0496977e+05
   4.4600000e+02   9.1213025e-06   9.1086278e+02   1.4977900e-01   1.1320500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3553889e-07   9.2052457e+01   2.0588063e+05
   4.4700000e+02   9.1213025e-06   9.1277925e+02   1.5226700e-01   1.1232390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3528806e-07   9.2204724e+01   2.0679341e+05
   4.4800000e+02   9.1213025e-06   9.1473448e+02   1.5759600e-01   1.1075010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3519811e-07   9.2362320e+01   2.0770814e+05
   4.4900000e+02   9.1213025e-06   9.1671225e+02   1.4457400e-01   1.1330290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3510839e-07   9.2506894e+01   2.0862486e+05
   4.5000000e+02   9.1213025e-06   9.1863792e+02   1.4364200e-01   1.1111850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3494924e-07   9.2650536e+01   2.0954349e+05
   4.5100000e+02   9.1213025e-06   9.2073734e+02   1.4899200e-01   1.2312640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3470167e-07   9.2799528e+01   2.1046423e+05
   4.5200000e+02   9.1213025e-06   9.2265513e+02   1.5969400e-01   1.0936280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3445546e-07   9.2959222e+01   2.1138689e+05
   4.5300000e+02   9.1213025e-06   9.2460424e+02   1.4951100e-01   1.1233190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3421060e-07   9.3108733e+01   2.1231149e+05
   4.5400000e+02   9.1213025e-06   9.2649341e+02   1.5038900e-01   1.0988850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3396707e-07   9.3259122e+01   2.1323798e+05
   4.5500000e+02   9.1213025e-06   9.2848414e+02   1.5483300e-01   1.1179560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3381189e-07   9.3413955e+01   2.1416647e+05
   4.5600000e+02   9.1213025e-06   9.3044514e+02   1.5682800e-01   1.0858050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3357037e-07   9.3570783e+01   2.1509691e+05
   4.5700000e+02   9.1213025e-06   9.3243231e+02   1.8901500e-01   1.0918930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3333031e-07   9.3759798e+01   2.1602935e+05
   4.5800000e+02   9.1213025e-06   9.3440964e+02   1.4906800e-01   1.1354730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3324419e-07   9.3908866e+01   2.1696376e+05
   4.5900000e+02   9.1213025e-06   9.3638253e+02   1.3400100e-01   1.1305350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3315824e-07   9.4042867e+01   2.1790014e+05
   4.6000000e+02   9.1213025e-06   9.3836347e+02   1.4830900e-01   1.1144260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3292039e-07   9.4191176e+01   2.1883850e+05
   4.6100000e+02   9.1213025e-06   9.4029323e+02   1.5359800e-01   1.0669770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3276882e-07   9.4344774e+01   2.1977879e+05
   4.6200000e+02   9.1213025e-06   9.4220059e+02   1.4393900e-01   1.0695780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3261777e-07   9.4488713e+01   2.2072100e+05
   4.6300000e+02   9.1213025e-06   9.4411979e+02   1.5149300e-01   1.0964410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795238e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3246725e-07   9.4640206e+01   2.2166511e+05
   4.6400000e+02   9.1213025e-06   9.4601454e+02   1.4653700e-01   1.1124510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3242970e-07   9.4786743e+01   2.2261113e+05
   4.6500000e+02   9.1213025e-06   9.4787378e+02   1.4541000e-01   1.0761760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3227981e-07   9.4932153e+01   2.2355900e+05
   4.6600000e+02   9.1213025e-06   9.4976170e+02   1.5537700e-01   1.0817210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3213043e-07   9.5087530e+01   2.2450876e+05
   4.6700000e+02   9.1213025e-06   9.5169838e+02   1.4747300e-01   1.0718410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3204662e-07   9.5235003e+01   2.2546046e+05
   4.6800000e+02   9.1213025e-06   9.5364546e+02   1.4996300e-01   1.1132780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3181466e-07   9.5384966e+01   2.2641411e+05
   4.6900000e+02   9.1213025e-06   9.5562871e+02   1.4435500e-01   1.1611970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3158391e-07   9.5529321e+01   2.2736974e+05
   4.7000000e+02   9.1213025e-06   9.5802472e+02   5.4436300e-01   1.1571120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3150114e-07   9.6073684e+01   2.2832776e+05
   4.7100000e+02   9.1213025e-06   9.5991046e+02   1.2800400e-01   1.0792090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3127202e-07   9.6201688e+01   2.2928767e+05
   4.7200000e+02   9.1213025e-06   9.6185644e+02   1.5433800e-01   1.0809670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3104411e-07   9.6356026e+01   2.3024953e+05
   4.7300000e+02   9.1213025e-06   9.6395512e+02   1.4717300e-01   1.1136960e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   1.7805900e-01   0.0000000e+00   0.0000000e+00   1.3103504e-07   9.6503199e+01   2.3121348e+05
   4.7400000e+02   9.1213025e-06   9.6588632e+02   1.4853300e-01   1.1271480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3088994e-07   9.6651732e+01   2.3217937e+05
   4.7500000e+02   9.1213025e-06   9.6777280e+02   1.4153900e-01   1.0592040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3066386e-07   9.6793271e+01   2.3314714e+05
   4.7600000e+02   9.1213025e-06   9.6973474e+02   1.4992100e-01   1.0894990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3051987e-07   9.6943192e+01   2.3411688e+05
   4.7700000e+02   9.1213025e-06   9.7163937e+02   1.3926300e-01   1.0863700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3048395e-07   9.7082455e+01   2.3508852e+05
   4.7800000e+02   9.1213025e-06   9.7360153e+02   1.4936800e-01   1.1384460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3026011e-07   9.7231823e+01   2.3606212e+05
   4.7900000e+02   9.1213025e-06   9.7548870e+02   1.3779600e-01   1.0583980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3022440e-07   9.7369619e+01   2.3703761e+05
   4.8000000e+02   9.1213025e-06   9.7743207e+02   1.4974800e-01   1.0788580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3018870e-07   9.7519367e+01   2.3801504e+05
   4.8100000e+02   9.1213025e-06   9.7936687e+02   1.4779700e-01   1.0861270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3004628e-07   9.7667164e+01   2.3899441e+05
   4.8200000e+02   9.1213025e-06   9.8127048e+02   1.5459100e-01   1.0654110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2990433e-07   9.7821755e+01   2.3997568e+05
   4.8300000e+02   9.1213025e-06   9.8360374e+02   5.4869300e-01   1.1288480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2986892e-07   9.8370448e+01   2.4095928e+05
   4.8400000e+02   9.1213025e-06   9.8546107e+02   1.4001100e-01   1.0780330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2983353e-07   9.8510459e+01   2.4194474e+05
   4.8500000e+02   9.1213025e-06   9.8740361e+02   1.4988700e-01   1.1107960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2979817e-07   9.8660346e+01   2.4293215e+05
   4.8600000e+02   9.1213025e-06   9.8939198e+02   1.4873900e-01   1.1454440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2976284e-07   9.8809085e+01   2.4392154e+05
   4.8700000e+02   9.1213025e-06   9.9136759e+02   1.6343000e-01   1.0836740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2968346e-07   9.8972515e+01   2.4491291e+05
   4.8800000e+02   9.1213025e-06   9.9333973e+02   1.5113800e-01   1.1323560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2967465e-07   9.9123653e+01   2.4590624e+05
   4.8900000e+02   9.1213025e-06   9.9518661e+02   1.4514000e-01   1.0644000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2959543e-07   9.9268793e+01   2.4690143e+05
   4.9000000e+02   9.1213025e-06   9.9710940e+02   1.5419000e-01   1.1208840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2951636e-07   9.9422983e+01   2.4789854e+05
   4.9100000e+02   9.1213025e-06   9.9908309e+02   1.4866300e-01   1.1558100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2948125e-07   9.9571646e+01   2.4889762e+05
   4.9200000e+02   9.1213025e-06   1.0009916e+03   1.4376800e-01   1.1138660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2947248e-07   9.9715414e+01   2.4989862e+05
   4.9300000e+02   9.1213025e-06   1.0028900e+03   1.4042300e-01   1.0712190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2943741e-07   9.9855837e+01   2.5090151e+05
   4.9400000e+02   9.1213025e-06   1.0047974e+03   1.4934600e-01   1.1058480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2929745e-07   1.0000518e+02   2.5190630e+05
   4.9500000e+02   9.1213025e-06   1.0067341e+03   1.4519100e-01   1.0983840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225563e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2915793e-07   1.0015037e+02   2.5291304e+05
   4.9600000e+02   9.1213025e-06   1.0091337e+03   5.4380800e-01   1.1572200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244130e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2901886e-07   1.0069418e+02   2.5392217e+05
   4.9700000e+02   9.1213025e-06   1.0109960e+03   1.3484400e-01   1.0818300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2880247e-07   1.0082903e+02   2.5493317e+05
   4.9800000e+02   9.1213025e-06   1.0128759e+03   1.3551200e-01   1.0891190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291617e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2866455e-07   1.0096454e+02   2.5594604e+05
   4.9900000e+02   9.1213025e-06   1.0147988e+03   1.3889400e-01   1.0917730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2865594e-07   1.0110343e+02   2.5696084e+05
   5.0000000e+02   9.1213025e-06   1.0170323e+03   1.4459600e-01   1.0701240e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   3.7993400e-01   0.0000000e+00   0.0000000e+00   1.2862153e-07   1.0124803e+02   2.5797787e+05
   5.0100000e+02   9.1213025e-06   1.0189426e+03   1.3868400e-01   1.0865900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2848419e-07   1.0138671e+02   2.5899682e+05
   5.0200000e+02   9.1213025e-06   1.0208676e+03   1.4377700e-01   1.1412270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2827047e-07   1.0153049e+02   2.6001768e+05
   5.0300000e+02   9.1213025e-06   1.0228257e+03   1.4351200e-01   1.1185220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2819379e-07   1.0167400e+02   2.6104051e+05
   5.0400000e+02   9.1213025e-06   1.0248014e+03   1.2999100e-01   1.1849710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2805781e-07   1.0180399e+02   2.6206531e+05
   5.0500000e+02   9.1213025e-06   1.0267705e+03   1.4742600e-01   1.1554600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2792227e-07   1.0195142e+02   2.6309208e+05
   5.0600000e+02   9.1213025e-06   1.0287002e+03   1.4806100e-01   1.1057080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396552e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2788845e-07   1.0209948e+02   2.6412078e+05
   5.0700000e+02   9.1213025e-06   1.0306443e+03   1.6599800e-01   1.1021730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2781245e-07   1.0226548e+02   2.6515143e+05
   5.0800000e+02   9.1213025e-06   1.0326744e+03   1.5678300e-01   1.1790220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2767768e-07   1.0242226e+02   2.6618410e+05
   5.0900000e+02   9.1213025e-06   1.0346864e+03   1.7113500e-01   1.0808160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453940e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2746796e-07   1.0259340e+02   2.6721879e+05
   5.1000000e+02   9.1213025e-06   1.0366351e+03   1.2758400e-01   1.1224310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2739270e-07   1.0272098e+02   2.6825542e+05
   5.1100000e+02   9.1213025e-06   1.0386019e+03   1.3881000e-01   1.1358840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2731759e-07   1.0285979e+02   2.6929402e+05
   5.1200000e+02   9.1213025e-06   1.0405764e+03   1.5172000e-01   1.0772220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2724260e-07   1.0301151e+02   2.7033460e+05
   5.1300000e+02   9.1213025e-06   1.0425491e+03   1.4598300e-01   1.1798480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2716776e-07   1.0315749e+02   2.7137715e+05
   5.1400000e+02   9.1213025e-06   1.0444553e+03   1.5300100e-01   1.0639620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2709303e-07   1.0331049e+02   2.7242160e+05
   5.1500000e+02   9.1213025e-06   1.0465463e+03   1.6248400e-01   1.0922410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2708474e-07   1.0347298e+02   2.7346815e+05
   5.1600000e+02   9.1213025e-06   1.0485258e+03   1.4190900e-01   1.1001150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2695226e-07   1.0361489e+02   2.7451668e+05
   5.1700000e+02   9.1213025e-06   1.0504980e+03   1.3623600e-01   1.1263980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2691920e-07   1.0375112e+02   2.7556717e+05
   5.1800000e+02   9.1213025e-06   1.0523541e+03   1.4074000e-01   1.0637510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2688617e-07   1.0389186e+02   2.7661953e+05
   5.1900000e+02   9.1213025e-06   1.0543451e+03   1.4597900e-01   1.1259990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2681195e-07   1.0403784e+02   2.7767387e+05
   5.2000000e+02   9.1213025e-06   1.0562336e+03   1.4926700e-01   1.0666060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2673785e-07   1.0418711e+02   2.7873011e+05
   5.2100000e+02   9.1213025e-06   1.0581907e+03   1.4487000e-01   1.0961030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2666389e-07   1.0433198e+02   2.7978830e+05
   5.2200000e+02   9.1213025e-06   1.0601800e+03   1.6087900e-01   1.1282140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2659006e-07   1.0449286e+02   2.8084848e+05
   5.2300000e+02   9.1213025e-06   1.0621105e+03   1.5559700e-01   1.0897360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593181e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2645911e-07   1.0464845e+02   2.8191059e+05
   5.2400000e+02   9.1213025e-06   1.0640952e+03   1.4396000e-01   1.1607710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2632857e-07   1.0479241e+02   2.8297468e+05
   5.2500000e+02   9.1213025e-06   1.0660438e+03   1.4653300e-01   1.1177600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2629600e-07   1.0493895e+02   2.8404073e+05
   5.2600000e+02   9.1213025e-06   1.0680932e+03   1.5098400e-01   1.1387250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2616596e-07   1.0508993e+02   2.8510882e+05
   5.2700000e+02   9.1213025e-06   1.0700297e+03   1.7192700e-01   1.1010240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662390e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2596359e-07   1.0526186e+02   2.8617885e+05
   5.2800000e+02   9.1213025e-06   1.0720884e+03   1.4392600e-01   1.2446420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2583458e-07   1.0540578e+02   2.8725094e+05
   5.2900000e+02   9.1213025e-06   1.0740923e+03   1.5403700e-01   1.1247560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2576218e-07   1.0555982e+02   2.8832503e+05
   5.3000000e+02   9.1213025e-06   1.0761037e+03   1.5496100e-01   1.1234830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2563379e-07   1.0571478e+02   2.8940113e+05
   5.3100000e+02   9.1213025e-06   1.0780808e+03   1.5113100e-01   1.1043970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2543396e-07   1.0586591e+02   2.9047922e+05
   5.3200000e+02   9.1213025e-06   1.0800578e+03   1.4475300e-01   1.1021040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747113e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2536225e-07   1.0601067e+02   2.9155927e+05
   5.3300000e+02   9.1213025e-06   1.0820116e+03   1.5365700e-01   1.0794290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2533042e-07   1.0616432e+02   2.9264128e+05
   5.3400000e+02   9.1213025e-06   1.0841400e+03   1.4108400e-01   1.0881080e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   1.5849100e-01   0.0000000e+00   0.0000000e+00   1.2529861e-07   1.0630541e+02   2.9372542e+05
   5.3500000e+02   9.1213025e-06   1.0860979e+03   1.4476400e-01   1.1095050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2517163e-07   1.0645017e+02   2.9481152e+05
   5.3600000e+02   9.1213025e-06   1.0880959e+03   1.4683900e-01   1.1016840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2510038e-07   1.0659701e+02   2.9589962e+05
   5.3700000e+02   9.1213025e-06   1.0901418e+03   1.5555500e-01   1.1510650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2502924e-07   1.0675257e+02   2.9698976e+05
   5.3800000e+02   9.1213025e-06   1.0920730e+03   1.4549400e-01   1.0916730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2490307e-07   1.0689806e+02   2.9808183e+05
   5.3900000e+02   9.1213025e-06   1.0940498e+03   1.6376800e-01   1.1334990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2477729e-07   1.0706183e+02   2.9917588e+05
   5.4000000e+02   9.1213025e-06   1.0960514e+03   1.4638200e-01   1.0975960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2465189e-07   1.0720821e+02   3.0027193e+05
   5.4100000e+02   9.1213025e-06   1.0980237e+03   1.4890300e-01   1.1211620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2445670e-07   1.0735711e+02   3.0136996e+05
   5.4200000e+02   9.1213025e-06   1.1000176e+03   1.5674500e-01   1.0952190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2433226e-07   1.0751386e+02   3.0246998e+05
   5.4300000e+02   9.1213025e-06   1.1020284e+03   1.5611600e-01   1.1585030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2430121e-07   1.0766997e+02   3.0357200e+05
   5.4400000e+02   9.1213025e-06   1.1039295e+03   1.4382000e-01   1.0692020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2423142e-07   1.0781379e+02   3.0467593e+05
   5.4500000e+02   9.1213025e-06   1.1059389e+03   1.5360900e-01   1.1903770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2410765e-07   1.0796740e+02   3.0578187e+05
   5.4600000e+02   9.1213025e-06   1.1078472e+03   1.4365500e-01   1.0944650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2403819e-07   1.0811106e+02   3.0688972e+05
   5.4700000e+02   9.1213025e-06   1.1098441e+03   1.6362800e-01   1.1363480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2391501e-07   1.0827469e+02   3.0799956e+05
   5.4800000e+02   9.1213025e-06   1.1117796e+03   1.5991300e-01   1.1159160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2388427e-07   1.0843460e+02   3.0911134e+05
   5.4900000e+02   9.1213025e-06   1.1138628e+03   1.3819700e-01   1.2766250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2381518e-07   1.0857280e+02   3.1022521e+05
   5.5000000e+02   9.1213025e-06   1.1158179e+03   1.4280300e-01   1.0843820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2374622e-07   1.0871560e+02   3.1134102e+05
   5.5100000e+02   9.1213025e-06   1.1177238e+03   1.5051300e-01   1.0765230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988886e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2367736e-07   1.0886611e+02   3.1245875e+05
   5.5200000e+02   9.1213025e-06   1.1196638e+03   1.5477100e-01   1.0997790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2364680e-07   1.0902088e+02   3.1357841e+05
   5.5300000e+02   9.1213025e-06   1.1216575e+03   1.5273800e-01   1.1991490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2361626e-07   1.0917362e+02   3.1470007e+05
   5.5400000e+02   9.1213025e-06   1.1236276e+03   1.4612200e-01   1.1616180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2354763e-07   1.0931974e+02   3.1582370e+05
   5.5500000e+02   9.1213025e-06   1.1255333e+03   1.4252200e-01   1.0874720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2342589e-07   1.0946226e+02   3.1694923e+05
   5.5600000e+02   9.1213025e-06   1.1274958e+03   1.5082500e-01   1.0902550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2323639e-07   1.0961309e+02   3.1807673e+05
   5.5700000e+02   9.1213025e-06   1.1293988e+03   1.4261900e-01   1.0796700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2316839e-07   1.0975571e+02   3.1920613e+05
   5.5800000e+02   9.1213025e-06   1.1313327e+03   1.3708700e-01   1.0697760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2313820e-07   1.0989280e+02   3.2033746e+05
   5.5900000e+02   9.1213025e-06   1.1333121e+03   1.4616700e-01   1.0778850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2307035e-07   1.1003896e+02   3.2147077e+05
   5.6000000e+02   9.1213025e-06   1.1353047e+03   1.4989900e-01   1.1236820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.2295002e-07   1.1018886e+02   3.2260607e+05
   5.6100000e+02   9.1213025e-06   1.1372250e+03   1.4057600e-01   1.1030890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2283004e-07   1.1032944e+02   3.2374330e+05
   5.6200000e+02   9.1213025e-06   1.1391789e+03   1.6141100e-01   1.1467650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2271041e-07   1.1049085e+02   3.2488248e+05
   5.6300000e+02   9.1213025e-06   1.1410883e+03   1.4725600e-01   1.0931010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2252419e-07   1.1063810e+02   3.2602357e+05
   5.6400000e+02   9.1213025e-06   1.1430445e+03   1.4836500e-01   1.1310410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2245735e-07   1.1078647e+02   3.2716661e+05
   5.6500000e+02   9.1213025e-06   1.1449746e+03   1.5884600e-01   1.0922610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2233881e-07   1.1094532e+02   3.2831159e+05
   5.6600000e+02   9.1213025e-06   1.1469564e+03   1.4788600e-01   1.1166400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2215427e-07   1.1109320e+02   3.2945854e+05
   5.6700000e+02   9.1213025e-06   1.1489630e+03   1.4612100e-01   1.2126880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2208804e-07   1.1123932e+02   3.3060751e+05
   5.6800000e+02   9.1213025e-06   1.1509087e+03   1.4946900e-01   1.0856760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2208069e-07   1.1138879e+02   3.3175841e+05
   5.6900000e+02   9.1213025e-06   1.1528682e+03   1.5598100e-01   1.0959800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2201457e-07   1.1154477e+02   3.3291128e+05
   5.7000000e+02   9.1213025e-06   1.1547991e+03   1.4070300e-01   1.0947450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2189731e-07   1.1168548e+02   3.3406608e+05
   5.7100000e+02   9.1213025e-06   1.1570793e+03   1.4915800e-01   1.0839850e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   3.7743000e-01   0.0000000e+00   0.0000000e+00   1.2178038e-07   1.1183463e+02   3.3522316e+05
   5.7200000e+02   9.1213025e-06   1.1590055e+03   1.4742100e-01   1.1200180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2159836e-07   1.1198205e+02   3.3638217e+05
   5.7300000e+02   9.1213025e-06   1.1610498e+03   1.5191300e-01   1.1754670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2148228e-07   1.1213397e+02   3.3754322e+05
   5.7400000e+02   9.1213025e-06   1.1630165e+03   1.4767800e-01   1.1217510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2141714e-07   1.1228165e+02   3.3870623e+05
   5.7500000e+02   9.1213025e-06   1.1649947e+03   1.4380900e-01   1.1897240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341211e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2130159e-07   1.1242545e+02   3.3987123e+05
   5.7600000e+02   9.1213025e-06   1.1670514e+03   1.5909800e-01   1.2110430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2112169e-07   1.1258455e+02   3.4103828e+05
   5.7700000e+02   9.1213025e-06   1.1689685e+03   1.5058400e-01   1.1025270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2100698e-07   1.1273514e+02   3.4220725e+05
   5.7800000e+02   9.1213025e-06   1.1709671e+03   1.4823100e-01   1.2042130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2089260e-07   1.1288337e+02   3.4337821e+05
   5.7900000e+02   9.1213025e-06   1.1729041e+03   1.4688300e-01   1.1142470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2071452e-07   1.1303025e+02   3.4455112e+05
   5.8000000e+02   9.1213025e-06   1.1748101e+03   1.4651400e-01   1.1019960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2060096e-07   1.1317676e+02   3.4572593e+05
   5.8100000e+02   9.1213025e-06   1.1767699e+03   1.4308200e-01   1.1153330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2048771e-07   1.1331985e+02   3.4690270e+05
   5.8200000e+02   9.1213025e-06   1.1787015e+03   1.3456500e-01   1.0899830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2048065e-07   1.1345441e+02   3.4808140e+05
   5.8300000e+02   9.1213025e-06   1.1807443e+03   1.3300300e-01   1.1464640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2045239e-07   1.1358741e+02   3.4926214e+05
   5.8400000e+02   9.1213025e-06   1.1829143e+03   1.4755900e-01   1.2661580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2042415e-07   1.1373497e+02   3.5044506e+05
   5.8500000e+02   9.1213025e-06   1.1849299e+03   1.4866000e-01   1.1356800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2041710e-07   1.1388363e+02   3.5162999e+05
   5.8600000e+02   9.1213025e-06   1.1871846e+03   1.5247000e-01   1.3682800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2024111e-07   1.1403610e+02   3.5281717e+05
   5.8700000e+02   9.1213025e-06   1.1891115e+03   1.5514900e-01   1.1018870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2021302e-07   1.1419125e+02   3.5400628e+05
   5.8800000e+02   9.1213025e-06   1.1910192e+03   1.4032600e-01   1.1281940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2014990e-07   1.1433158e+02   3.5519730e+05
   5.8900000e+02   9.1213025e-06   1.1929636e+03   1.6077400e-01   1.1065430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2003792e-07   1.1449235e+02   3.5639027e+05
   5.9000000e+02   9.1213025e-06   1.1953987e+03   5.4958700e-01   1.1546390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1992626e-07   1.1504194e+02   3.5758567e+05
   5.9100000e+02   9.1213025e-06   1.1974132e+03   1.3849300e-01   1.1346790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1975241e-07   1.1518043e+02   3.5878308e+05
   5.9200000e+02   9.1213025e-06   1.1993437e+03   1.6818900e-01   1.0924520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1972466e-07   1.1534862e+02   3.5998242e+05
   5.9300000e+02   9.1213025e-06   1.2014386e+03   1.4650500e-01   1.2627980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1955169e-07   1.1549513e+02   3.6118386e+05
   5.9400000e+02   9.1213025e-06   1.2034513e+03   1.7410700e-01   1.1410850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1944137e-07   1.1566923e+02   3.6238731e+05
   5.9500000e+02   9.1213025e-06   1.2054812e+03   1.5735600e-01   1.1650290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1937945e-07   1.1582659e+02   3.6359279e+05
   5.9600000e+02   9.1213025e-06   1.2074943e+03   1.5525500e-01   1.1761060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1926962e-07   1.1598184e+02   3.6480029e+05
   5.9700000e+02   9.1213025e-06   1.2093858e+03   1.4762800e-01   1.0885810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1909860e-07   1.1612947e+02   3.6600967e+05
   5.9800000e+02   9.1213025e-06   1.2112946e+03   1.4609400e-01   1.0878350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1909178e-07   1.1627557e+02   3.6722097e+05
   5.9900000e+02   9.1213025e-06   1.2131408e+03   1.4380000e-01   1.0578240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1903040e-07   1.1641937e+02   3.6843411e+05
   6.0000000e+02   9.1213025e-06   1.2152535e+03   1.4131200e-01   1.1614200e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   1.4340800e-01   0.0000000e+00   0.0000000e+00   1.1892152e-07   1.1656068e+02   3.6964936e+05
   6.0100000e+02   9.1213025e-06   1.2171959e+03   1.4441600e-01   1.1082920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1881295e-07   1.1670509e+02   3.7086656e+05
   6.0200000e+02   9.1213025e-06   1.2195691e+03   5.4246300e-01   1.1560110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1870466e-07   1.1724756e+02   3.7208613e+05
   6.0300000e+02   9.1213025e-06   1.2214527e+03   1.3696200e-01   1.0664370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1864388e-07   1.1738452e+02   3.7330758e+05
   6.0400000e+02   9.1213025e-06   1.2234596e+03   1.5263400e-01   1.1903840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1847554e-07   1.1753715e+02   3.7453104e+05
   6.0500000e+02   9.1213025e-06   1.2254376e+03   1.4860500e-01   1.1540650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1844867e-07   1.1768576e+02   3.7575648e+05
   6.0600000e+02   9.1213025e-06   1.2273714e+03   1.5081500e-01   1.0833690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1842182e-07   1.1783657e+02   3.7698385e+05
   6.0700000e+02   9.1213025e-06   1.2292479e+03   1.5997900e-01   1.0788770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1825442e-07   1.1799655e+02   3.7821310e+05
   6.0800000e+02   9.1213025e-06   1.2312140e+03   1.4764000e-01   1.1456170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1808773e-07   1.1814419e+02   3.7944431e+05
   6.0900000e+02   9.1213025e-06   1.2332320e+03   1.4693400e-01   1.2323150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1806113e-07   1.1829113e+02   3.8067754e+05
   6.1000000e+02   9.1213025e-06   1.2353629e+03   1.5114900e-01   1.2447230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1789525e-07   1.1844228e+02   3.8191291e+05
   6.1100000e+02   9.1213025e-06   1.2374737e+03   1.4010100e-01   1.2998460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1778945e-07   1.1858238e+02   3.8315038e+05
   6.1200000e+02   9.1213025e-06   1.2401607e+03   5.5116100e-01   1.3577190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1762472e-07   1.1913354e+02   3.8439054e+05
   6.1300000e+02   9.1213025e-06   1.2420948e+03   1.3771300e-01   1.1044830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1746067e-07   1.1927125e+02   3.8563264e+05
   6.1400000e+02   9.1213025e-06   1.2440076e+03   1.4488400e-01   1.0720330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1740178e-07   1.1941613e+02   3.8687664e+05
   6.1500000e+02   9.1213025e-06   1.2459259e+03   1.4123000e-01   1.1076940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1729731e-07   1.1955736e+02   3.8812257e+05
   6.1600000e+02   9.1213025e-06   1.2480309e+03   1.4837700e-01   1.2139240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1719312e-07   1.1970574e+02   3.8937060e+05
   6.1700000e+02   9.1213025e-06   1.2499426e+03   1.4024100e-01   1.1213400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1708920e-07   1.1984598e+02   3.9062054e+05
   6.1800000e+02   9.1213025e-06   1.2519163e+03   1.3338500e-01   1.1325180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1698556e-07   1.1997937e+02   3.9187246e+05
   6.1900000e+02   9.1213025e-06   1.2538642e+03   1.5221800e-01   1.1029170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1682417e-07   1.2013159e+02   3.9312632e+05
   6.2000000e+02   9.1213025e-06   1.2558666e+03   1.4769600e-01   1.1837530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1681772e-07   1.2027928e+02   3.9438219e+05
   6.2100000e+02   9.1213025e-06   1.2578952e+03   1.4658800e-01   1.1280160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1679197e-07   1.2042587e+02   3.9564008e+05
   6.2200000e+02   9.1213025e-06   1.2599894e+03   1.5224600e-01   1.2629900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066201e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1668911e-07   1.2057812e+02   3.9690007e+05
   6.2300000e+02   9.1213025e-06   1.2619235e+03   1.5777200e-01   1.0988600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1666344e-07   1.2073589e+02   3.9816200e+05
   6.2400000e+02   9.1213025e-06   1.2639123e+03   1.4757500e-01   1.0990710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087169e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1656092e-07   1.2088346e+02   3.9942591e+05
   6.2500000e+02   9.1213025e-06   1.2658793e+03   1.5072200e-01   1.1357130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1645868e-07   1.2103418e+02   4.0069179e+05
   6.2600000e+02   9.1213025e-06   1.2678252e+03   1.5259600e-01   1.0958820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1640128e-07   1.2118678e+02   4.0195961e+05
   6.2700000e+02   9.1213025e-06   1.2697785e+03   1.4973600e-01   1.0774190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1629945e-07   1.2133652e+02   4.0322939e+05
   6.2800000e+02   9.1213025e-06   1.2716670e+03   1.3927300e-01   1.0888780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1619789e-07   1.2147579e+02   4.0450106e+05
   6.2900000e+02   9.1213025e-06   1.2735606e+03   1.3704000e-01   1.0739050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1609660e-07   1.2161283e+02   4.0577462e+05
   6.3000000e+02   9.1213025e-06   1.2754111e+03   1.4224400e-01   1.0626180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1603974e-07   1.2175507e+02   4.0705003e+05
   6.3100000e+02   9.1213025e-06   1.2773455e+03   1.4901500e-01   1.0981010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1601449e-07   1.2190409e+02   4.0832738e+05
   6.3200000e+02   9.1213025e-06   1.2793318e+03   1.3601400e-01   1.1497910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1598926e-07   1.2204010e+02   4.0960671e+05
   6.3300000e+02   9.1213025e-06   1.2812697e+03   1.3876800e-01   1.1091380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1588851e-07   1.2217887e+02   4.1088798e+05
   6.3400000e+02   9.1213025e-06   1.2831500e+03   1.4131200e-01   1.0695950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1578803e-07   1.2232018e+02   4.1217113e+05
   6.3500000e+02   9.1213025e-06   1.2850532e+03   1.5478900e-01   1.1077450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1563153e-07   1.2247497e+02   4.1345618e+05
   6.3600000e+02   9.1213025e-06   1.2869303e+03   1.5152000e-01   1.0923210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1560655e-07   1.2262649e+02   4.1474311e+05
   6.3700000e+02   9.1213025e-06   1.2888373e+03   1.5332600e-01   1.0730100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1560031e-07   1.2277982e+02   4.1603195e+05
   6.3800000e+02   9.1213025e-06   1.2907398e+03   1.4550800e-01   1.0702800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1550057e-07   1.2292533e+02   4.1732269e+05
   6.3900000e+02   9.1213025e-06   1.2926384e+03   1.4584600e-01   1.0934480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1544458e-07   1.2307117e+02   4.1861533e+05
   6.4000000e+02   9.1213025e-06   1.2945372e+03   1.5534400e-01   1.1043140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1528947e-07   1.2322652e+02   4.1990986e+05
   6.4100000e+02   9.1213025e-06   1.2964532e+03   1.4340700e-01   1.1103980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314244e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1519053e-07   1.2336992e+02   4.2120632e+05
   6.4200000e+02   9.1213025e-06   1.2983260e+03   1.4324500e-01   1.0794110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1503645e-07   1.2351317e+02   4.2250464e+05
   6.4300000e+02   9.1213025e-06   1.3003484e+03   1.5281800e-01   1.1570510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365950e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1488298e-07   1.2366599e+02   4.2380499e+05
   6.4400000e+02   9.1213025e-06   1.3023064e+03   1.5272400e-01   1.1048250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1485848e-07   1.2381871e+02   4.2510730e+05
   6.4500000e+02   9.1213025e-06   1.3043581e+03   1.4855100e-01   1.2321500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1476065e-07   1.2396726e+02   4.2641166e+05
   6.4600000e+02   9.1213025e-06   1.3062618e+03   1.3467000e-01   1.1215050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1460828e-07   1.2410193e+02   4.2771792e+05
   6.4700000e+02   9.1213025e-06   1.3085567e+03   1.4946400e-01   1.0687280e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421638e+01   3.9153400e-01   0.0000000e+00   0.0000000e+00   1.1455358e-07   1.2425139e+02   4.2902648e+05
   6.4800000e+02   9.1213025e-06   1.3105009e+03   1.4540400e-01   1.1162510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1440203e-07   1.2439680e+02   4.3033698e+05
   6.4900000e+02   9.1213025e-06   1.3123810e+03   1.4212600e-01   1.0775540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1430536e-07   1.2453892e+02   4.3164936e+05
   6.5000000e+02   9.1213025e-06   1.3142708e+03   1.4252700e-01   1.0807970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1425109e-07   1.2468145e+02   4.3296363e+05
   6.5100000e+02   9.1213025e-06   1.3162059e+03   1.4684500e-01   1.1028670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1422699e-07   1.2482830e+02   4.3427983e+05
   6.5200000e+02   9.1213025e-06   1.3180689e+03   1.3182600e-01   1.0905160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1422097e-07   1.2496012e+02   4.3559790e+05
   6.5300000e+02   9.1213025e-06   1.3200380e+03   1.4908900e-01   1.1603860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1407074e-07   1.2510921e+02   4.3691794e+05
   6.5400000e+02   9.1213025e-06   1.3219787e+03   1.4756800e-01   1.0837350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1397490e-07   1.2525678e+02   4.3823992e+05
   6.5500000e+02   9.1213025e-06   1.3244930e+03   5.4134300e-01   1.1791830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1387930e-07   1.2579812e+02   4.3956441e+05
   6.5600000e+02   9.1213025e-06   1.3263739e+03   1.3502100e-01   1.0631510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1378395e-07   1.2593314e+02   4.4089079e+05
   6.5700000e+02   9.1213025e-06   1.3282521e+03   1.4423000e-01   1.0825230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368883e-07   1.2607737e+02   4.4221904e+05
   6.5800000e+02   9.1213025e-06   1.3302125e+03   1.3996700e-01   1.1582560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1359395e-07   1.2621734e+02   4.4354925e+05
   6.5900000e+02   9.1213025e-06   1.3321071e+03   1.4339500e-01   1.0754280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1349931e-07   1.2636074e+02   4.4488136e+05
   6.6000000e+02   9.1213025e-06   1.3340477e+03   1.5179900e-01   1.1234720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1335190e-07   1.2651253e+02   4.4621541e+05
   6.6100000e+02   9.1213025e-06   1.3360950e+03   1.6051000e-01   1.1316830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1325786e-07   1.2667304e+02   4.4755150e+05
   6.6200000e+02   9.1213025e-06   1.3381011e+03   1.3604300e-01   1.1517040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1316406e-07   1.2680909e+02   4.4888960e+05
   6.6300000e+02   9.1213025e-06   1.3400620e+03   1.3770300e-01   1.1241370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1307049e-07   1.2694679e+02   4.5022966e+05
   6.6400000e+02   9.1213025e-06   1.3420792e+03   1.4946600e-01   1.1267580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1297715e-07   1.2709626e+02   4.5157174e+05
   6.6500000e+02   9.1213025e-06   1.3439754e+03   1.4475600e-01   1.0682340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1295385e-07   1.2724101e+02   4.5291572e+05
   6.6600000e+02   9.1213025e-06   1.3461353e+03   1.5394900e-01   1.3171630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1286079e-07   1.2739496e+02   4.5426185e+05
   6.6700000e+02   9.1213025e-06   1.3480938e+03   1.4613500e-01   1.1259350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1283757e-07   1.2754110e+02   4.5560995e+05
   6.6800000e+02   9.1213025e-06   1.3501532e+03   1.4906600e-01   1.2465650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1278535e-07   1.2769016e+02   4.5696010e+05
   6.6900000e+02   9.1213025e-06   1.3520007e+03   1.3874400e-01   1.0689170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1269272e-07   1.2782891e+02   4.5831210e+05
   6.7000000e+02   9.1213025e-06   1.3539509e+03   1.4510500e-01   1.0697530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758543e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1260031e-07   1.2797401e+02   4.5966605e+05
   6.7100000e+02   9.1213025e-06   1.3561164e+03   1.5177600e-01   1.1803970e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   2.0108100e-01   0.0000000e+00   0.0000000e+00   1.1254843e-07   1.2812579e+02   4.6102217e+05
   6.7200000e+02   9.1213025e-06   1.3580944e+03   1.6382900e-01   1.0957180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1245638e-07   1.2828962e+02   4.6238026e+05
   6.7300000e+02   9.1213025e-06   1.3601448e+03   1.4970300e-01   1.1752110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1231299e-07   1.2843932e+02   4.6374041e+05
   6.7400000e+02   9.1213025e-06   1.3620965e+03   1.5111600e-01   1.0942970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1229010e-07   1.2859044e+02   4.6510250e+05
   6.7500000e+02   9.1213025e-06   1.3640086e+03   1.4625500e-01   1.0671950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1226722e-07   1.2873669e+02   4.6646651e+05
   6.7600000e+02   9.1213025e-06   1.3659714e+03   1.5068000e-01   1.1405330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1217585e-07   1.2888737e+02   4.6783248e+05
   6.7700000e+02   9.1213025e-06   1.3679447e+03   1.6030400e-01   1.1574460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1208471e-07   1.2904767e+02   4.6920043e+05
   6.7800000e+02   9.1213025e-06   1.3698977e+03   1.4749400e-01   1.0949990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1206196e-07   1.2919517e+02   4.7057033e+05
   6.7900000e+02   9.1213025e-06   1.3718959e+03   1.4401900e-01   1.1635130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1192008e-07   1.2933919e+02   4.7194222e+05
   6.8000000e+02   9.1213025e-06   1.3738371e+03   1.5389600e-01   1.1310530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1186913e-07   1.2949308e+02   4.7331606e+05
   6.8100000e+02   9.1213025e-06   1.3757504e+03   1.4237600e-01   1.0819290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903769e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1177873e-07   1.2963546e+02   4.7469181e+05
   6.8200000e+02   9.1213025e-06   1.3776498e+03   1.4663900e-01   1.1052120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1168855e-07   1.2978210e+02   4.7606946e+05
   6.8300000e+02   9.1213025e-06   1.3795386e+03   1.4575900e-01   1.0874100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1159859e-07   1.2992786e+02   4.7744900e+05
   6.8400000e+02   9.1213025e-06   1.3814587e+03   1.4707600e-01   1.1036810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1145846e-07   1.3007493e+02   4.7883046e+05
   6.8500000e+02   9.1213025e-06   1.3833647e+03   1.3729000e-01   1.0953440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1136905e-07   1.3021222e+02   4.8021382e+05
   6.8600000e+02   9.1213025e-06   1.3853552e+03   1.4732800e-01   1.1228760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1127986e-07   1.3035955e+02   4.8159918e+05
   6.8700000e+02   9.1213025e-06   1.3872103e+03   1.5526600e-01   1.0623460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1119088e-07   1.3051482e+02   4.8298639e+05
   6.8800000e+02   9.1213025e-06   1.3891534e+03   1.5710100e-01   1.1304640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024985e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1110211e-07   1.3067192e+02   4.8437554e+05
   6.8900000e+02   9.1213025e-06   1.3910222e+03   1.3730500e-01   1.0796840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1101356e-07   1.3080922e+02   4.8576656e+05
   6.9000000e+02   9.1213025e-06   1.3928870e+03   1.4919300e-01   1.0541680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065892e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1087561e-07   1.3095842e+02   4.8715945e+05
   6.9100000e+02   9.1213025e-06   1.3947448e+03   1.4453900e-01   1.0758140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1073818e-07   1.3110296e+02   4.8855419e+05
   6.9200000e+02   9.1213025e-06   1.3966351e+03   1.4473400e-01   1.0628510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1068883e-07   1.3124769e+02   4.8995083e+05
   6.9300000e+02   9.1213025e-06   1.3985025e+03   1.4060000e-01   1.0610450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1060126e-07   1.3138829e+02   4.9134933e+05
   6.9400000e+02   9.1213025e-06   1.4003876e+03   1.3131300e-01   1.0928980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1051390e-07   1.3151960e+02   4.9274972e+05
   6.9500000e+02   9.1213025e-06   1.4023446e+03   1.5467600e-01   1.1216530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140507e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1046485e-07   1.3167428e+02   4.9415206e+05
   6.9600000e+02   9.1213025e-06   1.4042455e+03   1.4624600e-01   1.0980610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1041586e-07   1.3182052e+02   4.9555631e+05
   6.9700000e+02   9.1213025e-06   1.4062133e+03   1.5474100e-01   1.1337430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1036694e-07   1.3197527e+02   4.9696252e+05
   6.9800000e+02   9.1213025e-06   1.4082000e+03   1.4651000e-01   1.1457740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1031809e-07   1.3212178e+02   4.9837072e+05
   6.9900000e+02   9.1213025e-06   1.4101228e+03   1.4559300e-01   1.0837780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1026930e-07   1.3226737e+02   4.9978085e+05
   7.0000000e+02   9.1213025e-06   1.4120130e+03   1.4567200e-01   1.0907840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013411e-07   1.3241304e+02   5.0119286e+05
   7.0100000e+02   9.1213025e-06   1.4139131e+03   1.5852600e-01   1.1001960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1004785e-07   1.3257157e+02   5.0260677e+05
   7.0200000e+02   9.1213025e-06   1.4162532e+03   5.4342900e-01   1.1472340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1004246e-07   1.3311500e+02   5.0402303e+05
   7.0300000e+02   9.1213025e-06   1.4181683e+03   1.3460300e-01   1.0922900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1003708e-07   1.3324960e+02   5.0544119e+05
   7.0400000e+02   9.1213025e-06   1.4202077e+03   1.5000500e-01   1.1747440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0998866e-07   1.3339960e+02   5.0686140e+05
   7.0500000e+02   9.1213025e-06   1.4223243e+03   1.4503400e-01   1.1900180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0994030e-07   1.3354464e+02   5.0828373e+05
   7.0600000e+02   9.1213025e-06   1.4242151e+03   1.6718900e-01   1.0763980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0989201e-07   1.3371183e+02   5.0970794e+05
   7.0700000e+02   9.1213025e-06   1.4262222e+03   1.4751100e-01   1.1450110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0975820e-07   1.3385934e+02   5.1113416e+05
   7.0800000e+02   9.1213025e-06   1.4281176e+03   1.4038900e-01   1.0866180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0962488e-07   1.3399973e+02   5.1256228e+05
   7.0900000e+02   9.1213025e-06   1.4300159e+03   1.5260100e-01   1.0700970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0949204e-07   1.3415233e+02   5.1399230e+05
   7.1000000e+02   9.1213025e-06   1.4319485e+03   1.5253300e-01   1.1181490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0940728e-07   1.3430486e+02   5.1542425e+05
   7.1100000e+02   9.1213025e-06   1.4339018e+03   1.5537400e-01   1.1409900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0927523e-07   1.3446023e+02   5.1685815e+05
   7.1200000e+02   9.1213025e-06   1.4357799e+03   1.4619500e-01   1.0673970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0922781e-07   1.3460643e+02   5.1829393e+05
   7.1300000e+02   9.1213025e-06   1.4377291e+03   1.3915200e-01   1.1332570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0914366e-07   1.3474558e+02   5.1973166e+05
   7.1400000e+02   9.1213025e-06   1.4396251e+03   1.4232600e-01   1.1231590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0901256e-07   1.3488791e+02   5.2117128e+05
   7.1500000e+02   9.1213025e-06   1.4415886e+03   1.5932700e-01   1.1153120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0899163e-07   1.3504723e+02   5.2261287e+05
   7.1600000e+02   9.1213025e-06   1.4434784e+03   1.5203500e-01   1.1017910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0886108e-07   1.3519927e+02   5.2405635e+05
   7.1700000e+02   9.1213025e-06   1.4454101e+03   1.5039900e-01   1.0913240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0881420e-07   1.3534967e+02   5.2550176e+05
   7.1800000e+02   9.1213025e-06   1.4475215e+03   1.6272200e-01   1.2285830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0879338e-07   1.3551239e+02   5.2694928e+05
   7.1900000e+02   9.1213025e-06   1.4495681e+03   1.5234700e-01   1.1854120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0874659e-07   1.3566474e+02   5.2839885e+05
   7.2000000e+02   9.1213025e-06   1.4516168e+03   1.5257500e-01   1.2088990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0861691e-07   1.3581731e+02   5.2985046e+05
   7.2100000e+02   9.1213025e-06   1.4536380e+03   1.5074600e-01   1.1191010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0848770e-07   1.3596806e+02   5.3130410e+05
   7.2200000e+02   9.1213025e-06   1.4555780e+03   1.5543500e-01   1.0834270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0844130e-07   1.3612349e+02   5.3275968e+05
   7.2300000e+02   9.1213025e-06   1.4575056e+03   1.4595000e-01   1.0777530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0842069e-07   1.3626944e+02   5.3421719e+05
   7.2400000e+02   9.1213025e-06   1.4594723e+03   1.4713300e-01   1.1102790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0837438e-07   1.3641658e+02   5.3567666e+05
   7.2500000e+02   9.1213025e-06   1.4613742e+03   1.5140000e-01   1.0626780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532901e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0835381e-07   1.3656798e+02   5.3713803e+05
   7.2600000e+02   9.1213025e-06   1.4632541e+03   1.5186300e-01   1.0707780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0822554e-07   1.3671984e+02   5.3860129e+05
   7.2700000e+02   9.1213025e-06   1.4651610e+03   1.4293400e-01   1.0918540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0817947e-07   1.3686277e+02   5.4006645e+05
   7.2800000e+02   9.1213025e-06   1.4674866e+03   1.4452900e-01   1.0882430e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   3.6865900e-01   0.0000000e+00   0.0000000e+00   1.0805181e-07   1.3700730e+02   5.4153393e+05
   7.2900000e+02   9.1213025e-06   1.4693541e+03   1.3363600e-01   1.0778030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0792460e-07   1.3714094e+02   5.4300329e+05
   7.3000000e+02   9.1213025e-06   1.4712607e+03   1.5181100e-01   1.0976530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0784342e-07   1.3729275e+02   5.4447455e+05
   7.3100000e+02   9.1213025e-06   1.4731637e+03   1.4994000e-01   1.0633690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0771695e-07   1.3744269e+02   5.4594771e+05
   7.3200000e+02   9.1213025e-06   1.4750318e+03   1.5409600e-01   1.0675440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0759092e-07   1.3759679e+02   5.4742274e+05
   7.3300000e+02   9.1213025e-06   1.4769160e+03   1.4564700e-01   1.0616000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679459e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0758589e-07   1.3774243e+02   5.4889966e+05
   7.3400000e+02   9.1213025e-06   1.4792626e+03   5.4809600e-01   1.1402550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0754063e-07   1.3829053e+02   5.5037892e+05
   7.3500000e+02   9.1213025e-06   1.4811698e+03   1.2826900e-01   1.0955060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0746032e-07   1.3841880e+02   5.5186009e+05
   7.3600000e+02   9.1213025e-06   1.4831104e+03   1.5164800e-01   1.0662740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0741522e-07   1.3857045e+02   5.5334320e+05
   7.3700000e+02   9.1213025e-06   1.4850171e+03   1.5481100e-01   1.0708450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0737018e-07   1.3872526e+02   5.5482822e+05
   7.3800000e+02   9.1213025e-06   1.4868955e+03   1.3913000e-01   1.0990140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0729025e-07   1.3886439e+02   5.5631512e+05
   7.3900000e+02   9.1213025e-06   1.4887825e+03   1.5211500e-01   1.0967830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0721049e-07   1.3901650e+02   5.5780390e+05
   7.4000000e+02   9.1213025e-06   1.4906295e+03   1.4394000e-01   1.0609410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0713091e-07   1.3916044e+02   5.5929453e+05
   7.4100000e+02   9.1213025e-06   1.4925241e+03   1.4797700e-01   1.0597260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0708623e-07   1.3930842e+02   5.6078705e+05
   7.4200000e+02   9.1213025e-06   1.4944456e+03   1.3481200e-01   1.0766310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0704160e-07   1.3944323e+02   5.6228150e+05
   7.4300000e+02   9.1213025e-06   1.4963859e+03   1.5354300e-01   1.0917660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0702178e-07   1.3959677e+02   5.6377788e+05
   7.4400000e+02   9.1213025e-06   1.4982738e+03   1.4631300e-01   1.0759200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0694262e-07   1.3974309e+02   5.6527616e+05
   7.4500000e+02   9.1213025e-06   1.5001781e+03   1.5653800e-01   1.0977430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0681929e-07   1.3989962e+02   5.6677634e+05
   7.4600000e+02   9.1213025e-06   1.5021420e+03   1.4315200e-01   1.1195610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0677499e-07   1.4004278e+02   5.6827848e+05
   7.4700000e+02   9.1213025e-06   1.5042830e+03   1.3322400e-01   1.0698200e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   1.9964100e-01   0.0000000e+00   0.0000000e+00   1.0665224e-07   1.4017600e+02   5.6978276e+05
   7.4800000e+02   9.1213025e-06   1.5062399e+03   1.4817000e-01   1.1069900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0664734e-07   1.4032417e+02   5.7128900e+05
   7.4900000e+02   9.1213025e-06   1.5081613e+03   1.5199500e-01   1.0636050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0656901e-07   1.4047617e+02   5.7279716e+05
   7.5000000e+02   9.1213025e-06   1.5100324e+03   1.4200700e-01   1.0915620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0654945e-07   1.4061817e+02   5.7430719e+05
   7.5100000e+02   9.1213025e-06   1.5119576e+03   1.4853300e-01   1.0888380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0652991e-07   1.4076671e+02   5.7581915e+05
   7.5200000e+02   9.1213025e-06   1.5138013e+03   1.4758200e-01   1.0594420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0645183e-07   1.4091429e+02   5.7733295e+05
   7.5300000e+02   9.1213025e-06   1.5157365e+03   1.4613800e-01   1.0952710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0637393e-07   1.4106043e+02   5.7884869e+05
   7.5400000e+02   9.1213025e-06   1.5181224e+03   5.3988800e-01   1.1196350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0633019e-07   1.4160031e+02   5.8036681e+05
   7.5500000e+02   9.1213025e-06   1.5200330e+03   1.3811400e-01   1.0947810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0631076e-07   1.4173843e+02   5.8188684e+05
   7.5600000e+02   9.1213025e-06   1.5219211e+03   1.4248000e-01   1.0604680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0626710e-07   1.4188091e+02   5.8340877e+05
   7.5700000e+02   9.1213025e-06   1.5238310e+03   1.4536600e-01   1.0760170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0618960e-07   1.4202627e+02   5.8493260e+05
   7.5800000e+02   9.1213025e-06   1.5256899e+03   1.4232600e-01   1.0725710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0611227e-07   1.4216860e+02   5.8645829e+05
   7.5900000e+02   9.1213025e-06   1.5275786e+03   1.3784400e-01   1.0766290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0599179e-07   1.4230644e+02   5.8798587e+05
   7.6000000e+02   9.1213025e-06   1.5295293e+03   1.5209800e-01   1.0970740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0594851e-07   1.4245854e+02   5.8951539e+05
   7.6100000e+02   9.1213025e-06   1.5314297e+03   1.3260900e-01   1.0777180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587171e-07   1.4259115e+02   5.9104682e+05
   7.6200000e+02   9.1213025e-06   1.5332934e+03   1.4814700e-01   1.0644900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0575204e-07   1.4273930e+02   5.9258012e+05
   7.6300000e+02   9.1213025e-06   1.5351734e+03   1.4902000e-01   1.0582980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0573293e-07   1.4288832e+02   5.9411529e+05
   7.6400000e+02   9.1213025e-06   1.5371394e+03   1.5401300e-01   1.1249390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0571383e-07   1.4304233e+02   5.9565243e+05
   7.6500000e+02   9.1213025e-06   1.5390321e+03   1.3907800e-01   1.0814630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0563753e-07   1.4318141e+02   5.9719146e+05
   7.6600000e+02   9.1213025e-06   1.5410166e+03   1.5234500e-01   1.1150660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0561849e-07   1.4333375e+02   5.9873248e+05
   7.6700000e+02   9.1213025e-06   1.5428725e+03   1.4402200e-01   1.0626070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0559945e-07   1.4347778e+02   6.0027535e+05
   7.6800000e+02   9.1213025e-06   1.5447271e+03   1.5103800e-01   1.0628970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0558043e-07   1.4362881e+02   6.0182008e+05
   7.6900000e+02   9.1213025e-06   1.5465908e+03   1.4904900e-01   1.0773760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0546174e-07   1.4377786e+02   6.0336667e+05
   7.7000000e+02   9.1213025e-06   1.5484851e+03   1.5837500e-01   1.0907100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0541911e-07   1.4393624e+02   6.0491515e+05
   7.7100000e+02   9.1213025e-06   1.5504273e+03   1.3726800e-01   1.0988090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0537654e-07   1.4407351e+02   6.0646558e+05
   7.7200000e+02   9.1213025e-06   1.5523778e+03   1.3444400e-01   1.0796760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0530097e-07   1.4420795e+02   6.0801796e+05
   7.7300000e+02   9.1213025e-06   1.5542291e+03   1.3324400e-01   1.0783440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143321e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0522557e-07   1.4434119e+02   6.0957219e+05
   7.7400000e+02   9.1213025e-06   1.5561197e+03   1.4500800e-01   1.0894070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0515032e-07   1.4448620e+02   6.1112831e+05
   7.7500000e+02   9.1213025e-06   1.5581576e+03   1.5193400e-01   1.1102540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173569e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0507524e-07   1.4463814e+02   6.1268647e+05
   7.7600000e+02   9.1213025e-06   1.5601447e+03   1.5566900e-01   1.1488100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0503308e-07   1.4479380e+02   6.1424661e+05
   7.7700000e+02   9.1213025e-06   1.5620352e+03   1.3666600e-01   1.0733220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0501435e-07   1.4493047e+02   6.1580865e+05
   7.7800000e+02   9.1213025e-06   1.5639594e+03   1.4469300e-01   1.0709060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0499564e-07   1.4507516e+02   6.1737261e+05
   7.7900000e+02   9.1213025e-06   1.5658614e+03   1.5182200e-01   1.0944180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204717e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0492089e-07   1.4522699e+02   6.1893847e+05
   7.8000000e+02   9.1213025e-06   1.5678006e+03   1.4851700e-01   1.1175860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0484630e-07   1.4537550e+02   6.2050627e+05
   7.8100000e+02   9.1213025e-06   1.5696957e+03   1.5192000e-01   1.0620740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0473007e-07   1.4552742e+02   6.2207596e+05
   7.8200000e+02   9.1213025e-06   1.5715646e+03   1.4159500e-01   1.0612950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0465589e-07   1.4566902e+02   6.2364753e+05
   7.8300000e+02   9.1213025e-06   1.5733997e+03   1.3737900e-01   1.0578130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0458186e-07   1.4580640e+02   6.2522093e+05
   7.8400000e+02   9.1213025e-06   1.5753782e+03   1.4952500e-01   1.1181440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0456338e-07   1.4595592e+02   6.2679631e+05
   7.8500000e+02   9.1213025e-06   1.5773060e+03   1.5032300e-01   1.1328300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0444809e-07   1.4610624e+02   6.2837361e+05
   7.8600000e+02   9.1213025e-06   1.5792594e+03   1.5248500e-01   1.1465620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0442967e-07   1.4625873e+02   6.2995287e+05
   7.8700000e+02   9.1213025e-06   1.5811673e+03   1.4028800e-01   1.0857420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0435612e-07   1.4639902e+02   6.3153404e+05
   7.8800000e+02   9.1213025e-06   1.5831575e+03   1.4990100e-01   1.1075260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0433776e-07   1.4654892e+02   6.3311720e+05
   7.8900000e+02   9.1213025e-06   1.5851430e+03   1.3784400e-01   1.1490630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0426441e-07   1.4668676e+02   6.3470234e+05
   7.9000000e+02   9.1213025e-06   1.5870563e+03   1.4720000e-01   1.0794920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346663e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0422321e-07   1.4683396e+02   6.3628940e+05
   7.9100000e+02   9.1213025e-06   1.5889648e+03   1.4973900e-01   1.1079870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0415010e-07   1.4698370e+02   6.3787836e+05
   7.9200000e+02   9.1213025e-06   1.5909386e+03   1.6198000e-01   1.1182320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0413184e-07   1.4714568e+02   6.3946930e+05
   7.9300000e+02   9.1213025e-06   1.5929213e+03   1.7914100e-01   1.1254870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0411360e-07   1.4732482e+02   6.4106222e+05
   7.9400000e+02   9.1213025e-06   1.5949466e+03   1.5648700e-01   1.2155660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0399979e-07   1.4748131e+02   6.4265717e+05
   7.9500000e+02   9.1213025e-06   1.5969089e+03   1.4256600e-01   1.1478390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0392714e-07   1.4762388e+02   6.4425408e+05
   7.9600000e+02   9.1213025e-06   1.5989656e+03   1.5008000e-01   1.0971120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0385465e-07   1.4777396e+02   6.4585304e+05
   7.9700000e+02   9.1213025e-06   1.6009465e+03   1.4943700e-01   1.1170050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0378231e-07   1.4792339e+02   6.4745399e+05
   7.9800000e+02   9.1213025e-06   1.6028451e+03   1.5111000e-01   1.0741430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0366958e-07   1.4807450e+02   6.4905683e+05
   7.9900000e+02   9.1213025e-06   1.6047590e+03   1.5281800e-01   1.0882510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0359762e-07   1.4822732e+02   6.5066159e+05
   8.0000000e+02   9.1213025e-06   1.6067103e+03   1.4103400e-01   1.1049750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0357966e-07   1.4836835e+02   6.5226830e+05
   8.0100000e+02   9.1213025e-06   1.6086305e+03   1.4455400e-01   1.0634540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0350789e-07   1.4851291e+02   6.5387693e+05
   8.0200000e+02   9.1213025e-06   1.6105928e+03   1.4712800e-01   1.1354700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0343627e-07   1.4866004e+02   6.5548753e+05
   8.0300000e+02   9.1213025e-06   1.6124783e+03   1.5694500e-01   1.0590060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0336480e-07   1.4881698e+02   6.5710000e+05
   8.0400000e+02   9.1213025e-06   1.6144310e+03   1.3784500e-01   1.0874700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0334696e-07   1.4895483e+02   6.5871443e+05
   8.0500000e+02   9.1213025e-06   1.6163284e+03   1.4793500e-01   1.0773640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0332912e-07   1.4910276e+02   6.6033076e+05
   8.0600000e+02   9.1213025e-06   1.6183405e+03   1.3919300e-01   1.0867190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0328902e-07   1.4924195e+02   6.6194910e+05
   8.0700000e+02   9.1213025e-06   1.6202970e+03   1.5557800e-01   1.1354150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0317789e-07   1.4939753e+02   6.6356940e+05
   8.0800000e+02   9.1213025e-06   1.6221844e+03   1.4559500e-01   1.0953150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0316014e-07   1.4954313e+02   6.6519159e+05
   8.0900000e+02   9.1213025e-06   1.6241803e+03   1.5115600e-01   1.1286590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0308924e-07   1.4969428e+02   6.6681577e+05
   8.1000000e+02   9.1213025e-06   1.6261482e+03   1.4329600e-01   1.1401420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0297875e-07   1.4983758e+02   6.6844191e+05
   8.1100000e+02   9.1213025e-06   1.6280967e+03   1.5530500e-01   1.0931080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0290822e-07   1.4999288e+02   6.7007001e+05
   8.1200000e+02   9.1213025e-06   1.6299974e+03   1.5253800e-01   1.1129250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0283784e-07   1.5014542e+02   6.7170001e+05
   8.1300000e+02   9.1213025e-06   1.6320198e+03   1.4758000e-01   1.1439110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649019e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0276760e-07   1.5029300e+02   6.7333203e+05
   8.1400000e+02   9.1213025e-06   1.6344221e+03   1.5062000e-01   1.1306640e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   3.8519500e-01   0.0000000e+00   0.0000000e+00   1.0265815e-07   1.5044362e+02   6.7496645e+05
   8.1500000e+02   9.1213025e-06   1.6364338e+03   1.5391400e-01   1.1727240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0254904e-07   1.5059754e+02   6.7660288e+05
   8.1600000e+02   9.1213025e-06   1.6383770e+03   1.5269500e-01   1.1057160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0253161e-07   1.5075023e+02   6.7824126e+05
   8.1700000e+02   9.1213025e-06   1.6402636e+03   1.5221600e-01   1.0857270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702535e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0251419e-07   1.5090245e+02   6.7988152e+05
   8.1800000e+02   9.1213025e-06   1.6421366e+03   1.6364200e-01   1.0683050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0244461e-07   1.5106609e+02   6.8152366e+05
   8.1900000e+02   9.1213025e-06   1.6441136e+03   1.4964100e-01   1.1512610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0240554e-07   1.5121573e+02   6.8316777e+05
   8.2000000e+02   9.1213025e-06   1.6460565e+03   1.4203600e-01   1.1157040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0233618e-07   1.5135777e+02   6.8481383e+05
   8.2100000e+02   9.1213025e-06   1.6480370e+03   1.3507900e-01   1.1617210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0222809e-07   1.5149284e+02   6.8646187e+05
   8.2200000e+02   9.1213025e-06   1.6505176e+03   5.6517200e-01   1.1743040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0212034e-07   1.5205802e+02   6.8811239e+05
   8.2300000e+02   9.1213025e-06   1.6524711e+03   1.5012800e-01   1.1278030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0208164e-07   1.5220814e+02   6.8976486e+05
   8.2400000e+02   9.1213025e-06   1.6543596e+03   1.4620100e-01   1.1007920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0201294e-07   1.5235435e+02   6.9141922e+05
   8.2500000e+02   9.1213025e-06   1.6563205e+03   1.4797100e-01   1.0964440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0194437e-07   1.5250232e+02   6.9307554e+05
   8.2600000e+02   9.1213025e-06   1.6582589e+03   1.5074900e-01   1.0747380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0187595e-07   1.5265307e+02   6.9473380e+05
   8.2700000e+02   9.1213025e-06   1.6602007e+03   1.4528400e-01   1.1183910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861382e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0176931e-07   1.5279835e+02   6.9639400e+05
   8.2800000e+02   9.1213025e-06   1.6623491e+03   1.5426300e-01   1.1080350e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   1.8832900e-01   0.0000000e+00   0.0000000e+00   1.0170124e-07   1.5295261e+02   6.9805635e+05
   8.2900000e+02   9.1213025e-06   1.6642180e+03   1.3012000e-01   1.0705220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0163330e-07   1.5308273e+02   6.9972056e+05
   8.3000000e+02   9.1213025e-06   1.6662924e+03   1.5335700e-01   1.2479660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898859e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0159514e-07   1.5323609e+02   7.0138686e+05
   8.3100000e+02   9.1213025e-06   1.6682019e+03   1.4078000e-01   1.0648340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0148938e-07   1.5337687e+02   7.0305506e+05
   8.3200000e+02   9.1213025e-06   1.6700984e+03   1.4669900e-01   1.0635250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0138396e-07   1.5352357e+02   7.0472516e+05
   8.3300000e+02   9.1213025e-06   1.6720235e+03   1.4061900e-01   1.0889260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0134608e-07   1.5366419e+02   7.0639718e+05
   8.3400000e+02   9.1213025e-06   1.6739719e+03   1.3683700e-01   1.1215130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0127885e-07   1.5380102e+02   7.0807115e+05
   8.3500000e+02   9.1213025e-06   1.6758866e+03   1.4592200e-01   1.0677690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0117407e-07   1.5394695e+02   7.0974704e+05
   8.3600000e+02   9.1213025e-06   1.6778522e+03   1.5694800e-01   1.1211470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0106962e-07   1.5410389e+02   7.1142489e+05
   8.3700000e+02   9.1213025e-06   1.6798206e+03   1.3940300e-01   1.1432390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0103210e-07   1.5424330e+02   7.1310471e+05
   8.3800000e+02   9.1213025e-06   1.6816805e+03   1.3938700e-01   1.0825930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0096549e-07   1.5438268e+02   7.1478639e+05
   8.3900000e+02   9.1213025e-06   1.6836433e+03   1.4462700e-01   1.1319970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0086168e-07   1.5452731e+02   7.1647003e+05
   8.4000000e+02   9.1213025e-06   1.6855339e+03   1.4551200e-01   1.0805660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0075819e-07   1.5467282e+02   7.1815557e+05
   8.4100000e+02   9.1213025e-06   1.6875786e+03   1.5461300e-01   1.2206350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0069213e-07   1.5482744e+02   7.1984315e+05
   8.4200000e+02   9.1213025e-06   1.6896117e+03   1.5037400e-01   1.2045810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0062619e-07   1.5497781e+02   7.2153276e+05
   8.4300000e+02   9.1213025e-06   1.6915174e+03   1.5175100e-01   1.0940110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0056038e-07   1.5512956e+02   7.2322428e+05
   8.4400000e+02   9.1213025e-06   1.6934273e+03   1.6192300e-01   1.0825250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0049471e-07   1.5529148e+02   7.2491770e+05
   8.4500000e+02   9.1213025e-06   1.6953710e+03   1.4851200e-01   1.0816820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0042916e-07   1.5544000e+02   7.2661307e+05
   8.4600000e+02   9.1213025e-06   1.6973082e+03   1.7390200e-01   1.0931850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0036375e-07   1.5561390e+02   7.2831038e+05
   8.4700000e+02   9.1213025e-06   1.6992350e+03   1.6424700e-01   1.0934900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0029845e-07   1.5577815e+02   7.3000962e+05
   8.4800000e+02   9.1213025e-06   1.7012516e+03   1.5318700e-01   1.1782500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0026178e-07   1.5593133e+02   7.3171087e+05
   8.4900000e+02   9.1213025e-06   1.7031847e+03   1.4990100e-01   1.0651660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0019669e-07   1.5608123e+02   7.3341405e+05
   8.5000000e+02   9.1213025e-06   1.7051880e+03   1.4914200e-01   1.1399590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0013172e-07   1.5623038e+02   7.3511924e+05
   8.5100000e+02   9.1213025e-06   1.7070848e+03   1.4682300e-01   1.0899720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0006687e-07   1.5637720e+02   7.3682633e+05
   8.5200000e+02   9.1213025e-06   1.7090169e+03   1.5389100e-01   1.1090060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0003045e-07   1.5653109e+02   7.3853534e+05
   8.5300000e+02   9.1213025e-06   1.7108832e+03   1.5505900e-01   1.0623410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9965806e-08   1.5668615e+02   7.4024623e+05
   8.5400000e+02   9.1213025e-06   1.7127944e+03   1.4574900e-01   1.0799680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9961767e-08   1.5683190e+02   7.4195902e+05
   8.5500000e+02   9.1213025e-06   1.7147769e+03   1.4136800e-01   1.1315520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9897260e-08   1.5697327e+02   7.4367380e+05
   8.5600000e+02   9.1213025e-06   1.7167395e+03   1.5956100e-01   1.1385550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271956e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9893235e-08   1.5713283e+02   7.4539054e+05
   8.5700000e+02   9.1213025e-06   1.7187009e+03   1.4513200e-01   1.1306770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9857001e-08   1.5727796e+02   7.4710924e+05
   8.5800000e+02   9.1213025e-06   1.7207745e+03   1.7993700e-01   1.1915100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9852976e-08   1.5745790e+02   7.4883001e+05
   8.5900000e+02   9.1213025e-06   1.7226918e+03   1.4867600e-01   1.1060260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9848954e-08   1.5760657e+02   7.5055270e+05
   8.6000000e+02   9.1213025e-06   1.7246206e+03   1.5423300e-01   1.1177110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9784664e-08   1.5776080e+02   7.5227733e+05
   8.6100000e+02   9.1213025e-06   1.7266403e+03   1.5022300e-01   1.1521800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9780642e-08   1.5791103e+02   7.5400397e+05
   8.6200000e+02   9.1213025e-06   1.7286085e+03   1.6037600e-01   1.1113320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9680438e-08   1.5807140e+02   7.5573257e+05
   8.6300000e+02   9.1213025e-06   1.7305050e+03   1.4447400e-01   1.1143520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9676438e-08   1.5821588e+02   7.5746308e+05
   8.6400000e+02   9.1213025e-06   1.7324250e+03   1.5103500e-01   1.0779860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9612482e-08   1.5836691e+02   7.5919550e+05
   8.6500000e+02   9.1213025e-06   1.7343731e+03   1.4761000e-01   1.0874600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9608485e-08   1.5851452e+02   7.6092988e+05
   8.6600000e+02   9.1213025e-06   1.7363296e+03   1.4563400e-01   1.1219780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9544661e-08   1.5866016e+02   7.6266621e+05
   8.6700000e+02   9.1213025e-06   1.7382944e+03   1.5582200e-01   1.1135830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9480950e-08   1.5881598e+02   7.6440450e+05
   8.6800000e+02   9.1213025e-06   1.7402060e+03   1.5683800e-01   1.1014840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9465034e-08   1.5897282e+02   7.6614471e+05
   8.6900000e+02   9.1213025e-06   1.7421102e+03   1.4279300e-01   1.0895880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9461065e-08   1.5911561e+02   7.6788682e+05
   8.7000000e+02   9.1213025e-06   1.7440211e+03   1.5476300e-01   1.0926500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9457083e-08   1.5927037e+02   7.6963084e+05
   8.7100000e+02   9.1213025e-06   1.7459254e+03   1.5179100e-01   1.0619260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9453107e-08   1.5942216e+02   7.7137676e+05
   8.7200000e+02   9.1213025e-06   1.7478594e+03   1.5134100e-01   1.0940030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9449132e-08   1.5957350e+02   7.7312462e+05
   8.7300000e+02   9.1213025e-06   1.7498085e+03   1.5983300e-01   1.0759320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9445163e-08   1.5973334e+02   7.7487443e+05
   8.7400000e+02   9.1213025e-06   1.7518250e+03   1.4973400e-01   1.1224750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9441198e-08   1.5988307e+02   7.7662626e+05
   8.7500000e+02   9.1213025e-06   1.7537756e+03   1.5765900e-01   1.1229460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9437219e-08   1.6004073e+02   7.7838003e+05
   8.7600000e+02   9.1213025e-06   1.7557041e+03   1.4267500e-01   1.1385210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9433244e-08   1.6018341e+02   7.8013574e+05
   8.7700000e+02   9.1213025e-06   1.7577672e+03   1.4263500e-01   1.2473980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9369757e-08   1.6032604e+02   7.8189350e+05
   8.7800000e+02   9.1213025e-06   1.7596498e+03   1.6045400e-01   1.0883330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9353901e-08   1.6048649e+02   7.8365315e+05
   8.7900000e+02   9.1213025e-06   1.7615571e+03   1.4905900e-01   1.0868620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9290556e-08   1.6063555e+02   7.8541471e+05
   8.8000000e+02   9.1213025e-06   1.7635588e+03   1.6570400e-01   1.1607860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9286602e-08   1.6080126e+02   7.8717827e+05
   8.8100000e+02   9.1213025e-06   1.7655657e+03   1.6473100e-01   1.0994550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9251029e-08   1.6096599e+02   7.8894384e+05
   8.8200000e+02   9.1213025e-06   1.7675186e+03   1.7699000e-01   1.1238470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9152416e-08   1.6114298e+02   7.9071135e+05
   8.8300000e+02   9.1213025e-06   1.7694088e+03   1.5118300e-01   1.0651970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9148480e-08   1.6129416e+02   7.9248076e+05
   8.8400000e+02   9.1213025e-06   1.7713447e+03   1.5326400e-01   1.0935920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9085536e-08   1.6144743e+02   7.9425211e+05
   8.8500000e+02   9.1213025e-06   1.7732912e+03   1.5098000e-01   1.1009330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9069819e-08   1.6159841e+02   7.9602540e+05
   8.8600000e+02   9.1213025e-06   1.7753732e+03   1.3715000e-01   1.1833020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9007021e-08   1.6173556e+02   7.9780077e+05
   8.8700000e+02   9.1213025e-06   1.7772325e+03   1.4891200e-01   1.0654720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8909137e-08   1.6188447e+02   7.9957800e+05
   8.8800000e+02   9.1213025e-06   1.7791542e+03   1.5002700e-01   1.0915300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507777e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8846641e-08   1.6203449e+02   8.0135716e+05
   8.8900000e+02   9.1213025e-06   1.7811191e+03   1.7193400e-01   1.1453330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8842740e-08   1.6220643e+02   8.0313828e+05
   8.9000000e+02   9.1213025e-06   1.7830217e+03   1.5856300e-01   1.0903580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8780372e-08   1.6236499e+02   8.0492130e+05
   8.9100000e+02   9.1213025e-06   1.7849946e+03   1.5537900e-01   1.1286360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8776475e-08   1.6252037e+02   8.0670629e+05
   8.9200000e+02   9.1213025e-06   1.7869787e+03   1.5498700e-01   1.1159830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8760903e-08   1.6267536e+02   8.0849327e+05
   8.9300000e+02   9.1213025e-06   1.7889636e+03   1.4208300e-01   1.1059130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8725884e-08   1.6281744e+02   8.1028224e+05
   8.9400000e+02   9.1213025e-06   1.7908834e+03   1.4864700e-01   1.0871740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8690904e-08   1.6296609e+02   8.1207312e+05
   8.9500000e+02   9.1213025e-06   1.7928577e+03   1.4707200e-01   1.0669270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8628824e-08   1.6311316e+02   8.1386598e+05
   8.9600000e+02   9.1213025e-06   1.7948870e+03   1.5636400e-01   1.1243780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8566854e-08   1.6326952e+02   8.1566086e+05
   8.9700000e+02   9.1213025e-06   1.7968289e+03   1.4877600e-01   1.0885870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8532045e-08   1.6341830e+02   8.1745769e+05
   8.9800000e+02   9.1213025e-06   1.7989284e+03   1.4871400e-01   1.2535020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8516583e-08   1.6356701e+02   8.1925662e+05
   8.9900000e+02   9.1213025e-06   1.8010615e+03   1.4929900e-01   1.2594790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8454823e-08   1.6371631e+02   8.2105768e+05
   9.0000000e+02   9.1213025e-06   1.8029387e+03   1.5102700e-01   1.0749720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8393187e-08   1.6386734e+02   8.2286062e+05
   9.0100000e+02   9.1213025e-06   1.8049093e+03   1.5496400e-01   1.1635530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8358562e-08   1.6402230e+02   8.2466553e+05
   9.0200000e+02   9.1213025e-06   1.8068493e+03   1.7075800e-01   1.0717680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8323977e-08   1.6419306e+02   8.2647238e+05
   9.0300000e+02   9.1213025e-06   1.8088326e+03   1.3513300e-01   1.1860610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8262579e-08   1.6432819e+02   8.2828121e+05
   9.0400000e+02   9.1213025e-06   1.8107848e+03   1.4436300e-01   1.1043810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8247259e-08   1.6447256e+02   8.3009200e+05
   9.0500000e+02   9.1213025e-06   1.8130326e+03   1.5218500e-01   1.0635450e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   3.5729100e-01   0.0000000e+00   0.0000000e+00   9.8231926e-08   1.6462474e+02   8.3190503e+05
   9.0600000e+02   9.1213025e-06   1.8149109e+03   1.5637700e-01   1.0857490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8197475e-08   1.6478112e+02   8.3371994e+05
   9.0700000e+02   9.1213025e-06   1.8168392e+03   1.5265800e-01   1.0634170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8182184e-08   1.6493378e+02   8.3553678e+05
   9.0800000e+02   9.1213025e-06   1.8187287e+03   1.5445700e-01   1.0735270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8166893e-08   1.6508823e+02   8.3735551e+05
   9.0900000e+02   9.1213025e-06   1.8206805e+03   1.4898700e-01   1.1033830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8105790e-08   1.6523722e+02   8.3917619e+05
   9.1000000e+02   9.1213025e-06   1.8226358e+03   1.5152400e-01   1.1375500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8071474e-08   1.6538875e+02   8.4099883e+05
   9.1100000e+02   9.1213025e-06   1.8247843e+03   1.5664200e-01   1.1443240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693612e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8037184e-08   1.6554539e+02   8.4282361e+05
   9.1200000e+02   9.1213025e-06   1.8267698e+03   1.3988900e-01   1.1349650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8021960e-08   1.6568528e+02   8.4465038e+05
   9.1300000e+02   9.1213025e-06   1.8287017e+03   1.5450100e-01   1.0591390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.7987730e-08   1.6583978e+02   8.4647908e+05
   9.1400000e+02   9.1213025e-06   1.8307977e+03   1.4005400e-01   1.0720190e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   1.6228400e-01   0.0000000e+00   0.0000000e+00   9.7953524e-08   1.6597983e+02   8.4830988e+05
   9.1500000e+02   9.1213025e-06   1.8327142e+03   1.4199600e-01   1.0846380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7938337e-08   1.6612183e+02   8.5014259e+05
   9.1600000e+02   9.1213025e-06   1.8347395e+03   1.6853200e-01   1.1847490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7904195e-08   1.6629036e+02   8.5197733e+05
   9.1700000e+02   9.1213025e-06   1.8366580e+03   1.5473000e-01   1.0871460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7889032e-08   1.6644509e+02   8.5381399e+05
   9.1800000e+02   9.1213025e-06   1.8385611e+03   1.4409700e-01   1.0744430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7854940e-08   1.6658919e+02   8.5565255e+05
   9.1900000e+02   9.1213025e-06   1.8404340e+03   1.2536600e-01   1.0628270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7820880e-08   1.6671455e+02   8.5749299e+05
   9.2000000e+02   9.1213025e-06   1.8423606e+03   1.4964800e-01   1.0891490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7805760e-08   1.6686420e+02   8.5933535e+05
   9.2100000e+02   9.1213025e-06   1.8442858e+03   1.5566900e-01   1.0932080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7771753e-08   1.6701987e+02   8.6117963e+05
   9.2200000e+02   9.1213025e-06   1.8462510e+03   1.6010300e-01   1.0889630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7711389e-08   1.6717997e+02   8.6302588e+05
   9.2300000e+02   9.1213025e-06   1.8482134e+03   1.5754500e-01   1.0788730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7696315e-08   1.6733752e+02   8.6487410e+05
   9.2400000e+02   9.1213025e-06   1.8500917e+03   1.4912600e-01   1.0637850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7662419e-08   1.6748664e+02   8.6672419e+05
   9.2500000e+02   9.1213025e-06   1.8520367e+03   1.5665600e-01   1.0913610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7628572e-08   1.6764330e+02   8.6857622e+05
   9.2600000e+02   9.1213025e-06   1.8540048e+03   1.4864900e-01   1.1372590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7568471e-08   1.6779195e+02   8.7043023e+05
   9.2700000e+02   9.1213025e-06   1.8559689e+03   1.5230100e-01   1.1375880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7508480e-08   1.6794425e+02   8.7228620e+05
   9.2800000e+02   9.1213025e-06   1.8579340e+03   1.5232100e-01   1.1015280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7448584e-08   1.6809657e+02   8.7414413e+05
   9.2900000e+02   9.1213025e-06   1.8598449e+03   1.5868000e-01   1.1141070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7433642e-08   1.6825525e+02   8.7600398e+05
   9.3000000e+02   9.1213025e-06   1.8618343e+03   1.5008900e-01   1.1020500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7400026e-08   1.6840534e+02   8.7786581e+05
   9.3100000e+02   9.1213025e-06   1.8638106e+03   1.4831300e-01   1.1115970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856072e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7340344e-08   1.6855365e+02   8.7972962e+05
   9.3200000e+02   9.1213025e-06   1.8657587e+03   1.6262100e-01   1.1010510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863946e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7306813e-08   1.6871627e+02   8.8159538e+05
   9.3300000e+02   9.1213025e-06   1.8678677e+03   1.5142500e-01   1.1810300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7273329e-08   1.6886770e+02   8.8346325e+05
   9.3400000e+02   9.1213025e-06   1.8698359e+03   1.5702000e-01   1.0965530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.7239877e-08   1.6902472e+02   8.8533308e+05
   9.3500000e+02   9.1213025e-06   1.8717037e+03   1.5041700e-01   1.0776110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7206460e-08   1.6917514e+02   8.8720479e+05
   9.3600000e+02   9.1213025e-06   1.8736189e+03   1.5066700e-01   1.0671540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7173064e-08   1.6932580e+02   8.8907841e+05
   9.3700000e+02   9.1213025e-06   1.8756203e+03   1.5061800e-01   1.0948180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7158235e-08   1.6947642e+02   8.9095403e+05
   9.3800000e+02   9.1213025e-06   1.8776760e+03   1.5631100e-01   1.1840230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912879e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7099004e-08   1.6963273e+02   8.9283170e+05
   9.3900000e+02   9.1213025e-06   1.8796657e+03   1.5543700e-01   1.1248890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7065740e-08   1.6978817e+02   8.9471137e+05
   9.4000000e+02   9.1213025e-06   1.8816792e+03   1.5643300e-01   1.1483230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7032505e-08   1.6994460e+02   8.9659305e+05
   9.4100000e+02   9.1213025e-06   1.8836778e+03   1.4548500e-01   1.1436030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6973498e-08   1.7009009e+02   8.9847673e+05
   9.4200000e+02   9.1213025e-06   1.8857122e+03   1.5481300e-01   1.1579180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6940358e-08   1.7024490e+02   9.0036244e+05
   9.4300000e+02   9.1213025e-06   1.8877236e+03   1.5887100e-01   1.1481720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6881521e-08   1.7040377e+02   9.0225016e+05
   9.4400000e+02   9.1213025e-06   1.8896668e+03   1.4008300e-01   1.1085580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6789794e-08   1.7054385e+02   9.0413983e+05
   9.4500000e+02   9.1213025e-06   1.8916066e+03   1.5604000e-01   1.0911880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6756835e-08   1.7069989e+02   9.0603144e+05
   9.4600000e+02   9.1213025e-06   1.8935486e+03   1.5008300e-01   1.1001330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6665463e-08   1.7084998e+02   9.0792498e+05
   9.4700000e+02   9.1213025e-06   1.8954909e+03   1.3840400e-01   1.0610370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6607121e-08   1.7098838e+02   9.0982048e+05
   9.4800000e+02   9.1213025e-06   1.8974032e+03   1.5021200e-01   1.1245290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6516171e-08   1.7113859e+02   9.1171788e+05
   9.4900000e+02   9.1213025e-06   1.8993326e+03   1.5256000e-01   1.0943460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6512537e-08   1.7129115e+02   9.1361721e+05
   9.5000000e+02   9.1213025e-06   1.9012119e+03   1.4818600e-01   1.0828550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6421857e-08   1.7143934e+02   9.1551842e+05
   9.5100000e+02   9.1213025e-06   1.9031130e+03   1.5320100e-01   1.0948540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6363948e-08   1.7159254e+02   9.1742154e+05
   9.5200000e+02   9.1213025e-06   1.9049860e+03   1.5479100e-01   1.0768870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6331423e-08   1.7174733e+02   9.1932652e+05
   9.5300000e+02   9.1213025e-06   1.9069167e+03   1.4900700e-01   1.0790110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6241251e-08   1.7189634e+02   9.2123344e+05
   9.5400000e+02   9.1213025e-06   1.9088720e+03   1.5119900e-01   1.0852190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6151329e-08   1.7204754e+02   9.2314231e+05
   9.5500000e+02   9.1213025e-06   1.9108376e+03   1.7072200e-01   1.0984070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6093910e-08   1.7221826e+02   9.2505315e+05
   9.5600000e+02   9.1213025e-06   1.9128619e+03   1.4635100e-01   1.1255980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6036583e-08   1.7236461e+02   9.2696601e+05
   9.5700000e+02   9.1213025e-06   1.9148162e+03   1.5469600e-01   1.1054760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5947239e-08   1.7251931e+02   9.2888083e+05
   9.5800000e+02   9.1213025e-06   1.9167630e+03   1.4563100e-01   1.0884160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5890190e-08   1.7266494e+02   9.3079759e+05
   9.5900000e+02   9.1213025e-06   1.9186756e+03   1.5964200e-01   1.0671090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5875944e-08   1.7282458e+02   9.3271626e+05
   9.6000000e+02   9.1213025e-06   1.9206080e+03   1.5227600e-01   1.1063490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5819022e-08   1.7297686e+02   9.3463687e+05
   9.6100000e+02   9.1213025e-06   1.9225684e+03   1.5305300e-01   1.0719560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5730282e-08   1.7312991e+02   9.3655944e+05
   9.6200000e+02   9.1213025e-06   1.9244231e+03   1.5483400e-01   1.0641650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5673624e-08   1.7328474e+02   9.3848386e+05
   9.6300000e+02   9.1213025e-06   1.9263511e+03   1.5334700e-01   1.0638510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5617057e-08   1.7343809e+02   9.4041022e+05
   9.6400000e+02   9.1213025e-06   1.9282683e+03   1.6446200e-01   1.0907760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5585282e-08   1.7360255e+02   9.4233848e+05
   9.6500000e+02   9.1213025e-06   1.9302406e+03   1.5228100e-01   1.1232250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5528872e-08   1.7375483e+02   9.4426872e+05
   9.6600000e+02   9.1213025e-06   1.9322649e+03   1.3595300e-01   1.1188980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5497189e-08   1.7389078e+02   9.4620099e+05
   9.6700000e+02   9.1213025e-06   1.9341859e+03   1.5461700e-01   1.0716230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5465531e-08   1.7404540e+02   9.4813518e+05
   9.6800000e+02   9.1213025e-06   1.9361591e+03   1.7173800e-01   1.0911300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5451469e-08   1.7421714e+02   9.5007133e+05
   9.6900000e+02   9.1213025e-06   1.9382056e+03   1.3552700e-01   1.1559680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5419857e-08   1.7435267e+02   9.5200954e+05
   9.7000000e+02   9.1213025e-06   1.9401906e+03   1.5618100e-01   1.1163660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5363749e-08   1.7450885e+02   9.5394973e+05
   9.7100000e+02   9.1213025e-06   1.9421845e+03   1.5530900e-01   1.1353360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5307730e-08   1.7466416e+02   9.5589191e+05
   9.7200000e+02   9.1213025e-06   1.9441915e+03   1.6345800e-01   1.1726430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5220404e-08   1.7482761e+02   9.5783611e+05
   9.7300000e+02   9.1213025e-06   1.9461824e+03   1.5928700e-01   1.1702040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5133316e-08   1.7498690e+02   9.5978229e+05
   9.7400000e+02   9.1213025e-06   1.9481686e+03   1.4835700e-01   1.1441280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5102017e-08   1.7513526e+02   9.6173046e+05
   9.7500000e+02   9.1213025e-06   1.9501351e+03   1.4819900e-01   1.1192150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5098549e-08   1.7528346e+02   9.6368059e+05
   9.7600000e+02   9.1213025e-06   1.9521519e+03   1.6325800e-01   1.1323970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5042989e-08   1.7544672e+02   9.6563274e+05
   9.7700000e+02   9.1213025e-06   1.9541911e+03   1.4023400e-01   1.1589560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429896e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4956381e-08   1.7558695e+02   9.6758694e+05
   9.7800000e+02   9.1213025e-06   1.9560722e+03   1.4855500e-01   1.0872700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4901075e-08   1.7573550e+02   9.6954301e+05
   9.7900000e+02   9.1213025e-06   1.9579800e+03   1.4244800e-01   1.0608830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4814855e-08   1.7587795e+02   9.7150099e+05
   9.8000000e+02   9.1213025e-06   1.9598704e+03   1.5214500e-01   1.0603670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4728872e-08   1.7603010e+02   9.7346086e+05
   9.8100000e+02   9.1213025e-06   1.9618297e+03   1.5750900e-01   1.1138100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4697977e-08   1.7618761e+02   9.7542269e+05
   9.8200000e+02   9.1213025e-06   1.9637537e+03   1.6151000e-01   1.1186140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4643124e-08   1.7634912e+02   9.7738644e+05
   9.8300000e+02   9.1213025e-06   1.9656883e+03   1.4807600e-01   1.0809800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4588355e-08   1.7649719e+02   9.7935213e+05
   9.8400000e+02   9.1213025e-06   1.9676144e+03   1.5274500e-01   1.0862290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4557596e-08   1.7664994e+02   9.8131974e+05
   9.8500000e+02   9.1213025e-06   1.9695206e+03   1.4025100e-01   1.0792290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4472313e-08   1.7679019e+02   9.8328926e+05
   9.8600000e+02   9.1213025e-06   1.9715547e+03   1.3592000e-01   1.2576520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4387257e-08   1.7692611e+02   9.8526082e+05
   9.8700000e+02   9.1213025e-06   1.9735267e+03   1.5432600e-01   1.0730170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4302425e-08   1.7708043e+02   9.8723435e+05
   9.8800000e+02   9.1213025e-06   1.9754815e+03   1.5019500e-01   1.1068530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613556e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4217828e-08   1.7723063e+02   9.8920983e+05
   9.8900000e+02   9.1213025e-06   1.9773704e+03   1.5333700e-01   1.0706440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4187431e-08   1.7738397e+02   9.9118720e+05
   9.9000000e+02   9.1213025e-06   1.9792277e+03   1.5383300e-01   1.0646350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4103140e-08   1.7753780e+02   9.9316643e+05
   9.9100000e+02   9.1213025e-06   1.9811371e+03   1.5315900e-01   1.0700910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4049319e-08   1.7769096e+02   9.9514756e+05
   9.9200000e+02   9.1213025e-06   1.9830462e+03   1.6258100e-01   1.0866330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.4035880e-08   1.7785354e+02   9.9713061e+05
   9.9300000e+02   9.1213025e-06   1.9849792e+03   1.3856200e-01   1.1223770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3951993e-08   1.7799210e+02   9.9911559e+05
   9.9400000e+02   9.1213025e-06   1.9869798e+03   1.6174100e-01   1.1681120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3868326e-08   1.7815384e+02   1.0011026e+06
   9.9500000e+02   9.1213025e-06   1.9888921e+03   1.5324100e-01   1.0681030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3814915e-08   1.7830708e+02   1.0030915e+06
   9.9600000e+02   9.1213025e-06   1.9908105e+03   1.5307000e-01   1.0955180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3761578e-08   1.7846015e+02   1.0050823e+06
   9.9700000e+02   9.1213025e-06   1.9927624e+03   1.5578200e-01   1.1130620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3708330e-08   1.7861594e+02   1.0070750e+06
   9.9800000e+02   9.1213025e-06   1.9946781e+03   1.5254000e-01   1.0987780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762997e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3625328e-08   1.7876848e+02   1.0090697e+06
   9.9900000e+02   9.1213025e-06   1.9965411e+03   1.5154900e-01   1.0740640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3612062e-08   1.7892002e+02   1.0110663e+06
   1.0000000e+03   9.1213025e-06   1.9985214e+03   1.5070300e-01   1.1380890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3608747e-08   1.7907073e+02   1.0130648e+06
   1.0010000e+03   9.1213025e-06   2.0008418e+03   1.4929800e-01   1.0834590e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780665e+01   3.9199200e-01   0.0000000e+00   0.0000000e+00   9.3555769e-08   1.7922003e+02   1.0150656e+06
   1.0020000e+03   9.1213025e-06   2.0028068e+03   1.4608600e-01   1.0678220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3502873e-08   1.7936611e+02   1.0170684e+06
   1.0030000e+03   9.1213025e-06   2.0046671e+03   1.4895800e-01   1.0601350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3450069e-08   1.7951507e+02   1.0190731e+06
   1.0040000e+03   9.1213025e-06   2.0066886e+03   1.6102800e-01   1.1652540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3436892e-08   1.7967610e+02   1.0210798e+06
   1.0050000e+03   9.1213025e-06   2.0092589e+03   5.4914900e-01   1.1491420e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   1.7621400e-01   0.0000000e+00   0.0000000e+00   9.3354600e-08   1.8022525e+02   1.0230890e+06
   1.0060000e+03   9.1213025e-06   2.0111908e+03   1.2967800e-01   1.1164130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3351314e-08   1.8035492e+02   1.0251002e+06
   1.0070000e+03   9.1213025e-06   2.0131263e+03   1.5784700e-01   1.0778620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3348024e-08   1.8051277e+02   1.0271134e+06
   1.0080000e+03   9.1213025e-06   2.0150236e+03   1.4516100e-01   1.0609150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3344731e-08   1.8065793e+02   1.0291284e+06
   1.0090000e+03   9.1213025e-06   2.0169123e+03   1.5738300e-01   1.0651000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3262685e-08   1.8081532e+02   1.0311453e+06
   1.0100000e+03   9.1213025e-06   2.0188663e+03   1.5273700e-01   1.1058890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3180851e-08   1.8096805e+02   1.0331642e+06
   1.0110000e+03   9.1213025e-06   2.0208648e+03   1.5702600e-01   1.1803040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3099224e-08   1.8112508e+02   1.0351850e+06
   1.0120000e+03   9.1213025e-06   2.0227960e+03   1.5935500e-01   1.1284030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3095963e-08   1.8128443e+02   1.0372078e+06
   1.0130000e+03   9.1213025e-06   2.0247140e+03   1.4739300e-01   1.1305070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3066639e-08   1.8143183e+02   1.0392325e+06
   1.0140000e+03   9.1213025e-06   2.0266850e+03   1.4390300e-01   1.1305300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2985314e-08   1.8157573e+02   1.0412592e+06
   1.0150000e+03   9.1213025e-06   2.0285467e+03   1.5278300e-01   1.0750970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2982070e-08   1.8172851e+02   1.0432878e+06
   1.0160000e+03   9.1213025e-06   2.0304338e+03   1.4730100e-01   1.0970150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2900976e-08   1.8187581e+02   1.0453182e+06
   1.0170000e+03   9.1213025e-06   2.0323698e+03   1.4371400e-01   1.0987660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2820091e-08   1.8201953e+02   1.0473506e+06
   1.0180000e+03   9.1213025e-06   2.0342530e+03   1.4490300e-01   1.0960040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2768435e-08   1.8216443e+02   1.0493848e+06
   1.0190000e+03   9.1213025e-06   2.0362003e+03   1.4725300e-01   1.0608380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2716864e-08   1.8231168e+02   1.0514210e+06
   1.0200000e+03   9.1213025e-06   2.0381157e+03   1.5971300e-01   1.0751750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2636455e-08   1.8247140e+02   1.0534591e+06
   1.0210000e+03   9.1213025e-06   2.0400212e+03   1.4923700e-01   1.0758290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2623608e-08   1.8262063e+02   1.0554992e+06
   1.0220000e+03   9.1213025e-06   2.0419632e+03   1.5615400e-01   1.0877500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2610769e-08   1.8277679e+02   1.0575411e+06
   1.0230000e+03   9.1213025e-06   2.0439599e+03   1.6279200e-01   1.1536150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2530637e-08   1.8293958e+02   1.0595851e+06
   1.0240000e+03   9.1213025e-06   2.0458781e+03   1.3839900e-01   1.1188930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2479461e-08   1.8307798e+02   1.0616310e+06
   1.0250000e+03   9.1213025e-06   2.0479308e+03   1.5797100e-01   1.2020310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2466685e-08   1.8323595e+02   1.0636789e+06
   1.0260000e+03   9.1213025e-06   2.0498442e+03   1.5494200e-01   1.0828450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2437951e-08   1.8339089e+02   1.0657287e+06
   1.0270000e+03   9.1213025e-06   2.0518211e+03   1.5732500e-01   1.1086920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2358270e-08   1.8354822e+02   1.0677806e+06
   1.0280000e+03   9.1213025e-06   2.0537139e+03   1.6124600e-01   1.0607940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2307378e-08   1.8370946e+02   1.0698343e+06
   1.0290000e+03   9.1213025e-06   2.0556580e+03   1.6106900e-01   1.0835710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2256570e-08   1.8387053e+02   1.0718899e+06
   1.0300000e+03   9.1213025e-06   2.0576240e+03   1.4152900e-01   1.1279660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2205845e-08   1.8401206e+02   1.0739475e+06
   1.0310000e+03   9.1213025e-06   2.0596641e+03   1.5282100e-01   1.1534590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2177352e-08   1.8416488e+02   1.0760072e+06
   1.0320000e+03   9.1213025e-06   2.0616328e+03   1.6116900e-01   1.1484740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2164694e-08   1.8432605e+02   1.0780688e+06
   1.0330000e+03   9.1213025e-06   2.0636011e+03   1.6211200e-01   1.1158050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2085717e-08   1.8448816e+02   1.0801324e+06
   1.0340000e+03   9.1213025e-06   2.0656733e+03   1.6165000e-01   1.1366300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2082562e-08   1.8464981e+02   1.0821981e+06
   1.0350000e+03   9.1213025e-06   2.0675577e+03   1.6049500e-01   1.0628190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2079404e-08   1.8481031e+02   1.0842657e+06
   1.0360000e+03   9.1213025e-06   2.0695660e+03   1.5331300e-01   1.1381660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2076249e-08   1.8496362e+02   1.0863352e+06
   1.0370000e+03   9.1213025e-06   2.0714868e+03   1.5684500e-01   1.0839630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2063640e-08   1.8512047e+02   1.0884067e+06
   1.0380000e+03   9.1213025e-06   2.0734663e+03   1.7460000e-01   1.1143200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.2060496e-08   1.8529507e+02   1.0904802e+06
   1.0390000e+03   9.1213025e-06   2.0753815e+03   1.5017900e-01   1.0746790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2032128e-08   1.8544524e+02   1.0925556e+06
   1.0400000e+03   9.1213025e-06   2.0773371e+03   1.5294000e-01   1.0639780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1953492e-08   1.8559818e+02   1.0946329e+06
   1.0410000e+03   9.1213025e-06   2.0793218e+03   1.4265600e-01   1.1525740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1903274e-08   1.8574084e+02   1.0967122e+06
   1.0420000e+03   9.1213025e-06   2.0812448e+03   1.5475900e-01   1.0929380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1824965e-08   1.8589560e+02   1.0987935e+06
   1.0430000e+03   9.1213025e-06   2.0832073e+03   1.4878800e-01   1.1306210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1796821e-08   1.8604439e+02   1.1008767e+06
   1.0440000e+03   9.1213025e-06   2.0851616e+03   1.4710000e-01   1.0974840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1718778e-08   1.8619149e+02   1.1029619e+06
   1.0450000e+03   9.1213025e-06   2.0871556e+03   1.5397600e-01   1.1260730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1690730e-08   1.8634546e+02   1.1050490e+06
   1.0460000e+03   9.1213025e-06   2.0890922e+03   1.5400700e-01   1.1056930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1612968e-08   1.8649947e+02   1.1071381e+06
   1.0470000e+03   9.1213025e-06   2.0909654e+03   1.4986900e-01   1.0878880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1535391e-08   1.8664934e+02   1.1092291e+06
   1.0480000e+03   9.1213025e-06   2.0929745e+03   1.5891900e-01   1.1515650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   3.0000000e-06   0.0000000e+00   0.0000000e+00   9.1532300e-08   1.8680826e+02   1.1113220e+06
   1.0490000e+03   9.1213025e-06   2.0949010e+03   1.4195200e-01   1.1045660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1454940e-08   1.8695021e+02   1.1134169e+06
   1.0500000e+03   9.1213025e-06   2.0968099e+03   1.5063000e-01   1.1200430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1451845e-08   1.8710084e+02   1.1155138e+06
   1.0510000e+03   9.1213025e-06   2.0987385e+03   1.5701100e-01   1.0717060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1374677e-08   1.8725785e+02   1.1176125e+06
   1.0520000e+03   9.1213025e-06   2.1006248e+03   1.5018700e-01   1.0623530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1297707e-08   1.8740804e+02   1.1197131e+06
   1.0530000e+03   9.1213025e-06   2.1025833e+03   1.6040300e-01   1.0825400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1294634e-08   1.8756844e+02   1.1218157e+06
   1.0540000e+03   9.1213025e-06   2.1044658e+03   1.5404700e-01   1.0852890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.1217867e-08   1.8772249e+02   1.1239202e+06
   1.0550000e+03   9.1213025e-06   2.1064078e+03   1.4577900e-01   1.0896250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1141292e-08   1.8786827e+02   1.1260266e+06
   1.0560000e+03   9.1213025e-06   2.1083346e+03   1.4664500e-01   1.1021350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1138233e-08   1.8801491e+02   1.1281349e+06
   1.0570000e+03   9.1213025e-06   2.1103338e+03   1.5021700e-01   1.1496230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1089330e-08   1.8816513e+02   1.1302452e+06
   1.0580000e+03   9.1213025e-06   2.1122797e+03   1.4349200e-01   1.1335270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.1013082e-08   1.8830862e+02   1.1323575e+06
   1.0590000e+03   9.1213025e-06   2.1142482e+03   1.6229000e-01   1.1354270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0937021e-08   1.8847091e+02   1.1344718e+06
   1.0600000e+03   9.1213025e-06   2.1161289e+03   1.6311300e-01   1.0814590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0861153e-08   1.8863402e+02   1.1365879e+06
   1.0610000e+03   9.1213025e-06   2.1180545e+03   1.5104500e-01   1.0966730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0785477e-08   1.8878507e+02   1.1387059e+06
   1.0620000e+03   9.1213025e-06   2.1205241e+03   5.6778700e-01   1.1396610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0737142e-08   1.8935286e+02   1.1408265e+06
   1.0630000e+03   9.1213025e-06   2.1224255e+03   1.4164500e-01   1.0826230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0688882e-08   1.8949450e+02   1.1429489e+06
   1.0640000e+03   9.1213025e-06   2.1244041e+03   1.7032800e-01   1.1026550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0613629e-08   1.8966483e+02   1.1450733e+06
   1.0650000e+03   9.1213025e-06   2.1262874e+03   1.4252100e-01   1.1006360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0565571e-08   1.8980735e+02   1.1471996e+06
   1.0660000e+03   9.1213025e-06   2.1283006e+03   1.5978600e-01   1.1621410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0490630e-08   1.8996714e+02   1.1493279e+06
   1.0670000e+03   9.1213025e-06   2.1303039e+03   1.3935600e-01   1.1968740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0463693e-08   1.9010649e+02   1.1514582e+06
   1.0680000e+03   9.1213025e-06   2.1322075e+03   1.5225200e-01   1.0786640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0389008e-08   1.9025874e+02   1.1535904e+06
   1.0690000e+03   9.1213025e-06   2.1341355e+03   1.5875300e-01   1.1001580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0341302e-08   1.9041750e+02   1.1557245e+06
   1.0700000e+03   9.1213025e-06   2.1361502e+03   1.6389400e-01   1.1204030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0293668e-08   1.9058139e+02   1.1578607e+06
   1.0710000e+03   9.1213025e-06   2.1381183e+03   1.5097900e-01   1.1037370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0266898e-08   1.9073237e+02   1.1599988e+06
   1.0720000e+03   9.1213025e-06   2.1400421e+03   1.4160800e-01   1.0845340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0219380e-08   1.9087398e+02   1.1621388e+06
   1.0730000e+03   9.1213025e-06   2.1419289e+03   1.5567700e-01   1.0765180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0207511e-08   1.9102966e+02   1.1642808e+06
   1.0740000e+03   9.1213025e-06   2.1439285e+03   1.5272600e-01   1.1404230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0160096e-08   1.9118238e+02   1.1664247e+06
   1.0750000e+03   9.1213025e-06   2.1458731e+03   1.6326300e-01   1.0947040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0112756e-08   1.9134564e+02   1.1685706e+06
   1.0760000e+03   9.1213025e-06   2.1477833e+03   1.4449500e-01   1.0745970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0100926e-08   1.9149014e+02   1.1707184e+06
   1.0770000e+03   9.1213025e-06   2.1497658e+03   1.4729200e-01   1.1144290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0053675e-08   1.9163743e+02   1.1728681e+06
   1.0780000e+03   9.1213025e-06   2.1517137e+03   1.4500800e-01   1.1321220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0041873e-08   1.9178244e+02   1.1750198e+06
   1.0790000e+03   9.1213025e-06   2.1536362e+03   1.5558400e-01   1.1115300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.0015345e-08   1.9193802e+02   1.1771735e+06
   1.0800000e+03   9.1213025e-06   2.1556150e+03   1.4624800e-01   1.1133240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728931e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9968225e-08   1.9208427e+02   1.1793291e+06
   1.0810000e+03   9.1213025e-06   2.1577031e+03   1.5617900e-01   1.1598840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9921187e-08   1.9224045e+02   1.1814868e+06
   1.0820000e+03   9.1213025e-06   2.1596512e+03   1.4853600e-01   1.0905940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9874213e-08   1.9238899e+02   1.1836464e+06
   1.0830000e+03   9.1213025e-06   2.1616033e+03   1.4434200e-01   1.1359030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9847831e-08   1.9253333e+02   1.1858081e+06
   1.0840000e+03   9.1213025e-06   2.1635063e+03   1.4952500e-01   1.0787360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9821469e-08   1.9268285e+02   1.1879716e+06
   1.0850000e+03   9.1213025e-06   2.1654074e+03   1.4641200e-01   1.0770590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9774666e-08   1.9282927e+02   1.1901370e+06
   1.0860000e+03   9.1213025e-06   2.1673213e+03   1.3473400e-01   1.0716520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9727937e-08   1.9296400e+02   1.1923043e+06
   1.0870000e+03   9.1213025e-06   2.1692488e+03   1.5438500e-01   1.0716260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9716274e-08   1.9311838e+02   1.1944735e+06
   1.0880000e+03   9.1213025e-06   2.1711988e+03   1.6432300e-01   1.1035760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9690033e-08   1.9328271e+02   1.1966447e+06
   1.0890000e+03   9.1213025e-06   2.1731750e+03   1.4484700e-01   1.1224830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9643418e-08   1.9342755e+02   1.1988179e+06
   1.0900000e+03   9.1213024e-06   2.1750613e+03   1.4727800e-01   1.0763050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9596888e-08   1.9357483e+02   1.2009930e+06
   1.0910000e+03   9.1213025e-06   2.1769150e+03   1.5273600e-01   1.0597670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9524324e-08   1.9372757e+02   1.2031699e+06
   1.0920000e+03   9.1213024e-06   2.1788483e+03   1.5243700e-01   1.1030930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864433e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9477972e-08   1.9388001e+02   1.2053487e+06
   1.0930000e+03   9.1213024e-06   2.1807676e+03   1.5316800e-01   1.0853330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9451941e-08   1.9403317e+02   1.2075295e+06
   1.0940000e+03   9.1213024e-06   2.1826963e+03   1.5480100e-01   1.1259320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9405710e-08   1.9418797e+02   1.2097122e+06
   1.0950000e+03   9.1213024e-06   2.1845724e+03   1.5014100e-01   1.0634350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9333604e-08   1.9433812e+02   1.2118968e+06
   1.0960000e+03   9.1213024e-06   2.1864980e+03   1.5163100e-01   1.1094830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9287543e-08   1.9448975e+02   1.2140833e+06
   1.0970000e+03   9.1213024e-06   2.1884289e+03   1.5763500e-01   1.0809890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9241567e-08   1.9464738e+02   1.2162717e+06
   1.0980000e+03   9.1213024e-06   2.1904322e+03   1.4823700e-01   1.1592580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9215732e-08   1.9479562e+02   1.2184621e+06
   1.0990000e+03   9.1213024e-06   2.1923513e+03   1.4941900e-01   1.0785790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9169863e-08   1.9494504e+02   1.2206545e+06
   1.1000000e+03   9.1213024e-06   2.1943550e+03   1.4657800e-01   1.1571750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970383e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9098336e-08   1.9509162e+02   1.2228488e+06
   1.1010000e+03   9.1213024e-06   2.1968949e+03   1.4546100e-01   1.1645960e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   5.4111900e-01   0.0000000e+00   0.0000000e+00   8.9026976e-08   1.9523708e+02   1.2250457e+06
   1.1020000e+03   9.1213024e-06   2.1988632e+03   1.6019100e-01   1.1015970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8955787e-08   1.9539727e+02   1.2272446e+06
   1.1030000e+03   9.1213024e-06   2.2008261e+03   1.5786100e-01   1.1097260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8910323e-08   1.9555513e+02   1.2294454e+06
   1.1040000e+03   9.1213024e-06   2.2027398e+03   1.4848700e-01   1.0754670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8839407e-08   1.9570362e+02   1.2316482e+06
   1.1050000e+03   9.1213024e-06   2.2046416e+03   1.4799900e-01   1.1158090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055938e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8794117e-08   1.9585161e+02   1.2338528e+06
   1.1060000e+03   9.1213024e-06   2.2065680e+03   1.4815700e-01   1.0614290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8748891e-08   1.9599977e+02   1.2360594e+06
   1.1070000e+03   9.1213024e-06   2.2084241e+03   1.4910700e-01   1.0638350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8678366e-08   1.9614888e+02   1.2382678e+06
   1.1080000e+03   9.1213024e-06   2.2102968e+03   1.5186500e-01   1.0623240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8633318e-08   1.9630074e+02   1.2404781e+06
   1.1090000e+03   9.1213024e-06   2.2122799e+03   1.5742700e-01   1.1282830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8588337e-08   1.9645817e+02   1.2426904e+06
   1.1100000e+03   9.1213024e-06   2.2141477e+03   1.5291300e-01   1.0785530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8563070e-08   1.9661108e+02   1.2449045e+06
   1.1110000e+03   9.1213024e-06   2.2160633e+03   1.5824100e-01   1.0648020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8560274e-08   1.9676932e+02   1.2471206e+06
   1.1120000e+03   9.1213024e-06   2.2179828e+03   1.4494100e-01   1.0814360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8515414e-08   1.9691427e+02   1.2493386e+06
   1.1130000e+03   9.1213024e-06   2.2204554e+03   5.6418800e-01   1.2148080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8445439e-08   1.9747845e+02   1.2515590e+06
   1.1140000e+03   9.1213024e-06   2.2224426e+03   1.4692100e-01   1.1326170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8375636e-08   1.9762537e+02   1.2537815e+06
   1.1150000e+03   9.1213024e-06   2.2243773e+03   1.5342300e-01   1.0948910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8331038e-08   1.9777880e+02   1.2560058e+06
   1.1160000e+03   9.1213024e-06   2.2263249e+03   1.5030800e-01   1.0750160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8261505e-08   1.9792911e+02   1.2582322e+06
   1.1170000e+03   9.1213024e-06   2.2282392e+03   1.5471300e-01   1.1020580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8217089e-08   1.9808382e+02   1.2604604e+06
   1.1180000e+03   9.1213024e-06   2.2302106e+03   1.6878600e-01   1.1463380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8172744e-08   1.9825260e+02   1.2626906e+06
   1.1190000e+03   9.1213024e-06   2.2321104e+03   1.7226200e-01   1.0932600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8161666e-08   1.9842487e+02   1.2649227e+06
   1.1200000e+03   9.1213024e-06   2.2342409e+03   1.6433300e-01   1.2319520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8117407e-08   1.9858920e+02   1.2671570e+06
   1.1210000e+03   9.1213024e-06   2.2361570e+03   1.4824600e-01   1.0883350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8073211e-08   1.9873745e+02   1.2693931e+06
   1.1220000e+03   9.1213024e-06   2.2380806e+03   1.5394000e-01   1.0829920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8029079e-08   1.9889139e+02   1.2716312e+06
   1.1230000e+03   9.1213024e-06   2.2399721e+03   1.4234600e-01   1.0825080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7960256e-08   1.9903373e+02   1.2738712e+06
   1.1240000e+03   9.1213024e-06   2.2418789e+03   1.5326300e-01   1.0807230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7935515e-08   1.9918699e+02   1.2761131e+06
   1.1250000e+03   9.1213024e-06   2.2437762e+03   1.5118300e-01   1.0779880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7866901e-08   1.9933818e+02   1.2783568e+06
   1.1260000e+03   9.1213024e-06   2.2457413e+03   1.4709500e-01   1.1027750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327456e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7842245e-08   1.9948527e+02   1.2806026e+06
   1.1270000e+03   9.1213024e-06   2.2476953e+03   1.6806100e-01   1.0981950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7773856e-08   1.9965333e+02   1.2828503e+06
   1.1280000e+03   9.1213024e-06   2.2497165e+03   1.4989000e-01   1.1246180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7762924e-08   1.9980322e+02   1.2851000e+06
   1.1290000e+03   9.1213024e-06   2.2517349e+03   1.5597200e-01   1.1852060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7694708e-08   1.9995920e+02   1.2873517e+06
   1.1300000e+03   9.1213024e-06   2.2536536e+03   1.3703300e-01   1.0813270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7626663e-08   2.0009623e+02   1.2896054e+06
   1.1310000e+03   9.1213024e-06   2.2556187e+03   1.5416200e-01   1.1348900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7583199e-08   2.0025039e+02   1.2918610e+06
   1.1320000e+03   9.1213024e-06   2.2575290e+03   1.4398000e-01   1.0728400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7515406e-08   2.0039437e+02   1.2941185e+06
   1.1330000e+03   9.1213024e-06   2.2599115e+03   5.5967700e-01   1.1547040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7472106e-08   2.0095405e+02   1.2963784e+06
   1.1340000e+03   9.1213024e-06   2.2617933e+03   1.4842000e-01   1.0720840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7447784e-08   2.0110247e+02   1.2986402e+06
   1.1350000e+03   9.1213024e-06   2.2637419e+03   1.5973800e-01   1.1137670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7380322e-08   2.0126221e+02   1.3009040e+06
   1.1360000e+03   9.1213024e-06   2.2656600e+03   1.4216700e-01   1.0955600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7337217e-08   2.0140437e+02   1.3031696e+06
   1.1370000e+03   9.1213024e-06   2.2676071e+03   1.5041200e-01   1.1012540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7334527e-08   2.0155478e+02   1.3054372e+06
   1.1380000e+03   9.1213024e-06   2.2695029e+03   1.5192700e-01   1.1081270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7291490e-08   2.0170671e+02   1.3077067e+06
   1.1390000e+03   9.1213024e-06   2.2714702e+03   1.6283900e-01   1.1585100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7288800e-08   2.0186955e+02   1.3099782e+06
   1.1400000e+03   9.1213024e-06   2.2734668e+03   1.6274300e-01   1.1592500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7245837e-08   2.0203229e+02   1.3122517e+06
   1.1410000e+03   9.1213024e-06   2.2753738e+03   1.5078800e-01   1.1200430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7178826e-08   2.0218308e+02   1.3145270e+06
   1.1420000e+03   9.1213024e-06   2.2773234e+03   1.4708800e-01   1.0943560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7176147e-08   2.0233017e+02   1.3168044e+06
   1.1430000e+03   9.1213024e-06   2.2792535e+03   1.5522500e-01   1.1381910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7165446e-08   2.0248539e+02   1.3190836e+06
   1.1440000e+03   9.1213024e-06   2.2813176e+03   1.5072800e-01   1.1853250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7122661e-08   2.0263612e+02   1.3213649e+06
   1.1450000e+03   9.1213024e-06   2.2832204e+03   1.5558300e-01   1.0962720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7079947e-08   2.0279171e+02   1.3236482e+06
   1.1460000e+03   9.1213024e-06   2.2851358e+03   1.5489200e-01   1.0835520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7055938e-08   2.0294660e+02   1.3259333e+06
   1.1470000e+03   9.1213024e-06   2.2870260e+03   1.4259000e-01   1.0974780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7013316e-08   2.0308919e+02   1.3282203e+06
   1.1480000e+03   9.1213024e-06   2.2889701e+03   1.5660400e-01   1.1199700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6970754e-08   2.0324579e+02   1.3305093e+06
   1.1490000e+03   9.1213024e-06   2.2908436e+03   1.4073800e-01   1.0976430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6904382e-08   2.0338653e+02   1.3328001e+06
   1.1500000e+03   9.1213024e-06   2.2927500e+03   1.5086900e-01   1.0728260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6880522e-08   2.0353740e+02   1.3350929e+06
   1.1510000e+03   9.1213024e-06   2.2947092e+03   1.5951700e-01   1.1314730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6869932e-08   2.0369692e+02   1.3373876e+06
   1.1520000e+03   9.1213024e-06   2.2965644e+03   1.5183100e-01   1.0599910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6827590e-08   2.0384875e+02   1.3396842e+06
   1.1530000e+03   9.1213024e-06   2.2984460e+03   1.3964300e-01   1.0958360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6803794e-08   2.0398839e+02   1.3419826e+06
   1.1540000e+03   9.1213024e-06   2.3003720e+03   1.3977800e-01   1.1049860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6737810e-08   2.0412817e+02   1.3442830e+06
   1.1550000e+03   9.1213024e-06   2.3022125e+03   1.3782700e-01   1.0652300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6727265e-08   2.0426599e+02   1.3465852e+06
   1.1560000e+03   9.1213024e-06   2.3041270e+03   1.5569200e-01   1.0775300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6661441e-08   2.0442169e+02   1.3488893e+06
   1.1570000e+03   9.1213024e-06   2.3061044e+03   1.4488400e-01   1.0998120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6619401e-08   2.0456657e+02   1.3511954e+06
   1.1580000e+03   9.1213024e-06   2.3080430e+03   1.5871000e-01   1.1108430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6553829e-08   2.0472528e+02   1.3535035e+06
   1.1590000e+03   9.1213024e-06   2.3101236e+03   1.6152300e-01   1.1971390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6488395e-08   2.0488680e+02   1.3558136e+06
   1.1600000e+03   9.1213024e-06   2.3120588e+03   1.5903400e-01   1.0930400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6423121e-08   2.0504584e+02   1.3581256e+06
   1.1610000e+03   9.1213024e-06   2.3139339e+03   1.4488800e-01   1.0733900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6381430e-08   2.0519073e+02   1.3604396e+06
   1.1620000e+03   9.1213024e-06   2.3158805e+03   1.5349500e-01   1.0961930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768198e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6339782e-08   2.0534422e+02   1.3627555e+06
   1.1630000e+03   9.1213024e-06   2.3177993e+03   1.4531400e-01   1.1033030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6316387e-08   2.0548953e+02   1.3650733e+06
   1.1640000e+03   9.1213024e-06   2.3197329e+03   1.5595000e-01   1.1255340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.6274838e-08   2.0564548e+02   1.3673930e+06
   1.1650000e+03   9.1213024e-06   2.3217847e+03   1.5227000e-01   1.1804130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6233364e-08   2.0579775e+02   1.3697148e+06
   1.1660000e+03   9.1213024e-06   2.3237322e+03   1.6095300e-01   1.1085400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6191942e-08   2.0595871e+02   1.3720385e+06
   1.1670000e+03   9.1213024e-06   2.3258448e+03   1.6152000e-01   1.2389370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6127336e-08   2.0612023e+02   1.3743644e+06
   1.1680000e+03   9.1213024e-06   2.3277866e+03   1.4261200e-01   1.0705730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6086061e-08   2.0626284e+02   1.3766921e+06
   1.1690000e+03   9.1213024e-06   2.3297593e+03   1.6090800e-01   1.1120250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6044857e-08   2.0642375e+02   1.3790219e+06
   1.1700000e+03   9.1213024e-06   2.3317079e+03   1.3054200e-01   1.1582020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.6003695e-08   2.0655429e+02   1.3813536e+06
   1.1710000e+03   9.1213024e-06   2.3336425e+03   1.4836700e-01   1.1378660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5962601e-08   2.0670266e+02   1.3836873e+06
   1.1720000e+03   9.1213024e-06   2.3355767e+03   1.4392400e-01   1.0937090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5898499e-08   2.0684658e+02   1.3860228e+06
   1.1730000e+03   9.1213024e-06   2.3375543e+03   1.5282300e-01   1.1072760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.5875460e-08   2.0699940e+02   1.3883604e+06
   1.1740000e+03   9.1213024e-06   2.3395193e+03   1.4262000e-01   1.1063560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5834543e-08   2.0714202e+02   1.3906999e+06
   1.1750000e+03   9.1213024e-06   2.3415107e+03   1.4442100e-01   1.1599800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5793687e-08   2.0728644e+02   1.3930414e+06
   1.1760000e+03   9.1213024e-06   2.3433808e+03   1.5867200e-01   1.0701090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5729972e-08   2.0744512e+02   1.3953848e+06
   1.1770000e+03   9.1213024e-06   2.3452723e+03   1.4866000e-01   1.0939600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5707065e-08   2.0759378e+02   1.3977301e+06
   1.1780000e+03   9.1213024e-06   2.3472662e+03   1.6327400e-01   1.1147340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5696882e-08   2.0775705e+02   1.4000773e+06
   1.1790000e+03   9.1213024e-06   2.3493224e+03   1.4657000e-01   1.1130280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5633381e-08   2.0790362e+02   1.4024267e+06
   1.1800000e+03   9.1213024e-06   2.3513879e+03   1.7558600e-01   1.1714620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5570029e-08   2.0807921e+02   1.4047780e+06
   1.1810000e+03   9.1213024e-06   2.3533751e+03   1.4527600e-01   1.1514690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5559904e-08   2.0822448e+02   1.4071314e+06
   1.1820000e+03   9.1213024e-06   2.3555130e+03   1.5858100e-01   1.3373290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5549775e-08   2.0838306e+02   1.4094869e+06
   1.1830000e+03   9.1213024e-06   2.3574273e+03   1.5688200e-01   1.0790250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5547249e-08   2.0853995e+02   1.4118444e+06
   1.1840000e+03   9.1213024e-06   2.3593697e+03   1.5040100e-01   1.1043660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5506812e-08   2.0869035e+02   1.4142037e+06
   1.1850000e+03   9.1213024e-06   2.3612731e+03   1.5171100e-01   1.1017640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5484093e-08   2.0884206e+02   1.4165650e+06
   1.1860000e+03   9.1213024e-06   2.3632677e+03   1.5519800e-01   1.1484850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5421057e-08   2.0899726e+02   1.4189283e+06
   1.1870000e+03   9.1213024e-06   2.3652157e+03   1.4382400e-01   1.1044970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048417e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5410992e-08   2.0914108e+02   1.4212935e+06
   1.1880000e+03   9.1213024e-06   2.3671604e+03   1.4832200e-01   1.1568040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5370736e-08   2.0928940e+02   1.4236606e+06
   1.1890000e+03   9.1213024e-06   2.3690712e+03   1.5728600e-01   1.0718970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5368217e-08   2.0944669e+02   1.4260297e+06
   1.1900000e+03   9.1213024e-06   2.3709902e+03   1.5685500e-01   1.0869510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5345601e-08   2.0960354e+02   1.4284007e+06
   1.1910000e+03   9.1213024e-06   2.3729963e+03   1.8537200e-01   1.1480630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5305434e-08   2.0978891e+02   1.4307737e+06
   1.1920000e+03   9.1213024e-06   2.3753593e+03   5.5533000e-01   1.1558690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265334e-08   2.1034424e+02   1.4331491e+06
   1.1930000e+03   9.1213024e-06   2.3772530e+03   1.5317100e-01   1.1007890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5255316e-08   2.1049742e+02   1.4355263e+06
   1.1940000e+03   9.1213024e-06   2.3791730e+03   1.4973300e-01   1.0893360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5252807e-08   2.1064715e+02   1.4379055e+06
   1.1950000e+03   9.1213024e-06   2.3811495e+03   1.4725500e-01   1.1102320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5250303e-08   2.1079440e+02   1.4402866e+06
   1.1960000e+03   9.1213024e-06   2.3831187e+03   1.5673900e-01   1.1366760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5210274e-08   2.1095114e+02   1.4426698e+06
   1.1970000e+03   9.1213024e-06   2.3851311e+03   1.5313700e-01   1.0965140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5147860e-08   2.1110428e+02   1.4450549e+06
   1.1980000e+03   9.1213024e-06   2.3871136e+03   1.4696800e-01   1.1208660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5107978e-08   2.1125125e+02   1.4474420e+06
   1.1990000e+03   9.1213024e-06   2.3890272e+03   1.5140800e-01   1.1234820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5085574e-08   2.1140266e+02   1.4498310e+06
   1.2000000e+03   9.1213024e-06   2.3910833e+03   1.5331000e-01   1.2054830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5023427e-08   2.1155597e+02   1.4522221e+06
   1.2010000e+03   9.1213024e-06   2.3936077e+03   1.4212100e-01   1.1108830e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   5.7410100e-01   0.0000000e+00   0.0000000e+00   8.4961410e-08   2.1169809e+02   1.4546157e+06
   1.2020000e+03   9.1213024e-06   2.3954920e+03   1.5545700e-01   1.0928900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4899533e-08   2.1185354e+02   1.4570112e+06
   1.2030000e+03   9.1213024e-06   2.3974154e+03   1.4770100e-01   1.0962970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4837790e-08   2.1200124e+02   1.4594086e+06
   1.2040000e+03   9.1213024e-06   2.3993227e+03   1.5683000e-01   1.1117010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4815596e-08   2.1215807e+02   1.4618079e+06
   1.2050000e+03   9.1213024e-06   2.4017330e+03   5.5748400e-01   1.1619840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4776186e-08   2.1271556e+02   1.4642097e+06
   1.2060000e+03   9.1213024e-06   2.4043273e+03   5.6130200e-01   1.2398300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4736826e-08   2.1327686e+02   1.4666140e+06
   1.2070000e+03   9.1213024e-06   2.4062644e+03   1.5746700e-01   1.0846420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4675456e-08   2.1343433e+02   1.4690203e+06
   1.2080000e+03   9.1213024e-06   2.4081140e+03   1.3482600e-01   1.0764090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4636234e-08   2.1356915e+02   1.4714284e+06
   1.2090000e+03   9.1213024e-06   2.4099886e+03   1.5434100e-01   1.0764260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4597062e-08   2.1372349e+02   1.4738384e+06
   1.2100000e+03   9.1213024e-06   2.4119158e+03   1.5173900e-01   1.0655100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4535984e-08   2.1387523e+02   1.4762503e+06
   1.2110000e+03   9.1213024e-06   2.4138552e+03   1.5491500e-01   1.1187500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4475030e-08   2.1403015e+02   1.4786641e+06
   1.2120000e+03   9.1213024e-06   2.4158103e+03   1.5674600e-01   1.1047150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4414204e-08   2.1418689e+02   1.4810800e+06
   1.2130000e+03   9.1213024e-06   2.4177324e+03   1.5587900e-01   1.0728600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4353506e-08   2.1434277e+02   1.4834977e+06
   1.2140000e+03   9.1213024e-06   2.4196447e+03   1.4854200e-01   1.0822830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.4292950e-08   2.1449132e+02   1.4859173e+06
   1.2150000e+03   9.1213024e-06   2.4215043e+03   1.5360800e-01   1.0658940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4232521e-08   2.1464492e+02   1.4883388e+06
   1.2160000e+03   9.1213024e-06   2.4233579e+03   1.5157900e-01   1.0638520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4172211e-08   2.1479650e+02   1.4907622e+06
   1.2170000e+03   9.1213024e-06   2.4252585e+03   1.5821600e-01   1.0843790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4112052e-08   2.1495472e+02   1.4931875e+06
   1.2180000e+03   9.1213024e-06   2.4271377e+03   1.6196100e-01   1.0791410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4052040e-08   2.1511668e+02   1.4956146e+06
   1.2190000e+03   9.1213024e-06   2.4290030e+03   1.5812900e-01   1.0677560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4013678e-08   2.1527481e+02   1.4980436e+06
   1.2200000e+03   9.1213024e-06   2.4309193e+03   1.5338000e-01   1.0806140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3953847e-08   2.1542819e+02   1.5004745e+06
   1.2210000e+03   9.1213024e-06   2.4328592e+03   1.5570200e-01   1.1000210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3894136e-08   2.1558389e+02   1.5029074e+06
   1.2220000e+03   9.1213024e-06   2.4347579e+03   1.4343300e-01   1.0788510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3855980e-08   2.1572732e+02   1.5053421e+06
   1.2230000e+03   9.1213024e-06   2.4366350e+03   1.3701200e-01   1.0751460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3796479e-08   2.1586434e+02   1.5077788e+06
   1.2240000e+03   9.1213024e-06   2.4386151e+03   1.6235900e-01   1.1211860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3737110e-08   2.1602669e+02   1.5102174e+06
   1.2250000e+03   9.1213024e-06   2.4405468e+03   1.4775600e-01   1.0775370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3677858e-08   2.1617445e+02   1.5126579e+06
   1.2260000e+03   9.1213024e-06   2.4424991e+03   1.5242300e-01   1.0789580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3618740e-08   2.1632687e+02   1.5151004e+06
   1.2270000e+03   9.1213024e-06   2.4444552e+03   1.5779200e-01   1.0824790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3559744e-08   2.1648467e+02   1.5175449e+06
   1.2280000e+03   9.1213024e-06   2.4465009e+03   1.5231100e-01   1.1336740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3538541e-08   2.1663698e+02   1.5199914e+06
   1.2290000e+03   9.1213024e-06   2.4484171e+03   1.5360000e-01   1.0844200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3479712e-08   2.1679058e+02   1.5224398e+06
   1.2300000e+03   9.1213024e-06   2.4503242e+03   1.4883300e-01   1.0794450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3442135e-08   2.1693941e+02   1.5248901e+06
   1.2310000e+03   9.1213024e-06   2.4522326e+03   1.5213800e-01   1.1167490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3383519e-08   2.1709155e+02   1.5273424e+06
   1.2320000e+03   9.1213024e-06   2.4541925e+03   1.5724700e-01   1.1234940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3325013e-08   2.1724879e+02   1.5297966e+06
   1.2330000e+03   9.1213024e-06   2.4561567e+03   1.5955600e-01   1.1155620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3266698e-08   2.1740835e+02   1.5322527e+06
   1.2340000e+03   9.1213024e-06   2.4580967e+03   1.5467300e-01   1.1262490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.3208448e-08   2.1756302e+02   1.5347108e+06
   1.2350000e+03   9.1213024e-06   2.4600209e+03   1.3340700e-01   1.0588350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3150308e-08   2.1769643e+02   1.5371708e+06
   1.2360000e+03   9.1213024e-06   2.4619928e+03   1.5507400e-01   1.1252590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3113161e-08   2.1785150e+02   1.5396328e+06
   1.2370000e+03   9.1213024e-06   2.4639236e+03   1.5982100e-01   1.0878230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3055223e-08   2.1801133e+02   1.5420967e+06
   1.2380000e+03   9.1213024e-06   2.4659229e+03   1.4896300e-01   1.1638370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3018215e-08   2.1816029e+02   1.5445627e+06
   1.2390000e+03   9.1213024e-06   2.4679024e+03   1.5707800e-01   1.1620250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2981256e-08   2.1831737e+02   1.5470306e+06
   1.2400000e+03   9.1213024e-06   2.4697926e+03   1.5270300e-01   1.0796520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2923602e-08   2.1847007e+02   1.5495004e+06
   1.2410000e+03   9.1213024e-06   2.4716791e+03   1.5906100e-01   1.0681110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2902872e-08   2.1862913e+02   1.5519720e+06
   1.2420000e+03   9.1213024e-06   2.4736013e+03   1.6441400e-01   1.1029980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2845379e-08   2.1879354e+02   1.5544456e+06
   1.2430000e+03   9.1213024e-06   2.4756092e+03   1.6422900e-01   1.1519970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2808647e-08   2.1895777e+02   1.5569212e+06
   1.2440000e+03   9.1213024e-06   2.4775614e+03   1.5419800e-01   1.1037220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2751345e-08   2.1911197e+02   1.5593988e+06
   1.2450000e+03   9.1213024e-06   2.4795258e+03   1.4079900e-01   1.0674820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2730743e-08   2.1925277e+02   1.5618783e+06
   1.2460000e+03   9.1213024e-06   2.4814573e+03   1.6129100e-01   1.0881350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2673605e-08   2.1941406e+02   1.5643598e+06
   1.2470000e+03   9.1213024e-06   2.4834556e+03   1.6288800e-01   1.1311710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2637087e-08   2.1957695e+02   1.5668432e+06
   1.2480000e+03   9.1213024e-06   2.4855236e+03   1.4925300e-01   1.1265530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2580140e-08   2.1972620e+02   1.5693288e+06
   1.2490000e+03   9.1213024e-06   2.4875604e+03   1.6741800e-01   1.1927060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2523325e-08   2.1989362e+02   1.5718163e+06
   1.2500000e+03   9.1213024e-06   2.4896554e+03   1.5979300e-01   1.1844720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2487006e-08   2.2005341e+02   1.5743060e+06
   1.2510000e+03   9.1213024e-06   2.4917094e+03   1.6825900e-01   1.1783880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2450743e-08   2.2022167e+02   1.5767977e+06
   1.2520000e+03   9.1213024e-06   2.4937727e+03   1.6438000e-01   1.1921180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2394187e-08   2.2038605e+02   1.5792915e+06
   1.2530000e+03   9.1213024e-06   2.4956695e+03   1.4807600e-01   1.0815140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2337742e-08   2.2053413e+02   1.5817871e+06
   1.2540000e+03   9.1213024e-06   2.4976632e+03   1.5529700e-01   1.1722950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2281410e-08   2.2068943e+02   1.5842848e+06
   1.2550000e+03   9.1213024e-06   2.4997345e+03   1.5462200e-01   1.1697550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2245432e-08   2.2084405e+02   1.5867845e+06
   1.2560000e+03   9.1213024e-06   2.5016200e+03   1.6219800e-01   1.0634130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2209485e-08   2.2100625e+02   1.5892862e+06
   1.2570000e+03   9.1213024e-06   2.5036657e+03   1.7724000e-01   1.1232940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2173589e-08   2.2118349e+02   1.5917898e+06
   1.2580000e+03   9.1213024e-06   2.5056895e+03   1.6433700e-01   1.1570680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2137742e-08   2.2134782e+02   1.5942955e+06
   1.2590000e+03   9.1213024e-06   2.5076993e+03   1.5301300e-01   1.1652610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2101952e-08   2.2150084e+02   1.5968032e+06
   1.2600000e+03   9.1213024e-06   2.5095851e+03   1.4168600e-01   1.0861520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2093006e-08   2.2164252e+02   1.5993128e+06
   1.2610000e+03   9.1213024e-06   2.5115573e+03   1.6080200e-01   1.0887320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113097e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2057255e-08   2.2180332e+02   1.6018244e+06
   1.2620000e+03   9.1213024e-06   2.5135511e+03   1.4353400e-01   1.1512650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2021558e-08   2.2194686e+02   1.6043379e+06
   1.2630000e+03   9.1213024e-06   2.5155078e+03   1.5667100e-01   1.0810420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1965876e-08   2.2210353e+02   1.6068534e+06
   1.2640000e+03   9.1213024e-06   2.5174346e+03   1.5078300e-01   1.0864430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146271e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1956973e-08   2.2225431e+02   1.6093708e+06
   1.2650000e+03   9.1213024e-06   2.5195254e+03   1.5922100e-01   1.2802560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1921410e-08   2.2241353e+02   1.6118904e+06
   1.2660000e+03   9.1213024e-06   2.5214463e+03   1.5312500e-01   1.1044390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1901423e-08   2.2256666e+02   1.6144118e+06
   1.2670000e+03   9.1213024e-06   2.5234383e+03   1.5731600e-01   1.1022880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1865920e-08   2.2272397e+02   1.6169353e+06
   1.2680000e+03   9.1213024e-06   2.5254623e+03   1.4861300e-01   1.1826420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1830468e-08   2.2287259e+02   1.6194607e+06
   1.2690000e+03   9.1213024e-06   2.5274203e+03   1.5747700e-01   1.0967590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1810544e-08   2.2303006e+02   1.6219881e+06
   1.2700000e+03   9.1213024e-06   2.5295101e+03   1.5311800e-01   1.1785380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201471e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.1790638e-08   2.2318318e+02   1.6245177e+06
   1.2710000e+03   9.1213024e-06   2.5315692e+03   1.5807900e-01   1.2031200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1755289e-08   2.2334126e+02   1.6270492e+06
   1.2720000e+03   9.1213024e-06   2.5335111e+03   1.5067700e-01   1.0947220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224989e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1719982e-08   2.2349194e+02   1.6295827e+06
   1.2730000e+03   9.1213024e-06   2.5355089e+03   1.6486000e-01   1.1164310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1684721e-08   2.2365680e+02   1.6321182e+06
   1.2740000e+03   9.1213024e-06   2.5375454e+03   1.5417600e-01   1.2084150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1649500e-08   2.2381097e+02   1.6346558e+06
   1.2750000e+03   9.1213024e-06   2.5394082e+03   1.5893000e-01   1.0623610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260228e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1614331e-08   2.2396990e+02   1.6371952e+06
   1.2760000e+03   9.1213024e-06   2.5414810e+03   1.7018200e-01   1.2059420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1559474e-08   2.2414009e+02   1.6397367e+06
   1.2770000e+03   9.1213024e-06   2.5434439e+03   1.5796000e-01   1.0995130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1539756e-08   2.2429805e+02   1.6422801e+06
   1.2780000e+03   9.1213024e-06   2.5454217e+03   1.5970700e-01   1.1439940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.1485052e-08   2.2445775e+02   1.6448255e+06
   1.2790000e+03   9.1213024e-06   2.5473334e+03   1.7139300e-01   1.0805840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1430450e-08   2.2462915e+02   1.6473729e+06
   1.2800000e+03   9.1213024e-06   2.5492476e+03   1.5115800e-01   1.0827410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1395569e-08   2.2478030e+02   1.6499221e+06
   1.2810000e+03   9.1213024e-06   2.5511930e+03   1.5909400e-01   1.0834800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340081e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1375966e-08   2.2493940e+02   1.6524733e+06
   1.2820000e+03   9.1213024e-06   2.5530945e+03   1.4935300e-01   1.0726160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1356376e-08   2.2508875e+02   1.6550264e+06
   1.2830000e+03   9.1213024e-06   2.5550784e+03   1.6967600e-01   1.0849780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1347679e-08   2.2525843e+02   1.6575815e+06
   1.2840000e+03   9.1213024e-06   2.5570471e+03   1.6963800e-01   1.1144000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1293358e-08   2.2542806e+02   1.6601385e+06
   1.2850000e+03   9.1213024e-06   2.5590673e+03   1.4857800e-01   1.1525130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1239143e-08   2.2557664e+02   1.6626976e+06
   1.2860000e+03   9.1213024e-06   2.5610476e+03   1.4883400e-01   1.1519020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1204494e-08   2.2572548e+02   1.6652586e+06
   1.2870000e+03   9.1213024e-06   2.5629577e+03   1.5032400e-01   1.0986690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1169908e-08   2.2587580e+02   1.6678216e+06
   1.2880000e+03   9.1213024e-06   2.5648780e+03   1.5685900e-01   1.0929850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1150471e-08   2.2603266e+02   1.6703865e+06
   1.2890000e+03   9.1213024e-06   2.5667832e+03   1.5267100e-01   1.0778380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1096537e-08   2.2618533e+02   1.6729533e+06
   1.2900000e+03   9.1213024e-06   2.5687382e+03   1.5396300e-01   1.1506380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1087919e-08   2.2633929e+02   1.6755220e+06
   1.2910000e+03   9.1213024e-06   2.5711165e+03   5.4454100e-01   1.1426200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1053482e-08   2.2688383e+02   1.6780931e+06
   1.2920000e+03   9.1213024e-06   2.5731028e+03   1.4922900e-01   1.1511010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1019081e-08   2.2703306e+02   1.6806662e+06
   1.2930000e+03   9.1213024e-06   2.5751374e+03   1.5726100e-01   1.2341810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0984726e-08   2.2719032e+02   1.6832414e+06
   1.2940000e+03   9.1213024e-06   2.5770663e+03   1.4615200e-01   1.0999090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0950411e-08   2.2733648e+02   1.6858184e+06
   1.2950000e+03   9.1213024e-06   2.5789677e+03   1.6540300e-01   1.0870490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0916138e-08   2.2750188e+02   1.6883974e+06
   1.2960000e+03   9.1213024e-06   2.5808253e+03   1.5269800e-01   1.0595210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0881911e-08   2.2765458e+02   1.6909782e+06
   1.2970000e+03   9.1213024e-06   2.5826867e+03   1.5277900e-01   1.0676580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0847730e-08   2.2780736e+02   1.6935609e+06
   1.2980000e+03   9.1213024e-06   2.5846149e+03   1.5017700e-01   1.0958640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0794401e-08   2.2795753e+02   1.6961455e+06
   1.2990000e+03   9.1213024e-06   2.5865848e+03   1.5689200e-01   1.0895150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0741188e-08   2.2811443e+02   1.6987321e+06
   1.3000000e+03   9.1213024e-06   2.5885286e+03   1.5525500e-01   1.1048830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0707210e-08   2.2826968e+02   1.7013206e+06
   1.3010000e+03   9.1213024e-06   2.5910347e+03   1.4898800e-01   1.0780560e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   5.7161400e-01   0.0000000e+00   0.0000000e+00   8.0654200e-08   2.2841867e+02   1.7039117e+06
   1.3020000e+03   9.1213024e-06   2.5929359e+03   1.5853400e-01   1.0984890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0620303e-08   2.2857720e+02   1.7065046e+06
   1.3030000e+03   9.1213024e-06   2.5948085e+03   1.4851600e-01   1.0687540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0567467e-08   2.2872572e+02   1.7090994e+06
   1.3040000e+03   9.1213024e-06   2.5967634e+03   1.5291600e-01   1.1257560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0548457e-08   2.2887863e+02   1.7116962e+06
   1.3050000e+03   9.1213024e-06   2.5987357e+03   1.5447900e-01   1.1197870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0514685e-08   2.2903311e+02   1.7142949e+06
   1.3060000e+03   9.1213024e-06   2.6006771e+03   1.5805900e-01   1.0979390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0480962e-08   2.2919117e+02   1.7168956e+06
   1.3070000e+03   9.1213024e-06   2.6025620e+03   1.4403100e-01   1.0898120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0447286e-08   2.2933520e+02   1.7194982e+06
   1.3080000e+03   9.1213024e-06   2.6045108e+03   1.6064400e-01   1.0907220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0413649e-08   2.2949585e+02   1.7221027e+06
   1.3090000e+03   9.1213024e-06   2.6065221e+03   1.3708300e-01   1.1043520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0361179e-08   2.2963293e+02   1.7247092e+06
   1.3100000e+03   9.1213024e-06   2.6084638e+03   1.6204500e-01   1.0974770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0327656e-08   2.2979498e+02   1.7273177e+06
   1.3110000e+03   9.1213024e-06   2.6103977e+03   1.5461200e-01   1.0641390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.0275353e-08   2.2994959e+02   1.7299280e+06
   1.3120000e+03   9.1213024e-06   2.6122749e+03   1.5001200e-01   1.0740010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0223145e-08   2.3009960e+02   1.7325403e+06
   1.3130000e+03   9.1213024e-06   2.6143015e+03   1.5011800e-01   1.1442550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0189796e-08   2.3024972e+02   1.7351546e+06
   1.3140000e+03   9.1213024e-06   2.6162149e+03   1.4415500e-01   1.0952630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0156475e-08   2.3039387e+02   1.7377708e+06
   1.3150000e+03   9.1213024e-06   2.6180706e+03   1.5411500e-01   1.0591170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0137760e-08   2.3054799e+02   1.7403889e+06
   1.3160000e+03   9.1213024e-06   2.6199942e+03   1.6490700e-01   1.0612630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0104506e-08   2.3071289e+02   1.7430089e+06
   1.3170000e+03   9.1213024e-06   2.6219154e+03   1.6921800e-01   1.1115630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0085822e-08   2.3088211e+02   1.7456308e+06
   1.3180000e+03   9.1213024e-06   2.6238172e+03   1.5943200e-01   1.0746510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0067153e-08   2.3104154e+02   1.7482546e+06
   1.3190000e+03   9.1213024e-06   2.6258222e+03   1.5204800e-01   1.1180400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0033992e-08   2.3119359e+02   1.7508805e+06
   1.3200000e+03   9.1213024e-06   2.6277657e+03   1.6029200e-01   1.0795030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9982261e-08   2.3135388e+02   1.7535082e+06
   1.3210000e+03   9.1213024e-06   2.6296972e+03   1.4831400e-01   1.0964350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9930636e-08   2.3150220e+02   1.7561379e+06
   1.3220000e+03   9.1213024e-06   2.6316574e+03   1.5114300e-01   1.1233400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9897642e-08   2.3165334e+02   1.7587696e+06
   1.3230000e+03   9.1213024e-06   2.6335392e+03   1.5438600e-01   1.0796350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9864691e-08   2.3180773e+02   1.7614031e+06
   1.3240000e+03   9.1213024e-06   2.6354789e+03   1.6936200e-01   1.0958590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.9813283e-08   2.3197709e+02   1.7640386e+06
   1.3250000e+03   9.1213024e-06   2.6374481e+03   1.6001600e-01   1.1352150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881894e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9794802e-08   2.3213711e+02   1.7666760e+06
   1.3260000e+03   9.1213024e-06   2.6394528e+03   1.6327200e-01   1.1649350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9743533e-08   2.3230038e+02   1.7693155e+06
   1.3270000e+03   9.1213024e-06   2.6413806e+03   1.4863300e-01   1.1029370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9710770e-08   2.3244901e+02   1.7719569e+06
   1.3280000e+03   9.1213024e-06   2.6433151e+03   1.5432600e-01   1.0795020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9692359e-08   2.3260334e+02   1.7746002e+06
   1.3290000e+03   9.1213024e-06   2.6452250e+03   1.4061900e-01   1.0894070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9659660e-08   2.3274396e+02   1.7772454e+06
   1.3300000e+03   9.1213024e-06   2.6471265e+03   1.4179500e-01   1.0901610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9627004e-08   2.3288575e+02   1.7798925e+06
   1.3310000e+03   9.1213024e-06   2.6490684e+03   1.5052700e-01   1.0934840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958541e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9576115e-08   2.3303628e+02   1.7825416e+06
   1.3320000e+03   9.1213024e-06   2.6509810e+03   1.5424200e-01   1.0676140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9543554e-08   2.3319052e+02   1.7851926e+06
   1.3330000e+03   9.1213024e-06   2.6529694e+03   1.4937100e-01   1.1196550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9511032e-08   2.3333989e+02   1.7878456e+06
   1.3340000e+03   9.1213024e-06   2.6549497e+03   1.5614400e-01   1.1572250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999286e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.9460310e-08   2.3349603e+02   1.7905005e+06
   1.3350000e+03   9.1213024e-06   2.6568283e+03   1.5741500e-01   1.0817700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9427888e-08   2.3365345e+02   1.7931573e+06
   1.3360000e+03   9.1213024e-06   2.6587619e+03   1.5099400e-01   1.0942670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9395512e-08   2.3380444e+02   1.7958161e+06
   1.3370000e+03   9.1213024e-06   2.6606633e+03   1.3815900e-01   1.0874390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039972e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9345011e-08   2.3394260e+02   1.7984768e+06
   1.3380000e+03   9.1213024e-06   2.6625423e+03   1.3669300e-01   1.0770280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9294594e-08   2.3407930e+02   1.8011393e+06
   1.3390000e+03   9.1213024e-06   2.6644428e+03   1.5557900e-01   1.0659060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9262382e-08   2.3423487e+02   1.8038038e+06
   1.3400000e+03   9.1213024e-06   2.6663699e+03   1.3708500e-01   1.1518460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087008e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9212128e-08   2.3437196e+02   1.8064701e+06
   1.3410000e+03   9.1213024e-06   2.6683601e+03   1.5514600e-01   1.1549810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9194066e-08   2.3452711e+02   1.8091385e+06
   1.3420000e+03   9.1213024e-06   2.6702716e+03   1.5476900e-01   1.0623870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9161978e-08   2.3468187e+02   1.8118088e+06
   1.3430000e+03   9.1213024e-06   2.6722152e+03   1.5595300e-01   1.1127330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9111913e-08   2.3483783e+02   1.8144810e+06
   1.3440000e+03   9.1213024e-06   2.6740819e+03   1.5086900e-01   1.0772200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140363e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9061952e-08   2.3498870e+02   1.8171551e+06
   1.3450000e+03   9.1213024e-06   2.6759596e+03   1.5356800e-01   1.0848350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9030020e-08   2.3514226e+02   1.8198310e+06
   1.3460000e+03   9.1213024e-06   2.6779220e+03   1.5102300e-01   1.1711750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8998124e-08   2.3529329e+02   1.8225089e+06
   1.3470000e+03   9.1213024e-06   2.6798859e+03   1.5514000e-01   1.1593170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.8990148e-08   2.3544843e+02   1.8251888e+06
   1.3480000e+03   9.1213024e-06   2.6817784e+03   1.5593600e-01   1.0608290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8958308e-08   2.3560436e+02   1.8278706e+06
   1.3490000e+03   9.1213024e-06   2.6836588e+03   1.5623300e-01   1.0653350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8926504e-08   2.3576060e+02   1.8305543e+06
   1.3500000e+03   9.1213024e-06   2.6856037e+03   1.5027300e-01   1.0946040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8908624e-08   2.3591087e+02   1.8332399e+06
   1.3510000e+03   9.1213024e-06   2.6875155e+03   1.5406700e-01   1.0965100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8876884e-08   2.3606494e+02   1.8359274e+06
   1.3520000e+03   9.1213024e-06   2.6893930e+03   1.5806400e-01   1.0824420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8845172e-08   2.3622300e+02   1.8386168e+06
   1.3530000e+03   9.1213024e-06   2.6912708e+03   1.5459900e-01   1.0800160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8813503e-08   2.3637760e+02   1.8413080e+06
   1.3540000e+03   9.1213024e-06   2.6931445e+03   1.5886100e-01   1.0600360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8764103e-08   2.3653646e+02   1.8440012e+06
   1.3550000e+03   9.1213024e-06   2.6950570e+03   1.6654000e-01   1.0815610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8732530e-08   2.3670300e+02   1.8466962e+06
   1.3560000e+03   9.1213024e-06   2.6970169e+03   1.5059000e-01   1.0699880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8700996e-08   2.3685359e+02   1.8493933e+06
   1.3570000e+03   9.1213024e-06   2.6989195e+03   1.4610500e-01   1.0728730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8669494e-08   2.3699970e+02   1.8520922e+06
   1.3580000e+03   9.1213024e-06   2.7007798e+03   1.5621300e-01   1.0631600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8620360e-08   2.3715591e+02   1.8547930e+06
   1.3590000e+03   9.1213024e-06   2.7028025e+03   1.5641400e-01   1.1754330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309716e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8588958e-08   2.3731232e+02   1.8574958e+06
   1.3600000e+03   9.1213024e-06   2.7047470e+03   1.5730700e-01   1.1120520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8571315e-08   2.3746963e+02   1.8602005e+06
   1.3610000e+03   9.1213024e-06   2.7066216e+03   1.5326400e-01   1.0819400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8539976e-08   2.3762289e+02   1.8629071e+06
   1.3620000e+03   9.1213024e-06   2.7085252e+03   1.4785300e-01   1.0707220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8522365e-08   2.3777075e+02   1.8656157e+06
   1.3630000e+03   9.1213024e-06   2.7104099e+03   1.4249900e-01   1.0734180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8473516e-08   2.3791325e+02   1.8683261e+06
   1.3640000e+03   9.1213024e-06   2.7123298e+03   1.6274000e-01   1.0643130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362652e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8442291e-08   2.3807599e+02   1.8710384e+06
   1.3650000e+03   9.1213024e-06   2.7142236e+03   1.5492000e-01   1.0972290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8424744e-08   2.3823091e+02   1.8737526e+06
   1.3660000e+03   9.1213024e-06   2.7161179e+03   1.5617000e-01   1.0647010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.8393573e-08   2.3838708e+02   1.8764687e+06
   1.3670000e+03   9.1213024e-06   2.7180452e+03   1.5958100e-01   1.1084180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8344954e-08   2.3854666e+02   1.8791868e+06
   1.3680000e+03   9.1213024e-06   2.7199881e+03   1.5451800e-01   1.0811320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409154e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8313889e-08   2.3870117e+02   1.8819068e+06
   1.3690000e+03   9.1213024e-06   2.7219165e+03   1.4333600e-01   1.0893860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8282852e-08   2.3884451e+02   1.8846287e+06
   1.3700000e+03   9.1213024e-06   2.7238644e+03   1.4506800e-01   1.0984730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8265415e-08   2.3898958e+02   1.8873525e+06
   1.3710000e+03   9.1213024e-06   2.7259293e+03   1.5463900e-01   1.1613130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8217035e-08   2.3914422e+02   1.8900785e+06
   1.3720000e+03   9.1213024e-06   2.7278811e+03   1.5230800e-01   1.0933340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8168739e-08   2.3929653e+02   1.8928064e+06
   1.3730000e+03   9.1213024e-06   2.7298556e+03   1.6410600e-01   1.1023420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8120543e-08   2.3946063e+02   1.8955362e+06
   1.3740000e+03   9.1213024e-06   2.7318016e+03   1.5696200e-01   1.0852130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8103202e-08   2.3961759e+02   1.8982680e+06
   1.3750000e+03   9.1213024e-06   2.7337144e+03   1.5341800e-01   1.0850410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8055127e-08   2.3977101e+02   1.9010017e+06
   1.3760000e+03   9.1213024e-06   2.7356055e+03   1.5345200e-01   1.0931210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8024403e-08   2.3992446e+02   1.9037373e+06
   1.3770000e+03   9.1213024e-06   2.7374772e+03   1.5891700e-01   1.0711610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7993704e-08   2.4008338e+02   1.9064748e+06
   1.3780000e+03   9.1213024e-06   2.7393716e+03   1.3798200e-01   1.0877550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7976456e-08   2.4022136e+02   1.9092142e+06
   1.3790000e+03   9.1213024e-06   2.7412736e+03   1.5000300e-01   1.0617100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7928608e-08   2.4037137e+02   1.9119555e+06
   1.3800000e+03   9.1213024e-06   2.7431383e+03   1.5000700e-01   1.0630930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7898033e-08   2.4052137e+02   1.9146986e+06
   1.3810000e+03   9.1213024e-06   2.7451104e+03   1.4910400e-01   1.1730670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7867508e-08   2.4067048e+02   1.9174437e+06
   1.3820000e+03   9.1213024e-06   2.7470477e+03   1.4884300e-01   1.0759290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7837004e-08   2.4081932e+02   1.9201908e+06
   1.3830000e+03   9.1213024e-06   2.7490165e+03   1.5614500e-01   1.1137870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7806533e-08   2.4097546e+02   1.9229398e+06
   1.3840000e+03   9.1213024e-06   2.7509821e+03   1.5491100e-01   1.1126520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7776093e-08   2.4113038e+02   1.9256908e+06
   1.3850000e+03   9.1213024e-06   2.7529829e+03   1.5860800e-01   1.1308560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7745693e-08   2.4128898e+02   1.9284437e+06
   1.3860000e+03   9.1213024e-06   2.7549065e+03   1.6135900e-01   1.0914660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7715338e-08   2.4145034e+02   1.9311986e+06
   1.3870000e+03   9.1213024e-06   2.7569624e+03   1.4855900e-01   1.1818780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645419e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7667973e-08   2.4159890e+02   1.9339556e+06
   1.3880000e+03   9.1213024e-06   2.7589084e+03   1.5183000e-01   1.1142160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7620687e-08   2.4175073e+02   1.9367145e+06
   1.3890000e+03   9.1213024e-06   2.7608875e+03   1.5580900e-01   1.1586930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7590467e-08   2.4190654e+02   1.9394754e+06
   1.3900000e+03   9.1213024e-06   2.7628486e+03   1.6370100e-01   1.1349140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7543323e-08   2.4207024e+02   1.9422383e+06
   1.3910000e+03   9.1213024e-06   2.7648273e+03   1.7500700e-01   1.1199700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7496271e-08   2.4224525e+02   1.9450031e+06
   1.3920000e+03   9.1213024e-06   2.7668113e+03   1.7301800e-01   1.0903720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726295e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7449315e-08   2.4241827e+02   1.9477699e+06
   1.3930000e+03   9.1213024e-06   2.7688638e+03   1.6001100e-01   1.1759100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.7419294e-08   2.4257828e+02   1.9505388e+06
   1.3940000e+03   9.1213024e-06   2.7708756e+03   1.5543400e-01   1.1679260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754826e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7372466e-08   2.4273371e+02   1.9533096e+06
   1.3950000e+03   9.1213024e-06   2.7729067e+03   1.6155300e-01   1.1496040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7325712e-08   2.4289526e+02   1.9560825e+06
   1.3960000e+03   9.1213024e-06   2.7748132e+03   1.5461800e-01   1.0775770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7295841e-08   2.4304988e+02   1.9588573e+06
   1.3970000e+03   9.1213024e-06   2.7767869e+03   1.5522100e-01   1.0851210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7265998e-08   2.4320510e+02   1.9616341e+06
   1.3980000e+03   9.1213024e-06   2.7787034e+03   1.5846100e-01   1.0803040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7219443e-08   2.4336356e+02   1.9644128e+06
   1.3990000e+03   9.1213024e-06   2.7806641e+03   1.5453800e-01   1.1120930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7172977e-08   2.4351810e+02   1.9671935e+06
   1.4000000e+03   9.1213024e-06   2.7825570e+03   1.5312400e-01   1.0691310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7143280e-08   2.4367123e+02   1.9699761e+06
   1.4010000e+03   9.1213024e-06   2.7850843e+03   1.6416400e-01   1.0813540e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   5.9477400e-01   0.0000000e+00   0.0000000e+00   7.7096953e-08   2.4383539e+02   1.9727611e+06
   1.4020000e+03   9.1213024e-06   2.7870394e+03   1.5550200e-01   1.0963980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7067348e-08   2.4399089e+02   1.9755482e+06
   1.4030000e+03   9.1213024e-06   2.7889195e+03   1.5508900e-01   1.0708210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7037772e-08   2.4414598e+02   1.9783371e+06
   1.4040000e+03   9.1213024e-06   2.7908744e+03   1.5811200e-01   1.1240800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6991629e-08   2.4430409e+02   1.9811280e+06
   1.4050000e+03   9.1213024e-06   2.7927529e+03   1.5568400e-01   1.0826440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6975027e-08   2.4445978e+02   1.9839207e+06
   1.4060000e+03   9.1213024e-06   2.7946699e+03   1.5550700e-01   1.0765370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920581e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.6929009e-08   2.4461528e+02   1.9867154e+06
   1.4070000e+03   9.1213024e-06   2.7965767e+03   1.5125800e-01   1.0745150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6899600e-08   2.4476654e+02   1.9895120e+06
   1.4080000e+03   9.1213024e-06   2.7985699e+03   1.4939600e-01   1.1409600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948921e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6853699e-08   2.4491594e+02   1.9923105e+06
   1.4090000e+03   9.1213024e-06   2.8005228e+03   1.5507000e-01   1.0984100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6807890e-08   2.4507101e+02   1.9951111e+06
   1.4100000e+03   9.1213024e-06   2.8023764e+03   1.5174500e-01   1.0662520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977233e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6778612e-08   2.4522275e+02   1.9979134e+06
   1.4110000e+03   9.1213024e-06   2.8042289e+03   1.4986400e-01   1.0682810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988274e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6749370e-08   2.4537262e+02   2.0007177e+06
   1.4120000e+03   9.1213024e-06   2.8061502e+03   1.5520900e-01   1.0976010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6703753e-08   2.4552783e+02   2.0035238e+06
   1.4130000e+03   9.1213024e-06   2.8085284e+03   5.6042100e-01   1.1194850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6658207e-08   2.4608825e+02   2.0063324e+06
   1.4140000e+03   9.1213024e-06   2.8104663e+03   1.4972300e-01   1.0683310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6641832e-08   2.4623797e+02   2.0091428e+06
   1.4150000e+03   9.1213024e-06   2.8124295e+03   1.5477700e-01   1.0994470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6625465e-08   2.4639275e+02   2.0119552e+06
   1.4160000e+03   9.1213024e-06   2.8145795e+03   1.4874500e-01   1.2587240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6580069e-08   2.4654149e+02   2.0147698e+06
   1.4170000e+03   9.1213024e-06   2.8165295e+03   1.5972100e-01   1.0698390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6551057e-08   2.4670121e+02   2.0175864e+06
   1.4180000e+03   9.1213024e-06   2.8185627e+03   1.7724600e-01   1.1485090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6522070e-08   2.4687846e+02   2.0204049e+06
   1.4190000e+03   9.1213024e-06   2.8205071e+03   1.5589600e-01   1.0640520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085392e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6493141e-08   2.4703436e+02   2.0232254e+06
   1.4200000e+03   9.1213024e-06   2.8224125e+03   1.5620000e-01   1.0958820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6464232e-08   2.4719056e+02   2.0260478e+06
   1.4210000e+03   9.1213024e-06   2.8244607e+03   1.5422700e-01   1.1431100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6419134e-08   2.4734478e+02   2.0288723e+06
   1.4220000e+03   9.1213024e-06   2.8263891e+03   1.5600700e-01   1.0651170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6390290e-08   2.4750079e+02   2.0316987e+06
   1.4230000e+03   9.1213024e-06   2.8283686e+03   1.5466600e-01   1.1161370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6345302e-08   2.4765546e+02   2.0345271e+06
   1.4240000e+03   9.1213024e-06   2.8302336e+03   1.5226500e-01   1.0736930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6316560e-08   2.4780772e+02   2.0373573e+06
   1.4250000e+03   9.1213024e-06   2.8326199e+03   5.5063100e-01   1.1400930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6287844e-08   2.4835835e+02   2.0401899e+06
   1.4260000e+03   9.1213024e-06   2.8346080e+03   1.5690600e-01   1.0902310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6271697e-08   2.4851526e+02   2.0430245e+06
   1.4270000e+03   9.1213024e-06   2.8365679e+03   1.5245100e-01   1.0919070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6226918e-08   2.4866771e+02   2.0458611e+06
   1.4280000e+03   9.1213024e-06   2.8384617e+03   1.5050100e-01   1.0618860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   2.7000000e-05   0.0000000e+00   0.0000000e+00   7.6182236e-08   2.4881821e+02   2.0486996e+06
   1.4290000e+03   9.1213024e-06   2.8403778e+03   1.4541100e-01   1.0882640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.6137617e-08   2.4896362e+02   2.0515399e+06
   1.4300000e+03   9.1213024e-06   2.8422864e+03   1.6393100e-01   1.0626750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6093073e-08   2.4912755e+02   2.0543822e+06
   1.4310000e+03   9.1213024e-06   2.8442241e+03   1.5606700e-01   1.1127150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6048607e-08   2.4928362e+02   2.0572264e+06
   1.4320000e+03   9.1213024e-06   2.8461559e+03   1.5317400e-01   1.0772140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6004209e-08   2.4943679e+02   2.0600726e+06
   1.4330000e+03   9.1213024e-06   2.8480290e+03   1.4625800e-01   1.0625880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5988261e-08   2.4958305e+02   2.0629206e+06
   1.4340000e+03   9.1213024e-06   2.8498930e+03   1.4752100e-01   1.0580230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295734e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5943976e-08   2.4973057e+02   2.0657705e+06
   1.4350000e+03   9.1213024e-06   2.8518666e+03   1.5296500e-01   1.0995580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5899774e-08   2.4988354e+02   2.0686224e+06
   1.4360000e+03   9.1213024e-06   2.8537974e+03   1.4151600e-01   1.1233800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5855642e-08   2.5002505e+02   2.0714762e+06
   1.4370000e+03   9.1213024e-06   2.8556392e+03   1.3985100e-01   1.0668890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5827447e-08   2.5016490e+02   2.0743318e+06
   1.4380000e+03   9.1213024e-06   2.8575210e+03   1.5177700e-01   1.0875510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5783440e-08   2.5031668e+02   2.0771893e+06
   1.4390000e+03   9.1213024e-06   2.8594597e+03   1.5790800e-01   1.0775820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.5755317e-08   2.5047459e+02   2.0800488e+06
   1.4400000e+03   9.1213024e-06   2.8613816e+03   1.5611400e-01   1.1016630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5711448e-08   2.5063070e+02   2.0829102e+06
   1.4410000e+03   9.1213024e-06   2.8633365e+03   1.4712300e-01   1.1523880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5695660e-08   2.5077783e+02   2.0857735e+06
   1.4420000e+03   9.1213024e-06   2.8652380e+03   1.5473200e-01   1.0604760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5651890e-08   2.5093256e+02   2.0886388e+06
   1.4430000e+03   9.1213024e-06   2.8672273e+03   1.4747000e-01   1.1687750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5644898e-08   2.5108003e+02   2.0915060e+06
   1.4440000e+03   9.1213024e-06   2.8691494e+03   1.5207000e-01   1.0954740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422440e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5616917e-08   2.5123210e+02   2.0943751e+06
   1.4450000e+03   9.1213024e-06   2.8711118e+03   1.5576900e-01   1.1319320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5601207e-08   2.5138787e+02   2.0972462e+06
   1.4460000e+03   9.1213024e-06   2.8730104e+03   1.5170000e-01   1.1019440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5594219e-08   2.5153957e+02   2.1001193e+06
   1.4470000e+03   9.1213024e-06   2.8749128e+03   1.5058400e-01   1.0747120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5566316e-08   2.5169015e+02   2.1029942e+06
   1.4480000e+03   9.1213024e-06   2.8768716e+03   1.5513500e-01   1.1366290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5550631e-08   2.5184529e+02   2.1058710e+06
   1.4490000e+03   9.1213024e-06   2.8787894e+03   1.5746100e-01   1.0940420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5534953e-08   2.5200275e+02   2.1087498e+06
   1.4500000e+03   9.1213024e-06   2.8806407e+03   1.4709900e-01   1.0637530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5507106e-08   2.5214985e+02   2.1116305e+06
   1.4510000e+03   9.1213024e-06   2.8825581e+03   1.5149500e-01   1.0802120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5491453e-08   2.5230134e+02   2.1145130e+06
   1.4520000e+03   9.1213024e-06   2.8845960e+03   1.6781000e-01   1.2157690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5484500e-08   2.5246915e+02   2.1173976e+06
   1.4530000e+03   9.1213024e-06   2.8864899e+03   1.5508200e-01   1.1040130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5456708e-08   2.5262423e+02   2.1202841e+06
   1.4540000e+03   9.1213024e-06   2.8884028e+03   1.5233600e-01   1.0784600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5441079e-08   2.5277657e+02   2.1231725e+06
   1.4550000e+03   9.1213024e-06   2.8903041e+03   1.6605200e-01   1.0716430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5397750e-08   2.5294262e+02   2.1260628e+06
   1.4560000e+03   9.1213024e-06   2.8923407e+03   1.5453800e-01   1.1919530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5354489e-08   2.5309716e+02   2.1289552e+06
   1.4570000e+03   9.1213024e-06   2.8942302e+03   1.4431100e-01   1.0774360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5311320e-08   2.5324147e+02   2.1318494e+06
   1.4580000e+03   9.1213024e-06   2.8962632e+03   1.7230700e-01   1.1189790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5283719e-08   2.5341378e+02   2.1347457e+06
   1.4590000e+03   9.1213024e-06   2.8981908e+03   1.5680200e-01   1.1052290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5240649e-08   2.5357058e+02   2.1376438e+06
   1.4600000e+03   9.1213024e-06   2.9002393e+03   1.5733500e-01   1.1878330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5225163e-08   2.5372791e+02   2.1405441e+06
   1.4610000e+03   9.1213024e-06   2.9026480e+03   5.6720600e-01   1.1619200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5182218e-08   2.5429512e+02   2.1434467e+06
   1.4620000e+03   9.1213024e-06   2.9046020e+03   1.4565600e-01   1.0815150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5154762e-08   2.5444078e+02   2.1463513e+06
   1.4630000e+03   9.1213024e-06   2.9064815e+03   1.5530300e-01   1.0689720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5127346e-08   2.5459608e+02   2.1492578e+06
   1.4640000e+03   9.1213024e-06   2.9084184e+03   1.5508300e-01   1.0932070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5084554e-08   2.5475116e+02   2.1521662e+06
   1.4650000e+03   9.1213024e-06   2.9103282e+03   1.5028900e-01   1.0713590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5041832e-08   2.5490145e+02   2.1550766e+06
   1.4660000e+03   9.1213024e-06   2.9123128e+03   1.6180000e-01   1.1004300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4999225e-08   2.5506325e+02   2.1579889e+06
   1.4670000e+03   9.1213024e-06   2.9142324e+03   1.6745400e-01   1.0886260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670861e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4983895e-08   2.5523070e+02   2.1609031e+06
   1.4680000e+03   9.1213024e-06   2.9161428e+03   1.6831500e-01   1.0818340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4941354e-08   2.5539902e+02   2.1638193e+06
   1.4690000e+03   9.1213024e-06   2.9180810e+03   1.5076000e-01   1.1134740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4898878e-08   2.5554978e+02   2.1667373e+06
   1.4700000e+03   9.1213024e-06   2.9200336e+03   1.5338100e-01   1.0900770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4856473e-08   2.5570316e+02   2.1696574e+06
   1.4710000e+03   9.1213024e-06   2.9220377e+03   1.5604900e-01   1.1420890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4814142e-08   2.5585921e+02   2.1725794e+06
   1.4720000e+03   9.1213024e-06   2.9239973e+03   1.4878500e-01   1.1367160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4807371e-08   2.5600799e+02   2.1755034e+06
   1.4730000e+03   9.1213024e-06   2.9260352e+03   1.5967400e-01   1.1029710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4780317e-08   2.5616767e+02   2.1784294e+06
   1.4740000e+03   9.1213024e-06   2.9280749e+03   1.9123400e-01   1.1071910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4753295e-08   2.5635890e+02   2.1813575e+06
   1.4750000e+03   9.1213024e-06   2.9300074e+03   1.5829600e-01   1.0999720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763064e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4751604e-08   2.5651720e+02   2.1842875e+06
   1.4760000e+03   9.1213024e-06   2.9319329e+03   1.6356200e-01   1.0936300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4724618e-08   2.5668076e+02   2.1872195e+06
   1.4770000e+03   9.1213024e-06   2.9338816e+03   1.5311700e-01   1.1158250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4697653e-08   2.5683388e+02   2.1901533e+06
   1.4780000e+03   9.1213024e-06   2.9357980e+03   1.4839100e-01   1.0712680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4690920e-08   2.5698227e+02   2.1930891e+06
   1.4790000e+03   9.1213024e-06   2.9377039e+03   1.4772200e-01   1.0622530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4663994e-08   2.5712999e+02   2.1960268e+06
   1.4800000e+03   9.1213024e-06   2.9396361e+03   1.4901400e-01   1.0944840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4657258e-08   2.5727900e+02   2.1989665e+06
   1.4810000e+03   9.1213024e-06   2.9420094e+03   5.5129500e-01   1.1551130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4630375e-08   2.5783030e+02   2.2019085e+06
   1.4820000e+03   9.1213024e-06   2.9439020e+03   1.3934400e-01   1.0754960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4588428e-08   2.5796964e+02   2.2048524e+06
   1.4830000e+03   9.1213024e-06   2.9458748e+03   1.6380200e-01   1.1222100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4561616e-08   2.5813345e+02   2.2077983e+06
   1.4840000e+03   9.1213024e-06   2.9478262e+03   1.4805800e-01   1.1048290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4534835e-08   2.5828150e+02   2.2107461e+06
   1.4850000e+03   9.1213024e-06   2.9498361e+03   1.5488800e-01   1.0784810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4493048e-08   2.5843639e+02   2.2136959e+06
   1.4860000e+03   9.1213024e-06   2.9517835e+03   1.5698300e-01   1.0696890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4451329e-08   2.5859337e+02   2.2166477e+06
   1.4870000e+03   9.1213024e-06   2.9537146e+03   1.6547600e-01   1.0772730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893812e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4424658e-08   2.5875885e+02   2.2196014e+06
   1.4880000e+03   9.1213024e-06   2.9556157e+03   1.5419200e-01   1.0638750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4398031e-08   2.5891304e+02   2.2225570e+06
   1.4890000e+03   9.1213024e-06   2.9575923e+03   1.5665300e-01   1.1340510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4356389e-08   2.5906970e+02   2.2255146e+06
   1.4900000e+03   9.1213024e-06   2.9595304e+03   1.6300900e-01   1.0896630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4329829e-08   2.5923270e+02   2.2284742e+06
   1.4910000e+03   9.1213024e-06   2.9614458e+03   1.6154000e-01   1.0938460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4314901e-08   2.5939424e+02   2.2314356e+06
   1.4920000e+03   9.1213024e-06   2.9634176e+03   1.5634300e-01   1.1456230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4313235e-08   2.5955059e+02   2.2343990e+06
   1.4930000e+03   9.1213024e-06   2.9652885e+03   1.5906400e-01   1.0730100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4311579e-08   2.5970965e+02   2.2373643e+06
   1.4940000e+03   9.1213024e-06   2.9672604e+03   1.5398600e-01   1.1300320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4285062e-08   2.5986364e+02   2.2403316e+06
   1.4950000e+03   9.1213024e-06   2.9692176e+03   1.5855000e-01   1.0917350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4283406e-08   2.6002219e+02   2.2433008e+06
   1.4960000e+03   9.1213024e-06   2.9711301e+03   1.6492400e-01   1.0753580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4242042e-08   2.6018711e+02   2.2462719e+06
   1.4970000e+03   9.1213024e-06   2.9731136e+03   1.6172300e-01   1.1694460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4200738e-08   2.6034883e+02   2.2492450e+06
   1.4980000e+03   9.1213024e-06   2.9750640e+03   1.6277800e-01   1.1045970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4174345e-08   2.6051161e+02   2.2522201e+06
   1.4990000e+03   9.1213024e-06   2.9770505e+03   1.6216900e-01   1.0895970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4147984e-08   2.6067378e+02   2.2551971e+06
   1.5000000e+03   9.1213024e-06   2.9789718e+03   1.6162000e-01   1.1049640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4106840e-08   2.6083540e+02   2.2581761e+06
   1.5010000e+03   9.1213024e-06   2.9814764e+03   1.5830600e-01   1.0786550e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   5.5513400e-01   0.0000000e+00   0.0000000e+00   7.4080546e-08   2.6099371e+02   2.2611576e+06
   1.5020000e+03   9.1213024e-06   2.9833792e+03   1.4990100e-01   1.1093350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.4054288e-08   2.6114361e+02   2.2641410e+06
   1.5030000e+03   9.1213024e-06   2.9852996e+03   1.5738700e-01   1.1182180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4013357e-08   2.6130100e+02   2.2671263e+06
   1.5040000e+03   9.1213024e-06   2.9872479e+03   1.5669200e-01   1.0903780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3972434e-08   2.6145769e+02   2.2701135e+06
   1.5050000e+03   9.1213024e-06   2.9892502e+03   1.7250900e-01   1.1039550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3946282e-08   2.6163020e+02   2.2731028e+06
   1.5060000e+03   9.1213024e-06   2.9913146e+03   1.7048600e-01   1.1554910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097841e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3920159e-08   2.6180068e+02   2.2760941e+06
   1.5070000e+03   9.1213024e-06   2.9934012e+03   1.6340600e-01   1.1856650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3879388e-08   2.6196409e+02   2.2790875e+06
   1.5080000e+03   9.1213024e-06   2.9954227e+03   1.6132900e-01   1.1400900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3853336e-08   2.6212542e+02   2.2820829e+06
   1.5090000e+03   9.1213024e-06   2.9973813e+03   1.4949300e-01   1.0995410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125737e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3851716e-08   2.6227491e+02   2.2850803e+06
   1.5100000e+03   9.1213024e-06   2.9994015e+03   1.5088100e-01   1.1326450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3811062e-08   2.6242579e+02   2.2880797e+06
   1.5110000e+03   9.1213024e-06   3.0013410e+03   1.5939200e-01   1.0724680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158913e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3770476e-08   2.6258518e+02   2.2910810e+06
   1.5120000e+03   9.1213024e-06   3.0032963e+03   1.5745500e-01   1.1182740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3744541e-08   2.6274264e+02   2.2940843e+06
   1.5130000e+03   9.1213024e-06   3.0052584e+03   1.5700700e-01   1.1223580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3704076e-08   2.6289965e+02   2.2970896e+06
   1.5140000e+03   9.1213024e-06   3.0072102e+03   1.5058900e-01   1.0732740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3678201e-08   2.6305024e+02   2.3000968e+06
   1.5150000e+03   9.1213024e-06   3.0092248e+03   1.7096100e-01   1.1039940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3637832e-08   2.6322120e+02   2.3031060e+06
   1.5160000e+03   9.1213024e-06   3.0111898e+03   1.5156800e-01   1.1317970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3597537e-08   2.6337276e+02   2.3061172e+06
   1.5170000e+03   9.1213024e-06   3.0132073e+03   1.5336100e-01   1.1279860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235741e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3583038e-08   2.6352613e+02   2.3091304e+06
   1.5180000e+03   9.1213024e-06   3.0153454e+03   1.7009000e-01   1.1992390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3542825e-08   2.6369622e+02   2.3121458e+06
   1.5190000e+03   9.1213024e-06   3.0172971e+03   1.4712200e-01   1.0748970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3528369e-08   2.6384334e+02   2.3151631e+06
   1.5200000e+03   9.1213024e-06   3.0196755e+03   5.5177500e-01   1.1445140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3502679e-08   2.6439511e+02   2.3181827e+06
   1.5210000e+03   9.1213024e-06   3.0215743e+03   1.4716100e-01   1.0819780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3462605e-08   2.6454227e+02   2.3212043e+06
   1.5220000e+03   9.1213024e-06   3.0239190e+03   5.5747200e-01   1.1411670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3436976e-08   2.6509975e+02   2.3242282e+06
   1.5230000e+03   9.1213024e-06   3.0257670e+03   1.3897200e-01   1.0726960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3411396e-08   2.6523872e+02   2.3272540e+06
   1.5240000e+03   9.1213024e-06   3.0277324e+03   1.7955800e-01   1.0933290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3405001e-08   2.6541828e+02   2.3302817e+06
   1.5250000e+03   9.1213024e-06   3.0295822e+03   1.4769000e-01   1.0662160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3365094e-08   2.6556597e+02   2.3333113e+06
   1.5260000e+03   9.1213024e-06   3.0315233e+03   1.5586900e-01   1.1176110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3325239e-08   2.6572183e+02   2.3363428e+06
   1.5270000e+03   9.1213024e-06   3.0334562e+03   1.5132700e-01   1.0694420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3299770e-08   2.6587316e+02   2.3393763e+06
   1.5280000e+03   9.1213024e-06   3.0354178e+03   1.5216700e-01   1.1198820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3260029e-08   2.6602533e+02   2.3424117e+06
   1.5290000e+03   9.1213024e-06   3.0373008e+03   1.5620000e-01   1.0804820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3234634e-08   2.6618153e+02   2.3454490e+06
   1.5300000e+03   9.1213024e-06   3.0392628e+03   1.6571900e-01   1.0871430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3194993e-08   2.6634725e+02   2.3484883e+06
   1.5310000e+03   9.1213024e-06   3.0412314e+03   1.6737000e-01   1.0812960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3180743e-08   2.6651462e+02   2.3515295e+06
   1.5320000e+03   9.1213024e-06   3.0432023e+03   1.7449200e-01   1.0931980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418416e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3141191e-08   2.6668911e+02   2.3545727e+06
   1.5330000e+03   9.1213024e-06   3.0451878e+03   1.8373200e-01   1.1333250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3101695e-08   2.6687284e+02   2.3576179e+06
   1.5340000e+03   9.1213024e-06   3.0471268e+03   1.5764100e-01   1.1492350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3062267e-08   2.6703048e+02   2.3606650e+06
   1.5350000e+03   9.1213024e-06   3.0490210e+03   1.5874700e-01   1.0842430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.3022914e-08   2.6718923e+02   2.3637140e+06
   1.5360000e+03   9.1213024e-06   3.0509925e+03   1.4989600e-01   1.1598540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3021344e-08   2.6733913e+02   2.3667650e+06
   1.5370000e+03   9.1213024e-06   3.0529090e+03   1.4607300e-01   1.0762130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3007190e-08   2.6748520e+02   2.3698179e+06
   1.5380000e+03   9.1213024e-06   3.0548427e+03   1.5727100e-01   1.1126610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2982044e-08   2.6764247e+02   2.3728728e+06
   1.5390000e+03   9.1213024e-06   3.0567694e+03   1.6182600e-01   1.0678280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2956922e-08   2.6780430e+02   2.3759296e+06
   1.5400000e+03   9.1213024e-06   3.0586602e+03   1.5226600e-01   1.0875990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2942800e-08   2.6795656e+02   2.3789882e+06
   1.5410000e+03   9.1213024e-06   3.0605127e+03   1.5263500e-01   1.0630300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2917729e-08   2.6810920e+02   2.3820487e+06
   1.5420000e+03   9.1213024e-06   3.0624894e+03   1.5406700e-01   1.0797080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2892675e-08   2.6826326e+02   2.3851112e+06
   1.5430000e+03   9.1213024e-06   3.0643536e+03   1.5280300e-01   1.0590560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2886415e-08   2.6841607e+02   2.3881756e+06
   1.5440000e+03   9.1213024e-06   3.0662943e+03   1.5056400e-01   1.1322450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2872336e-08   2.6856663e+02   2.3912419e+06
   1.5450000e+03   9.1213024e-06   3.0681860e+03   1.4025200e-01   1.0706240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2833284e-08   2.6870688e+02   2.3943101e+06
   1.5460000e+03   9.1213024e-06   3.0701306e+03   1.6559100e-01   1.1085760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2794293e-08   2.6887247e+02   2.3973802e+06
   1.5470000e+03   9.1213024e-06   3.0719807e+03   1.4315800e-01   1.0651970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2780271e-08   2.6901563e+02   2.4004522e+06
   1.5480000e+03   9.1213024e-06   3.0739547e+03   1.5903000e-01   1.1262230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2741361e-08   2.6917466e+02   2.4035261e+06
   1.5490000e+03   9.1213024e-06   3.0759196e+03   1.4055800e-01   1.1491070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2716485e-08   2.6931522e+02   2.4066020e+06
   1.5500000e+03   9.1213024e-06   3.0778044e+03   1.4792200e-01   1.0871890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2677679e-08   2.6946314e+02   2.4096798e+06
   1.5510000e+03   9.1213024e-06   3.0796956e+03   1.6135200e-01   1.0788570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2652874e-08   2.6962449e+02   2.4127595e+06
   1.5520000e+03   9.1213024e-06   3.0816100e+03   1.5763400e-01   1.0586590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2638930e-08   2.6978213e+02   2.4158411e+06
   1.5530000e+03   9.1213024e-06   3.0835447e+03   1.5931100e-01   1.1052550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2600251e-08   2.6994144e+02   2.4189247e+06
   1.5540000e+03   9.1213024e-06   3.0854812e+03   1.5740200e-01   1.0695230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2561630e-08   2.7009884e+02   2.4220102e+06
   1.5550000e+03   9.1213024e-06   3.0873562e+03   1.4164700e-01   1.0660630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2523079e-08   2.7024049e+02   2.4250975e+06
   1.5560000e+03   9.1213024e-06   3.0893524e+03   1.4839800e-01   1.1684730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2498430e-08   2.7038889e+02   2.4281869e+06
   1.5570000e+03   9.1213024e-06   3.0917904e+03   5.4641100e-01   1.1946190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2459986e-08   2.7093530e+02   2.4312787e+06
   1.5580000e+03   9.1213024e-06   3.0937404e+03   1.4888800e-01   1.0954290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2421592e-08   2.7108418e+02   2.4343724e+06
   1.5590000e+03   9.1213024e-06   3.0956184e+03   1.5676000e-01   1.0753960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736949e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2383262e-08   2.7124094e+02   2.4374680e+06
   1.5600000e+03   9.1213024e-06   3.0975884e+03   1.5497500e-01   1.1062540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2344907e-08   2.7139592e+02   2.4405656e+06
   1.5610000e+03   9.1213024e-06   3.0994812e+03   1.6225800e-01   1.0663540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2306698e-08   2.7155818e+02   2.4436651e+06
   1.5620000e+03   9.1213024e-06   3.1013763e+03   1.4817900e-01   1.0625740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2268538e-08   2.7170636e+02   2.4467665e+06
   1.5630000e+03   9.1213024e-06   3.1032338e+03   1.5788800e-01   1.0623610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796104e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2244148e-08   2.7186424e+02   2.4498697e+06
   1.5640000e+03   9.1213024e-06   3.1051215e+03   1.5400400e-01   1.0807610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2206099e-08   2.7201825e+02   2.4529748e+06
   1.5650000e+03   9.1213024e-06   3.1070410e+03   1.6070900e-01   1.1066930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2168099e-08   2.7217896e+02   2.4560819e+06
   1.5660000e+03   9.1213024e-06   3.1089273e+03   1.6759200e-01   1.0810670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2154439e-08   2.7234655e+02   2.4591908e+06
   1.5670000e+03   9.1213024e-06   3.1108658e+03   1.5626000e-01   1.1085310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2116528e-08   2.7250281e+02   2.4623017e+06
   1.5680000e+03   9.1213024e-06   3.1127855e+03   1.4373300e-01   1.0912530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2092298e-08   2.7264654e+02   2.4654145e+06
   1.5690000e+03   9.1213024e-06   3.1146661e+03   1.4763100e-01   1.0721550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2068097e-08   2.7279417e+02   2.4685291e+06
   1.5700000e+03   9.1213024e-06   3.1166242e+03   1.6408200e-01   1.0623820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.2030307e-08   2.7295826e+02   2.4716457e+06
   1.5710000e+03   9.1213024e-06   3.1186907e+03   1.5207100e-01   1.1063850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2016711e-08   2.7311033e+02   2.4747644e+06
   1.5720000e+03   9.1213024e-06   3.1207048e+03   1.6969000e-01   1.1133730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1979017e-08   2.7328002e+02   2.4778851e+06
   1.5730000e+03   9.1213024e-06   3.1228353e+03   1.7011600e-01   1.2449110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919897e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1954922e-08   2.7345013e+02   2.4810080e+06
   1.5740000e+03   9.1213024e-06   3.1248116e+03   1.6580600e-01   1.1310490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1930842e-08   2.7361594e+02   2.4841328e+06
   1.5750000e+03   9.1213024e-06   3.1267354e+03   1.6989500e-01   1.0872660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1893290e-08   2.7378583e+02   2.4872595e+06
   1.5760000e+03   9.1213024e-06   3.1286901e+03   1.5091700e-01   1.1270560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1855791e-08   2.7393675e+02   2.4903882e+06
   1.5770000e+03   9.1213024e-06   3.1306650e+03   1.6253700e-01   1.1083270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1818349e-08   2.7409929e+02   2.4935189e+06
   1.5780000e+03   9.1213024e-06   3.1326332e+03   1.4790200e-01   1.1318110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1780967e-08   2.7424719e+02   2.4966515e+06
   1.5790000e+03   9.1213024e-06   3.1345828e+03   1.5339400e-01   1.1126920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1757075e-08   2.7440058e+02   2.4997861e+06
   1.5800000e+03   9.1213024e-06   3.1364655e+03   1.5532400e-01   1.0576470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1719786e-08   2.7455591e+02   2.5029226e+06
   1.5810000e+03   9.1213024e-06   3.1389824e+03   5.5614100e-01   1.1821120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1682553e-08   2.7511205e+02   2.5060615e+06
   1.5820000e+03   9.1213024e-06   3.1410018e+03   1.6376800e-01   1.1609450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1658754e-08   2.7527582e+02   2.5092025e+06
   1.5830000e+03   9.1213024e-06   3.1429435e+03   1.6310400e-01   1.0850750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1634972e-08   2.7543892e+02   2.5123455e+06
   1.5840000e+03   9.1213024e-06   3.1449575e+03   1.6592300e-01   1.1174070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1611229e-08   2.7560484e+02   2.5154904e+06
   1.5850000e+03   9.1213024e-06   3.1468865e+03   1.5284100e-01   1.1275160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1574163e-08   2.7575768e+02   2.5186373e+06
   1.5860000e+03   9.1213024e-06   3.1488353e+03   1.5801400e-01   1.1251650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1550474e-08   2.7591570e+02   2.5217862e+06
   1.5870000e+03   9.1213024e-06   3.1508450e+03   1.5749800e-01   1.1667860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1513504e-08   2.7607320e+02   2.5249370e+06
   1.5880000e+03   9.1213024e-06   3.1527948e+03   1.6544400e-01   1.1182500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113341e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1507596e-08   2.7623864e+02   2.5280898e+06
   1.5890000e+03   9.1213024e-06   3.1547762e+03   1.8452500e-01   1.1290560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123625e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1483971e-08   2.7642316e+02   2.5312446e+06
   1.5900000e+03   9.1213024e-06   3.1567256e+03   1.6108900e-01   1.0854580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1460374e-08   2.7658425e+02   2.5344013e+06
   1.5910000e+03   9.1213024e-06   3.1586760e+03   1.5914900e-01   1.1084240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1447111e-08   2.7674340e+02   2.5375600e+06
   1.5920000e+03   9.1213024e-06   3.1606234e+03   1.7072400e-01   1.0903090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1410302e-08   2.7691413e+02   2.5407206e+06
   1.5930000e+03   9.1213024e-06   3.1625331e+03   1.5388300e-01   1.0793310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1386779e-08   2.7706801e+02   2.5438831e+06
   1.5940000e+03   9.1213024e-06   3.1644577e+03   1.6186200e-01   1.0863060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1363267e-08   2.7722987e+02   2.5470476e+06
   1.5950000e+03   9.1213024e-06   3.1663715e+03   1.5194800e-01   1.0979390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1339791e-08   2.7738182e+02   2.5502140e+06
   1.5960000e+03   9.1213024e-06   3.1682372e+03   1.5913000e-01   1.0639480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1326593e-08   2.7754095e+02   2.5533822e+06
   1.5970000e+03   9.1213024e-06   3.1701034e+03   1.5464100e-01   1.0681410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1313405e-08   2.7769559e+02   2.5565523e+06
   1.5980000e+03   9.1213024e-06   3.1720246e+03   1.4893300e-01   1.1181480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1289971e-08   2.7784452e+02   2.5597243e+06
   1.5990000e+03   9.1213024e-06   3.1739375e+03   1.5576500e-01   1.0654090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1266566e-08   2.7800029e+02   2.5628983e+06
   1.6000000e+03   9.1213024e-06   3.1758441e+03   1.4312400e-01   1.0694150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224350e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1253407e-08   2.7814341e+02   2.5660741e+06
   1.6010000e+03   9.1213024e-06   3.1782614e+03   1.6073800e-01   1.0811830e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   4.7936500e-01   0.0000000e+00   0.0000000e+00   7.1240251e-08   2.7830415e+02   2.5692524e+06
   1.6020000e+03   9.1213024e-06   3.1801513e+03   1.5341900e-01   1.0966550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1203807e-08   2.7845757e+02   2.5724325e+06
   1.6030000e+03   9.1213024e-06   3.1821584e+03   1.5810900e-01   1.1487000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1180487e-08   2.7861568e+02   2.5756147e+06
   1.6040000e+03   9.1213024e-06   3.1841271e+03   1.6025500e-01   1.1003360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1167374e-08   2.7877593e+02   2.5787988e+06
   1.6050000e+03   9.1213024e-06   3.1861449e+03   1.7821700e-01   1.1473850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1144090e-08   2.7895415e+02   2.5819850e+06
   1.6060000e+03   9.1213024e-06   3.1881770e+03   1.7922900e-01   1.1997650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1120823e-08   2.7913338e+02   2.5851731e+06
   1.6070000e+03   9.1213024e-06   3.1901151e+03   1.5003600e-01   1.0793270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1115000e-08   2.7928342e+02   2.5883632e+06
   1.6080000e+03   9.1213024e-06   3.1920701e+03   1.5128100e-01   1.1007190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1091758e-08   2.7943470e+02   2.5915553e+06
   1.6090000e+03   9.1213024e-06   3.1940085e+03   1.5466500e-01   1.0772590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305591e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1068538e-08   2.7958936e+02   2.5947493e+06
   1.6100000e+03   9.1213024e-06   3.1959594e+03   1.5029100e-01   1.0930730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1045346e-08   2.7973965e+02   2.5979453e+06
   1.6110000e+03   9.1213024e-06   3.1978704e+03   1.5621300e-01   1.0794020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1022182e-08   2.7989587e+02   2.6011432e+06
   1.6120000e+03   9.1213024e-06   3.1998010e+03   1.5940800e-01   1.0851130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1009151e-08   2.8005527e+02   2.6043430e+06
   1.6130000e+03   9.1213024e-06   3.2017041e+03   1.6012600e-01   1.0901660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341985e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0986019e-08   2.8021540e+02   2.6075447e+06
   1.6140000e+03   9.1213024e-06   3.2036108e+03   1.6230200e-01   1.0654420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0962912e-08   2.8037770e+02   2.6107483e+06
   1.6150000e+03   9.1213024e-06   3.2054751e+03   1.4578900e-01   1.0604070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0939816e-08   2.8052349e+02   2.6139537e+06
   1.6160000e+03   9.1213024e-06   3.2075768e+03   1.5247900e-01   1.2501930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0916744e-08   2.8067597e+02   2.6171613e+06
   1.6170000e+03   9.1213024e-06   3.2096167e+03   1.5741200e-01   1.1623240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388533e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0880752e-08   2.8083338e+02   2.6203709e+06
   1.6180000e+03   9.1213024e-06   3.2115222e+03   1.4392900e-01   1.1111270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0844806e-08   2.8097731e+02   2.6235825e+06
   1.6190000e+03   9.1213024e-06   3.2135005e+03   1.6030700e-01   1.1043030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0821830e-08   2.8113762e+02   2.6267960e+06
   1.6200000e+03   9.1213024e-06   3.2154355e+03   1.5383100e-01   1.0839160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0808916e-08   2.8129145e+02   2.6300114e+06
   1.6210000e+03   9.1213024e-06   3.2173532e+03   1.6360400e-01   1.0880680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0807491e-08   2.8145505e+02   2.6332288e+06
   1.6220000e+03   9.1213024e-06   3.2192842e+03   1.5606800e-01   1.0695710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431195e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0784548e-08   2.8161112e+02   2.6364480e+06
   1.6230000e+03   9.1213024e-06   3.2211961e+03   1.5786500e-01   1.0794400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441374e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0761633e-08   2.8176899e+02   2.6396692e+06
   1.6240000e+03   9.1213024e-06   3.2232437e+03   1.4702000e-01   1.1281780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0738739e-08   2.8191601e+02   2.6428925e+06
   1.6250000e+03   9.1213024e-06   3.2253031e+03   1.8331000e-01   1.1634200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0715867e-08   2.8209932e+02   2.6461178e+06
   1.6260000e+03   9.1213024e-06   3.2271699e+03   1.5463600e-01   1.0768140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0680173e-08   2.8225395e+02   2.6493449e+06
   1.6270000e+03   9.1213024e-06   3.2291744e+03   1.5626500e-01   1.1280850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0657368e-08   2.8241022e+02   2.6525741e+06
   1.6280000e+03   9.1213024e-06   3.2310964e+03   1.5425900e-01   1.0911310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0634581e-08   2.8256448e+02   2.6558052e+06
   1.6290000e+03   9.1213024e-06   3.2329927e+03   1.4936400e-01   1.0653150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0611815e-08   2.8271384e+02   2.6590382e+06
   1.6300000e+03   9.1213024e-06   3.2349511e+03   1.5930100e-01   1.1153500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.0576288e-08   2.8287314e+02   2.6622732e+06
   1.6310000e+03   9.1213024e-06   3.2368224e+03   1.6246800e-01   1.0643880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529669e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0563505e-08   2.8303561e+02   2.6655100e+06
   1.6320000e+03   9.1213024e-06   3.2386958e+03   1.6014000e-01   1.0752030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0540811e-08   2.8319575e+02   2.6687487e+06
   1.6330000e+03   9.1213024e-06   3.2406526e+03   1.5787300e-01   1.1254560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0505390e-08   2.8335362e+02   2.6719893e+06
   1.6340000e+03   9.1213024e-06   3.2426399e+03   1.5984300e-01   1.0896260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0499727e-08   2.8351347e+02   2.6752320e+06
   1.6350000e+03   9.1213024e-06   3.2445797e+03   1.6254400e-01   1.0964040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0464367e-08   2.8367601e+02   2.6784766e+06
   1.6360000e+03   9.1213024e-06   3.2464962e+03   1.5981600e-01   1.0953380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0429060e-08   2.8383583e+02   2.6817231e+06
   1.6370000e+03   9.1213024e-06   3.2484286e+03   1.5682800e-01   1.0678540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605696e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0393796e-08   2.8399265e+02   2.6849715e+06
   1.6380000e+03   9.1213024e-06   3.2503083e+03   1.5051100e-01   1.0577140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0392378e-08   2.8414316e+02   2.6882218e+06
   1.6390000e+03   9.1213024e-06   3.2521976e+03   1.4265700e-01   1.0601660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616451e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0369840e-08   2.8428582e+02   2.6914740e+06
   1.6400000e+03   9.1213023e-06   3.2540755e+03   1.4453000e-01   1.0732600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622144e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0357171e-08   2.8443035e+02   2.6947281e+06
   1.6410000e+03   9.1213023e-06   3.2559814e+03   1.5955200e-01   1.1110850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632262e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0334671e-08   2.8458990e+02   2.6979840e+06
   1.6420000e+03   9.1213023e-06   3.2578834e+03   1.5834500e-01   1.0609360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0322020e-08   2.8474825e+02   2.7012419e+06
   1.6430000e+03   9.1213023e-06   3.2597975e+03   1.5802300e-01   1.0875750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643641e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0309376e-08   2.8490627e+02   2.7045017e+06
   1.6440000e+03   9.1213023e-06   3.2616657e+03   1.6109400e-01   1.0712370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0307969e-08   2.8506737e+02   2.7077634e+06
   1.6450000e+03   9.1213023e-06   3.2636128e+03   1.5925400e-01   1.1239850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0285505e-08   2.8522662e+02   2.7110270e+06
   1.6460000e+03   9.1213023e-06   3.2655523e+03   1.5580100e-01   1.0922130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0263066e-08   2.8538242e+02   2.7142926e+06
   1.6470000e+03   9.1213023e-06   3.2676074e+03   1.4734000e-01   1.1993310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0257460e-08   2.8552976e+02   2.7175602e+06
   1.6480000e+03   9.1213023e-06   3.2695420e+03   1.6707200e-01   1.0754230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0235057e-08   2.8569683e+02   2.7208297e+06
   1.6490000e+03   9.1213023e-06   3.2714255e+03   1.5628500e-01   1.0725680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0222466e-08   2.8585312e+02   2.7241011e+06
   1.6500000e+03   9.1213023e-06   3.2733533e+03   1.6775700e-01   1.0881040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0216860e-08   2.8602087e+02   2.7273745e+06
   1.6510000e+03   9.1213023e-06   3.2752722e+03   1.5241300e-01   1.0830860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0211268e-08   2.8617329e+02   2.7306498e+06
   1.6520000e+03   9.1213023e-06   3.2772646e+03   1.7752600e-01   1.1207350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0209861e-08   2.8635081e+02   2.7339270e+06
   1.6530000e+03   9.1213023e-06   3.2792912e+03   1.7501500e-01   1.0982250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0187500e-08   2.8652583e+02   2.7372063e+06
   1.6540000e+03   9.1213023e-06   3.2812278e+03   1.4911100e-01   1.0784550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714350e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0152598e-08   2.8667494e+02   2.7404875e+06
   1.6550000e+03   9.1213023e-06   3.2832163e+03   1.6316400e-01   1.0833790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0130287e-08   2.8683810e+02   2.7437708e+06
   1.6560000e+03   9.1213023e-06   3.2851749e+03   1.5390600e-01   1.0790930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734524e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0108001e-08   2.8699201e+02   2.7470559e+06
   1.6570000e+03   9.1213023e-06   3.2870751e+03   1.5079800e-01   1.1106530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0085736e-08   2.8714281e+02   2.7503430e+06
   1.6580000e+03   9.1213023e-06   3.2889981e+03   1.5009400e-01   1.0828830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0063486e-08   2.8729290e+02   2.7536320e+06
   1.6590000e+03   9.1213023e-06   3.2909058e+03   1.3742500e-01   1.0830230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757204e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0057933e-08   2.8743033e+02   2.7569229e+06
   1.6600000e+03   9.1213023e-06   3.2928673e+03   1.5457600e-01   1.0735030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0052380e-08   2.8758490e+02   2.7602158e+06
   1.6610000e+03   9.1213023e-06   3.2948015e+03   1.6830500e-01   1.0817960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765390e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.0039885e-08   2.8775321e+02   2.7635106e+06
   1.6620000e+03   9.1213023e-06   3.2967603e+03   1.5702300e-01   1.1280830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0034325e-08   2.8791023e+02   2.7668073e+06
   1.6630000e+03   9.1213023e-06   3.2987379e+03   1.5926500e-01   1.0821650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9999654e-08   2.8806950e+02   2.7701061e+06
   1.6640000e+03   9.1213023e-06   3.3006093e+03   1.5664200e-01   1.0746640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789306e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9987184e-08   2.8822614e+02   2.7734067e+06
   1.6650000e+03   9.1213023e-06   3.3025802e+03   1.5787600e-01   1.1377570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9981645e-08   2.8838401e+02   2.7767093e+06
   1.6660000e+03   9.1213023e-06   3.3045498e+03   1.4269200e-01   1.1304400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9959498e-08   2.8852671e+02   2.7800138e+06
   1.6670000e+03   9.1213023e-06   3.3064804e+03   1.6085000e-01   1.0864900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9924923e-08   2.8868756e+02   2.7833203e+06
   1.6680000e+03   9.1213023e-06   3.3084752e+03   1.4827400e-01   1.0674240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9912485e-08   2.8883583e+02   2.7866288e+06
   1.6690000e+03   9.1213023e-06   3.3107021e+03   1.6500100e-01   1.1456190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9900068e-08   2.8900083e+02   2.7899395e+06
   1.6700000e+03   9.1213023e-06   3.3126734e+03   1.6712000e-01   1.1352660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9865596e-08   2.8916795e+02   2.7932521e+06
   1.6710000e+03   9.1213023e-06   3.3146399e+03   1.5837900e-01   1.0759670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9843555e-08   2.8932633e+02   2.7965668e+06
   1.6720000e+03   9.1213023e-06   3.3166443e+03   1.6811400e-01   1.0868540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9821549e-08   2.8949444e+02   2.7998834e+06
   1.6730000e+03   9.1213023e-06   3.3185512e+03   1.6389100e-01   1.0810300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9799555e-08   2.8965833e+02   2.8032020e+06
   1.6740000e+03   9.1213023e-06   3.3205229e+03   1.6168700e-01   1.1083610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9777581e-08   2.8982002e+02   2.8065225e+06
   1.6750000e+03   9.1213023e-06   3.3224295e+03   1.5982100e-01   1.1015620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890438e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9765232e-08   2.8997984e+02   2.8098449e+06
   1.6760000e+03   9.1213023e-06   3.3244079e+03   1.5685800e-01   1.1350560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9743294e-08   2.9013670e+02   2.8131693e+06
   1.6770000e+03   9.1213023e-06   3.3263408e+03   1.4722000e-01   1.0646440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9730962e-08   2.9028392e+02   2.8164957e+06
   1.6780000e+03   9.1213023e-06   3.3282311e+03   1.6286500e-01   1.0693930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9718638e-08   2.9044679e+02   2.8198239e+06
   1.6790000e+03   9.1213023e-06   3.3302353e+03   1.6085600e-01   1.1402620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9696739e-08   2.9060764e+02   2.8231541e+06
   1.6800000e+03   9.1213023e-06   3.3322643e+03   1.6947300e-01   1.1341760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9674872e-08   2.9077711e+02   2.8264864e+06
   1.6810000e+03   9.1213023e-06   3.3342695e+03   1.6507500e-01   1.1007570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9640731e-08   2.9094219e+02   2.8298207e+06
   1.6820000e+03   9.1213023e-06   3.3363705e+03   1.6317600e-01   1.2154140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9618903e-08   2.9110537e+02   2.8331571e+06
   1.6830000e+03   9.1213023e-06   3.3384491e+03   1.5397300e-01   1.2055200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9584846e-08   2.9125934e+02   2.8364955e+06
   1.6840000e+03   9.1213023e-06   3.3404869e+03   1.5701500e-01   1.1700760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9563068e-08   2.9141635e+02   2.8398360e+06
   1.6850000e+03   9.1213023e-06   3.3424775e+03   1.5912800e-01   1.1427100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9541315e-08   2.9157548e+02   2.8431785e+06
   1.6860000e+03   9.1213023e-06   3.3444018e+03   1.5467600e-01   1.1018810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9529094e-08   2.9173016e+02   2.8465229e+06
   1.6870000e+03   9.1213023e-06   3.3464306e+03   1.7101000e-01   1.1935650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9523665e-08   2.9190117e+02   2.8498693e+06
   1.6880000e+03   9.1213023e-06   3.3484047e+03   1.5488400e-01   1.0777520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9511451e-08   2.9205605e+02   2.8532177e+06
   1.6890000e+03   9.1213023e-06   3.3503753e+03   1.4728400e-01   1.1245890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9489737e-08   2.9220334e+02   2.8565681e+06
   1.6900000e+03   9.1213023e-06   3.3522927e+03   1.6840000e-01   1.0699320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9468044e-08   2.9237174e+02   2.8599204e+06
   1.6910000e+03   9.1213023e-06   3.3546510e+03   5.6204600e-01   1.1435870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9446394e-08   2.9293378e+02   2.8632750e+06
   1.6920000e+03   9.1213023e-06   3.3565489e+03   1.4640600e-01   1.0793450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046841e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9424757e-08   2.9308019e+02   2.8666316e+06
   1.6930000e+03   9.1213023e-06   3.3584499e+03   1.7185300e-01   1.0887250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9390993e-08   2.9325204e+02   2.8699900e+06
   1.6940000e+03   9.1213023e-06   3.3603099e+03   1.5615800e-01   1.0664390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9369399e-08   2.9340820e+02   2.8733503e+06
   1.6950000e+03   9.1213023e-06   3.3622037e+03   1.6191400e-01   1.0645700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9335698e-08   2.9357011e+02   2.8767125e+06
   1.6960000e+03   9.1213023e-06   3.3640896e+03   1.5781900e-01   1.0623880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9302047e-08   2.9372793e+02   2.8800766e+06
   1.6970000e+03   9.1213023e-06   3.3661051e+03   1.5921500e-01   1.1709620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9280546e-08   2.9388715e+02   2.8834427e+06
   1.6980000e+03   9.1213023e-06   3.3680186e+03   1.6127100e-01   1.0800930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9259052e-08   2.9404842e+02   2.8868107e+06
   1.6990000e+03   9.1213023e-06   3.3699299e+03   1.4400700e-01   1.0610430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9225514e-08   2.9419242e+02   2.8901807e+06
   1.7000000e+03   9.1213023e-06   3.3718888e+03   1.7036100e-01   1.1046820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9213442e-08   2.9436279e+02   2.8935526e+06
   1.7010000e+03   9.1213023e-06   3.3743640e+03   1.6493400e-01   1.0798480e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154626e+01   5.5626700e-01   0.0000000e+00   0.0000000e+00   6.9192033e-08   2.9452772e+02   2.8969269e+06
   1.7020000e+03   9.1213023e-06   3.3762482e+03   1.5485500e-01   1.0931030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9158595e-08   2.9468257e+02   2.9003032e+06
   1.7030000e+03   9.1213023e-06   3.3781702e+03   1.5411700e-01   1.1265810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180118e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9137215e-08   2.9483669e+02   2.9036813e+06
   1.7040000e+03   9.1213023e-06   3.3801163e+03   1.5451500e-01   1.1031030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195652e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9103876e-08   2.9499121e+02   2.9070615e+06
   1.7050000e+03   9.1213023e-06   3.3819873e+03   1.5462400e-01   1.0821150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9091868e-08   2.9514583e+02   2.9104435e+06
   1.7060000e+03   9.1213023e-06   3.3839415e+03   1.6149600e-01   1.1263040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9070559e-08   2.9530733e+02   2.9138274e+06
   1.7070000e+03   9.1213023e-06   3.3858952e+03   1.5703900e-01   1.1368720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226697e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.9037299e-08   2.9546437e+02   2.9172133e+06
   1.7080000e+03   9.1213023e-06   3.3877982e+03   1.6330700e-01   1.0747570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9016032e-08   2.9562767e+02   2.9206011e+06
   1.7090000e+03   9.1213023e-06   3.3897502e+03   1.6178600e-01   1.1029440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8994794e-08   2.9578946e+02   2.9239908e+06
   1.7100000e+03   9.1213023e-06   3.3916529e+03   1.6230700e-01   1.0741620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8989493e-08   2.9595177e+02   2.9273825e+06
   1.7110000e+03   9.1213023e-06   3.3936542e+03   1.6356100e-01   1.1405370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8968269e-08   2.9611533e+02   2.9307761e+06
   1.7120000e+03   9.1213023e-06   3.3955642e+03   1.7108600e-01   1.0827820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8947060e-08   2.9628641e+02   2.9341717e+06
   1.7130000e+03   9.1213023e-06   3.3974492e+03   1.6840600e-01   1.0680070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8925893e-08   2.9645482e+02   2.9375692e+06
   1.7140000e+03   9.1213023e-06   3.3993200e+03   1.5347200e-01   1.0808640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8904725e-08   2.9660829e+02   2.9409685e+06
   1.7150000e+03   9.1213023e-06   3.4012359e+03   1.5926500e-01   1.0649250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304179e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8871721e-08   2.9676756e+02   2.9443697e+06
   1.7160000e+03   9.1213023e-06   3.4031948e+03   1.5974500e-01   1.1130040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8838752e-08   2.9692730e+02   2.9477729e+06
   1.7170000e+03   9.1213023e-06   3.4050725e+03   1.5845100e-01   1.0773480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8817677e-08   2.9708575e+02   2.9511780e+06
   1.7180000e+03   9.1213023e-06   3.4069532e+03   1.5389200e-01   1.0630970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8796616e-08   2.9723964e+02   2.9545849e+06
   1.7190000e+03   9.1213023e-06   3.4088808e+03   1.4555100e-01   1.0841720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8763761e-08   2.9738519e+02   2.9579938e+06
   1.7200000e+03   9.1213023e-06   3.4109034e+03   1.5711900e-01   1.1521500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8742750e-08   2.9754231e+02   2.9614047e+06
   1.7210000e+03   9.1213023e-06   3.4129473e+03   1.5797500e-01   1.1811040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8709966e-08   2.9770029e+02   2.9648177e+06
   1.7220000e+03   9.1213023e-06   3.4149156e+03   1.6744900e-01   1.1190690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8689005e-08   2.9786774e+02   2.9682326e+06
   1.7230000e+03   9.1213023e-06   3.4168441e+03   1.6366300e-01   1.1203310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8668072e-08   2.9803140e+02   2.9716494e+06
   1.7240000e+03   9.1213023e-06   3.4187960e+03   1.5981400e-01   1.0945590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8647140e-08   2.9819121e+02   2.9750682e+06
   1.7250000e+03   9.1213023e-06   3.4207415e+03   1.7774800e-01   1.0996170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.8626242e-08   2.9836896e+02   2.9784890e+06
   1.7260000e+03   9.1213023e-06   3.4226315e+03   1.6229600e-01   1.0754610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8605353e-08   2.9853126e+02   2.9819116e+06
   1.7270000e+03   9.1213023e-06   3.4247182e+03   1.5288200e-01   1.2403750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8584484e-08   2.9868414e+02   2.9853363e+06
   1.7280000e+03   9.1213023e-06   3.4267950e+03   1.6332000e-01   1.1995640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8563637e-08   2.9884746e+02   2.9887631e+06
   1.7290000e+03   9.1213023e-06   3.4288144e+03   1.6271800e-01   1.1527530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454892e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8551913e-08   2.9901018e+02   2.9921919e+06
   1.7300000e+03   9.1213023e-06   3.4308025e+03   1.7351100e-01   1.1290810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8531108e-08   2.9918369e+02   2.9956227e+06
   1.7310000e+03   9.1213023e-06   3.4327346e+03   1.5878300e-01   1.1290920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8498615e-08   2.9934247e+02   2.9990555e+06
   1.7320000e+03   9.1213023e-06   3.4346320e+03   1.5890000e-01   1.0755900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8466186e-08   2.9950137e+02   3.0024901e+06
   1.7330000e+03   9.1213023e-06   3.4366154e+03   1.6004100e-01   1.1307440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8445459e-08   2.9966141e+02   3.0059267e+06
   1.7340000e+03   9.1213023e-06   3.4386272e+03   1.5448300e-01   1.1595130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8424718e-08   2.9981590e+02   3.0093653e+06
   1.7350000e+03   9.1213023e-06   3.4406178e+03   1.7137900e-01   1.1280640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8404027e-08   2.9998728e+02   3.0128060e+06
   1.7360000e+03   9.1213023e-06   3.4425766e+03   1.5480700e-01   1.1287910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8383329e-08   3.0014208e+02   3.0162485e+06
   1.7370000e+03   9.1213023e-06   3.4446368e+03   1.5784300e-01   1.1346220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8362674e-08   3.0029993e+02   3.0196932e+06
   1.7380000e+03   9.1213023e-06   3.4466326e+03   1.4988300e-01   1.1253880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8330436e-08   3.0044981e+02   3.0231398e+06
   1.7390000e+03   9.1213023e-06   3.4486104e+03   1.4917600e-01   1.0828130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.8329143e-08   3.0059898e+02   3.0265884e+06
   1.7400000e+03   9.1213023e-06   3.4506809e+03   1.6351800e-01   1.1673970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570539e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8308530e-08   3.0076250e+02   3.0300391e+06
   1.7410000e+03   9.1213023e-06   3.4527805e+03   1.6838000e-01   1.2760990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580362e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8287932e-08   3.0093088e+02   3.0334919e+06
   1.7420000e+03   9.1213023e-06   3.4547431e+03   1.7817900e-01   1.1506120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8255801e-08   3.0110906e+02   3.0369466e+06
   1.7430000e+03   9.1213023e-06   3.4568626e+03   1.6616900e-01   1.1717800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8223706e-08   3.0127523e+02   3.0404035e+06
   1.7440000e+03   9.1213023e-06   3.4588587e+03   1.4363200e-01   1.1314540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8191653e-08   3.0141886e+02   3.0438623e+06
   1.7450000e+03   9.1213023e-06   3.4607875e+03   1.5137000e-01   1.0619220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636176e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8171161e-08   3.0157023e+02   3.0473231e+06
   1.7460000e+03   9.1213023e-06   3.4627235e+03   1.5506900e-01   1.1249550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8139180e-08   3.0172530e+02   3.0507858e+06
   1.7470000e+03   9.1213023e-06   3.4646108e+03   1.5472800e-01   1.0799420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8118744e-08   3.0188003e+02   3.0542505e+06
   1.7480000e+03   9.1213023e-06   3.4665097e+03   1.5609400e-01   1.0962530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8098323e-08   3.0203612e+02   3.0577170e+06
   1.7490000e+03   9.1213023e-06   3.4685049e+03   1.6913300e-01   1.1381990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8077910e-08   3.0220526e+02   3.0611855e+06
   1.7500000e+03   9.1213023e-06   3.4707588e+03   1.5525500e-01   1.1978620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8046056e-08   3.0236051e+02   3.0646562e+06
   1.7510000e+03   9.1213023e-06   3.4730979e+03   1.7697100e-01   1.3773510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8025713e-08   3.0253748e+02   3.0681293e+06
   1.7520000e+03   9.1213023e-06   3.4753633e+03   1.6604100e-01   1.2876080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715746e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8005377e-08   3.0270352e+02   3.0716047e+06
   1.7530000e+03   9.1213023e-06   3.4773749e+03   1.6440300e-01   1.1627760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731025e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7973637e-08   3.0286793e+02   3.0750821e+06
   1.7540000e+03   9.1213023e-06   3.4794571e+03   1.6470200e-01   1.1927390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7941933e-08   3.0303263e+02   3.0785615e+06
   1.7550000e+03   9.1213023e-06   3.4813897e+03   1.5032400e-01   1.0723050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7921675e-08   3.0318295e+02   3.0820429e+06
   1.7560000e+03   9.1213023e-06   3.4833220e+03   1.5800100e-01   1.0733940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7901425e-08   3.0334095e+02   3.0855262e+06
   1.7570000e+03   9.1213023e-06   3.4853593e+03   1.5578500e-01   1.1127610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7881196e-08   3.0349674e+02   3.0890116e+06
   1.7580000e+03   9.1213023e-06   3.4873376e+03   1.5623000e-01   1.0890430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7869820e-08   3.0365297e+02   3.0924989e+06
   1.7590000e+03   9.1213023e-06   3.4896806e+03   5.5957600e-01   1.1254060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790852e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7849626e-08   3.0421254e+02   3.0959886e+06
   1.7600000e+03   9.1213023e-06   3.4916094e+03   1.4055300e-01   1.0933710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7829433e-08   3.0435310e+02   3.0994802e+06
   1.7610000e+03   9.1213023e-06   3.4935120e+03   1.6375000e-01   1.1003630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7809275e-08   3.0451685e+02   3.1029737e+06
   1.7620000e+03   9.1213023e-06   3.4953738e+03   1.6178400e-01   1.0633620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7777826e-08   3.0467863e+02   3.1064691e+06
   1.7630000e+03   9.1213023e-06   3.4973072e+03   1.5755600e-01   1.0622230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840828e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7746399e-08   3.0483619e+02   3.1099664e+06
   1.7640000e+03   9.1213023e-06   3.4992360e+03   1.5705400e-01   1.1022660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7726319e-08   3.0499324e+02   3.1134657e+06
   1.7650000e+03   9.1213023e-06   3.5011501e+03   1.7364600e-01   1.0717120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7694948e-08   3.0516689e+02   3.1169668e+06
   1.7660000e+03   9.1213023e-06   3.5030691e+03   1.5758500e-01   1.0939800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7663642e-08   3.0532447e+02   3.1204699e+06
   1.7670000e+03   9.1213023e-06   3.5049982e+03   1.6661800e-01   1.0740190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7632357e-08   3.0549109e+02   3.1239749e+06
   1.7680000e+03   9.1213023e-06   3.5069510e+03   1.5869100e-01   1.1041840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898632e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   6.7627361e-08   3.0564978e+02   3.1274818e+06
   1.7690000e+03   9.1213023e-06   3.5089343e+03   1.6589300e-01   1.1240150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7607402e-08   3.0581567e+02   3.1309908e+06
   1.7700000e+03   9.1213023e-06   3.5108257e+03   1.5590900e-01   1.0741680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7587429e-08   3.0597158e+02   3.1345016e+06
   1.7710000e+03   9.1213023e-06   3.5127773e+03   1.6259800e-01   1.1095820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7567477e-08   3.0613418e+02   3.1380144e+06
   1.7720000e+03   9.1213023e-06   3.5146914e+03   1.5880800e-01   1.0946090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7547553e-08   3.0629299e+02   3.1415290e+06
   1.7730000e+03   9.1213023e-06   3.5166296e+03   1.6346500e-01   1.0840870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7527644e-08   3.0645645e+02   3.1450457e+06
   1.7740000e+03   9.1213023e-06   3.5186106e+03   1.6104200e-01   1.1050130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962403e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7496565e-08   3.0661750e+02   3.1485643e+06
   1.7750000e+03   9.1213023e-06   3.5210410e+03   5.5409900e-01   1.1958990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7485388e-08   3.0717160e+02   3.1520853e+06
   1.7760000e+03   9.1213023e-06   3.5229388e+03   1.5014800e-01   1.0866810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983026e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7454366e-08   3.0732174e+02   3.1556083e+06
   1.7770000e+03   9.1213023e-06   3.5248827e+03   1.6621300e-01   1.0791960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988483e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7443203e-08   3.0748796e+02   3.1591331e+06
   1.7780000e+03   9.1213023e-06   3.5269390e+03   1.5934300e-01   1.1141580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003636e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7412259e-08   3.0764730e+02   3.1626601e+06
   1.7790000e+03   9.1213023e-06   3.5289414e+03   1.7074200e-01   1.1093390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7392463e-08   3.0781804e+02   3.1661890e+06
   1.7800000e+03   9.1213023e-06   3.5309198e+03   1.5737100e-01   1.1058280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018783e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7381329e-08   3.0797541e+02   3.1697200e+06
   1.7810000e+03   9.1213023e-06   3.5328631e+03   1.6055500e-01   1.1454590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7350456e-08   3.0813597e+02   3.1732528e+06
   1.7820000e+03   9.1213023e-06   3.5348786e+03   1.7511200e-01   1.1146470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7330731e-08   3.0831108e+02   3.1767877e+06
   1.7830000e+03   9.1213023e-06   3.5368395e+03   1.5610500e-01   1.1349490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7299922e-08   3.0846718e+02   3.1803245e+06
   1.7840000e+03   9.1213023e-06   3.5388456e+03   1.6751800e-01   1.1091190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068414e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7280233e-08   3.0863470e+02   3.1838634e+06
   1.7850000e+03   9.1213023e-06   3.5408765e+03   1.8817200e-01   1.0837110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7260544e-08   3.0882287e+02   3.1874043e+06
   1.7860000e+03   9.1213023e-06   3.5428051e+03   1.6425200e-01   1.0909810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093202e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.7229834e-08   3.0898713e+02   3.1909471e+06
   1.7870000e+03   9.1213023e-06   3.5448030e+03   1.5874600e-01   1.1718210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108307e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7199167e-08   3.0914587e+02   3.1944919e+06
   1.7880000e+03   9.1213023e-06   3.5467442e+03   1.5924500e-01   1.0733180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7179563e-08   3.0930512e+02   3.1980386e+06
   1.7890000e+03   9.1213023e-06   3.5486993e+03   1.6979600e-01   1.0779920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7159966e-08   3.0947491e+02   3.2015873e+06
   1.7900000e+03   9.1213023e-06   3.5506431e+03   1.5622500e-01   1.0949040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142722e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7129392e-08   3.0963114e+02   3.2051379e+06
   1.7910000e+03   9.1213023e-06   3.5526287e+03   1.5204500e-01   1.1081670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7098853e-08   3.0978318e+02   3.2086906e+06
   1.7920000e+03   9.1213023e-06   3.5545174e+03   1.4102500e-01   1.0683690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7079334e-08   3.0992421e+02   3.2122451e+06
   1.7930000e+03   9.1213023e-06   3.5564001e+03   1.5837900e-01   1.0840950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7059837e-08   3.1008259e+02   3.2158015e+06
   1.7940000e+03   9.1213023e-06   3.5582952e+03   1.5460200e-01   1.0785520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7040354e-08   3.1023719e+02   3.2193598e+06
   1.7950000e+03   9.1213023e-06   3.5606531e+03   5.6364600e-01   1.1397610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201807e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7009957e-08   3.1080084e+02   3.2229204e+06
   1.7960000e+03   9.1213023e-06   3.5630772e+03   5.6014000e-01   1.1527680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6990523e-08   3.1136098e+02   3.2264835e+06
   1.7970000e+03   9.1213023e-06   3.5651041e+03   1.8034800e-01   1.1478590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226496e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6960176e-08   3.1154132e+02   3.2300486e+06
   1.7980000e+03   9.1213023e-06   3.5670731e+03   1.5831400e-01   1.1007530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6940778e-08   3.1169964e+02   3.2336157e+06
   1.7990000e+03   9.1213023e-06   3.5690057e+03   1.5575300e-01   1.0797770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245752e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6921409e-08   3.1185539e+02   3.2371847e+06
   1.8000000e+03   9.1213023e-06   3.5709431e+03   1.6809200e-01   1.1027220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6902032e-08   3.1202348e+02   3.2407556e+06
   1.8010000e+03   9.1213023e-06   3.5734627e+03   1.6613700e-01   1.1108460e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270407e+01   5.9566900e-01   0.0000000e+00   0.0000000e+00   6.6871813e-08   3.1218962e+02   3.2443291e+06
   1.8020000e+03   9.1213023e-06   3.5753680e+03   1.6048500e-01   1.0647380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6841679e-08   3.1235010e+02   3.2479045e+06
   1.8030000e+03   9.1213023e-06   3.5772596e+03   1.6161300e-01   1.0671510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295045e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6822388e-08   3.1251172e+02   3.2514817e+06
   1.8040000e+03   9.1213023e-06   3.5791481e+03   1.6442400e-01   1.0647770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6803111e-08   3.1267614e+02   3.2550609e+06
   1.8050000e+03   9.1213023e-06   3.5810805e+03   1.6250000e-01   1.0865230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314261e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6783848e-08   3.1283864e+02   3.2586420e+06
   1.8060000e+03   9.1213023e-06   3.5830249e+03   1.5511800e-01   1.0784040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323865e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6764585e-08   3.1299376e+02   3.2622250e+06
   1.8070000e+03   9.1213023e-06   3.5849263e+03   1.6385100e-01   1.0637740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6734550e-08   3.1315761e+02   3.2658099e+06
   1.8080000e+03   9.1213023e-06   3.5868344e+03   1.5191100e-01   1.0960380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353860e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6704558e-08   3.1330952e+02   3.2693968e+06
   1.8090000e+03   9.1213023e-06   3.5887802e+03   1.6528300e-01   1.0657000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363453e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6685388e-08   3.1347480e+02   3.2729855e+06
   1.8100000e+03   9.1213023e-06   3.5907322e+03   1.7334700e-01   1.1044770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373043e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6666217e-08   3.1364815e+02   3.2765763e+06
   1.8110000e+03   9.1213023e-06   3.5926839e+03   1.6902000e-01   1.0806400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6665024e-08   3.1381717e+02   3.2801689e+06
   1.8120000e+03   9.1213023e-06   3.5946025e+03   1.5562800e-01   1.0806340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376039e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6660242e-08   3.1397280e+02   3.2837635e+06
   1.8130000e+03   9.1213023e-06   3.5966149e+03   1.8151500e-01   1.1522530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6649477e-08   3.1415431e+02   3.2873602e+06
   1.8140000e+03   9.1213023e-06   3.5985828e+03   1.6175200e-01   1.1102180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386824e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6638741e-08   3.1431607e+02   3.2909587e+06
   1.8150000e+03   9.1213023e-06   3.6006948e+03   1.6474600e-01   1.1779020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392215e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6627976e-08   3.1448081e+02   3.2945594e+06
   1.8160000e+03   9.1213023e-06   3.6027022e+03   1.5781900e-01   1.1594840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6617240e-08   3.1463863e+02   3.2981621e+06
   1.8170000e+03   9.1213023e-06   3.6046838e+03   1.7974400e-01   1.0918130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6612458e-08   3.1481838e+02   3.3017668e+06
   1.8180000e+03   9.1213023e-06   3.6066126e+03   1.6729400e-01   1.0946290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6607676e-08   3.1498567e+02   3.3053734e+06
   1.8190000e+03   9.1213023e-06   3.6085211e+03   1.6781200e-01   1.0765910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407784e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6596932e-08   3.1515348e+02   3.3089820e+06
   1.8200000e+03   9.1213023e-06   3.6104385e+03   1.6033700e-01   1.0758560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6592165e-08   3.1531382e+02   3.3125924e+06
   1.8210000e+03   9.1213023e-06   3.6123423e+03   1.5954600e-01   1.0937890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6581435e-08   3.1547336e+02   3.3162047e+06
   1.8220000e+03   9.1213023e-06   3.6143225e+03   1.5843300e-01   1.0784120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420952e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6570699e-08   3.1563180e+02   3.3198191e+06
   1.8230000e+03   9.1213023e-06   3.6162296e+03   1.5634300e-01   1.0595770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6569513e-08   3.1578814e+02   3.3234353e+06
   1.8240000e+03   9.1213023e-06   3.6181523e+03   1.5106800e-01   1.0691550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6539755e-08   3.1593921e+02   3.3270534e+06
   1.8250000e+03   9.1213023e-06   3.6200890e+03   1.6409600e-01   1.0628070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446076e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6520698e-08   3.1610330e+02   3.3306735e+06
   1.8260000e+03   9.1213023e-06   3.6220134e+03   1.5036900e-01   1.0923530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6510005e-08   3.1625367e+02   3.3342955e+06
   1.8270000e+03   9.1213023e-06   3.6239057e+03   1.6040300e-01   1.0746610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6505251e-08   3.1641408e+02   3.3379195e+06
   1.8280000e+03   9.1213023e-06   3.6258228e+03   1.6135900e-01   1.0867630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459229e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6494565e-08   3.1657544e+02   3.3415453e+06
   1.8290000e+03   9.1213023e-06   3.6277618e+03   1.5984700e-01   1.0905680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6483864e-08   3.1673528e+02   3.3451730e+06
   1.8300000e+03   9.1213023e-06   3.6296433e+03   1.5579700e-01   1.0885210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6473177e-08   3.1689108e+02   3.3488027e+06
   1.8310000e+03   9.1213023e-06   3.6315206e+03   1.5781200e-01   1.0643520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6454199e-08   3.1704889e+02   3.3524342e+06
   1.8320000e+03   9.1213023e-06   3.6334623e+03   1.6061500e-01   1.0969380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6443519e-08   3.1720951e+02   3.3560677e+06
   1.8330000e+03   9.1213023e-06   3.6353782e+03   1.5725900e-01   1.1057430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6432861e-08   3.1736677e+02   3.3597030e+06
   1.8340000e+03   9.1213023e-06   3.6373090e+03   1.5250200e-01   1.0818860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6422196e-08   3.1751927e+02   3.3633404e+06
   1.8350000e+03   9.1213023e-06   3.6392159e+03   1.5716300e-01   1.0858030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6403267e-08   3.1767643e+02   3.3669796e+06
   1.8360000e+03   9.1213023e-06   3.6411211e+03   1.6178300e-01   1.0789030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6392616e-08   3.1783821e+02   3.3706207e+06
   1.8370000e+03   9.1213023e-06   3.6430451e+03   1.6506100e-01   1.0821070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515966e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6381979e-08   3.1800327e+02   3.3742637e+06
   1.8380000e+03   9.1213023e-06   3.6449452e+03   1.5123800e-01   1.0800630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521337e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6371342e-08   3.1815451e+02   3.3779087e+06
   1.8390000e+03   9.1213023e-06   3.6468700e+03   1.6587200e-01   1.0818120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6352449e-08   3.1832038e+02   3.3815555e+06
   1.8400000e+03   9.1213023e-06   3.6488276e+03   1.5479700e-01   1.1535780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6351262e-08   3.1847518e+02   3.3852044e+06
   1.8410000e+03   9.1213023e-06   3.6507103e+03   1.6050500e-01   1.0612750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6332390e-08   3.1863569e+02   3.3888551e+06
   1.8420000e+03   9.1213023e-06   3.6526179e+03   1.6257200e-01   1.0687770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550559e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6313518e-08   3.1879826e+02   3.3925077e+06
   1.8430000e+03   9.1213023e-06   3.6544980e+03   1.6692700e-01   1.0776550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560095e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6294682e-08   3.1896519e+02   3.3961622e+06
   1.8440000e+03   9.1213023e-06   3.6564089e+03   1.5287600e-01   1.0843810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562479e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6289971e-08   3.1911806e+02   3.3998186e+06
   1.8450000e+03   9.1213023e-06   3.6585437e+03   1.5341600e-01   1.2740100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6271156e-08   3.1927148e+02   3.4034772e+06
   1.8460000e+03   9.1213023e-06   3.6604575e+03   1.5836100e-01   1.0810550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6241817e-08   3.1942984e+02   3.4071376e+06
   1.8470000e+03   9.1213023e-06   3.6623951e+03   1.5011300e-01   1.0783600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6231252e-08   3.1957995e+02   3.4108000e+06
   1.8480000e+03   9.1213023e-06   3.6643758e+03   1.5150100e-01   1.1320870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6226562e-08   3.1973145e+02   3.4144644e+06
   1.8490000e+03   9.1213023e-06   3.6663482e+03   1.5877600e-01   1.1301680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6207789e-08   3.1989023e+02   3.4181307e+06
   1.8500000e+03   9.1213023e-06   3.6683124e+03   1.6623800e-01   1.1291740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613688e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6189031e-08   3.2005647e+02   3.4217990e+06
   1.8510000e+03   9.1213023e-06   3.6703116e+03   1.6818900e-01   1.1155300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623206e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6170287e-08   3.2022466e+02   3.4254694e+06
   1.8520000e+03   9.1213023e-06   3.6721780e+03   1.5635800e-01   1.0628820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638074e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6141055e-08   3.2038101e+02   3.4291415e+06
   1.8530000e+03   9.1213023e-06   3.6741058e+03   1.6171300e-01   1.0653670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643424e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6130539e-08   3.2054273e+02   3.4328156e+06
   1.8540000e+03   9.1213023e-06   3.6760593e+03   1.4560700e-01   1.0858550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6111859e-08   3.2068833e+02   3.4364917e+06
   1.8550000e+03   9.1213023e-06   3.6779550e+03   1.6115400e-01   1.0640570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667789e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6082691e-08   3.2084949e+02   3.4401697e+06
   1.8560000e+03   9.1213023e-06   3.6798919e+03   1.6009300e-01   1.0849030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682637e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.6053566e-08   3.2100958e+02   3.4438495e+06
   1.8570000e+03   9.1213023e-06   3.6818125e+03   1.4767800e-01   1.0597190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692136e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   6.6034950e-08   3.2115726e+02   3.4475314e+06
   1.8580000e+03   9.1213023e-06   3.6837225e+03   1.5133900e-01   1.0881290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6016341e-08   3.2130860e+02   3.4512151e+06
   1.8590000e+03   9.1213023e-06   3.6856267e+03   1.6206200e-01   1.0799570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5997760e-08   3.2147066e+02   3.4549007e+06
   1.8600000e+03   9.1213023e-06   3.6876388e+03   1.5933200e-01   1.1581720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720617e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5979201e-08   3.2162999e+02   3.4585883e+06
   1.8610000e+03   9.1213023e-06   3.6895793e+03   1.6874200e-01   1.0814260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730105e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5960641e-08   3.2179873e+02   3.4622779e+06
   1.8620000e+03   9.1213023e-06   3.6915108e+03   1.5253700e-01   1.0601370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5956009e-08   3.2195127e+02   3.4659694e+06
   1.8630000e+03   9.1213023e-06   3.6934752e+03   1.4530000e-01   1.1028550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5954843e-08   3.2209657e+02   3.4696629e+06
   1.8640000e+03   9.1213023e-06   3.6953892e+03   1.6148500e-01   1.0628870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738405e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5944405e-08   3.2225806e+02   3.4733583e+06
   1.8650000e+03   9.1213023e-06   3.6973146e+03   1.5674000e-01   1.0757260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5925889e-08   3.2241480e+02   3.4770556e+06
   1.8660000e+03   9.1213023e-06   3.6992410e+03   1.5969500e-01   1.0598610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5907365e-08   3.2257449e+02   3.4807549e+06
   1.8670000e+03   9.1213023e-06   3.7011677e+03   1.6425800e-01   1.0962610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762701e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5896955e-08   3.2273875e+02   3.4844560e+06
   1.8680000e+03   9.1213023e-06   3.7030779e+03   1.6297700e-01   1.0789650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768032e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5886546e-08   3.2290173e+02   3.4881591e+06
   1.8690000e+03   9.1213023e-06   3.7049489e+03   1.5547200e-01   1.0791720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5881913e-08   3.2305720e+02   3.4918641e+06
   1.8700000e+03   9.1213023e-06   3.7068289e+03   1.5877000e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775731e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5871518e-08   3.2321597e+02   3.4955709e+06
   1.8710000e+03   9.1213023e-06   3.7086930e+03   1.5852300e-01   1.0584660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781060e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5861130e-08   3.2337449e+02   3.4992796e+06
   1.8720000e+03   9.1213023e-06   3.7106006e+03   1.6101700e-01   1.0705640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5850742e-08   3.2353551e+02   3.5029902e+06
   1.8730000e+03   9.1213023e-06   3.7125409e+03   1.5098200e-01   1.0939910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788756e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5846130e-08   3.2368649e+02   3.5067027e+06
   1.8740000e+03   9.1213023e-06   3.7144437e+03   1.6322100e-01   1.0622140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5827678e-08   3.2384971e+02   3.5104172e+06
   1.8750000e+03   9.1213023e-06   3.7163428e+03   1.6881500e-01   1.0927590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5817318e-08   3.2401853e+02   3.5141335e+06
   1.8760000e+03   9.1213023e-06   3.7183093e+03   1.4958600e-01   1.1351560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5798879e-08   3.2416811e+02   3.5178518e+06
   1.8770000e+03   9.1213023e-06   3.7201937e+03   1.4932700e-01   1.0949710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5780476e-08   3.2431744e+02   3.5215720e+06
   1.8780000e+03   9.1213023e-06   3.7221494e+03   1.5555600e-01   1.0924580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824843e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5775865e-08   3.2447299e+02   3.5252942e+06
   1.8790000e+03   9.1213023e-06   3.7241666e+03   1.8362400e-01   1.1164900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834302e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5757476e-08   3.2465662e+02   3.5290183e+06
   1.8800000e+03   9.1213023e-06   3.7261811e+03   1.6624600e-01   1.1298720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5747138e-08   3.2482286e+02   3.5327445e+06
   1.8810000e+03   9.1213023e-06   3.7282315e+03   1.6537400e-01   1.1975480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844941e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5736813e-08   3.2498824e+02   3.5364727e+06
   1.8820000e+03   9.1213023e-06   3.7303483e+03   1.6247300e-01   1.2692690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850259e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5726489e-08   3.2515071e+02   3.5402031e+06
   1.8830000e+03   9.1213023e-06   3.7323075e+03   1.6475500e-01   1.0843430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5725352e-08   3.2531547e+02   3.5439354e+06
   1.8840000e+03   9.1213023e-06   3.7343412e+03   1.6014500e-01   1.1484400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851440e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5724215e-08   3.2547561e+02   3.5476697e+06
   1.8850000e+03   9.1213023e-06   3.7363600e+03   1.5633500e-01   1.1450160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866207e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5695538e-08   3.2563195e+02   3.5514061e+06
   1.8860000e+03   9.1213023e-06   3.7384096e+03   1.3863300e-01   1.2198260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5685235e-08   3.2577058e+02   3.5551445e+06
   1.8870000e+03   9.1213023e-06   3.7403044e+03   1.5451700e-01   1.0680700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5666931e-08   3.2592510e+02   3.5588848e+06
   1.8880000e+03   9.1213023e-06   3.7423417e+03   1.7826800e-01   1.1545840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5638346e-08   3.2610336e+02   3.5626271e+06
   1.8890000e+03   9.1213023e-06   3.7442859e+03   1.6054500e-01   1.1032960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5620078e-08   3.2626391e+02   3.5663714e+06
   1.8900000e+03   9.1213023e-06   3.7467017e+03   5.6879800e-01   1.1919350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5609818e-08   3.2683271e+02   3.5701181e+06
   1.8910000e+03   9.1213023e-06   3.7486584e+03   1.4945000e-01   1.1475200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5599558e-08   3.2698216e+02   3.5738668e+06
   1.8920000e+03   9.1213023e-06   3.7505647e+03   1.7137900e-01   1.0940880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5581311e-08   3.2715354e+02   3.5776174e+06
   1.8930000e+03   9.1213023e-06   3.7524902e+03   1.6820500e-01   1.1161900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5552854e-08   3.2732174e+02   3.5813698e+06
   1.8940000e+03   9.1213023e-06   3.7544849e+03   1.6532800e-01   1.1364280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954676e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5524425e-08   3.2748707e+02   3.5851243e+06
   1.8950000e+03   9.1213023e-06   3.7564044e+03   1.6690800e-01   1.1160650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955265e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5523302e-08   3.2765398e+02   3.5888807e+06
   1.8960000e+03   9.1213023e-06   3.7583373e+03   1.6475500e-01   1.0900720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5513078e-08   3.2781873e+02   3.5926391e+06
   1.8970000e+03   9.1213023e-06   3.7602783e+03   1.6919700e-01   1.0666010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5494916e-08   3.2798793e+02   3.5963994e+06
   1.8980000e+03   9.1213023e-06   3.7622450e+03   1.5609000e-01   1.1242810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5466494e-08   3.2814402e+02   3.6001616e+06
   1.8990000e+03   9.1213023e-06   3.7641933e+03   1.4992700e-01   1.0989140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3989999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5456291e-08   3.2829395e+02   3.6039258e+06
   1.9000000e+03   9.1213023e-06   3.7662435e+03   1.7204300e-01   1.1450050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5427990e-08   3.2846599e+02   3.6076920e+06
   1.9010000e+03   9.1213023e-06   3.7689128e+03   1.7036700e-01   1.1574980e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007058e+01   6.5435800e-01   0.0000000e+00   0.0000000e+00   6.5423471e-08   3.2863636e+02   3.6114609e+06
   1.9020000e+03   9.1213023e-06   3.7708376e+03   1.6249800e-01   1.0799230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016467e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5405374e-08   3.2879885e+02   3.6152318e+06
   1.9030000e+03   9.1213023e-06   3.7727632e+03   1.6480700e-01   1.0777240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025873e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5387297e-08   3.2896366e+02   3.6190045e+06
   1.9040000e+03   9.1213023e-06   3.7748253e+03   1.5069300e-01   1.1652730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5377122e-08   3.2911435e+02   3.6227794e+06
   1.9050000e+03   9.1213023e-06   3.7767891e+03   1.6012200e-01   1.1342300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045852e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5348921e-08   3.2927448e+02   3.6265562e+06
   1.9060000e+03   9.1213023e-06   3.7789005e+03   1.7856900e-01   1.2452790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051138e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5338781e-08   3.2945305e+02   3.6303351e+06
   1.9070000e+03   9.1213023e-06   3.7808840e+03   1.6214900e-01   1.0927400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060534e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5320762e-08   3.2961519e+02   3.6341159e+06
   1.9080000e+03   9.1213023e-06   3.7828634e+03   1.7408700e-01   1.1545210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069928e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5302764e-08   3.2978928e+02   3.6378988e+06
   1.9090000e+03   9.1213023e-06   3.7848213e+03   1.7167300e-01   1.0934430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079319e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5284773e-08   3.2996095e+02   3.6416836e+06
   1.9100000e+03   9.1213023e-06   3.7867507e+03   1.6552200e-01   1.1007560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5274662e-08   3.3012648e+02   3.6454704e+06
   1.9110000e+03   9.1213023e-06   3.7887221e+03   1.6469300e-01   1.1130350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5246581e-08   3.3029117e+02   3.6492591e+06
   1.9120000e+03   9.1213023e-06   3.7906947e+03   1.5596900e-01   1.1481070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5242091e-08   3.3044714e+02   3.6530498e+06
   1.9130000e+03   9.1213023e-06   3.7928053e+03   1.6935600e-01   1.1511190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5240975e-08   3.3061649e+02   3.6568426e+06
   1.9140000e+03   9.1213023e-06   3.7947249e+03   1.4891700e-01   1.0954390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116858e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5212951e-08   3.3076541e+02   3.6606373e+06
   1.9150000e+03   9.1213023e-06   3.7966815e+03   1.7357600e-01   1.1114650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5184949e-08   3.3093899e+02   3.6644340e+06
   1.9160000e+03   9.1213023e-06   3.7986206e+03   1.7920900e-01   1.0913390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5183833e-08   3.3111820e+02   3.6682326e+06
   1.9170000e+03   9.1213023e-06   3.8006032e+03   1.5224200e-01   1.1100420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137370e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5173758e-08   3.3127044e+02   3.6720332e+06
   1.9180000e+03   9.1213023e-06   3.8026519e+03   1.6367100e-01   1.1778690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5145819e-08   3.3143411e+02   3.6758359e+06
   1.9190000e+03   9.1213023e-06   3.8046230e+03   1.5799900e-01   1.1047540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5141357e-08   3.3159211e+02   3.6796405e+06
   1.9200000e+03   9.1213023e-06   3.8065308e+03   1.5259600e-01   1.0977270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5123494e-08   3.3174470e+02   3.6834470e+06
   1.9210000e+03   9.1213023e-06   3.8084822e+03   1.6195600e-01   1.0985850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5095620e-08   3.3190666e+02   3.6872555e+06
   1.9220000e+03   9.1213023e-06   3.8104066e+03   1.5539600e-01   1.0788930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178941e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5094504e-08   3.3206206e+02   3.6910659e+06
   1.9230000e+03   9.1213023e-06   3.8123467e+03   1.6064900e-01   1.0925940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179526e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5093388e-08   3.3222271e+02   3.6948783e+06
   1.9240000e+03   9.1213023e-06   3.8142382e+03   1.3890200e-01   1.0800580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5065549e-08   3.3236161e+02   3.6986925e+06
   1.9250000e+03   9.1213023e-06   3.8162180e+03   1.6084500e-01   1.1121640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5047736e-08   3.3252245e+02   3.7025087e+06
   1.9260000e+03   9.1213023e-06   3.8181521e+03   1.5443100e-01   1.1090540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5029958e-08   3.3267688e+02   3.7063269e+06
   1.9270000e+03   9.1213023e-06   3.8201154e+03   1.6543700e-01   1.1267800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227474e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.5002197e-08   3.3284232e+02   3.7101470e+06
   1.9280000e+03   9.1213023e-06   3.8221480e+03   1.5826200e-01   1.1926170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4984448e-08   3.3300058e+02   3.7139691e+06
   1.9290000e+03   9.1213023e-06   3.8240555e+03   1.5871500e-01   1.0905980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242079e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4974479e-08   3.3315930e+02   3.7177932e+06
   1.9300000e+03   9.1213023e-06   3.8259713e+03   1.5195400e-01   1.0866360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251423e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4956772e-08   3.3331125e+02   3.7216192e+06
   1.9310000e+03   9.1213023e-06   3.8279580e+03   1.6759200e-01   1.1010990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4955671e-08   3.3347884e+02   3.7254471e+06
   1.9320000e+03   9.1213023e-06   3.8298617e+03   1.5172400e-01   1.0630660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4951244e-08   3.3363057e+02   3.7292770e+06
   1.9330000e+03   9.1213023e-06   3.8318270e+03   1.7268000e-01   1.1478910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4933545e-08   3.3380325e+02   3.7331088e+06
   1.9340000e+03   9.1213023e-06   3.8337776e+03   1.6766200e-01   1.0878930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273022e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4915859e-08   3.3397091e+02   3.7369426e+06
   1.9350000e+03   9.1213023e-06   3.8357792e+03   1.6762100e-01   1.1256510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4898188e-08   3.3413853e+02   3.7407784e+06
   1.9360000e+03   9.1213023e-06   3.8377621e+03   1.6952800e-01   1.1628070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4870591e-08   3.3430806e+02   3.7446161e+06
   1.9370000e+03   9.1213023e-06   3.8396485e+03   1.5494400e-01   1.0681990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299271e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4866185e-08   3.3446300e+02   3.7484558e+06
   1.9380000e+03   9.1213023e-06   3.8415759e+03   1.6469400e-01   1.0894610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4848550e-08   3.3462770e+02   3.7522974e+06
   1.9390000e+03   9.1213023e-06   3.8435116e+03   1.6844300e-01   1.0726530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317925e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4830942e-08   3.3479614e+02   3.7561409e+06
   1.9400000e+03   9.1213023e-06   3.8454377e+03   1.5276000e-01   1.0892700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332492e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4803437e-08   3.3494890e+02   3.7599863e+06
   1.9410000e+03   9.1213023e-06   3.8473404e+03   1.5700800e-01   1.0808890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337734e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.4793539e-08   3.3510591e+02   3.7638337e+06
   1.9420000e+03   9.1213023e-06   3.8497386e+03   5.6111500e-01   1.1416110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352293e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4766084e-08   3.3566702e+02   3.7676834e+06
   1.9430000e+03   9.1213023e-06   3.8517357e+03   1.4870800e-01   1.1707150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366845e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.4738671e-08   3.3581573e+02   3.7715351e+06
   1.9440000e+03   9.1213023e-06   3.8538049e+03   1.6888800e-01   1.1964330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4734294e-08   3.3598462e+02   3.7753889e+06
   1.9450000e+03   9.1213023e-06   3.8557610e+03   1.5712400e-01   1.0993040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383717e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4706917e-08   3.3614174e+02   3.7792447e+06
   1.9460000e+03   9.1213023e-06   3.8577186e+03   1.5637800e-01   1.0931500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398256e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4679583e-08   3.3629812e+02   3.7831024e+06
   1.9470000e+03   9.1213023e-06   3.8595942e+03   1.5114400e-01   1.0810370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4652262e-08   3.3644926e+02   3.7869620e+06
   1.9480000e+03   9.1213023e-06   3.8615473e+03   1.5919800e-01   1.0718230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4634804e-08   3.3660846e+02   3.7908236e+06
   1.9490000e+03   9.1213023e-06   3.8635006e+03   1.6149800e-01   1.1397110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4607548e-08   3.3676996e+02   3.7946871e+06
   1.9500000e+03   9.1213023e-06   3.8654837e+03   1.5710100e-01   1.1345740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4580334e-08   3.3692706e+02   3.7985525e+06
   1.9510000e+03   9.1213023e-06   3.8673721e+03   1.6714500e-01   1.0848160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4579254e-08   3.3709421e+02   3.8024199e+06
   1.9520000e+03   9.1213023e-06   3.8693925e+03   1.6856100e-01   1.1814260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460993e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4561846e-08   3.3726277e+02   3.8062893e+06
   1.9530000e+03   9.1213023e-06   3.8713259e+03   1.4664600e-01   1.0969230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475499e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4534667e-08   3.3740941e+02   3.8101606e+06
   1.9540000e+03   9.1213023e-06   3.8732206e+03   1.6995000e-01   1.0818510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4489999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4507539e-08   3.3757936e+02   3.8140338e+06
   1.9550000e+03   9.1213023e-06   3.8752348e+03   1.5836100e-01   1.0798980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4480446e-08   3.3773772e+02   3.8179091e+06
   1.9560000e+03   9.1213023e-06   3.8772407e+03   1.6206400e-01   1.0858910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518980e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4453388e-08   3.3789979e+02   3.8217863e+06
   1.9570000e+03   9.1213023e-06   3.8791775e+03   1.6745300e-01   1.1100040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4426352e-08   3.3806724e+02   3.8256655e+06
   1.9580000e+03   9.1213023e-06   3.8811340e+03   1.6223800e-01   1.0849190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547938e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4399359e-08   3.3822948e+02   3.8295466e+06
   1.9590000e+03   9.1213023e-06   3.8830899e+03   1.5479000e-01   1.1044210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4372408e-08   3.3838427e+02   3.8334297e+06
   1.9600000e+03   9.1213023e-06   3.8850424e+03   1.5850300e-01   1.0722110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4345478e-08   3.3854277e+02   3.8373148e+06
   1.9610000e+03   9.1213023e-06   3.8870454e+03   1.6899300e-01   1.1084470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4318584e-08   3.3871177e+02   3.8412018e+06
   1.9620000e+03   9.1213023e-06   3.8889120e+03   1.4773100e-01   1.0633420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605780e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4291719e-08   3.3885950e+02   3.8450907e+06
   1.9630000e+03   9.1213023e-06   3.8908941e+03   1.7269600e-01   1.1077600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4264896e-08   3.3903219e+02   3.8489816e+06
   1.9640000e+03   9.1213023e-06   3.8928757e+03   1.6341000e-01   1.1242090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4238094e-08   3.3919560e+02   3.8528745e+06
   1.9650000e+03   9.1213023e-06   3.8947500e+03   1.5700200e-01   1.0779980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4211335e-08   3.3935260e+02   3.8567692e+06
   1.9660000e+03   9.1213023e-06   3.8966544e+03   1.5702500e-01   1.0788500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4210269e-08   3.3950963e+02   3.8606659e+06
   1.9670000e+03   9.1213023e-06   3.8986510e+03   1.6333600e-01   1.1321870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650253e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4209189e-08   3.3967297e+02   3.8645646e+06
   1.9680000e+03   9.1213023e-06   3.9011004e+03   5.5029800e-01   1.1952330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4182466e-08   3.4022326e+02   3.8684657e+06
   1.9690000e+03   9.1213023e-06   3.9030525e+03   1.5630400e-01   1.1324770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4155813e-08   3.4037957e+02   3.8723687e+06
   1.9700000e+03   9.1213023e-06   3.9050392e+03   1.6674600e-01   1.0738710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4129168e-08   3.4054631e+02   3.8762737e+06
   1.9710000e+03   9.1213023e-06   3.9069754e+03   1.5521300e-01   1.1226900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707924e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4102558e-08   3.4070153e+02   3.8801807e+06
   1.9720000e+03   9.1213023e-06   3.9089030e+03   1.5899600e-01   1.1017200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717143e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4085540e-08   3.4086052e+02   3.8840896e+06
   1.9730000e+03   9.1213023e-06   3.9108281e+03   1.5369100e-01   1.0910250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4058980e-08   3.4101421e+02   3.8880004e+06
   1.9740000e+03   9.1213023e-06   3.9128294e+03   1.5999500e-01   1.1490430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4032456e-08   3.4117421e+02   3.8919133e+06
   1.9750000e+03   9.1213023e-06   3.9147648e+03   1.5142800e-01   1.0797570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760322e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4005960e-08   3.4132564e+02   3.8958280e+06
   1.9760000e+03   9.1213023e-06   3.9167844e+03   1.6329100e-01   1.1589410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3988999e-08   3.4148893e+02   3.8997448e+06
   1.9770000e+03   9.1213023e-06   3.9187132e+03   1.6036500e-01   1.0757000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3962560e-08   3.4164929e+02   3.9036635e+06
   1.9780000e+03   9.1213023e-06   3.9206540e+03   1.5546000e-01   1.0824150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798276e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3936142e-08   3.4180475e+02   3.9075842e+06
   1.9790000e+03   9.1213023e-06   3.9225583e+03   1.6007600e-01   1.1085370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807471e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3919252e-08   3.4196483e+02   3.9115068e+06
   1.9800000e+03   9.1213023e-06   3.9245806e+03   1.7496700e-01   1.1365650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821832e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3892898e-08   3.4213980e+02   3.9154313e+06
   1.9810000e+03   9.1213023e-06   3.9264974e+03   1.5364500e-01   1.1071540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3866565e-08   3.4229344e+02   3.9193578e+06
   1.9820000e+03   9.1213023e-06   3.9285474e+03   1.6538700e-01   1.1705680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3849740e-08   3.4245883e+02   3.9232864e+06
   1.9830000e+03   9.1213023e-06   3.9304896e+03   1.5830100e-01   1.1028410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3832921e-08   3.4261713e+02   3.9272169e+06
   1.9840000e+03   9.1213023e-06   3.9324164e+03   1.5593800e-01   1.1021250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859719e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3823457e-08   3.4277307e+02   3.9311493e+06
   1.9850000e+03   9.1213023e-06   3.9344325e+03   1.7192200e-01   1.1669020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3797231e-08   3.4294499e+02   3.9350837e+06
   1.9860000e+03   9.1213023e-06   3.9363948e+03   1.5829900e-01   1.1043770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3780476e-08   3.4310329e+02   3.9390201e+06
   1.9870000e+03   9.1213023e-06   3.9382795e+03   1.4991300e-01   1.0693570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892406e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3763707e-08   3.4325320e+02   3.9429584e+06
   1.9880000e+03   9.1213023e-06   3.9402688e+03   1.6259600e-01   1.1045150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901576e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3746960e-08   3.4341580e+02   3.9468987e+06
   1.9890000e+03   9.1213023e-06   3.9422694e+03   1.6267200e-01   1.1425600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910743e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3730226e-08   3.4357847e+02   3.9508409e+06
   1.9900000e+03   9.1213023e-06   3.9442096e+03   1.7113600e-01   1.0697030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3726027e-08   3.4374960e+02   3.9547851e+06
   1.9910000e+03   9.1213023e-06   3.9461942e+03   1.6355000e-01   1.1440250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927353e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3699900e-08   3.4391315e+02   3.9587313e+06
   1.9920000e+03   9.1213023e-06   3.9481587e+03   1.4962700e-01   1.1179770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3673873e-08   3.4406278e+02   3.9626795e+06
   1.9930000e+03   9.1213023e-06   3.9501287e+03   1.6121400e-01   1.1142620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3657183e-08   3.4422400e+02   3.9666296e+06
   1.9940000e+03   9.1213023e-06   3.9520689e+03   1.6127900e-01   1.1066150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959977e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3640513e-08   3.4438527e+02   3.9705817e+06
   1.9950000e+03   9.1213023e-06   3.9540351e+03   1.5623300e-01   1.1614110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3631141e-08   3.4454151e+02   3.9745357e+06
   1.9960000e+03   9.1213023e-06   3.9560006e+03   1.5792000e-01   1.1109460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3621783e-08   3.4469943e+02   3.9784917e+06
   1.9970000e+03   9.1213023e-06   3.9579459e+03   1.6209400e-01   1.0958350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979423e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.3605150e-08   3.4486152e+02   3.9824497e+06
   1.9980000e+03   9.1213023e-06   3.9598355e+03   1.4611800e-01   1.0660810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3600993e-08   3.4500764e+02   3.9864095e+06
   1.9990000e+03   9.1213023e-06   3.9617566e+03   1.6902100e-01   1.1139520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3584366e-08   3.4517666e+02   3.9903713e+06
   2.0000000e+03   9.1213023e-06   3.9637036e+03   1.6170600e-01   1.1317300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000000e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.3567761e-08   3.4533837e+02   3.9943350e+06


==> data/bdup_r2000.txt <==
   1.0000000e+00   0.0000000e+00   8.7708060e+00   8.7125000e-01   3.7683940e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   2.0470300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7125000e-01   8.7708060e+00
   2.0000000e+00   0.0000000e+00   1.5656675e+01   1.0268280e+00   3.8761250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8980780e+00   2.4427481e+01
   3.0000000e+00   0.0000000e+00   2.1736188e+01   2.5119700e-01   3.8129650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1492750e+00   4.6163669e+01
   4.0000000e+00   2.2204460e-16   2.7783804e+01   2.6228800e-01   3.8314900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.2204460e-16   2.4115630e+00   7.3947473e+01
   5.0000000e+00   2.2204460e-16   3.4651499e+01   1.0759040e+00   3.8570800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.2204460e-16   3.4874670e+00   1.0859897e+02
   6.0000000e+00   2.2204460e-16   4.0601935e+01   2.2984100e-01   3.7574670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7173080e+00   1.4920091e+02
   7.0000000e+00   3.1401849e-16   4.8506354e+01   2.7433000e-01   3.7320020e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   1.9633040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9916380e+00   1.9770726e+02
   8.0000000e+00   2.4825342e-16   5.5092380e+01   2.6713500e-01   3.7614660e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   6.1033500e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   4.2587730e+00   2.5279964e+02
   9.0000000e+00   7.1950675e-16   6.1138740e+01   2.8326400e-01   3.7588140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5420370e+00   3.1393838e+02
   1.0000000e+01   3.5387328e-16   6.7149859e+01   2.6766100e-01   3.7370150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8096980e+00   3.8108824e+02
   1.1000000e+01   5.3428800e-16   7.3178996e+01   2.7456000e-01   3.7837530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   5.0842580e+00   4.5426724e+02
   1.2000000e+01   5.6329896e-16   7.9169302e+01   2.7324400e-01   3.7390470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3575020e+00   5.3343654e+02
   1.3000000e+01   6.0441884e-16   8.6765171e+01   2.9977500e-01   3.8145030e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   1.3888740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6572770e+00   6.2020171e+02
   1.4000000e+01   1.0610018e-15   9.3297924e+01   2.6641000e-01   3.7450270e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   5.6914000e-01   0.0000000e+00   0.0000000e+00   4.4408921e-16   5.9236870e+00   7.1349963e+02
   1.5000000e+01   1.8496640e-15   9.9310719e+01   2.8899900e-01   3.7498600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4408921e-16   6.2126860e+00   8.1281035e+02
   1.6000000e+01   1.8967888e-15   1.0542746e+02   3.1465600e-01   3.7903290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   6.5273420e+00   9.1823781e+02
   1.7000000e+01   8.8640417e-16   1.1149488e+02   3.2475400e-01   3.7980150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   6.8520960e+00   1.0297327e+03
   1.8000000e+01   1.6003120e-15   1.1756939e+02   2.9719500e-01   3.7669230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   7.1492910e+00   1.1473021e+03
   1.9000000e+01   1.3304777e-15   1.2497103e+02   2.9566700e-01   3.7790900e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   1.3486650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4449580e+00   1.2722731e+03
   2.0000000e+01   9.8719474e-16   1.3106541e+02   3.1151700e-01   3.7933540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4408921e-16   7.7564750e+00   1.4033385e+03
   2.1000000e+01   1.6622344e-15   1.3710445e+02   2.9441000e-01   3.7865670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   8.0508850e+00   1.5404430e+03
   2.2000000e+01   1.0230864e-15   1.4322895e+02   2.9316600e-01   3.7659390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   8.3440510e+00   1.6836719e+03
   2.3000000e+01   1.0230864e-15   1.5013569e+02   1.0768390e+00   3.8547540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-16   9.4208900e+00   1.8338076e+03
   2.4000000e+01   1.6365111e-15   1.5612064e+02   2.5257000e-01   3.7743840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6734600e+00   1.9899282e+03
   2.5000000e+01   1.8141523e-15   1.6416105e+02   2.9569700e-01   3.7775100e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   1.9666250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9691570e+00   2.1540893e+03
   2.6000000e+01   2.0355837e-15   1.7023708e+02   2.7783800e-01   3.7995420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0246995e+01   2.3243264e+03
   2.7000000e+01   2.3405015e-15   1.7623902e+02   2.7921500e-01   3.7840020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0526210e+01   2.5005654e+03
   2.8000000e+01   2.2216778e-15   1.8239086e+02   3.0083800e-01   3.7714710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0827048e+01   2.6829562e+03
   2.9000000e+01   2.6588525e-15   1.8842600e+02   2.7022900e-01   3.7556370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1097277e+01   2.8713822e+03
   3.0000000e+01   2.7633750e-15   1.9470023e+02   2.7764500e-01   3.8408450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1374922e+01   3.0660825e+03
   3.1000000e+01   2.4071981e-15   2.0214602e+02   2.7045200e-01   3.7865440e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   1.4223660e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.1645374e+01   3.2682285e+03
   3.2000000e+01   2.9528299e-15   2.0971288e+02   3.0916500e-01   3.8011520e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   1.3869870e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.1954539e+01   3.4779414e+03
   3.3000000e+01   3.4818459e-15   2.1573029e+02   2.7712900e-01   3.7738890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.2231668e+01   3.6936717e+03
   3.4000000e+01   3.8941891e-15   2.2181210e+02   2.9240200e-01   3.7753630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.2524070e+01   3.9154838e+03
   3.5000000e+01   3.6094669e-15   2.2783663e+02   2.8970500e-01   3.7432930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.2813775e+01   4.1433204e+03
   3.6000000e+01   4.3167299e-15   2.3403978e+02   2.8328900e-01   3.7707380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.3097064e+01   4.3773602e+03
   3.7000000e+01   4.5283211e-15   2.4118283e+02   1.1231880e+00   3.9526000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.4220252e+01   4.6185430e+03
   3.8000000e+01   4.8472178e-15   2.4946841e+02   1.0450490e+00   3.8582190e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   1.3690360e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.5265301e+01   4.8680114e+03
   3.9000000e+01   6.1834778e-15   2.5632944e+02   1.0770100e+00   3.8778410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.6342311e+01   5.1243409e+03
   4.0000000e+01   7.1530146e-15   2.6242210e+02   2.6772500e-01   3.7708820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.6610036e+01   5.3867630e+03
   4.1000000e+01   7.2142028e-15   2.6912153e+02   3.0658200e-01   3.8170250e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   5.7009500e-01   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.6916618e+01   5.6558845e+03
   4.2000000e+01   5.1285642e-15   2.7617763e+02   1.0845680e+00   3.9305870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8001186e+01   5.9320621e+03
   4.3000000e+01   5.1151518e-15   2.8225142e+02   2.4022500e-01   3.8431230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8241411e+01   6.2143136e+03
   4.4000000e+01   6.1206768e-15   2.8833625e+02   3.2451800e-01   3.7661760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.8565929e+01   6.5026498e+03
   4.5000000e+01   5.7606191e-15   2.9449281e+02   3.1298700e-01   3.7789680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   1.8878916e+01   6.7971426e+03
   4.6000000e+01   6.5421292e-15   3.0065249e+02   2.8410800e-01   3.8384730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   1.9163024e+01   7.0977951e+03
   4.7000000e+01   7.4324182e-15   3.0759453e+02   1.0961550e+00   3.8809910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   2.0259179e+01   7.4053896e+03
   4.8000000e+01   8.3062414e-15   3.1362342e+02   2.4234600e-01   3.7618210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.0501525e+01   7.7190131e+03
   4.9000000e+01   9.0817592e-15   3.2114285e+02   3.0811200e-01   3.7626900e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   1.4325030e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.0809637e+01   8.0401559e+03
   5.0000000e+01   1.0237302e-14   3.2720584e+02   2.9484700e-01   3.7991140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1104484e+01   8.3673617e+03
   5.1000000e+01   1.0005126e-14   3.3322439e+02   2.9539700e-01   3.7692850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1399881e+01   8.7005861e+03
   5.2000000e+01   1.0160332e-14   3.3927670e+02   2.8426400e-01   3.7760650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1684145e+01   9.0398628e+03
   5.3000000e+01   9.9245921e-15   3.4530101e+02   2.9560000e-01   3.7361850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.1979745e+01   9.3851638e+03
   5.4000000e+01   1.0420822e-14   3.5136882e+02   2.9339600e-01   3.7859110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2273141e+01   9.7365327e+03
   5.5000000e+01   1.0607987e-14   3.5738546e+02   2.8400700e-01   3.7529170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.2557148e+01   1.0093918e+04
   5.6000000e+01   1.1629082e-14   3.6340951e+02   2.8115600e-01   3.7725420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   2.2838304e+01   1.0457328e+04
   5.7000000e+01   1.3110462e-14   3.6963114e+02   2.7951100e-01   3.8196250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   2.3117815e+01   1.0826959e+04
   5.8000000e+01   1.3538615e-14   3.7564277e+02   2.7770200e-01   3.7610390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.3395517e+01   1.1202602e+04
   5.9000000e+01   1.4272515e-14   3.8166217e+02   2.9825800e-01   3.7581690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.3693775e+01   1.1584264e+04
   6.0000000e+01   1.5171326e-14   3.8773584e+02   2.8678500e-01   3.8225720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.3980560e+01   1.1972000e+04
   6.1000000e+01   1.5739790e-14   3.9377079e+02   2.8910100e-01   3.7611800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4269661e+01   1.2365770e+04
   6.2000000e+01   1.7822080e-14   4.0037338e+02   3.0139100e-01   3.7514510e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   5.6912600e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4571052e+01   1.2766144e+04
   6.3000000e+01   1.7622873e-14   4.0637291e+02   2.8077300e-01   3.7677790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.4851825e+01   1.3172517e+04
   6.4000000e+01   1.8872990e-14   4.1240519e+02   2.9465000e-01   3.7512760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.5146475e+01   1.3584922e+04
   6.5000000e+01   1.8756650e-14   4.1982708e+02   2.8346800e-01   3.7543230e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   1.3620360e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.5429943e+01   1.4004749e+04
   6.6000000e+01   1.8603686e-14   4.2584894e+02   2.8539700e-01   3.7473880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.5715340e+01   1.4430598e+04
   6.7000000e+01   1.8193483e-14   4.3186927e+02   2.9397900e-01   3.7470990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.6009319e+01   1.4862467e+04
   6.8000000e+01   1.9241535e-14   4.3788912e+02   2.8066300e-01   3.7714020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.6289982e+01   1.5300356e+04
   6.9000000e+01   1.9051859e-14   4.4401125e+02   2.9789200e-01   3.7547000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.6587874e+01   1.5744367e+04
   7.0000000e+01   1.9172928e-14   4.5000899e+02   3.0357300e-01   3.7311380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-15   2.6891447e+01   1.6194376e+04
   7.1000000e+01   1.9998351e-14   4.5610942e+02   3.2148600e-01   3.7647600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.7212933e+01   1.6650486e+04
   7.2000000e+01   1.9864496e-14   4.6211060e+02   2.8580400e-01   3.7274410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7498737e+01   1.7112596e+04
   7.3000000e+01   2.0134166e-14   4.6813001e+02   2.8780200e-01   3.7813580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.7786539e+01   1.7580726e+04
   7.4000000e+01   2.0243270e-14   4.7416558e+02   2.9033000e-01   3.7974310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.8076869e+01   1.8054892e+04
   7.5000000e+01   1.9788388e-14   4.8024238e+02   3.0882900e-01   3.7633040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.8385698e+01   1.8535134e+04
   7.6000000e+01   2.0596768e-14   4.8648245e+02   3.2541700e-01   3.8015380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.8711115e+01   1.9021617e+04
   7.7000000e+01   2.0441362e-14   4.9249528e+02   2.8986700e-01   3.7435860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9000982e+01   1.9514112e+04
   7.8000000e+01   2.0982163e-14   4.9856234e+02   2.8860400e-01   3.7809580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   2.9289586e+01   2.0012675e+04
   7.9000000e+01   2.2930354e-14   5.0465430e+02   2.8386000e-01   3.8027650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.9573446e+01   2.0517329e+04
   8.0000000e+01   2.1870841e-14   5.1076420e+02   2.9648000e-01   3.8159950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   2.9869926e+01   2.1028093e+04
   8.1000000e+01   2.0681038e-14   5.1690186e+02   2.8533500e-01   3.7746390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.0155261e+01   2.1544995e+04
   8.2000000e+01   2.0141333e-14   5.2294927e+02   2.8797000e-01   3.7882120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.0443231e+01   2.2067944e+04
   8.3000000e+01   2.1328787e-14   5.2901104e+02   2.8461100e-01   3.7954470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.0727842e+01   2.2596955e+04
   8.4000000e+01   2.1974614e-14   5.3508930e+02   2.9787800e-01   3.7942870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.1025720e+01   2.3132044e+04
   8.5000000e+01   2.1405142e-14   5.4124864e+02   3.0700200e-01   3.8247540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.1332722e+01   2.3673293e+04
   8.6000000e+01   2.2384784e-14   5.4863350e+02   2.8471300e-01   3.7524750e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   1.3408240e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.1617435e+01   2.4221927e+04
   8.7000000e+01   2.2012726e-14   5.5467232e+02   2.8709000e-01   3.7822310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.1904525e+01   2.4776599e+04
   8.8000000e+01   2.2449980e-14   5.6137001e+02   3.2364400e-01   3.7735160e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   6.2016700e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2228169e+01   2.5337969e+04
   8.9000000e+01   2.3819899e-14   5.6739859e+02   3.0014000e-01   3.7629950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.2528309e+01   2.5905368e+04
   9.0000000e+01   2.4389290e-14   5.7346677e+02   2.8765200e-01   3.7852690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.2815961e+01   2.6478834e+04
   9.1000000e+01   2.3841571e-14   5.7971842e+02   2.9760000e-01   3.8393040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.3113561e+01   2.7058553e+04
   9.2000000e+01   2.3945915e-14   5.8572946e+02   2.8540400e-01   3.7744220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.3398965e+01   2.7644282e+04
   9.3000000e+01   2.4426087e-14   5.9186259e+02   2.9663900e-01   3.7763050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.3695604e+01   2.8236145e+04
   9.4000000e+01   2.4168724e-14   5.9798928e+02   2.9059700e-01   3.7738980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.3986201e+01   2.8834134e+04
   9.5000000e+01   2.3631539e-14   6.0401965e+02   3.1904800e-01   3.7680590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4305249e+01   2.9438154e+04
   9.6000000e+01   2.4308529e-14   6.1004111e+02   2.9786500e-01   3.7860060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4603114e+01   3.0048195e+04
   9.7000000e+01   2.5225473e-14   6.1610373e+02   2.9772200e-01   3.7834210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.4900836e+01   3.0664299e+04
   9.8000000e+01   2.5591913e-14   6.2216487e+02   2.9557600e-01   3.8030500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.5196412e+01   3.1286463e+04
   9.9000000e+01   2.5803113e-14   6.2829513e+02   3.2086900e-01   3.7887430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-16   3.5517281e+01   3.1914759e+04
   1.0000000e+02   2.5727459e-14   6.3444318e+02   3.1262900e-01   3.8234440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5829910e+01   3.2549202e+04
   1.0100000e+02   2.6031529e-14   6.4052633e+02   2.9809100e-01   3.7946140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.6128001e+01   3.3189728e+04
   1.0200000e+02   2.6733270e-14   6.4652972e+02   2.8691200e-01   3.7738800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.6414913e+01   3.3836258e+04
   1.0300000e+02   2.5960406e-14   6.5252110e+02   2.8786500e-01   3.7574470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.6702778e+01   3.4488779e+04
   1.0400000e+02   2.7205958e-14   6.5854882e+02   2.9198800e-01   3.7597800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.6994766e+01   3.5147328e+04
   1.0500000e+02   2.6064164e-14   6.6467884e+02   3.0805000e-01   3.7532810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.7302816e+01   3.5812007e+04
   1.0600000e+02   2.6536904e-14   6.7163612e+02   1.0847330e+00   3.9276860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.8387549e+01   3.6483643e+04
   1.0700000e+02   2.7301288e-14   6.7754399e+02   2.4463800e-01   3.7515170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   3.8632187e+01   3.7161187e+04
   1.0800000e+02   2.7555030e-14   6.8381772e+02   3.0956200e-01   3.7882220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.8941749e+01   3.7845004e+04
   1.0900000e+02   2.7702401e-14   6.8999602e+02   2.8066000e-01   3.7522350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.9222409e+01   3.8535000e+04
   1.1000000e+02   2.8617890e-14   6.9612642e+02   3.2699800e-01   3.8141220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.9549407e+01   3.9231127e+04
   1.1100000e+02   2.8927388e-14   7.0221362e+02   2.9516900e-01   3.7695920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.9844576e+01   3.9933340e+04
   1.1200000e+02   2.9860569e-14   7.0984199e+02   3.0940800e-01   3.8128260e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   1.4869340e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.0153984e+01   4.0643182e+04
   1.1300000e+02   3.0842094e-14   7.1598218e+02   2.9748300e-01   3.7876530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.0451467e+01   4.1359165e+04
   1.1400000e+02   3.0035170e-14   7.2213742e+02   3.0928700e-01   3.7719190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.0760754e+01   4.2081302e+04
   1.1500000e+02   3.0937589e-14   7.2828732e+02   2.8852400e-01   3.8392860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.1049278e+01   4.2809589e+04
   1.1600000e+02   3.2480893e-14   7.3439291e+02   3.1025200e-01   3.7577650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.1359530e+01   4.3543982e+04
   1.1700000e+02   3.2874870e-14   7.4038933e+02   2.9074800e-01   3.7562200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.1650278e+01   4.4284372e+04
   1.1800000e+02   3.1253029e-14   7.4736024e+02   1.0885010e+00   3.9298330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   4.2738779e+01   4.5031732e+04
   1.1900000e+02   3.1697729e-14   7.5392198e+02   2.4463900e-01   3.7868310e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   5.9408400e-01   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.2983418e+01   4.5785654e+04
   1.2000000e+02   3.2445343e-14   7.6003575e+02   3.0865400e-01   3.8084780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   4.3292072e+01   4.6545690e+04
   1.2100000e+02   3.2084825e-14   7.6606188e+02   3.0002300e-01   3.7688270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   4.3592095e+01   4.7311751e+04
   1.2200000e+02   3.2005072e-14   7.7207312e+02   3.1619700e-01   3.7444300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.3908292e+01   4.8083825e+04
   1.2300000e+02   3.4089765e-14   7.7810706e+02   2.9014300e-01   3.7446030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.4198435e+01   4.8861932e+04
   1.2400000e+02   3.5166865e-14   7.8409240e+02   2.8064200e-01   3.7412590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.4479077e+01   4.9646024e+04
   1.2500000e+02   3.5665755e-14   7.9008642e+02   2.9294900e-01   3.7527100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   4.4772026e+01   5.0436110e+04
   1.2600000e+02   4.6701429e-14   7.9610585e+02   2.8832400e-01   3.7615650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.5060350e+01   5.1232216e+04
   1.2700000e+02   1.5779454e-13   8.0208939e+02   2.8054000e-01   3.7470090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.5340890e+01   5.2034306e+04
   1.2800000e+02   1.8717837e-13   8.0819007e+02   2.8914800e-01   3.7554930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.5630038e+01   5.2842496e+04
   1.2900000e+02   1.6735641e-13   8.1425426e+02   2.8614800e-01   3.7839650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.5916186e+01   5.3656750e+04
   1.3000000e+02   1.5739473e-13   8.2029720e+02   2.8717900e-01   3.8568080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.6203365e+01   5.4477047e+04
   1.3100000e+02   1.5636931e-13   8.2639788e+02   2.8984100e-01   3.7667150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.6493206e+01   5.5303445e+04
   1.3200000e+02   1.5671973e-13   8.3249212e+02   2.9091900e-01   3.7796160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.6784125e+01   5.6135937e+04
   1.3300000e+02   1.5714597e-13   8.3853327e+02   2.8773800e-01   3.8012570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.7071863e+01   5.6974470e+04
   1.3400000e+02   1.5887964e-13   8.4464459e+02   2.8997600e-01   3.7620730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.7361839e+01   5.7819115e+04
   1.3500000e+02   1.5912716e-13   8.5072666e+02   2.8939700e-01   3.8439080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.7651236e+01   5.8669842e+04
   1.3600000e+02   1.5840130e-13   8.5700384e+02   3.0293900e-01   3.8222370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.7954175e+01   5.9526846e+04
   1.3700000e+02   1.5907988e-13   8.6316021e+02   2.8803800e-01   3.7873880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   4.8242213e+01   6.0390006e+04
   1.3800000e+02   1.5997712e-13   8.6917315e+02   3.0088100e-01   3.7818590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.8543094e+01   6.1259179e+04
   1.3900000e+02   1.6037952e-13   8.7526033e+02   3.1443400e-01   3.7988350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   4.8857528e+01   6.2134439e+04
   1.4000000e+02   1.6077589e-13   8.8134966e+02   2.8578700e-01   3.7965780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   4.9143315e+01   6.3015789e+04
   1.4100000e+02   1.6097586e-13   8.8740763e+02   2.9370700e-01   3.7591010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   4.9437022e+01   6.3903197e+04
   1.4200000e+02   1.6146515e-13   8.9351186e+02   2.9887100e-01   3.7555330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   4.9735893e+01   6.4796708e+04
   1.4300000e+02   1.6270756e-13   9.0103384e+02   3.0600300e-01   3.7945060e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   1.3744200e+00   0.0000000e+00   0.0000000e+00   5.3290705e-15   5.0041896e+01   6.5697742e+04
   1.4400000e+02   1.6286388e-13   9.0716110e+02   2.7629500e-01   3.8005200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.0318191e+01   6.6604903e+04
   1.4500000e+02   1.6282654e-13   9.1327100e+02   2.9774300e-01   3.8228920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.0615934e+01   6.7518174e+04
   1.4600000e+02   1.6288244e-13   9.1931825e+02   2.8879300e-01   3.7918850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.0904727e+01   6.8437493e+04
   1.4700000e+02   1.6505193e-13   9.2529235e+02   2.9261400e-01   3.7516520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.1197341e+01   6.9362785e+04
   1.4800000e+02   1.6383281e-13   9.3135311e+02   2.7843900e-01   3.7550630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.1475780e+01   7.0294138e+04
   1.4900000e+02   1.6394664e-13   9.3736833e+02   3.0257600e-01   3.7748330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.1778356e+01   7.1231506e+04
   1.5000000e+02   1.6392814e-13   9.4336900e+02   2.8739300e-01   3.7558070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.2065749e+01   7.2174875e+04
   1.5100000e+02   1.6424516e-13   9.4951655e+02   3.2019900e-01   3.7850070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.2385948e+01   7.3124392e+04
   1.5200000e+02   1.6537472e-13   9.5564630e+02   3.0041400e-01   3.7735520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.2686362e+01   7.4080038e+04
   1.5300000e+02   1.6638455e-13   9.6170974e+02   2.9819800e-01   3.8099550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.2984560e+01   7.5041748e+04
   1.5400000e+02   1.6959105e-13   9.6789684e+02   2.9174700e-01   3.8196580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.3276307e+01   7.6009645e+04
   1.5500000e+02   1.6916813e-13   9.7459390e+02   2.9593500e-01   3.7915720e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   5.7598500e-01   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.3572242e+01   7.6984239e+04
   1.5600000e+02   1.9212086e-13   9.8060798e+02   2.9571600e-01   3.7566510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.3867958e+01   7.7964847e+04
   1.5700000e+02   1.9243822e-13   9.8670481e+02   3.0064700e-01   3.7983550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.4168605e+01   7.8951551e+04
   1.5800000e+02   2.3224466e-13   9.9276189e+02   2.9379200e-01   3.7802990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.4462397e+01   7.9944313e+04
   1.5900000e+02   2.3344968e-13   9.9881919e+02   3.0557800e-01   3.7703730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.4767975e+01   8.0943133e+04
   1.6000000e+02   2.5088229e-13   1.0048503e+03   3.0289900e-01   3.7441820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   5.5070874e+01   8.1947983e+04
   1.6100000e+02   3.2110802e-13   1.0108703e+03   2.9611600e-01   3.7679590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.5366990e+01   8.2958853e+04
   1.6200000e+02   3.2735769e-13   1.0168949e+03   2.7986300e-01   3.7444270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.5646853e+01   8.3975748e+04
   1.6300000e+02   3.3793219e-13   1.0229360e+03   3.0191300e-01   3.7469730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.5948766e+01   8.4998684e+04
   1.6400000e+02   4.0139245e-13   1.0289708e+03   2.8764400e-01   3.7600620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.6236410e+01   8.6027655e+04
   1.6500000e+02   4.6933815e-13   1.0350223e+03   2.8214000e-01   3.7950510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.6518550e+01   8.7062677e+04
   1.6600000e+02   5.1003252e-13   1.0410999e+03   3.0373600e-01   3.8072500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   5.6822286e+01   8.8103777e+04
   1.6700000e+02   5.2810696e-13   1.0471448e+03   2.8265000e-01   3.8094270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-14   5.7104936e+01   8.9150922e+04
   1.6800000e+02   5.7713678e-13   1.0531506e+03   2.9728000e-01   3.7711960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.7402216e+01   9.0204073e+04
   1.6900000e+02   5.7778445e-13   1.0591482e+03   2.9285700e-01   3.7769750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.7695073e+01   9.1263221e+04
   1.7000000e+02   5.8135209e-13   1.0651783e+03   2.8970800e-01   3.7522150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.7984781e+01   9.2328399e+04
   1.7100000e+02   5.8128812e-13   1.0711791e+03   2.9337300e-01   3.7491770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.8278154e+01   9.3399578e+04
   1.7200000e+02   6.3325766e-13   1.0772186e+03   2.9988300e-01   3.7796550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   5.8578037e+01   9.4476797e+04
   1.7300000e+02   6.3534320e-13   1.0832534e+03   2.9745900e-01   3.7553530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   5.8875496e+01   9.5560050e+04
   1.7400000e+02   6.3526688e-13   1.0901589e+03   1.0860770e+00   3.8646020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   5.9961573e+01   9.6650209e+04
   1.7500000e+02   6.3544696e-13   1.0960941e+03   2.4870000e-01   3.7403810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   6.0210273e+01   9.7746303e+04
   1.7600000e+02   6.3526461e-13   1.1021253e+03   3.1222600e-01   3.7573640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   6.0522499e+01   9.8848428e+04
   1.7700000e+02   6.3509696e-13   1.1082270e+03   3.0203700e-01   3.8318810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   6.0824536e+01   9.9956655e+04
   1.7800000e+02   6.3510220e-13   1.1143105e+03   3.0800500e-01   3.7714430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   6.1132541e+01   1.0107097e+05
   1.7900000e+02   6.3575312e-13   1.1216991e+03   2.8416100e-01   3.7581580e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   1.3981090e+00   0.0000000e+00   0.0000000e+00   7.1054274e-15   6.1416702e+01   1.0219267e+05
   1.8000000e+02   6.3599719e-13   1.1277390e+03   3.1608900e-01   3.7584780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   6.1732791e+01   1.0332040e+05
   1.8100000e+02   6.3593908e-13   1.1337891e+03   2.8666200e-01   3.7731180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   6.2019453e+01   1.0445419e+05
   1.8200000e+02   6.3629116e-13   1.1398406e+03   2.9081100e-01   3.7516830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   6.2310264e+01   1.0559403e+05
   1.8300000e+02   6.3663211e-13   1.1458850e+03   2.8142100e-01   3.7603870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   6.2591685e+01   1.0673992e+05
   1.8400000e+02   6.3666023e-13   1.1518734e+03   2.8882100e-01   3.7566300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   6.2880506e+01   1.0789179e+05
   1.8500000e+02   6.3688978e-13   1.1578703e+03   3.0732100e-01   3.7396430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378825e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   6.3187827e+01   1.0904966e+05
   1.8600000e+02   6.3621250e-13   1.1639059e+03   2.9761200e-01   3.7787210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   6.3485439e+01   1.1021357e+05
   1.8700000e+02   6.3634324e-13   1.1700979e+03   2.8758800e-01   3.8359340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   6.3773027e+01   1.1138367e+05
   1.8800000e+02   6.3633323e-13   1.1762079e+03   2.9235700e-01   3.7909090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.4065384e+01   1.1255987e+05
   1.8900000e+02   6.3715514e-13   1.1822452e+03   2.8738700e-01   3.8083540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.4352771e+01   1.1374212e+05
   1.9000000e+02   6.3821781e-13   1.1883117e+03   2.9923000e-01   3.8056810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.4652001e+01   1.1493043e+05
   1.9100000e+02   6.3800839e-13   1.1944209e+03   3.1603100e-01   3.7746890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   6.4968032e+01   1.1612485e+05
   1.9200000e+02   6.3787679e-13   1.2004141e+03   2.8132900e-01   3.7563910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.5249361e+01   1.1732527e+05
   1.9300000e+02   6.4243462e-13   1.2064644e+03   2.8516600e-01   3.7795800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   6.5534527e+01   1.1853173e+05
   1.9400000e+02   6.4278168e-13   1.2124982e+03   2.8232500e-01   3.7541540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   6.5816852e+01   1.1974423e+05
   1.9500000e+02   6.4217776e-13   1.2185698e+03   2.9006900e-01   3.7472410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.6106921e+01   1.2096280e+05
   1.9600000e+02   6.4245307e-13   1.2253206e+03   2.9062700e-01   3.7387590e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   7.6747600e-01   0.0000000e+00   0.0000000e+00   3.5527137e-15   6.6397548e+01   1.2218812e+05
   1.9700000e+02   6.4209494e-13   1.2313807e+03   2.8533800e-01   3.7815520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.6682886e+01   1.2341950e+05
   1.9800000e+02   6.4240914e-13   1.2374322e+03   2.9221100e-01   3.7858190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.6975097e+01   1.2465693e+05
   1.9900000e+02   6.4261636e-13   1.2435192e+03   2.9485900e-01   3.7893270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7269956e+01   1.2590045e+05
   2.0000000e+02   6.4676099e-13   1.2495980e+03   3.0907500e-01   3.7459450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.7579031e+01   1.2715005e+05
   2.0100000e+02   6.4637009e-13   1.2556398e+03   2.9305800e-01   3.7773990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864621e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.7872089e+01   1.2840569e+05
   2.0200000e+02   6.4685598e-13   1.2616440e+03   2.9310000e-01   3.7354590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881176e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8165189e+01   1.2966733e+05
   2.0300000e+02   6.4671445e-13   1.2677660e+03   3.2440500e-01   3.7998570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.8489594e+01   1.3093510e+05
   2.0400000e+02   6.4715085e-13   1.2738331e+03   2.9195700e-01   3.7632620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8781551e+01   1.3220893e+05
   2.0500000e+02   6.5298293e-13   1.2800551e+03   2.9428500e-01   3.8005900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972693e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.9075836e+01   1.3348899e+05
   2.0600000e+02   6.5585559e-13   1.2861564e+03   2.8679100e-01   3.8534570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   6.9362627e+01   1.3477514e+05
   2.0700000e+02   6.5828421e-13   1.2932504e+03   1.1070470e+00   3.9467000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-15   7.0469674e+01   1.3606839e+05
   2.0800000e+02   6.5852694e-13   1.2992361e+03   2.5292600e-01   3.8002600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   7.0722600e+01   1.3736763e+05
   2.0900000e+02   6.5859679e-13   1.3052815e+03   3.0765100e-01   3.7662050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   7.1030251e+01   1.3867291e+05
   2.1000000e+02   6.5909392e-13   1.3113652e+03   2.8251800e-01   3.7734410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-15   7.1312769e+01   1.3998428e+05
   2.1100000e+02   6.5914114e-13   1.3184265e+03   1.0870190e+00   3.9098350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   7.2399788e+01   1.4130270e+05
   2.1200000e+02   6.5989386e-13   1.3244403e+03   2.3894500e-01   3.7911850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   7.2638733e+01   1.4262714e+05
   2.1300000e+02   6.5991305e-13   1.3305442e+03   2.9932300e-01   3.7974800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   7.2938056e+01   1.4395769e+05
   2.1400000e+02   6.5999716e-13   1.3365352e+03   2.8399100e-01   3.7516050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242775e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   7.3222047e+01   1.4529422e+05
   2.1500000e+02   6.6176176e-13   1.3425880e+03   3.0284100e-01   3.7574670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.3524888e+01   1.4663681e+05
   2.1600000e+02   6.6215613e-13   1.3485865e+03   2.8230100e-01   3.7444840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   7.3807189e+01   1.4798540e+05
   2.1700000e+02   6.6197110e-13   1.3547490e+03   2.8864600e-01   3.7500840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   7.4095835e+01   1.4934015e+05
   2.1800000e+02   6.6191168e-13   1.3607526e+03   2.8383500e-01   3.7482680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.4379670e+01   1.5070090e+05
   2.1900000e+02   6.6142958e-13   1.3668609e+03   3.1100500e-01   3.7845630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.4690675e+01   1.5206776e+05
   2.2000000e+02   6.6188566e-13   1.3747590e+03   2.9071900e-01   3.8554580e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407015e+01   1.5684400e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   7.4981394e+01   1.5344252e+05
   2.2100000e+02   6.6198086e-13   1.3809298e+03   2.9629700e-01   3.7944600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   7.5277691e+01   1.5482345e+05
   2.2200000e+02   6.6176873e-13   1.3870223e+03   3.0654000e-01   3.8149670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-15   7.5584231e+01   1.5621047e+05
   2.2300000e+02   6.6184388e-13   1.3939646e+03   1.0776060e+00   3.9043300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.6661837e+01   1.5760444e+05
   2.2400000e+02   6.6148945e-13   1.3999746e+03   2.4645300e-01   3.7692110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   7.6908290e+01   1.5900441e+05
   2.2500000e+02   6.6156514e-13   1.4061168e+03   2.9963500e-01   3.8544770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-15   7.7207925e+01   1.6041053e+05
   2.2600000e+02   6.6334045e-13   1.4122399e+03   3.0132000e-01   3.8169480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   7.7509245e+01   1.6182277e+05
   2.2700000e+02   6.6602990e-13   1.4183057e+03   2.9491100e-01   3.7951250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   7.7804156e+01   1.6324107e+05
   2.2800000e+02   6.6662534e-13   1.4243847e+03   2.8260700e-01   3.8202940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   7.8086763e+01   1.6466546e+05
   2.2900000e+02   6.6490485e-13   1.4304504e+03   2.7866700e-01   3.8204880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.8365430e+01   1.6609591e+05
   2.3000000e+02   6.6548628e-13   1.4365334e+03   2.8120300e-01   3.7491330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-14   7.8646633e+01   1.6753244e+05
   2.3100000e+02   6.6531797e-13   1.4425809e+03   2.8572500e-01   3.7895250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-14   7.8932358e+01   1.6897502e+05
   2.3200000e+02   6.6496806e-13   1.4486760e+03   2.8797000e-01   3.7631320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1316282e-14   7.9220328e+01   1.7042370e+05
   2.3300000e+02   6.7936494e-13   1.4547436e+03   2.9472800e-01   3.8192280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   7.9515056e+01   1.7187844e+05
   2.3400000e+02   6.8839942e-13   1.4609018e+03   2.8874600e-01   3.8081140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   7.9803802e+01   1.7333934e+05
   2.3500000e+02   6.8754538e-13   1.4670431e+03   3.1982500e-01   3.8437200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.0123627e+01   1.7480639e+05
   2.3600000e+02   6.8750247e-13   1.4730524e+03   2.8556900e-01   3.7660630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.0409196e+01   1.7627944e+05
   2.3700000e+02   6.8777131e-13   1.4791580e+03   2.8791300e-01   3.8259190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815244e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.0697109e+01   1.7775860e+05
   2.3800000e+02   6.9057226e-13   1.4853155e+03   2.8652600e-01   3.8153080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.0983635e+01   1.7924391e+05
   2.3900000e+02   6.8903367e-13   1.4913584e+03   2.8980400e-01   3.7728970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.1273439e+01   1.8073527e+05
   2.4000000e+02   6.8830698e-13   1.4974796e+03   2.9452400e-01   3.8238380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.1567963e+01   1.8223275e+05
   2.4100000e+02   6.8920769e-13   1.5044803e+03   1.0766070e+00   3.9022890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   8.2644570e+01   1.8373723e+05
   2.4200000e+02   6.8918297e-13   1.5110800e+03   2.5437300e-01   3.7597940e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968291e+01   6.4249600e-01   0.0000000e+00   0.0000000e+00   2.8421709e-14   8.2898943e+01   1.8524831e+05
   2.4300000e+02   6.8968388e-13   1.5172306e+03   3.2685200e-01   3.7631480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969962e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.3225795e+01   1.8676554e+05
   2.4400000e+02   6.8942699e-13   1.5233596e+03   3.1089100e-01   3.7909040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.3536686e+01   1.8828890e+05
   2.4500000e+02   6.8997619e-13   1.5294333e+03   3.0431000e-01   3.8253190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053215e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   8.3840996e+01   1.8981833e+05
   2.4600000e+02   6.9018592e-13   1.5355032e+03   2.8923500e-01   3.7921620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.4130231e+01   1.9135384e+05
   2.4700000e+02   6.9051645e-13   1.5414750e+03   2.9129200e-01   3.7472050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109500e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.4421523e+01   1.9289531e+05
   2.4800000e+02   6.9189444e-13   1.5475068e+03   2.8469500e-01   3.7931120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6645353e-14   8.4706218e+01   1.9444282e+05
   2.4900000e+02   6.9330211e-13   1.5537019e+03   2.8727200e-01   3.7808350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.4993490e+01   1.9599652e+05
   2.5000000e+02   6.9434241e-13   1.5596985e+03   2.8041300e-01   3.7648980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218019e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.5273903e+01   1.9755622e+05
   2.5100000e+02   6.9399843e-13   1.5657739e+03   2.8056400e-01   3.7970520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   8.5554467e+01   1.9912199e+05
   2.5200000e+02   6.9466993e-13   1.5718126e+03   3.0317500e-01   3.7743580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   8.5857642e+01   2.0069381e+05
   2.5300000e+02   6.9450138e-13   1.5778664e+03   3.1069300e-01   3.7559910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   8.6168335e+01   2.0227167e+05
   2.5400000e+02   6.9448987e-13   1.5842116e+03   2.8260600e-01   3.7536010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   8.6450941e+01   2.0385588e+05
   2.5500000e+02   6.9472474e-13   1.5903243e+03   2.9305900e-01   3.7937270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   8.6744000e+01   2.0544621e+05
   2.5600000e+02   6.9405509e-13   1.5964395e+03   2.8164400e-01   3.7886910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   8.7025644e+01   2.0704265e+05
   2.5700000e+02   6.9302937e-13   1.6024659e+03   2.8353200e-01   3.7490190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   8.7309176e+01   2.0864511e+05
   2.5800000e+02   6.9332887e-13   1.6084977e+03   2.9938100e-01   3.7683570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   8.7608557e+01   2.1025361e+05
   2.5900000e+02   6.9296052e-13   1.6146287e+03   2.8670400e-01   3.7498040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   8.7895261e+01   2.1186824e+05
   2.6000000e+02   6.9307970e-13   1.6206993e+03   2.9386300e-01   3.7899560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   8.8189124e+01   2.1348894e+05
   2.6100000e+02   6.9332773e-13   1.6267231e+03   2.9122900e-01   3.7591780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   8.8480353e+01   2.1511566e+05
   2.6200000e+02   6.9311563e-13   1.6327633e+03   2.8951700e-01   3.7700930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   8.8769870e+01   2.1674843e+05
   2.6300000e+02   6.9354612e-13   1.6388014e+03   2.9186300e-01   3.7823780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0198066e-14   8.9061733e+01   2.1838723e+05
   2.6400000e+02   7.4714543e-13   1.6457720e+03   1.0768990e+00   3.9166650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   9.0138632e+01   2.2003300e+05
   2.6500000e+02   7.4672992e-13   1.6517505e+03   2.4693000e-01   3.7533800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   9.0385562e+01   2.2168475e+05
   2.6600000e+02   7.5411109e-13   1.6591669e+03   3.1546000e-01   3.7548610e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   1.3540130e+00   0.0000000e+00   0.0000000e+00   3.0198066e-14   9.0701022e+01   2.2334392e+05
   2.6700000e+02   7.5307217e-13   1.6651567e+03   2.9438100e-01   3.7519160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   9.0995403e+01   2.2500907e+05
   2.6800000e+02   7.5183084e-13   1.6712238e+03   2.9404400e-01   3.7747420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.1289447e+01   2.2668030e+05
   2.6900000e+02   7.5209631e-13   1.6773001e+03   2.9063800e-01   3.7966790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.1580085e+01   2.2835760e+05
   2.7000000e+02   7.5259369e-13   1.6833388e+03   2.8636100e-01   3.7592350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.1866446e+01   2.3004094e+05
   2.7100000e+02   7.5686768e-13   1.6893494e+03   2.8590100e-01   3.7592490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.2152347e+01   2.3173029e+05
   2.7200000e+02   7.5468129e-13   1.6955086e+03   2.9740000e-01   3.7918730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.2449747e+01   2.3342579e+05
   2.7300000e+02   7.5447462e-13   1.7015319e+03   2.7916600e-01   3.7831050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.2728913e+01   2.3512733e+05
   2.7400000e+02   7.5502321e-13   1.7076258e+03   2.8934500e-01   3.7745380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   9.3018258e+01   2.3683495e+05
   2.7500000e+02   7.5460772e-13   1.7137067e+03   3.0233600e-01   3.7901150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.3320594e+01   2.3854866e+05
   2.7600000e+02   7.5486141e-13   1.7198279e+03   2.8808800e-01   3.7606450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.3608682e+01   2.4026849e+05
   2.7700000e+02   7.5791148e-13   1.7258614e+03   2.9073300e-01   3.7752380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   9.3899415e+01   2.4199435e+05
   2.7800000e+02   7.6041934e-13   1.7328119e+03   1.1096490e+00   3.8808240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   9.5009064e+01   2.4372716e+05
   2.7900000e+02   7.6143019e-13   1.7388518e+03   2.7052100e-01   3.7673100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   9.5279585e+01   2.4546601e+05
   2.8000000e+02   7.6115967e-13   1.7449103e+03   3.2174800e-01   3.7978380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   9.5601333e+01   2.4721092e+05
   2.8100000e+02   7.6066337e-13   1.7510181e+03   2.8910300e-01   3.7590290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   9.5890436e+01   2.4896194e+05
   2.8200000e+02   7.6105631e-13   1.7570488e+03   2.9729400e-01   3.7524230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.6187730e+01   2.5071899e+05
   2.8300000e+02   7.6085798e-13   1.7641324e+03   1.0876440e+00   3.8742170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.7275374e+01   2.5248312e+05
   2.8400000e+02   7.6226759e-13   1.7701258e+03   2.4853400e-01   3.7647740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.7523908e+01   2.5425325e+05
   2.8500000e+02   7.6316335e-13   1.7761337e+03   2.9632000e-01   3.7591840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   9.7820228e+01   2.5602938e+05
   2.8600000e+02   7.6367749e-13   1.7821191e+03   2.8451800e-01   3.7524960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   9.8104746e+01   2.5781150e+05
   2.8700000e+02   7.6571813e-13   1.7881197e+03   2.9032200e-01   3.7657160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   9.8395068e+01   2.5959962e+05
   2.8800000e+02   7.6605864e-13   1.7941518e+03   2.9724900e-01   3.7630690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   9.8692317e+01   2.6139377e+05
   2.8900000e+02   7.6800562e-13   1.8011772e+03   1.0961510e+00   3.8793640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   9.9788468e+01   2.6319495e+05
   2.9000000e+02   7.6781709e-13   1.8071771e+03   2.4347200e-01   3.7821460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.0003194e+02   2.6500213e+05
   2.9100000e+02   7.6757789e-13   1.8132124e+03   3.0447200e-01   3.7715750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.0033641e+02   2.6681534e+05
   2.9200000e+02   7.6743251e-13   1.8191994e+03   2.8160700e-01   3.7463470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   1.0061802e+02   2.6863454e+05
   2.9300000e+02   7.6859288e-13   1.8258924e+03   2.9394400e-01   3.7655020e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   6.5723000e-01   0.0000000e+00   0.0000000e+00   5.5067062e-14   1.0091196e+02   2.7046043e+05
   2.9400000e+02   7.6853796e-13   1.8319527e+03   2.8804500e-01   3.7581120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1514348e-14   1.0120001e+02   2.7229238e+05
   2.9500000e+02   7.6900860e-13   1.8379752e+03   2.9046300e-01   3.7845090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535139e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5067062e-14   1.0149047e+02   2.7413036e+05
   2.9600000e+02   7.6820495e-13   1.8440348e+03   2.8331300e-01   3.7745900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5067062e-14   1.0177378e+02   2.7597439e+05
   2.9700000e+02   7.6843962e-13   1.8500277e+03   2.9364400e-01   3.7390440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   1.0206743e+02   2.7782442e+05
   2.9800000e+02   7.6875260e-13   1.8561177e+03   2.9315800e-01   3.7896320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   1.0236059e+02   2.7968054e+05
   2.9900000e+02   7.6941981e-13   1.8621530e+03   3.0538600e-01   3.7682920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-14   1.0266597e+02   2.8154269e+05
   3.0000000e+02   7.7021089e-13   1.8681802e+03   2.9995000e-01   3.7528130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705473e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5067062e-14   1.0296592e+02   2.8341087e+05
   3.0100000e+02   7.7036445e-13   1.8742101e+03   3.0539400e-01   3.7579680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   1.0327132e+02   2.8528508e+05
   3.0200000e+02   7.7099374e-13   1.8802223e+03   2.9234100e-01   3.7409150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765173e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   1.0356366e+02   2.8716530e+05
   3.0300000e+02   7.7148110e-13   1.8861814e+03   2.9421400e-01   3.7732980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5067062e-14   1.0385787e+02   2.8905148e+05
   3.0400000e+02   7.7687307e-13   1.8922576e+03   2.9159200e-01   3.8097120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   1.0414946e+02   2.9094374e+05
   3.0500000e+02   7.7720724e-13   1.8983486e+03   2.8836400e-01   3.7508230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-14   1.0443783e+02   2.9284209e+05
   3.0600000e+02   7.7760496e-13   1.9044350e+03   2.8300800e-01   3.7488280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   1.0472083e+02   2.9474653e+05
   3.0700000e+02   7.7776506e-13   1.9104576e+03   2.8687300e-01   3.7628420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   1.0500771e+02   2.9665698e+05
   3.0800000e+02   7.7779621e-13   1.9164990e+03   2.9686500e-01   3.7522100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1514348e-14   1.0530457e+02   2.9857348e+05
   3.0900000e+02   7.7767128e-13   1.9225505e+03   3.2540600e-01   3.7688020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.0562998e+02   3.0049603e+05
   3.1000000e+02   7.7774744e-13   1.9286117e+03   3.1465800e-01   3.7863790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.0594464e+02   3.0242464e+05
   3.1100000e+02   7.7745203e-13   1.9346185e+03   2.9688800e-01   3.7507820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.0624152e+02   3.0435926e+05
   3.1200000e+02   7.8001000e-13   1.9406267e+03   2.9366300e-01   3.7407410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085453e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.0653519e+02   3.0629989e+05
   3.1300000e+02   7.8285812e-13   1.9466728e+03   2.9738300e-01   3.8005070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120906e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   1.0683257e+02   3.0824656e+05
   3.1400000e+02   7.8323327e-13   1.9527095e+03   3.0986800e-01   3.7773870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.0714244e+02   3.1019927e+05
   3.1500000e+02   7.8324107e-13   1.9588450e+03   3.0622500e-01   3.7790220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178857e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.0744866e+02   3.1215812e+05
   3.1600000e+02   7.8317969e-13   1.9648216e+03   3.1179400e-01   3.7392200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.0776046e+02   3.1412294e+05
   3.1700000e+02   7.8296625e-13   1.9724297e+03   3.0050100e-01   3.7622160e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226735e+01   1.4720050e+00   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.0806096e+02   3.1609537e+05
   3.1800000e+02   7.8294435e-13   1.9793689e+03   1.0740770e+00   3.8754480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.0913504e+02   3.1807474e+05
   3.1900000e+02   7.8289175e-13   1.9855816e+03   2.4537600e-01   3.7815360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   1.0938041e+02   3.2006032e+05
   3.2000000e+02   7.8357645e-13   1.9915821e+03   3.1042900e-01   3.7399490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.0969084e+02   3.2205190e+05
   3.2100000e+02   7.8517242e-13   1.9975883e+03   2.9670600e-01   3.7475290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1514348e-14   1.0998755e+02   3.2404949e+05
   3.2200000e+02   7.8538519e-13   2.0037997e+03   2.8224900e-01   3.9559330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363843e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1514348e-14   1.1026980e+02   3.2605329e+05
   3.2300000e+02   7.8561324e-13   2.0098525e+03   3.1809700e-01   3.7435090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376369e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   1.1058789e+02   3.2806314e+05
   3.2400000e+02   7.8910142e-13   2.0159308e+03   3.0993700e-01   3.7891340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   1.1089783e+02   3.3007907e+05
   3.2500000e+02   7.8967701e-13   2.0219737e+03   2.9524400e-01   3.7851990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-14   1.1119307e+02   3.3210105e+05
   3.2600000e+02   7.8918255e-13   2.0279980e+03   2.8731600e-01   3.7831980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.1148039e+02   3.3412904e+05
   3.2700000e+02   7.8929231e-13   2.0340037e+03   2.8704300e-01   3.7638340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.1176743e+02   3.3616305e+05
   3.2800000e+02   7.9039943e-13   2.0400493e+03   2.8668700e-01   3.7566820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1205412e+02   3.3820310e+05
   3.2900000e+02   7.9030974e-13   2.0460664e+03   2.9208900e-01   3.7691180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.1234621e+02   3.4024916e+05
   3.3000000e+02   7.8983361e-13   2.0520924e+03   2.9211200e-01   3.7532760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.1263832e+02   3.4230126e+05
   3.3100000e+02   7.9179718e-13   2.0581145e+03   2.8686400e-01   3.7695420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1292518e+02   3.4435937e+05
   3.3200000e+02   8.0980714e-13   2.0642775e+03   2.8229200e-01   3.7857490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1320748e+02   3.4642365e+05
   3.3300000e+02   8.0931738e-13   2.0702776e+03   2.9255600e-01   3.7655990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1350003e+02   3.4849393e+05
   3.3400000e+02   8.0889390e-13   2.0763184e+03   2.8939200e-01   3.7875090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1378942e+02   3.5057024e+05
   3.3500000e+02   8.0900975e-13   2.0823796e+03   3.1213700e-01   3.7394550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.1410156e+02   3.5265262e+05
   3.3600000e+02   8.0931027e-13   2.0883899e+03   2.8984400e-01   3.7667330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.1439141e+02   3.5474101e+05
   3.3700000e+02   8.1019739e-13   2.0944379e+03   2.9168500e-01   3.7872040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.1468309e+02   3.5683545e+05
   3.3800000e+02   8.1214566e-13   2.1004386e+03   2.8525300e-01   3.7639440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.1496834e+02   3.5893589e+05
   3.3900000e+02   8.1187455e-13   2.1073583e+03   1.0734580e+00   3.8700630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.1604180e+02   3.6104325e+05
   3.4000000e+02   8.1061779e-13   2.1133680e+03   2.6162200e-01   3.7716540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.1630342e+02   3.6315662e+05
   3.4100000e+02   8.1556396e-13   2.1194488e+03   3.2369000e-01   3.8069050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.1662711e+02   3.6527606e+05
   3.4200000e+02   8.1577816e-13   2.1255497e+03   3.1790400e-01   3.7925770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   1.1694502e+02   3.6740161e+05
   3.4300000e+02   8.1560652e-13   2.1315332e+03   3.0396400e-01   3.7314220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   1.1724898e+02   3.6953315e+05
   3.4400000e+02   8.1437932e-13   2.1376300e+03   2.9656900e-01   3.7725310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   1.1754555e+02   3.7167078e+05
   3.4500000e+02   8.1521877e-13   2.1436603e+03   2.9338200e-01   3.7581600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.1783893e+02   3.7381444e+05
   3.4600000e+02   8.1568407e-13   2.1496461e+03   2.8905500e-01   3.7355470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9539925e-14   1.1812799e+02   3.7596408e+05
   3.4700000e+02   8.1507085e-13   2.1556595e+03   2.8302600e-01   3.7714380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9539925e-14   1.1841101e+02   3.7811974e+05
   3.4800000e+02   8.1504087e-13   2.1617007e+03   2.9111100e-01   3.7887820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.1870212e+02   3.8028144e+05
   3.4900000e+02   8.1572949e-13   2.1682832e+03   2.9381200e-01   3.7467290e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   5.7406400e-01   0.0000000e+00   0.0000000e+00   2.8421709e-14   1.1899594e+02   3.8244973e+05
   3.5000000e+02   8.1561577e-13   2.1743400e+03   2.8423800e-01   3.7764480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.1928017e+02   3.8462407e+05
   3.5100000e+02   8.1574710e-13   2.1803471e+03   2.8202100e-01   3.7723620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.1956220e+02   3.8680441e+05
   3.5200000e+02   8.1545683e-13   2.1865080e+03   2.9113500e-01   3.7571570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.1985333e+02   3.8899092e+05
   3.5300000e+02   8.1560309e-13   2.1935129e+03   1.0975770e+00   3.8862760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.2095091e+02   3.9118444e+05
   3.5400000e+02   8.1627719e-13   2.1995500e+03   2.5693400e-01   3.7622610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.2120784e+02   3.9338399e+05
   3.5500000e+02   8.1839156e-13   2.2055849e+03   3.0982900e-01   3.7616710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.2151767e+02   3.9558957e+05
   3.5600000e+02   8.1805819e-13   2.2115597e+03   2.8829000e-01   3.7433870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4995999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2180596e+02   3.9780113e+05
   3.5700000e+02   8.1887821e-13   2.2176382e+03   3.0231800e-01   3.7575010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2210828e+02   4.0001877e+05
   3.5800000e+02   8.1889914e-13   2.2236429e+03   2.8384600e-01   3.7673650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.2239212e+02   4.0224241e+05
   3.5900000e+02   8.1931565e-13   2.2296164e+03   2.9277100e-01   3.7543210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2268490e+02   4.0447203e+05
   3.6000000e+02   8.1944989e-13   2.2356782e+03   2.8803400e-01   3.7612800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.2297293e+02   4.0670771e+05
   3.6100000e+02   8.1953852e-13   2.2417339e+03   2.9386600e-01   3.7853450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.2326680e+02   4.0894944e+05
   3.6200000e+02   8.1936488e-13   2.2478020e+03   2.8601800e-01   3.7680370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.2355281e+02   4.1119724e+05
   3.6300000e+02   8.1968861e-13   2.2538816e+03   3.0417700e-01   3.7450990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   1.2385699e+02   4.1345112e+05
   3.6400000e+02   8.1910800e-13   2.2598749e+03   2.8998700e-01   3.7535680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2414698e+02   4.1571100e+05
   3.6500000e+02   8.1945616e-13   2.2659025e+03   2.9424100e-01   3.7494080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2444122e+02   4.1797690e+05
   3.6600000e+02   8.1982473e-13   2.2719066e+03   2.9132300e-01   3.7461040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2473254e+02   4.2024881e+05
   3.6700000e+02   8.2151237e-13   2.2779288e+03   2.9946100e-01   3.7601790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.2503200e+02   4.2252674e+05
   3.6800000e+02   8.2176140e-13   2.2839812e+03   2.9439600e-01   3.7378250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.2532640e+02   4.2481072e+05
   3.6900000e+02   8.2240716e-13   2.2899949e+03   2.9863400e-01   3.7753590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   1.2562503e+02   4.2710071e+05
   3.7000000e+02   8.2292937e-13   2.2960923e+03   2.8986300e-01   3.7964960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.2591490e+02   4.2939680e+05
   3.7100000e+02   8.2375660e-13   2.3021605e+03   2.9613800e-01   3.8081480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   1.2621103e+02   4.3169896e+05
   3.7200000e+02   8.2457582e-13   2.3081646e+03   2.8812600e-01   3.7489230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.2649916e+02   4.3400713e+05
   3.7300000e+02   8.2339590e-13   2.3184323e+03   2.9302200e-01   4.0919790e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.4311750e+00   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.2679218e+02   4.3632556e+05
   3.7400000e+02   8.2370132e-13   2.3270359e+03   3.0610100e-01   4.4275330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.2709828e+02   4.3865260e+05
   3.7500000e+02   8.2368136e-13   2.3356320e+03   3.0104700e-01   4.4133090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.2739933e+02   4.4098823e+05
   3.7600000e+02   8.2494972e-13   2.3416709e+03   2.8920400e-01   3.7683980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.2768853e+02   4.4332990e+05
   3.7700000e+02   8.2456330e-13   2.3476908e+03   2.8585200e-01   3.7630940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.2797439e+02   4.4567759e+05
   3.7800000e+02   8.3650734e-13   2.3537207e+03   2.9253500e-01   3.7510010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.2826692e+02   4.4803131e+05
   3.7900000e+02   8.5052331e-13   2.3597178e+03   3.0290800e-01   3.7458430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248606e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.2856983e+02   4.5039103e+05
   3.8000000e+02   8.5323667e-13   2.3658638e+03   2.9444500e-01   3.7465370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.2886427e+02   4.5275689e+05
   3.8100000e+02   8.5208658e-13   2.3719178e+03   3.0332500e-01   3.7688580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.2916760e+02   4.5512881e+05
   3.8200000e+02   8.5198171e-13   2.3779563e+03   2.9242700e-01   3.7522440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.2946003e+02   4.5750677e+05
   3.8300000e+02   8.5175293e-13   2.3839432e+03   3.0050800e-01   3.7652990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.2976053e+02   4.5989071e+05
   3.8400000e+02   8.5139784e-13   2.3898992e+03   2.9014800e-01   3.7321480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3005068e+02   4.6228061e+05
   3.8500000e+02   8.5103033e-13   2.3959202e+03   2.8163800e-01   3.7677800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3033232e+02   4.6467653e+05
   3.8600000e+02   8.5039988e-13   2.4020242e+03   2.9048900e-01   3.7607050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.3062281e+02   4.6707855e+05
   3.8700000e+02   8.5095985e-13   2.4080085e+03   2.8276700e-01   3.7573720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3090558e+02   4.6948656e+05
   3.8800000e+02   8.5172688e-13   2.4140336e+03   2.9052700e-01   3.7565680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.3119610e+02   4.7190060e+05
   3.8900000e+02   8.5125071e-13   2.4200169e+03   2.9863000e-01   3.7409780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3149473e+02   4.7432061e+05
   3.9000000e+02   8.5130379e-13   2.4261226e+03   2.9434500e-01   3.7597030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3178908e+02   4.7674674e+05
   3.9100000e+02   8.5371708e-13   2.4321382e+03   3.0412800e-01   3.7510840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397402e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.3209321e+02   4.7917887e+05
   3.9200000e+02   8.5388458e-13   2.4381974e+03   3.0215400e-01   3.7798740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.3239536e+02   4.8161707e+05
   3.9300000e+02   8.5358192e-13   2.4442247e+03   3.1436900e-01   3.7625300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.3270973e+02   4.8406130e+05
   3.9400000e+02   8.5327088e-13   2.4502560e+03   3.0624000e-01   3.7410620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.3301597e+02   4.8651155e+05
   3.9500000e+02   8.5335890e-13   2.4562564e+03   2.9028200e-01   3.7624760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.3330625e+02   4.8896781e+05
   3.9600000e+02   8.5207978e-13   2.4622467e+03   2.9846800e-01   3.7543420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.3360472e+02   4.9143006e+05
   3.9700000e+02   8.5208710e-13   2.4682603e+03   2.9264900e-01   3.7505700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.3389737e+02   4.9389832e+05
   3.9800000e+02   8.5263012e-13   2.4742290e+03   2.9262200e-01   3.7329830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.3418999e+02   4.9637254e+05
   3.9900000e+02   8.5308100e-13   2.4802416e+03   2.9228100e-01   3.7620380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.3448227e+02   4.9885279e+05
   4.0000000e+02   8.5319587e-13   2.4863490e+03   3.1435300e-01   3.7432470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.3479662e+02   5.0133914e+05
   4.0100000e+02   8.5334506e-13   2.4924097e+03   2.9934600e-01   3.7718920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.3509597e+02   5.0383155e+05
   4.0200000e+02   8.5396306e-13   2.4984083e+03   2.9684500e-01   3.7501740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.3539281e+02   5.0632995e+05
   4.0300000e+02   8.6899937e-13   2.5043765e+03   2.9651900e-01   3.7544860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.3568933e+02   5.0883433e+05
   4.0400000e+02   8.6606703e-13   2.5103778e+03   2.9936600e-01   3.7441590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.3598870e+02   5.1134471e+05
   4.0500000e+02   8.6665635e-13   2.5163570e+03   2.8495600e-01   3.7492030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.3627366e+02   5.1386106e+05
   4.0600000e+02   8.6805288e-13   2.5223571e+03   2.9468300e-01   3.7376480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.3656834e+02   5.1638342e+05
   4.0700000e+02   8.6728256e-13   2.5284626e+03   2.9858700e-01   3.7628570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.3686693e+02   5.1891188e+05
   4.0800000e+02   8.6981127e-13   2.5345764e+03   3.0045400e-01   3.7826130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.3716738e+02   5.2144646e+05
   4.0900000e+02   8.7242294e-13   2.5406058e+03   3.0556100e-01   3.7661480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4408921e-14   1.3747294e+02   5.2398707e+05
   4.1000000e+02   8.7332479e-13   2.5472947e+03   3.0109600e-01   3.7476040e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   5.7895100e-01   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.3777404e+02   5.2653436e+05
   4.1100000e+02   8.7516510e-13   2.5533251e+03   2.9862200e-01   3.7591770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.3807266e+02   5.2908769e+05
   4.1200000e+02   8.7549125e-13   2.5603022e+03   1.0967060e+00   3.8587330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3916936e+02   5.3164799e+05
   4.1300000e+02   8.7502966e-13   2.5662745e+03   2.6384400e-01   3.7603720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.3943321e+02   5.3421426e+05
   4.1400000e+02   8.7417143e-13   2.5723058e+03   3.2288600e-01   3.7579040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.3975609e+02   5.3678657e+05
   4.1500000e+02   8.7504727e-13   2.5783725e+03   3.0698200e-01   3.7411170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741664e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.4006308e+02   5.3936494e+05
   4.1600000e+02   8.7410786e-13   2.5843618e+03   2.8915800e-01   3.7318990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-14   1.4035223e+02   5.4194930e+05
   4.1700000e+02   8.7535526e-13   2.5903940e+03   2.9615200e-01   3.7755930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.4064839e+02   5.4453970e+05
   4.1800000e+02   8.7767712e-13   2.5963943e+03   2.8443300e-01   3.7753990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   1.4093282e+02   5.4713609e+05
   4.1900000e+02   8.7929516e-13   2.6033960e+03   1.0850500e+00   3.8777370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7303494e-14   1.4201787e+02   5.4973949e+05
   4.2000000e+02   8.8188738e-13   2.6094477e+03   2.6972500e-01   3.8253160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-14   1.4228759e+02   5.5234894e+05
   4.2100000e+02   8.8147622e-13   2.6155305e+03   3.2511900e-01   3.7851890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   1.4261271e+02   5.5496447e+05
   4.2200000e+02   8.8293329e-13   2.6215541e+03   2.9284600e-01   3.7669500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-14   1.4290556e+02   5.5758602e+05
   4.2300000e+02   8.8330177e-13   2.6275919e+03   2.8809300e-01   3.7492700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.4319365e+02   5.6021361e+05
   4.2400000e+02   8.8401337e-13   2.6336286e+03   2.8605400e-01   3.7635340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-14   1.4347971e+02   5.6284724e+05
   4.2500000e+02   8.8333537e-13   2.6396201e+03   2.9631400e-01   3.7559310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.4377602e+02   5.6548686e+05
   4.2600000e+02   8.8380263e-13   2.6456790e+03   2.9402400e-01   3.7639580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3092639e-14   1.4407004e+02   5.6813254e+05
   4.2700000e+02   8.8416455e-13   2.6517065e+03   3.1057700e-01   3.7372120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017490e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.4438062e+02   5.7078425e+05
   4.2800000e+02   8.8573289e-13   2.6578073e+03   2.9962900e-01   3.7612790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   1.4468025e+02   5.7344205e+05
   4.2900000e+02   8.8595264e-13   2.6638248e+03   2.9787100e-01   3.7394690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.4497812e+02   5.7610588e+05
   4.3000000e+02   8.8821853e-13   2.6698313e+03   2.9360800e-01   3.7593590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.4527173e+02   5.7877571e+05
   4.3100000e+02   8.8818148e-13   2.6758376e+03   3.0457200e-01   3.7667290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.4557630e+02   5.8145155e+05
   4.3200000e+02   8.8950698e-13   2.6818449e+03   2.8995000e-01   3.7573500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.4586625e+02   5.8413339e+05
   4.3300000e+02   8.9131648e-13   2.6878929e+03   3.0246100e-01   3.7597180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   1.4616871e+02   5.8682128e+05
   4.3400000e+02   8.9133463e-13   2.6952976e+03   2.9023800e-01   3.7464060e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   1.3695980e+00   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.4645895e+02   5.8951658e+05
   4.3500000e+02   8.9159291e-13   2.7012900e+03   2.9853000e-01   3.7433350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.4675748e+02   5.9221787e+05
   4.3600000e+02   8.9313519e-13   2.7073701e+03   2.9137600e-01   3.7909860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.4704886e+02   5.9492524e+05
   4.3700000e+02   8.9301166e-13   2.7133718e+03   3.1036400e-01   3.7396180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.4735922e+02   5.9763861e+05
   4.3800000e+02   8.9148674e-13   2.7194079e+03   2.8983400e-01   3.7309550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.4764905e+02   6.0035802e+05
   4.3900000e+02   8.9277583e-13   2.7254147e+03   2.9559300e-01   3.7587980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.4794465e+02   6.0308344e+05
   4.4000000e+02   8.9438002e-13   2.7314071e+03   2.8483300e-01   3.7503810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.4822948e+02   6.0581484e+05
   4.4100000e+02   8.9512393e-13   2.7374175e+03   3.0400800e-01   3.7525700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309506e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.4853349e+02   6.0855226e+05
   4.4200000e+02   8.9578799e-13   2.7434050e+03   2.8914100e-01   3.7478570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.4882263e+02   6.1129567e+05
   4.4300000e+02   8.9577005e-13   2.7493959e+03   2.9141500e-01   3.7419310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.4911404e+02   6.1404506e+05
   4.4400000e+02   8.9495327e-13   2.7554083e+03   2.9501800e-01   3.7527230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4940906e+02   6.1680047e+05
   4.4500000e+02   8.9436805e-13   2.7614235e+03   3.0140500e-01   3.7638850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4971047e+02   6.1956189e+05
   4.4600000e+02   8.9526474e-13   2.7674602e+03   3.1724700e-01   3.7657520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5002771e+02   6.2232935e+05
   4.4700000e+02   8.9590096e-13   2.7734568e+03   3.0125000e-01   3.7422270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5032896e+02   6.2510281e+05
   4.4800000e+02   8.9683070e-13   2.7794795e+03   3.0201100e-01   3.7745230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5063098e+02   6.2788229e+05
   4.4900000e+02   8.9665432e-13   2.7854884e+03   2.9995100e-01   3.7651720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5093093e+02   6.3066778e+05
   4.5000000e+02   8.9636037e-13   2.7915030e+03   2.9085000e-01   3.7784590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5122178e+02   6.3345928e+05
   4.5100000e+02   9.3866349e-13   2.7975764e+03   3.2949000e-01   3.7575700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5155127e+02   6.3625686e+05
   4.5200000e+02   9.6509818e-13   2.8035655e+03   2.9957500e-01   3.7730820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5185084e+02   6.3906042e+05
   4.5300000e+02   9.6650975e-13   2.8095388e+03   3.2819300e-01   3.7414660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5217903e+02   6.4186996e+05
   4.5400000e+02   9.7092060e-13   2.8155479e+03   3.1509000e-01   3.7470890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249412e+02   6.4468551e+05
   4.5500000e+02   9.6818026e-13   2.8215745e+03   3.0162300e-01   3.7391010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5279575e+02   6.4750709e+05
   4.5600000e+02   9.6290452e-13   2.8275903e+03   3.0285700e-01   3.7795890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5309860e+02   6.5033468e+05
   4.5700000e+02   9.6197584e-13   2.8336876e+03   3.1156100e-01   3.7807570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5341017e+02   6.5316836e+05
   4.5800000e+02   9.6265174e-13   2.8396828e+03   2.9511000e-01   3.7582660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5370528e+02   6.5600805e+05
   4.5900000e+02   9.6329522e-13   2.8456625e+03   3.0048000e-01   3.7549130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5400576e+02   6.5885371e+05
   4.6000000e+02   9.6311897e-13   2.8517119e+03   2.9910900e-01   3.7753340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   1.5430486e+02   6.6170542e+05
   4.6100000e+02   9.6493633e-13   2.8577504e+03   3.0908900e-01   3.7555280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5461395e+02   6.6456317e+05
   4.6200000e+02   9.6532067e-13   2.8637725e+03   3.1057700e-01   3.7454050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5492453e+02   6.6742694e+05
   4.6300000e+02   9.6571321e-13   2.8698225e+03   3.0446500e-01   3.7500080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795237e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5522900e+02   6.7029677e+05
   4.6400000e+02   9.6585790e-13   2.8758284e+03   3.0243000e-01   3.7578530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5553143e+02   6.7317259e+05
   4.6500000e+02   9.6749242e-13   2.8818646e+03   3.0141900e-01   3.7431510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.5583284e+02   6.7605446e+05
   4.6600000e+02   9.6745744e-13   2.8878540e+03   2.9710100e-01   3.7475290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.5612995e+02   6.7894231e+05
   4.6700000e+02   9.6802282e-13   2.8938827e+03   3.0221800e-01   3.7491110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5643216e+02   6.8183620e+05
   4.6800000e+02   9.6815435e-13   2.8999123e+03   2.9930900e-01   3.7888370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5673147e+02   6.8473611e+05
   4.6900000e+02   9.6911815e-13   2.9059823e+03   3.0491900e-01   3.7994930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5703639e+02   6.8764209e+05
   4.7000000e+02   9.7137387e-13   2.9129376e+03   1.0868350e+00   3.8878370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5812323e+02   6.9055503e+05
   4.7100000e+02   9.7243056e-13   2.9188467e+03   2.5073000e-01   3.7266760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.5837396e+02   6.9347387e+05
   4.7200000e+02   9.7185377e-13   2.9248206e+03   3.1418700e-01   3.7592050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.5868814e+02   6.9639869e+05
   4.7300000e+02   9.7137088e-13   2.9308207e+03   2.8520100e-01   3.7470700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   1.5897334e+02   6.9932952e+05
   4.7400000e+02   9.7282314e-13   2.9367602e+03   2.9730000e-01   3.7495640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.5927064e+02   7.0226628e+05
   4.7500000e+02   9.7499870e-13   2.9427585e+03   2.9211200e-01   3.7470740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   1.5956276e+02   7.0520903e+05
   4.7600000e+02   9.7501740e-13   2.9493877e+03   2.9790200e-01   3.7599690e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   6.1097500e-01   0.0000000e+00   0.0000000e+00   1.4210855e-14   1.5986066e+02   7.0815842e+05
   4.7700000e+02   9.7604098e-13   2.9553765e+03   3.0157300e-01   3.7482280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.6016223e+02   7.1111380e+05
   4.7800000e+02   9.7579738e-13   2.9612946e+03   2.9412000e-01   3.7351540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   1.6045635e+02   7.1407509e+05
   4.7900000e+02   9.8166287e-13   2.9673623e+03   2.9932300e-01   3.7696540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.6075567e+02   7.1704246e+05
   4.8000000e+02   1.0066502e-12   2.9734628e+03   3.0687600e-01   3.8241800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   1.6106255e+02   7.2001592e+05
   4.8100000e+02   1.0042445e-12   2.9795004e+03   2.8918000e-01   3.7756000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.6135173e+02   7.2299542e+05
   4.8200000e+02   1.0034226e-12   2.9864977e+03   2.9773000e-01   3.9809770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.6164946e+02   7.2598192e+05
   4.8300000e+02   1.0045659e-12   2.9937647e+03   1.1311410e+00   4.1709850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.6278060e+02   7.2897568e+05
   4.8400000e+02   1.0035829e-12   2.9998680e+03   2.6525300e-01   3.8750840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.6304585e+02   7.3197555e+05
   4.8500000e+02   1.0050313e-12   3.0060206e+03   3.2275600e-01   3.7616700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   1.6336861e+02   7.3498157e+05
   4.8600000e+02   1.0056024e-12   3.0122031e+03   3.3802300e-01   3.9005190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.6370663e+02   7.3799377e+05
   4.8700000e+02   1.0073670e-12   3.0182190e+03   2.9782000e-01   3.7845430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.6400445e+02   7.4101199e+05
   4.8800000e+02   1.0074963e-12   3.0242060e+03   2.8870900e-01   3.7587670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.6429316e+02   7.4403620e+05
   4.8900000e+02   1.0067615e-12   3.0303419e+03   3.0331400e-01   3.7766720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6459648e+02   7.4706654e+05
   4.9000000e+02   1.0083421e-12   3.0363351e+03   2.9196300e-01   3.7564120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.6488844e+02   7.5010287e+05
   4.9100000e+02   1.0089291e-12   3.0425410e+03   3.0307400e-01   3.8189020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6519151e+02   7.5314542e+05
   4.9200000e+02   1.0091954e-12   3.0486410e+03   3.0648600e-01   3.8009570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.6549800e+02   7.5619406e+05
   4.9300000e+02   1.0088259e-12   3.0548067e+03   3.0350500e-01   3.7691980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   1.6580150e+02   7.5924886e+05
   4.9400000e+02   1.0102735e-12   3.0610006e+03   3.1445000e-01   3.8012460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.6611595e+02   7.6230986e+05
   4.9500000e+02   1.0101568e-12   3.0672623e+03   3.2078000e-01   3.8317260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6643673e+02   7.6537713e+05
   4.9600000e+02   1.0101567e-12   3.0743369e+03   1.1068070e+00   3.9573180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244129e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6754354e+02   7.6845146e+05
   4.9700000e+02   1.0101567e-12   3.0803702e+03   2.4901000e-01   3.8249010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6779255e+02   7.7153183e+05
   4.9800000e+02   1.0101567e-12   3.0864701e+03   3.1827100e-01   3.7746470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291616e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6811082e+02   7.7461830e+05
   4.9900000e+02   1.0101567e-12   3.0925786e+03   2.8837000e-01   3.8217920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.6839919e+02   7.7771088e+05
   5.0000000e+02   1.0101567e-12   3.0999931e+03   2.9088400e-01   3.7816920e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   1.3452620e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6869008e+02   7.8081088e+05
   5.0100000e+02   1.0101567e-12   3.1060394e+03   2.7819600e-01   3.7485930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.6896827e+02   7.8391691e+05
   5.0200000e+02   1.0101567e-12   3.1120732e+03   2.8370100e-01   3.7438290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6925197e+02   7.8702899e+05
   5.0300000e+02   1.0101567e-12   3.1181356e+03   2.9079300e-01   3.7974190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.6954277e+02   7.9014712e+05
   5.0400000e+02   1.0101571e-12   3.1241692e+03   2.8822300e-01   3.7692400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.6983099e+02   7.9327129e+05
   5.0500000e+02   1.0101571e-12   3.1302357e+03   2.9112200e-01   3.7686750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7012211e+02   7.9640153e+05
   5.0600000e+02   1.0101572e-12   3.1362597e+03   2.9749500e-01   3.7764290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7041961e+02   7.9953779e+05
   5.0700000e+02   1.0101572e-12   3.1422815e+03   2.8948200e-01   3.7415510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7070909e+02   8.0268007e+05
   5.0800000e+02   1.0101568e-12   3.1485410e+03   2.9867400e-01   3.7741850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7100776e+02   8.0582861e+05
   5.0900000e+02   1.0101568e-12   3.1545572e+03   2.9582200e-01   3.7697790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7130358e+02   8.0898317e+05
   5.1000000e+02   1.0101569e-12   3.1605917e+03   2.8908400e-01   3.7755810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7159267e+02   8.1214376e+05
   5.1100000e+02   1.0101568e-12   3.1667179e+03   2.8611700e-01   3.8088400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7187879e+02   8.1531048e+05
   5.1200000e+02   1.0101568e-12   3.1728857e+03   3.0941900e-01   3.7759790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7218820e+02   8.1848336e+05
   5.1300000e+02   1.0101577e-12   3.1789940e+03   2.8610100e-01   3.7771670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7247431e+02   8.2166236e+05
   5.1400000e+02   1.0101584e-12   3.1850740e+03   2.9486300e-01   3.7945600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7276917e+02   8.2484743e+05
   5.1500000e+02   1.0101574e-12   3.1911583e+03   2.8842600e-01   3.7646740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7305759e+02   8.2803859e+05
   5.1600000e+02   1.0101585e-12   3.1972391e+03   3.0361800e-01   3.7641260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7336121e+02   8.3123583e+05
   5.1700000e+02   1.0101587e-12   3.2033445e+03   2.8420900e-01   3.8110940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7364542e+02   8.3443917e+05
   5.1800000e+02   1.0101580e-12   3.2095181e+03   2.9014200e-01   3.7804700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7393556e+02   8.3764869e+05
   5.1900000e+02   1.0101572e-12   3.2157166e+03   3.1110100e-01   3.8197460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7424666e+02   8.4086441e+05
   5.2000000e+02   1.0101572e-12   3.2218303e+03   3.1071900e-01   3.7503160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7455738e+02   8.4408624e+05
   5.2100000e+02   1.0101575e-12   3.2278481e+03   3.1781000e-01   3.7671850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564737e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7487519e+02   8.4731409e+05
   5.2200000e+02   1.0101572e-12   3.2339012e+03   3.1716100e-01   3.7562060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.7519235e+02   8.5054799e+05
   5.2300000e+02   1.0101573e-12   3.2399267e+03   2.9169000e-01   3.7770100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593180e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7548404e+02   8.5378791e+05
   5.2400000e+02   1.0101573e-12   3.2460954e+03   3.0214200e-01   3.7593290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7578619e+02   8.5703401e+05
   5.2500000e+02   1.0101576e-12   3.2521124e+03   2.9145900e-01   3.7565600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7607765e+02   8.6028612e+05
   5.2600000e+02   1.0101581e-12   3.2581970e+03   3.0797800e-01   3.7774090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7638562e+02   8.6354432e+05
   5.2700000e+02   1.0101608e-12   3.2643384e+03   2.9682900e-01   3.8505380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662389e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7668245e+02   8.6680866e+05
   5.2800000e+02   1.0101598e-12   3.2705128e+03   3.2744900e-01   3.8577180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7700990e+02   8.7007917e+05
   5.2900000e+02   1.0101591e-12   3.2765918e+03   3.0111100e-01   3.7884910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7731101e+02   8.7335576e+05
   5.3000000e+02   1.0101579e-12   3.2828945e+03   3.0907000e-01   3.8666890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7762008e+02   8.7663866e+05
   5.3100000e+02   1.0101579e-12   3.2890696e+03   3.0387000e-01   3.8730380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7792395e+02   8.7992773e+05
   5.3200000e+02   1.0101579e-12   3.2951164e+03   2.9308000e-01   3.7748400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747112e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   1.7821703e+02   8.8322284e+05
   5.3300000e+02   1.0101591e-12   3.3012850e+03   3.0240500e-01   3.8604650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7851944e+02   8.8652413e+05
   5.3400000e+02   1.0101576e-12   3.3075017e+03   2.9669200e-01   3.7878120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7881613e+02   8.8983163e+05
   5.3500000e+02   1.0101580e-12   3.3135996e+03   2.9655400e-01   3.7962550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7911268e+02   8.9314523e+05
   5.3600000e+02   1.0101580e-12   3.3197417e+03   3.0997700e-01   3.8490630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7942266e+02   8.9646497e+05
   5.3700000e+02   1.0101576e-12   3.3258945e+03   3.1828800e-01   3.7799630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.7974095e+02   8.9979086e+05
   5.3800000e+02   1.0101577e-12   3.3320099e+03   3.0364800e-01   3.8107760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8004460e+02   9.0312287e+05
   5.3900000e+02   1.0101581e-12   3.3380475e+03   2.9847200e-01   3.7712140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8034307e+02   9.0646092e+05
   5.4000000e+02   1.0101592e-12   3.3441101e+03   2.9304900e-01   3.8019620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8063612e+02   9.0980503e+05
   5.4100000e+02   1.0101581e-12   3.3502511e+03   3.1872800e-01   3.7826300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8095485e+02   9.1315528e+05
   5.4200000e+02   1.0101581e-12   3.3564872e+03   3.0552400e-01   3.8262850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8126037e+02   9.1651177e+05
   5.4300000e+02   1.0101581e-12   3.3626567e+03   3.0909300e-01   3.8822150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8156946e+02   9.1987443e+05
   5.4400000e+02   1.0101581e-12   3.3687082e+03   3.0223600e-01   3.7892530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8187170e+02   9.2324313e+05
   5.4500000e+02   1.0101593e-12   3.3749152e+03   3.1735800e-01   3.8516560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8218906e+02   9.2661805e+05
   5.4600000e+02   1.0101582e-12   3.3809954e+03   3.0828300e-01   3.7880700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8249734e+02   9.2999905e+05
   5.4700000e+02   1.0101676e-12   3.3876233e+03   2.9725600e-01   3.7683840e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   5.6873700e-01   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8279460e+02   9.3338667e+05
   5.4800000e+02   1.0101583e-12   3.3936637e+03   3.1095500e-01   3.7781570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.8310555e+02   9.3678033e+05
   5.4900000e+02   1.0101583e-12   3.3999121e+03   3.1129600e-01   3.8544210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8341685e+02   9.4018024e+05
   5.5000000e+02   1.0101579e-12   3.4060258e+03   3.0849500e-01   3.7996300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978876e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8372534e+02   9.4358627e+05
   5.5100000e+02   1.0101614e-12   3.4121637e+03   2.9204900e-01   3.8611350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988885e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8401739e+02   9.4699843e+05
   5.5200000e+02   1.0101595e-12   3.4182817e+03   2.8419100e-01   3.7940380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8430158e+02   9.5041672e+05
   5.5300000e+02   1.0101583e-12   3.4244441e+03   2.9743400e-01   3.8089540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8459902e+02   9.5384116e+05
   5.5400000e+02   1.0101595e-12   3.4305685e+03   3.1599900e-01   3.8170370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8491501e+02   9.5727173e+05
   5.5500000e+02   1.0101595e-12   3.4366034e+03   3.0417400e-01   3.7636440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025537e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8521919e+02   9.6070833e+05
   5.5600000e+02   1.0101645e-12   3.4427301e+03   2.9687700e-01   3.7846730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8551607e+02   9.6415106e+05
   5.5700000e+02   1.0101583e-12   3.4491431e+03   3.1070100e-01   3.8543700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8582677e+02   9.6760021e+05
   5.5800000e+02   1.0101587e-12   3.4552115e+03   3.1351800e-01   3.7927790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8614028e+02   9.7105542e+05
   5.5900000e+02   1.0101587e-12   3.4612531e+03   2.8598000e-01   3.7837220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077610e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8642626e+02   9.7451667e+05
   5.6000000e+02   1.0101587e-12   3.4673214e+03   2.9351700e-01   3.7814020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8671978e+02   9.7798399e+05
   5.6100000e+02   1.0101646e-12   3.4733157e+03   2.9996300e-01   3.7409520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.8701974e+02   9.8145731e+05
   5.6200000e+02   1.0101591e-12   3.4793807e+03   2.8034300e-01   3.8036430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8730009e+02   9.8493669e+05
   5.6300000e+02   1.0101591e-12   3.4854671e+03   2.9723600e-01   3.7607360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.8759732e+02   9.8842215e+05
   5.6400000e+02   1.0101603e-12   3.4915756e+03   2.9537100e-01   3.7775020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8789269e+02   9.9191373e+05
   5.6500000e+02   1.0101605e-12   3.4976817e+03   3.0997000e-01   3.8046160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8820266e+02   9.9541141e+05
   5.6600000e+02   1.0101605e-12   3.5038929e+03   3.0789500e-01   3.8502860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8851056e+02   9.9891530e+05
   5.6700000e+02   1.0101589e-12   3.5102199e+03   2.8781000e-01   3.8133000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8879837e+02   1.0024255e+06
   5.6800000e+02   1.0101593e-12   3.5164269e+03   2.8110300e-01   3.7921730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8907947e+02   1.0059420e+06
   5.6900000e+02   1.0101589e-12   3.5225994e+03   2.9739000e-01   3.8015600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.8937686e+02   1.0094646e+06
   5.7000000e+02   1.0101593e-12   3.5286754e+03   2.9863100e-01   3.7973140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8967549e+02   1.0129932e+06
   5.7100000e+02   1.0101625e-12   3.5360808e+03   2.9738900e-01   3.7620600e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   1.3662150e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.8997288e+02   1.0165293e+06
   5.7200000e+02   1.0101605e-12   3.5421206e+03   2.8427700e-01   3.7718960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9025716e+02   1.0200714e+06
   5.7300000e+02   1.0101598e-12   3.5482152e+03   3.0195000e-01   3.8141420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9055911e+02   1.0236196e+06
   5.7400000e+02   1.0101610e-12   3.5542202e+03   3.0146700e-01   3.7486700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9086058e+02   1.0271739e+06
   5.7500000e+02   1.0101610e-12   3.5602787e+03   3.0500000e-01   3.7591610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341210e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9116558e+02   1.0307341e+06
   5.7600000e+02   1.0101610e-12   3.5663118e+03   3.0311600e-01   3.7575670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9146869e+02   1.0343005e+06
   5.7700000e+02   1.0101659e-12   3.5724037e+03   3.0095900e-01   3.8167080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9176965e+02   1.0378729e+06
   5.7800000e+02   1.0101848e-12   3.5785159e+03   3.1278400e-01   3.7987530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9208244e+02   1.0414514e+06
   5.7900000e+02   1.0101602e-12   3.5847308e+03   3.0439100e-01   3.8354760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9238683e+02   1.0450361e+06
   5.8000000e+02   1.0101603e-12   3.5907489e+03   2.9419900e-01   3.7613420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9268103e+02   1.0486269e+06
   5.8100000e+02   1.0101849e-12   3.5967831e+03   2.9931300e-01   3.7748840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9298034e+02   1.0522236e+06
   5.8200000e+02   1.0101603e-12   3.6028511e+03   2.9579500e-01   3.8070330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9327613e+02   1.0558265e+06
   5.8300000e+02   1.0101634e-12   3.6090247e+03   2.9684500e-01   3.7633910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9357298e+02   1.0594355e+06
   5.8400000e+02   1.0101790e-12   3.6151266e+03   2.9197500e-01   3.7781070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9386495e+02   1.0630506e+06
   5.8500000e+02   1.0101603e-12   3.6212622e+03   2.8683100e-01   3.7985860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9415178e+02   1.0666719e+06
   5.8600000e+02   1.0101615e-12   3.6273038e+03   3.0016100e-01   3.7517680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9445195e+02   1.0702992e+06
   5.8700000e+02   1.0101740e-12   3.6334073e+03   2.9000300e-01   3.7896830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9474195e+02   1.0739326e+06
   5.8800000e+02   1.0101616e-12   3.6394436e+03   2.9790100e-01   3.7737190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9503985e+02   1.0775721e+06
   5.8900000e+02   1.0101664e-12   3.6455295e+03   3.0163100e-01   3.7843350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9534148e+02   1.0812176e+06
   5.9000000e+02   1.0101664e-12   3.6524920e+03   1.0939110e+00   3.8708850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9643539e+02   1.0848701e+06
   5.9100000e+02   1.0101664e-12   3.6583977e+03   2.4860700e-01   3.7632120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9668400e+02   1.0885285e+06
   5.9200000e+02   1.0101664e-12   3.6644712e+03   3.1419800e-01   3.7501500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9699820e+02   1.0921929e+06
   5.9300000e+02   1.0101664e-12   3.6704513e+03   2.8675400e-01   3.7321310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9728495e+02   1.0958634e+06
   5.9400000e+02   1.0101661e-12   3.6765172e+03   2.9593000e-01   3.7421900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9758088e+02   1.0995399e+06
   5.9500000e+02   1.0101670e-12   3.6825800e+03   2.8895800e-01   3.7489380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   1.9786984e+02   1.1032225e+06
   5.9600000e+02   1.0101662e-12   3.6885926e+03   2.8930400e-01   3.7679780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9815914e+02   1.1069111e+06
   5.9700000e+02   1.0101790e-12   3.6946478e+03   3.0139300e-01   3.7691860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9846054e+02   1.1106057e+06
   5.9800000e+02   1.0101662e-12   3.7006437e+03   2.9382100e-01   3.7713090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9875436e+02   1.1143064e+06
   5.9900000e+02   1.0101647e-12   3.7066788e+03   2.9147200e-01   3.7832910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691174e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9904583e+02   1.1180131e+06
   6.0000000e+02   1.0101649e-12   3.7126939e+03   2.9984900e-01   3.7627610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9934568e+02   1.1217258e+06
   6.0100000e+02   1.0101659e-12   3.7187462e+03   2.9025900e-01   3.7990680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   1.9963594e+02   1.1254445e+06
   6.0200000e+02   1.0101652e-12   3.7256789e+03   1.0729280e+00   3.8800800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0070886e+02   1.1291702e+06
   6.0300000e+02   1.0101672e-12   3.7316409e+03   2.4811400e-01   3.7540970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0095698e+02   1.1329018e+06
   6.0400000e+02   1.0101697e-12   3.7376444e+03   3.0106000e-01   3.7630580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0125804e+02   1.1366395e+06
   6.0500000e+02   1.0101706e-12   3.7436578e+03   2.8722500e-01   3.7490910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0154526e+02   1.1403831e+06
   6.0600000e+02   1.0101684e-12   3.7497751e+03   3.0179300e-01   3.7546010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0184706e+02   1.1441329e+06
   6.0700000e+02   1.0101772e-12   3.7557730e+03   2.7120300e-01   3.7743890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0211826e+02   1.1478887e+06
   6.0800000e+02   1.0101721e-12   3.7618238e+03   2.9929600e-01   3.7678340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0241756e+02   1.1516505e+06
   6.0900000e+02   1.0101745e-12   3.7678742e+03   2.7471600e-01   3.7736110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0269227e+02   1.1554184e+06
   6.1000000e+02   1.0101810e-12   3.7738755e+03   2.8500900e-01   3.7575280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0297728e+02   1.1591922e+06
   6.1100000e+02   1.0101833e-12   3.7798718e+03   2.8166800e-01   3.7633250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888091e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0325895e+02   1.1629721e+06
   6.1200000e+02   1.0101833e-12   3.7867587e+03   1.0786460e+00   3.8613680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0433759e+02   1.1667589e+06
   6.1300000e+02   1.0101833e-12   3.7927574e+03   2.4358700e-01   3.7415030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0458118e+02   1.1705516e+06
   6.1400000e+02   1.0101833e-12   3.7988075e+03   3.0523300e-01   3.7664980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0488641e+02   1.1743504e+06
   6.1500000e+02   1.0101833e-12   3.8048383e+03   2.8152500e-01   3.7436130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0516794e+02   1.1781553e+06
   6.1600000e+02   1.0101830e-12   3.8109013e+03   2.9429700e-01   3.8115140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0546224e+02   1.1819662e+06
   6.1700000e+02   1.0101879e-12   3.8169800e+03   2.6907400e-01   3.7655440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0573131e+02   1.1857832e+06
   6.1800000e+02   1.0101931e-12   3.8230356e+03   3.1339300e-01   3.7732470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0604470e+02   1.1896062e+06
   6.1900000e+02   1.0101766e-12   3.8290634e+03   2.8165400e-01   3.7343790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0632636e+02   1.1934353e+06
   6.2000000e+02   1.0101795e-12   3.8351118e+03   2.9746100e-01   3.7527850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0662382e+02   1.1972704e+06
   6.2100000e+02   1.0101797e-12   3.8411155e+03   2.7879400e-01   3.7606740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049409e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0690261e+02   1.2011115e+06
   6.2200000e+02   1.0101776e-12   3.8471887e+03   2.8576000e-01   3.7737900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.0718837e+02   1.2049587e+06
   6.2300000e+02   1.0102067e-12   3.8538583e+03   3.0627600e-01   3.7804150e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   5.8903700e-01   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0749465e+02   1.2088125e+06
   6.2400000e+02   1.0102170e-12   3.8598765e+03   3.0350600e-01   3.7722920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0779815e+02   1.2126724e+06
   6.2500000e+02   1.0101929e-12   3.8659109e+03   3.0416600e-01   3.7796950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0810232e+02   1.2165383e+06
   6.2600000e+02   1.0101919e-12   3.8719386e+03   2.8890900e-01   3.7839490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0839123e+02   1.2204103e+06
   6.2700000e+02   1.0101976e-12   3.8779432e+03   2.7844300e-01   3.7508980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0866967e+02   1.2242882e+06
   6.2800000e+02   1.0102025e-12   3.8840681e+03   2.9145400e-01   3.7861970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0896113e+02   1.2281723e+06
   6.2900000e+02   1.0102076e-12   3.8901308e+03   2.7308800e-01   3.7553010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0923421e+02   1.2320624e+06
   6.3000000e+02   1.0102512e-12   3.8962367e+03   3.1956500e-01   3.7903730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0955378e+02   1.2359586e+06
   6.3100000e+02   1.0102613e-12   3.9023622e+03   2.8602100e-01   3.7985410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.0983980e+02   1.2398610e+06
   6.3200000e+02   1.0102427e-12   3.9084459e+03   2.9184900e-01   3.7807050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.1013165e+02   1.2437694e+06
   6.3300000e+02   1.0102835e-12   3.9144597e+03   2.8460800e-01   3.7622480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.1041626e+02   1.2476839e+06
   6.3400000e+02   1.0103158e-12   3.9204996e+03   2.8743000e-01   3.7597460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1070369e+02   1.2516044e+06
   6.3500000e+02   1.0103242e-12   3.9266182e+03   3.1105400e-01   3.7982870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.1101474e+02   1.2555310e+06
   6.3600000e+02   1.0103862e-12   3.9326709e+03   2.9836000e-01   3.7941610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1131310e+02   1.2594637e+06
   6.3700000e+02   1.0103088e-12   3.9387567e+03   2.9219200e-01   3.8050410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1160529e+02   1.2634024e+06
   6.3800000e+02   1.0102853e-12   3.9449350e+03   3.1303000e-01   3.8209870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1191832e+02   1.2673474e+06
   6.3900000e+02   1.0102943e-12   3.9511282e+03   3.4017300e-01   3.7852660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1225850e+02   1.2712985e+06
   6.4000000e+02   1.0103128e-12   3.9572952e+03   2.9466500e-01   3.9090940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1255316e+02   1.2752558e+06
   6.4100000e+02   1.0103428e-12   3.9633583e+03   3.1509000e-01   3.7512380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314243e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.1286825e+02   1.2792192e+06
   6.4200000e+02   1.0104026e-12   3.9694315e+03   3.0041500e-01   3.7702550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1316867e+02   1.2831886e+06
   6.4300000e+02   1.0104209e-12   3.9754409e+03   2.7374600e-01   3.7588440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365949e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1344241e+02   1.2871640e+06
   6.4400000e+02   1.0104624e-12   3.9814664e+03   3.0008600e-01   3.7515180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1374250e+02   1.2911455e+06
   6.4500000e+02   1.0104684e-12   3.9874683e+03   2.8379600e-01   3.7661950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1402629e+02   1.2951330e+06
   6.4600000e+02   1.0104563e-12   3.9934539e+03   2.9293900e-01   3.7761190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1431923e+02   1.2991264e+06
   6.4700000e+02   1.0104033e-12   4.0009397e+03   2.7789400e-01   3.7903120e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421637e+01   1.3837570e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1459713e+02   1.3031274e+06
   6.4800000e+02   1.0103579e-12   4.0069900e+03   2.8960300e-01   3.7864470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1488673e+02   1.3071344e+06
   6.4900000e+02   1.0103857e-12   4.0130074e+03   2.8597000e-01   3.7813900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1517270e+02   1.3111474e+06
   6.5000000e+02   1.0104301e-12   4.0190135e+03   2.9722800e-01   3.7404040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1546993e+02   1.3151664e+06
   6.5100000e+02   1.0105044e-12   4.0250358e+03   2.8922900e-01   3.7864660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1575916e+02   1.3191914e+06
   6.5200000e+02   1.0105499e-12   4.0311878e+03   2.9867700e-01   3.8525490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1605783e+02   1.3232226e+06
   6.5300000e+02   1.0105206e-12   4.0372306e+03   2.9854000e-01   3.7541130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1635637e+02   1.3272598e+06
   6.5400000e+02   1.0105547e-12   4.0435318e+03   3.0075100e-01   3.7913320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1665713e+02   1.3313034e+06
   6.5500000e+02   1.0105548e-12   4.0507590e+03   1.0972590e+00   3.9218480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.1775438e+02   1.3353541e+06
   6.5600000e+02   1.0105290e-12   4.0567986e+03   2.5902500e-01   3.7848730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1801341e+02   1.3394109e+06
   6.5700000e+02   1.0107076e-12   4.0628590e+03   3.0828000e-01   3.7684280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1832169e+02   1.3434738e+06
   6.5800000e+02   1.0106483e-12   4.0688488e+03   2.8598300e-01   3.7464500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1860767e+02   1.3475426e+06
   6.5900000e+02   1.0106951e-12   4.0749680e+03   2.9110600e-01   3.7946820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1889878e+02   1.3516176e+06
   6.6000000e+02   1.0106993e-12   4.0810884e+03   2.7977000e-01   3.8374720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1917855e+02   1.3556987e+06
   6.6100000e+02   1.0107883e-12   4.0873049e+03   2.9139100e-01   3.8223460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.1946994e+02   1.3597860e+06
   6.6200000e+02   1.0108063e-12   4.0934301e+03   2.8781100e-01   3.8061950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.1975775e+02   1.3638794e+06
   6.6300000e+02   1.0108308e-12   4.0995810e+03   3.0672000e-01   3.7847700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.2006447e+02   1.3679790e+06
   6.6400000e+02   1.0109055e-12   4.1057036e+03   3.0695400e-01   3.7625740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.2037142e+02   1.3720847e+06
   6.6500000e+02   1.0109882e-12   4.1118328e+03   3.1443500e-01   3.8267250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2068586e+02   1.3761965e+06
   6.6600000e+02   1.0109650e-12   4.1179650e+03   2.9611100e-01   3.7611210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2098197e+02   1.3803145e+06
   6.6700000e+02   1.0109069e-12   4.1239969e+03   2.9498900e-01   3.7664560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2127696e+02   1.3844385e+06
   6.6800000e+02   1.0108690e-12   4.1300384e+03   2.8011500e-01   3.7797330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2155707e+02   1.3885685e+06
   6.6900000e+02   1.0108167e-12   4.1361532e+03   2.9318500e-01   3.8154610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2185026e+02   1.3927047e+06
   6.7000000e+02   1.0108387e-12   4.1421736e+03   2.8726600e-01   3.7559740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2213753e+02   1.3968469e+06
   6.7100000e+02   1.0109240e-12   4.1481969e+03   2.9372400e-01   3.7614220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.2243125e+02   1.4009951e+06
   6.7200000e+02   1.0110389e-12   4.1542498e+03   2.8689200e-01   3.7706020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2271814e+02   1.4051493e+06
   6.7300000e+02   1.0109911e-12   4.1603164e+03   3.1434700e-01   3.7389320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2303249e+02   1.4093096e+06
   6.7400000e+02   1.0110013e-12   4.1663562e+03   2.7394300e-01   3.7652750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2330643e+02   1.4134760e+06
   6.7500000e+02   1.0110540e-12   4.1725900e+03   3.0613700e-01   3.8860630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2361257e+02   1.4176486e+06
   6.7600000e+02   1.0111447e-12   4.1787488e+03   3.2082000e-01   3.8214330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2393339e+02   1.4218273e+06
   6.7700000e+02   1.0110865e-12   4.1848224e+03   3.1662000e-01   3.7906030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2425001e+02   1.4260121e+06
   6.7800000e+02   1.0111426e-12   4.1909164e+03   2.7839500e-01   3.7728910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2452840e+02   1.4302031e+06
   6.7900000e+02   1.0112042e-12   4.1970476e+03   3.1953300e-01   3.7830020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2484794e+02   1.4344001e+06
   6.8000000e+02   1.0110971e-12   4.2030764e+03   2.9131400e-01   3.7978160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2513925e+02   1.4386032e+06
   6.8100000e+02   1.0112287e-12   4.2090833e+03   2.9593000e-01   3.7614690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903768e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2543518e+02   1.4428123e+06
   6.8200000e+02   1.0114635e-12   4.2150881e+03   2.9332700e-01   3.7574920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2572851e+02   1.4470274e+06
   6.8300000e+02   1.0117024e-12   4.2210958e+03   2.9523100e-01   3.7484880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2602374e+02   1.4512485e+06
   6.8400000e+02   1.0114645e-12   4.2271511e+03   2.8967800e-01   3.7880560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2631342e+02   1.4554756e+06
   6.8500000e+02   1.0115659e-12   4.2332296e+03   3.0804100e-01   3.8118560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2662146e+02   1.4597088e+06
   6.8600000e+02   1.0116508e-12   4.2392441e+03   3.0314700e-01   3.7529470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2692460e+02   1.4639481e+06
   6.8700000e+02   1.0115581e-12   4.2452419e+03   2.9629200e-01   3.7532790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2722090e+02   1.4681933e+06
   6.8800000e+02   1.0115271e-12   4.2512987e+03   2.9204700e-01   3.7579610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024984e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2751294e+02   1.4724446e+06
   6.8900000e+02   1.0113698e-12   4.2573150e+03   3.0013700e-01   3.7530750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2781308e+02   1.4767019e+06
   6.9000000e+02   1.0114468e-12   4.2633685e+03   2.9774900e-01   3.7717410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065891e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2811083e+02   1.4809653e+06
   6.9100000e+02   1.0114777e-12   4.2695010e+03   3.2047900e-01   3.7723440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2843131e+02   1.4852348e+06
   6.9200000e+02   1.0116776e-12   4.2756061e+03   3.0767600e-01   3.7951940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2873898e+02   1.4895104e+06
   6.9300000e+02   1.0116172e-12   4.2817037e+03   3.0597400e-01   3.7635230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.2904496e+02   1.4937921e+06
   6.9400000e+02   1.0116265e-12   4.2878008e+03   2.9488800e-01   3.7961030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2933985e+02   1.4980799e+06
   6.9500000e+02   1.0117333e-12   4.2938755e+03   2.9947000e-01   3.7842510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140506e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2963932e+02   1.5023738e+06
   6.9600000e+02   1.0117746e-12   4.2998643e+03   2.8428100e-01   3.7440650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.2992360e+02   1.5066737e+06
   6.9700000e+02   1.0117538e-12   4.3060322e+03   2.9633500e-01   3.8156090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.3021993e+02   1.5109797e+06
   6.9800000e+02   1.0117872e-12   4.3120735e+03   2.8636100e-01   3.7939700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.3050629e+02   1.5152918e+06
   6.9900000e+02   1.0116567e-12   4.3181186e+03   2.9685000e-01   3.7502710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3080314e+02   1.5196099e+06
   7.0000000e+02   1.0116861e-12   4.3241446e+03   2.9518800e-01   3.7850870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3109833e+02   1.5239340e+06
   7.0100000e+02   1.0117198e-12   4.3302159e+03   3.0220800e-01   3.7770070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3140054e+02   1.5282642e+06
   7.0200000e+02   1.0117196e-12   4.3371944e+03   1.0770010e+00   3.9235660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3247754e+02   1.5326014e+06
   7.0300000e+02   1.0116650e-12   4.3431641e+03   2.4576900e-01   3.7756920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3272331e+02   1.5369446e+06
   7.0400000e+02   1.0116665e-12   4.3498360e+03   3.1159700e-01   3.7797070e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   6.0308300e-01   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3303491e+02   1.5412944e+06
   7.0500000e+02   1.0116516e-12   4.3558786e+03   3.1451200e-01   3.7631230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3334942e+02   1.5456503e+06
   7.0600000e+02   1.0116660e-12   4.3619305e+03   3.1200200e-01   3.7502030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3366142e+02   1.5500122e+06
   7.0700000e+02   1.0116536e-12   4.3679762e+03   3.0585400e-01   3.7787300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3396727e+02   1.5543802e+06
   7.0800000e+02   1.0117123e-12   4.3739835e+03   2.9634400e-01   3.7610230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3426362e+02   1.5587542e+06
   7.0900000e+02   1.0117182e-12   4.3800270e+03   2.8654200e-01   3.7637610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3455016e+02   1.5631342e+06
   7.1000000e+02   1.0117076e-12   4.3861775e+03   2.9249200e-01   3.7853970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3484265e+02   1.5675204e+06
   7.1100000e+02   1.0116225e-12   4.3921928e+03   2.9297100e-01   3.7657000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3513562e+02   1.5719126e+06
   7.1200000e+02   1.0118048e-12   4.3981576e+03   2.9162600e-01   3.7520680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.3542725e+02   1.5763108e+06
   7.1300000e+02   1.0116009e-12   4.4041880e+03   2.8879400e-01   3.7670650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3571604e+02   1.5807149e+06
   7.1400000e+02   1.0116136e-12   4.4103318e+03   3.1721900e-01   3.7670450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.3603326e+02   1.5851253e+06
   7.1500000e+02   1.0115985e-12   4.4163838e+03   3.1068900e-01   3.7587020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3634395e+02   1.5895417e+06
   7.1600000e+02   1.0116024e-12   4.4224024e+03   2.9404200e-01   3.7836550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3663799e+02   1.5939641e+06
   7.1700000e+02   1.0115775e-12   4.4284687e+03   3.1785800e-01   3.8035790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3695585e+02   1.5983925e+06
   7.1800000e+02   1.0115974e-12   4.4344629e+03   2.8911800e-01   3.7513290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3724497e+02   1.6028270e+06
   7.1900000e+02   1.0116037e-12   4.4404716e+03   2.9466300e-01   3.7514120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.3753963e+02   1.6072675e+06
   7.2000000e+02   1.0115927e-12   4.4464770e+03   2.9624200e-01   3.7689450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3783587e+02   1.6117139e+06
   7.2100000e+02   1.0115403e-12   4.4524882e+03   2.9413100e-01   3.7474820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.3813001e+02   1.6161664e+06
   7.2200000e+02   1.0116179e-12   4.4586208e+03   3.1011700e-01   3.7857200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3844012e+02   1.6206251e+06
   7.2300000e+02   1.0115935e-12   4.4647458e+03   2.9456300e-01   3.7893020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3873469e+02   1.6250898e+06
   7.2400000e+02   1.0116261e-12   4.4709357e+03   3.1865300e-01   3.8094420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.3905334e+02   1.6295607e+06
   7.2500000e+02   1.0115856e-12   4.4769487e+03   2.8927000e-01   3.7572700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532900e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.3934261e+02   1.6340377e+06
   7.2600000e+02   1.0116276e-12   4.4829782e+03   2.8717100e-01   3.7774930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.3962978e+02   1.6385207e+06
   7.2700000e+02   1.0116631e-12   4.4889849e+03   2.8975800e-01   3.7594180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.3991954e+02   1.6430096e+06
   7.2800000e+02   1.0115222e-12   4.4963864e+03   2.8676000e-01   3.7566310e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   1.3564010e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4020630e+02   1.6475060e+06
   7.2900000e+02   1.0114999e-12   4.5024769e+03   3.0275400e-01   3.7800190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4050905e+02   1.6520085e+06
   7.3000000e+02   1.0114390e-12   4.5085170e+03   2.8975200e-01   3.7924360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4079880e+02   1.6565170e+06
   7.3100000e+02   1.0115446e-12   4.5145649e+03   2.9529300e-01   3.7532870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4109410e+02   1.6610316e+06
   7.3200000e+02   1.0117565e-12   4.5206606e+03   2.9385700e-01   3.7990460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4138795e+02   1.6655522e+06
   7.3300000e+02   1.0114758e-12   4.5267461e+03   3.0131700e-01   3.7967910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4168927e+02   1.6700790e+06
   7.3400000e+02   1.0116504e-12   4.5337532e+03   1.0985860e+00   3.8877550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4278786e+02   1.6746127e+06
   7.3500000e+02   1.0114588e-12   4.5397796e+03   2.5436400e-01   3.7585960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4304222e+02   1.6791525e+06
   7.3600000e+02   1.0114651e-12   4.5457829e+03   3.1343000e-01   3.7391840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4335565e+02   1.6836983e+06
   7.3700000e+02   1.0115026e-12   4.5518304e+03   2.9827400e-01   3.7483270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4365392e+02   1.6882501e+06
   7.3800000e+02   1.0114276e-12   4.5578691e+03   2.9815800e-01   3.7788150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4395208e+02   1.6928080e+06
   7.3900000e+02   1.0114228e-12   4.5639275e+03   3.0231700e-01   3.7776960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4425440e+02   1.6973719e+06
   7.4000000e+02   1.0113925e-12   4.5700157e+03   3.1393300e-01   3.7523160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4456833e+02   1.7019420e+06
   7.4100000e+02   1.0114700e-12   4.5761732e+03   2.9198300e-01   3.7970030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4486032e+02   1.7065181e+06
   7.4200000e+02   1.0114886e-12   4.5823982e+03   3.2283200e-01   3.7989480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4518315e+02   1.7111005e+06
   7.4300000e+02   1.0115107e-12   4.5885538e+03   2.9830500e-01   3.7824390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4548145e+02   1.7156891e+06
   7.4400000e+02   1.0114469e-12   4.5946202e+03   2.9270800e-01   3.7865770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4577416e+02   1.7202837e+06
   7.4500000e+02   1.0114711e-12   4.6007127e+03   2.9680900e-01   3.8025690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4607097e+02   1.7248844e+06
   7.4600000e+02   1.0114493e-12   4.6067875e+03   2.8417100e-01   3.7902110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836506e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4635514e+02   1.7294912e+06
   7.4700000e+02   1.0114221e-12   4.6131350e+03   3.1975500e-01   4.0090380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4667490e+02   1.7341043e+06
   7.4800000e+02   1.0114516e-12   4.6191338e+03   2.7882700e-01   3.7620430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4695372e+02   1.7387235e+06
   7.4900000e+02   1.0114044e-12   4.6251875e+03   3.0352200e-01   3.7648240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   2.4725724e+02   1.7433487e+06
   7.5000000e+02   1.0113961e-12   4.6312827e+03   3.0972100e-01   3.7644280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4756697e+02   1.7479799e+06
   7.5100000e+02   1.0114413e-12   4.6372922e+03   2.9469600e-01   3.7581720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4786166e+02   1.7526172e+06
   7.5200000e+02   1.0115242e-12   4.6433513e+03   3.1077600e-01   3.7729440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4817244e+02   1.7572606e+06
   7.5300000e+02   1.0114675e-12   4.6493491e+03   2.9344300e-01   3.7495590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4846588e+02   1.7619099e+06
   7.5400000e+02   1.0114497e-12   4.6562951e+03   1.1034130e+00   3.8945650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.4956929e+02   1.7665662e+06
   7.5500000e+02   1.0114481e-12   4.6622896e+03   2.4694700e-01   3.7503750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.4981624e+02   1.7712285e+06
   7.5600000e+02   1.0115597e-12   4.6683610e+03   2.9851400e-01   3.7517640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5011475e+02   1.7758969e+06
   7.5700000e+02   1.0115206e-12   4.6743967e+03   2.7883800e-01   3.7592100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5039359e+02   1.7805713e+06
   7.5800000e+02   1.0115708e-12   4.6805169e+03   2.9302100e-01   3.8046630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5068661e+02   1.7852518e+06
   7.5900000e+02   1.0115704e-12   4.6865271e+03   2.9024200e-01   3.7838250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5097686e+02   1.7899383e+06
   7.6000000e+02   1.0115775e-12   4.6925669e+03   2.9746700e-01   3.7607870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5127432e+02   1.7946309e+06
   7.6100000e+02   1.0115475e-12   4.6986557e+03   2.9212700e-01   3.7959160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5156645e+02   1.7993295e+06
   7.6200000e+02   1.0115925e-12   4.7046249e+03   2.7897300e-01   3.7525090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5184542e+02   1.8040342e+06
   7.6300000e+02   1.0115587e-12   4.7108577e+03   2.9056400e-01   3.7696450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5213599e+02   1.8087450e+06
   7.6400000e+02   1.0116470e-12   4.7169730e+03   3.0822600e-01   3.7820150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5244421e+02   1.8134620e+06
   7.6500000e+02   1.0116857e-12   4.7232333e+03   2.9176500e-01   3.8922320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5273598e+02   1.8181852e+06
   7.6600000e+02   1.0117363e-12   4.7293066e+03   3.0601400e-01   3.7626520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5304199e+02   1.8229145e+06
   7.6700000e+02   1.0118091e-12   4.7353306e+03   2.9246300e-01   3.7751520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5333445e+02   1.8276499e+06
   7.6800000e+02   1.0119153e-12   4.7413486e+03   2.9422400e-01   3.7549150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5362868e+02   1.8323912e+06
   7.6900000e+02   1.0118705e-12   4.7474235e+03   3.0088500e-01   3.8219600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5392956e+02   1.8371386e+06
   7.7000000e+02   1.0119229e-12   4.7534372e+03   3.0269700e-01   3.7578570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5423226e+02   1.8418921e+06
   7.7100000e+02   1.0118818e-12   4.7595892e+03   2.9428900e-01   3.7548820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.5452655e+02   1.8466517e+06
   7.7200000e+02   1.0117533e-12   4.7656733e+03   3.0001100e-01   3.7835070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5482656e+02   1.8514173e+06
   7.7300000e+02   1.0118199e-12   4.7718012e+03   3.1735200e-01   3.7566510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143320e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5514391e+02   1.8561891e+06
   7.7400000e+02   1.0119481e-12   4.7779191e+03   3.0834800e-01   3.7877200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5545226e+02   1.8609671e+06
   7.7500000e+02   1.0118958e-12   4.7839803e+03   2.9679800e-01   3.7714560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173568e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5574906e+02   1.8657510e+06
   7.7600000e+02   1.0118309e-12   4.7900413e+03   2.9779300e-01   3.7546440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5604685e+02   1.8705411e+06
   7.7700000e+02   1.0119188e-12   4.7961555e+03   3.1215400e-01   3.8014300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5635901e+02   1.8753372e+06
   7.7800000e+02   1.0120369e-12   4.8022296e+03   3.0480500e-01   3.7673480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5666381e+02   1.8801395e+06
   7.7900000e+02   1.0120426e-12   4.8082145e+03   2.7711400e-01   3.7456010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204716e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5694092e+02   1.8849477e+06
   7.8000000e+02   1.0120826e-12   4.8143304e+03   2.9224100e-01   3.8208780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.5723317e+02   1.8897620e+06
   7.8100000e+02   1.0120085e-12   4.8204348e+03   2.9588000e-01   3.7922850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5752905e+02   1.8945824e+06
   7.8200000e+02   1.0119467e-12   4.8264982e+03   2.9350600e-01   3.7709100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5782255e+02   1.8994089e+06
   7.8300000e+02   1.0120815e-12   4.8324903e+03   2.9215800e-01   3.7489150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5811471e+02   1.9042414e+06
   7.8400000e+02   1.0120806e-12   4.8384870e+03   2.9149100e-01   3.7569330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5840620e+02   1.9090799e+06
   7.8500000e+02   1.0121041e-12   4.8445240e+03   2.9602300e-01   3.7981280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.5870222e+02   1.9139244e+06
   7.8600000e+02   1.0121857e-12   4.8505779e+03   2.9620800e-01   3.7491760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.5899843e+02   1.9187750e+06
   7.8700000e+02   1.0121251e-12   4.8565701e+03   3.2399700e-01   3.7454750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.5932243e+02   1.9236316e+06
   7.8800000e+02   1.0120913e-12   4.8626112e+03   2.9435400e-01   3.7732980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.5961678e+02   1.9284942e+06
   7.8900000e+02   1.0122433e-12   4.8686342e+03   2.9531100e-01   3.7445880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.5991209e+02   1.9333628e+06
   7.9000000e+02   1.0122267e-12   4.8752023e+03   2.9484900e-01   3.7419640e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346663e+01   5.6588600e-01   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.6020694e+02   1.9382380e+06
   7.9100000e+02   1.0120494e-12   4.8811969e+03   2.9399400e-01   3.7487850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6050094e+02   1.9431192e+06
   7.9200000e+02   1.0122926e-12   4.8871988e+03   2.8832100e-01   3.7585160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6078926e+02   1.9480064e+06
   7.9300000e+02   1.0124079e-12   4.8932740e+03   2.9420800e-01   3.7787190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6108347e+02   1.9528997e+06
   7.9400000e+02   1.0124890e-12   4.8993002e+03   2.9240200e-01   3.7678950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6137587e+02   1.9577990e+06
   7.9500000e+02   1.0124888e-12   4.9053490e+03   2.8132900e-01   3.8033320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.6165720e+02   1.9627044e+06
   7.9600000e+02   1.0126824e-12   4.9112989e+03   2.8241300e-01   3.7453130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6193961e+02   1.9676157e+06
   7.9700000e+02   1.0125938e-12   4.9173151e+03   2.9309700e-01   3.7552250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6223271e+02   1.9725330e+06
   7.9800000e+02   1.0125576e-12   4.9233954e+03   2.8220600e-01   3.7643410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6251491e+02   1.9774564e+06
   7.9900000e+02   1.0126313e-12   4.9293548e+03   2.8565200e-01   3.7383490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6280056e+02   1.9823857e+06
   8.0000000e+02   1.0126631e-12   4.9356720e+03   2.9550600e-01   3.8118520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6309607e+02   1.9873214e+06
   8.0100000e+02   1.0128205e-12   4.9417391e+03   3.2240900e-01   3.7627880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6341848e+02   1.9922631e+06
   8.0200000e+02   1.0129689e-12   4.9477211e+03   2.8479600e-01   3.7518710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.6370328e+02   1.9972109e+06
   8.0300000e+02   1.0129183e-12   4.9537668e+03   2.9026800e-01   3.7938360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6399354e+02   2.0021646e+06
   8.0400000e+02   1.0129727e-12   4.9597720e+03   3.1143800e-01   3.7617570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.6430498e+02   2.0071244e+06
   8.0500000e+02   1.0129240e-12   4.9657875e+03   2.9624800e-01   3.7644890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6460123e+02   2.0120902e+06
   8.0600000e+02   1.0129430e-12   4.9718206e+03   2.9207500e-01   3.7743840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.6489330e+02   2.0170620e+06
   8.0700000e+02   1.0129986e-12   4.9778088e+03   2.8858500e-01   3.7450200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6518189e+02   2.0220398e+06
   8.0800000e+02   1.0130891e-12   4.9838822e+03   2.9852900e-01   3.7652710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6548042e+02   2.0270237e+06
   8.0900000e+02   1.0130494e-12   4.9899589e+03   2.9869500e-01   3.8106540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6577911e+02   2.0320137e+06
   8.1000000e+02   1.0132052e-12   4.9961585e+03   3.0727400e-01   3.7538820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.6608639e+02   2.0370098e+06
   8.1100000e+02   1.0132288e-12   5.0022942e+03   2.8685100e-01   3.7964440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6637324e+02   2.0420121e+06
   8.1200000e+02   1.0132523e-12   5.0083913e+03   3.0316000e-01   3.7569000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.6667640e+02   2.0470205e+06
   8.1300000e+02   1.0133139e-12   5.0144827e+03   2.9090900e-01   3.8310120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649018e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.6696731e+02   2.0520350e+06
   8.1400000e+02   1.0133875e-12   5.0219350e+03   2.9056900e-01   3.8038020e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   1.3655500e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6725788e+02   2.0570569e+06
   8.1500000e+02   1.0133937e-12   5.0279877e+03   2.9989800e-01   3.7422080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6755777e+02   2.0620849e+06
   8.1600000e+02   1.0133652e-12   5.0340279e+03   2.8958800e-01   3.7826990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6784736e+02   2.0671189e+06
   8.1700000e+02   1.0135353e-12   5.0400808e+03   3.0793200e-01   3.7768430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702534e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6815529e+02   2.0721590e+06
   8.1800000e+02   1.0137257e-12   5.0461648e+03   2.9674800e-01   3.7796730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6845204e+02   2.0772052e+06
   8.1900000e+02   1.0138644e-12   5.0521945e+03   2.9983700e-01   3.7842150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6875188e+02   2.0822574e+06
   8.2000000e+02   1.0138898e-12   5.0582298e+03   3.0977400e-01   3.7753180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6906165e+02   2.0873156e+06
   8.2100000e+02   1.0141219e-12   5.0642597e+03   3.0336300e-01   3.7675250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.6936502e+02   2.0923799e+06
   8.2200000e+02   1.0140685e-12   5.0713507e+03   1.0916540e+00   3.9133860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7045667e+02   2.0974512e+06
   8.2300000e+02   1.0142911e-12   5.0773016e+03   2.5939400e-01   3.7382920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7071606e+02   2.1025285e+06
   8.2400000e+02   1.0142482e-12   5.0833239e+03   3.0967200e-01   3.7612070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7102574e+02   2.1076118e+06
   8.2500000e+02   1.0142784e-12   5.0893212e+03   2.9036500e-01   3.7578060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7131610e+02   2.1127012e+06
   8.2600000e+02   1.0143402e-12   5.0953662e+03   3.0334400e-01   3.8074020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7161945e+02   2.1177965e+06
   8.2700000e+02   1.0143058e-12   5.1013688e+03   2.8740500e-01   3.7604100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7190685e+02   2.1228979e+06
   8.2800000e+02   1.0144056e-12   5.1074163e+03   2.9523100e-01   3.7515110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7220208e+02   2.1280053e+06
   8.2900000e+02   1.0144870e-12   5.1134353e+03   2.9078700e-01   3.7639620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7249287e+02   2.1331187e+06
   8.3000000e+02   1.0144012e-12   5.1194441e+03   2.8028600e-01   3.7669650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898858e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7277315e+02   2.1382382e+06
   8.3100000e+02   1.0145585e-12   5.1254687e+03   2.8308400e-01   3.7439260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7305624e+02   2.1433637e+06
   8.3200000e+02   1.0144172e-12   5.1317063e+03   2.9535400e-01   3.7760380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7335159e+02   2.1484954e+06
   8.3300000e+02   1.0146375e-12   5.1376894e+03   3.0052000e-01   3.7620880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7365211e+02   2.1536331e+06
   8.3400000e+02   1.0144622e-12   5.1436551e+03   2.9162600e-01   3.7400080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.7394374e+02   2.1587767e+06
   8.3500000e+02   1.0147874e-12   5.1496341e+03   2.8285400e-01   3.7403240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7422659e+02   2.1639263e+06
   8.3600000e+02   1.0145832e-12   5.1556756e+03   2.9638200e-01   3.7507680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7452297e+02   2.1690820e+06
   8.3700000e+02   1.0146788e-12   5.1616779e+03   2.8817400e-01   3.7359880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7481115e+02   2.1742437e+06
   8.3800000e+02   1.0147427e-12   5.1676895e+03   2.9226200e-01   3.7842000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7510341e+02   2.1794114e+06
   8.3900000e+02   1.0146630e-12   5.1737104e+03   2.9176700e-01   3.7566250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7539518e+02   2.1845851e+06
   8.4000000e+02   1.0146562e-12   5.1798123e+03   2.8909000e-01   3.8041320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7568427e+02   2.1897649e+06
   8.4100000e+02   1.0146582e-12   5.1859709e+03   2.9281600e-01   3.7618690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.7597708e+02   2.1949509e+06
   8.4200000e+02   1.0148811e-12   5.1921290e+03   2.9509200e-01   3.7555660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7627218e+02   2.2001430e+06
   8.4300000e+02   1.0149939e-12   5.1983037e+03   2.9888400e-01   3.8188770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7657106e+02   2.2053413e+06
   8.4400000e+02   1.0155626e-12   5.2043378e+03   3.1312900e-01   3.7549480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7688419e+02   2.2105456e+06
   8.4500000e+02   1.0159513e-12   5.2103813e+03   3.1052100e-01   3.7724970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.7719471e+02   2.2157560e+06
   8.4600000e+02   1.0165500e-12   5.2164286e+03   3.1131700e-01   3.7723950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.7750603e+02   2.2209725e+06
   8.4700000e+02   1.0315154e-12   5.2224963e+03   3.3450700e-01   3.7706680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.7784053e+02   2.2261950e+06
   8.4800000e+02   1.0626804e-12   5.2285478e+03   3.3981800e-01   3.7430100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.7818035e+02   2.2314235e+06
   8.4900000e+02   1.0787911e-12   5.2346634e+03   3.2818900e-01   3.7655080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.7850854e+02   2.2366582e+06
   8.5000000e+02   1.1009478e-12   5.2406658e+03   3.0536100e-01   3.7573550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.7881390e+02   2.2418988e+06
   8.5100000e+02   1.1118698e-12   5.2467205e+03   3.0408600e-01   3.7748280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.7911799e+02   2.2471456e+06
   8.5200000e+02   1.1276960e-12   5.2527712e+03   3.0171300e-01   3.7862560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.7941970e+02   2.2523983e+06
   8.5300000e+02   1.1365195e-12   5.2588342e+03   3.0100600e-01   3.7783160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.7972071e+02   2.2576572e+06
   8.5400000e+02   1.1407605e-12   5.2648906e+03   3.4198800e-01   3.7600610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.8006269e+02   2.2629220e+06
   8.5500000e+02   1.1399919e-12   5.2710249e+03   3.0270300e-01   3.7489400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271057e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.8036540e+02   2.2681931e+06
   8.5600000e+02   1.1391283e-12   5.2770469e+03   2.9895400e-01   3.7645820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271955e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.8066435e+02   2.2734701e+06
   8.5700000e+02   1.1461351e-12   5.2830895e+03   3.0686700e-01   3.7778170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8097122e+02   2.2787532e+06
   8.5800000e+02   1.1509645e-12   5.2891668e+03   3.0446300e-01   3.7687990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8127568e+02   2.2840424e+06
   8.5900000e+02   1.1527435e-12   5.2952415e+03   2.9946100e-01   3.7461610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.8157514e+02   2.2893376e+06
   8.6000000e+02   1.1587055e-12   5.3012924e+03   3.0598300e-01   3.7787710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8188113e+02   2.2946389e+06
   8.6100000e+02   1.1586286e-12   5.3073212e+03   2.9865300e-01   3.7575150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8217978e+02   2.2999462e+06
   8.6200000e+02   1.1615276e-12   5.3134342e+03   3.1064300e-01   3.8516270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8249042e+02   2.3052597e+06
   8.6300000e+02   1.1622796e-12   5.3194864e+03   3.1385800e-01   3.7934890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.8280428e+02   2.3105792e+06
   8.6400000e+02   1.1656799e-12   5.3255971e+03   3.0450900e-01   3.7602190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   2.8310879e+02   2.3159047e+06
   8.6500000e+02   1.1788681e-12   5.3316310e+03   3.2419000e-01   3.7517670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.8343298e+02   2.3212364e+06
   8.6600000e+02   1.1878037e-12   5.3376406e+03   3.1073800e-01   3.7403580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8374372e+02   2.3265740e+06
   8.6700000e+02   1.1890387e-12   5.3438056e+03   3.0232700e-01   3.7624180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8404604e+02   2.3319178e+06
   8.6800000e+02   1.1922571e-12   5.3499888e+03   3.2593800e-01   3.8340520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8437198e+02   2.3372678e+06
   8.6900000e+02   1.1923545e-12   5.3560890e+03   3.0435500e-01   3.7962960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.8467634e+02   2.3426239e+06
   8.7000000e+02   1.1987949e-12   5.3621730e+03   3.2951400e-01   3.7806220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8500585e+02   2.3479861e+06
   8.7100000e+02   1.1988262e-12   5.3682961e+03   3.0700900e-01   3.7704380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8531286e+02   2.3533544e+06
   8.7200000e+02   1.1996860e-12   5.3743949e+03   3.2585300e-01   3.7779670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8563871e+02   2.3587288e+06
   8.7300000e+02   1.2112197e-12   5.3805737e+03   3.0680800e-01   3.7901070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8594552e+02   2.3641093e+06
   8.7400000e+02   1.2091906e-12   5.3866571e+03   3.0994400e-01   3.7905400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8625546e+02   2.3694960e+06
   8.7500000e+02   1.2282206e-12   5.3927937e+03   3.0855100e-01   3.8127440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8656402e+02   2.3748888e+06
   8.7600000e+02   1.2416796e-12   5.3988305e+03   3.0697000e-01   3.7427660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8687099e+02   2.3802876e+06
   8.7700000e+02   1.2403087e-12   5.4049533e+03   3.1232500e-01   3.8091920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8718331e+02   2.3856926e+06
   8.7800000e+02   1.2710695e-12   5.4110465e+03   2.9849800e-01   3.8025460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8748181e+02   2.3911036e+06
   8.7900000e+02   1.2978677e-12   5.4175301e+03   3.2472000e-01   4.1576290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8780653e+02   2.3965212e+06
   8.8000000e+02   1.3094150e-12   5.4237002e+03   3.2112500e-01   3.8566520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8812765e+02   2.4019449e+06
   8.8100000e+02   1.3231235e-12   5.4305745e+03   3.0468600e-01   3.8726780e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   6.5861400e-01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8843234e+02   2.4073754e+06
   8.8200000e+02   1.3191214e-12   5.4367323e+03   3.1450300e-01   3.8524480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8874684e+02   2.4128122e+06
   8.8300000e+02   1.3339235e-12   5.4428258e+03   3.0278300e-01   3.7869320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8904963e+02   2.4182550e+06
   8.8400000e+02   1.3373420e-12   5.4489627e+03   2.9748300e-01   3.8123520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8934711e+02   2.4237039e+06
   8.8500000e+02   1.3377463e-12   5.4550369e+03   3.1334500e-01   3.7648020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8966045e+02   2.4291590e+06
   8.8600000e+02   1.3468525e-12   5.4611574e+03   3.3275400e-01   3.8119220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.8999321e+02   2.4346201e+06
   8.8700000e+02   1.3425840e-12   5.4673400e+03   3.1907400e-01   3.7730520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   2.9031228e+02   2.4400875e+06
   8.8800000e+02   1.3636249e-12   5.4736329e+03   3.0740800e-01   3.8799780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   2.9061969e+02   2.4455611e+06
   8.8900000e+02   1.3789998e-12   5.4798220e+03   3.3059300e-01   3.8602870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   2.9095028e+02   2.4510409e+06
   8.9000000e+02   1.3835185e-12   5.4860132e+03   3.1904100e-01   3.8723940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   2.9126932e+02   2.4565270e+06
   8.9100000e+02   1.3841545e-12   5.4922125e+03   3.2495200e-01   3.7596740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.9159428e+02   2.4620192e+06
   8.9200000e+02   1.3911781e-12   5.4982494e+03   3.1926300e-01   3.7494190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9191354e+02   2.4675174e+06
   8.9300000e+02   1.4073873e-12   5.5043488e+03   3.1291100e-01   3.7785280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.9222645e+02   2.4730218e+06
   8.9400000e+02   1.4004622e-12   5.5103811e+03   2.9911100e-01   3.7825540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9252556e+02   2.4785321e+06
   8.9500000e+02   1.4036266e-12   5.5164387e+03   3.0105800e-01   3.7389270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9282662e+02   2.4840486e+06
   8.9600000e+02   1.4053045e-12   5.5224704e+03   3.1704100e-01   3.7654860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9314366e+02   2.4895711e+06
   8.9700000e+02   1.4077388e-12   5.5284981e+03   3.1259500e-01   3.7559910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.9345625e+02   2.4950995e+06
   8.9800000e+02   1.4091565e-12   5.5346672e+03   3.1783100e-01   3.7915940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.9377409e+02   2.5006342e+06
   8.9900000e+02   1.4120467e-12   5.5408641e+03   3.2561300e-01   3.8403180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9079850e-14   2.9409970e+02   2.5061751e+06
   9.0000000e+02   1.4171754e-12   5.5470103e+03   3.2979900e-01   3.7955530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611501e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9442950e+02   2.5117221e+06
   9.0100000e+02   1.4239935e-12   5.5531059e+03   3.0771100e-01   3.7622780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9473721e+02   2.5172752e+06
   9.0200000e+02   1.4311321e-12   5.5591907e+03   3.1263600e-01   3.7838640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9504984e+02   2.5228344e+06
   9.0300000e+02   1.4264969e-12   5.5652531e+03   3.1307100e-01   3.7349200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   2.9536292e+02   2.5283996e+06
   9.0400000e+02   1.4323110e-12   5.5713230e+03   3.1472600e-01   3.7794690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   2.9567764e+02   2.5339710e+06
   9.0500000e+02   1.4423120e-12   5.5788874e+03   3.2137300e-01   3.8695320e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   1.4167730e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9599901e+02   2.5395499e+06
   9.0600000e+02   1.4478864e-12   5.5849832e+03   3.2631300e-01   3.8036330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9632533e+02   2.5451348e+06
   9.0700000e+02   1.4553894e-12   5.5910619e+03   3.0973200e-01   3.7862090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9663506e+02   2.5507259e+06
   9.0800000e+02   1.4647850e-12   5.5971727e+03   3.3621900e-01   3.7406740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9697128e+02   2.5563231e+06
   9.0900000e+02   1.4695473e-12   5.6032124e+03   3.1471600e-01   3.7651650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9728599e+02   2.5619263e+06
   9.1000000e+02   1.4761224e-12   5.6092703e+03   3.2231800e-01   3.7918500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9760831e+02   2.5675356e+06
   9.1100000e+02   1.4739509e-12   5.6153612e+03   3.1863400e-01   3.7692670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9792695e+02   2.5731509e+06
   9.1200000e+02   1.4815748e-12   5.6213900e+03   3.1639800e-01   3.7653890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9824334e+02   2.5787723e+06
   9.1300000e+02   1.4936664e-12   5.6274014e+03   3.1472000e-01   3.7506110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9855806e+02   2.5843997e+06
   9.1400000e+02   1.4981141e-12   5.6335339e+03   3.1004900e-01   3.7806950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   2.9886811e+02   2.5900332e+06
   9.1500000e+02   1.5073173e-12   5.6395433e+03   3.1006600e-01   3.7564850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   2.9917818e+02   2.5956728e+06
   9.1600000e+02   1.5178644e-12   5.6455676e+03   3.1249400e-01   3.7761780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   2.9949067e+02   2.6013183e+06
   9.1700000e+02   1.5337570e-12   5.6515949e+03   3.3592800e-01   3.7429760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   2.9982660e+02   2.6069699e+06
   9.1800000e+02   1.5337950e-12   5.6576473e+03   2.9836900e-01   3.7684150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.0012497e+02   2.6126276e+06
   9.1900000e+02   1.5325271e-12   5.6637060e+03   3.0373800e-01   3.7352840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0042871e+02   2.6182913e+06
   9.2000000e+02   1.5430235e-12   5.6697376e+03   3.0911400e-01   3.7799280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0073782e+02   2.6239610e+06
   9.2100000e+02   1.5409493e-12   5.6757925e+03   3.0701300e-01   3.7876280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0104484e+02   2.6296368e+06
   9.2200000e+02   1.5486626e-12   5.6818244e+03   3.2617200e-01   3.7508240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.0137101e+02   2.6353187e+06
   9.2300000e+02   1.5620468e-12   5.6878871e+03   3.4355000e-01   3.7656410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0171456e+02   2.6410065e+06
   9.2400000e+02   1.5714715e-12   5.6940196e+03   3.2448700e-01   3.7744130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0203904e+02   2.6467006e+06
   9.2500000e+02   1.5703500e-12   5.7000322e+03   3.2747800e-01   3.7446630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.0236652e+02   2.6524006e+06
   9.2600000e+02   1.5884138e-12   5.7060454e+03   3.0843000e-01   3.7587150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802631e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.0267495e+02   2.6581066e+06
   9.2700000e+02   1.5931543e-12   5.7120777e+03   3.1770800e-01   3.7595830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.0299266e+02   2.6638187e+06
   9.2800000e+02   1.5926507e-12   5.7181204e+03   3.1456900e-01   3.7548620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0330723e+02   2.6695368e+06
   9.2900000e+02   1.6038121e-12   5.7241724e+03   3.1678100e-01   3.7616490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0362401e+02   2.6752610e+06
   9.3000000e+02   1.6032684e-12   5.7302237e+03   3.2148300e-01   3.7525820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842066e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0394549e+02   2.6809912e+06
   9.3100000e+02   1.6062612e-12   5.7362987e+03   3.1433600e-01   3.8023950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856071e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0425983e+02   2.6867275e+06
   9.3200000e+02   1.6159710e-12   5.7423443e+03   3.1003500e-01   3.7475030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863945e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0456986e+02   2.6924699e+06
   9.3300000e+02   1.6176989e-12   5.7483342e+03   3.1544100e-01   3.7454960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0488531e+02   2.6982182e+06
   9.3400000e+02   1.6199922e-12   5.7543621e+03   3.1454000e-01   3.7537910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0519985e+02   2.7039726e+06
   9.3500000e+02   1.6150624e-12   5.7603620e+03   3.1439000e-01   3.7631970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0551424e+02   2.7097329e+06
   9.3600000e+02   1.6178001e-12   5.7663697e+03   3.1172000e-01   3.7435130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.0582596e+02   2.7154993e+06
   9.3700000e+02   1.6384256e-12   5.7723962e+03   3.1572700e-01   3.7531840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.0614168e+02   2.7212717e+06
   9.3800000e+02   1.6484216e-12   5.7784024e+03   3.1225000e-01   3.7530370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912878e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0645393e+02   2.7270501e+06
   9.3900000e+02   1.6564437e-12   5.7844467e+03   3.1468600e-01   3.7415940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0676862e+02   2.7328345e+06
   9.4000000e+02   1.6665752e-12   5.7904825e+03   3.1822000e-01   3.7463480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0708684e+02   2.7386250e+06
   9.4100000e+02   1.6641837e-12   5.7966118e+03   3.2428800e-01   3.8374750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0741113e+02   2.7444216e+06
   9.4200000e+02   1.6772545e-12   5.8026041e+03   3.1174200e-01   3.7434580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0772287e+02   2.7502242e+06
   9.4300000e+02   1.6851216e-12   5.8086480e+03   3.1406000e-01   3.7529590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0803693e+02   2.7560329e+06
   9.4400000e+02   1.6779758e-12   5.8146981e+03   3.0834700e-01   3.7506320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834528e+02   2.7618476e+06
   9.4500000e+02   1.6973299e-12   5.8207836e+03   3.1059300e-01   3.7371750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0865587e+02   2.7676684e+06
   9.4600000e+02   1.7072171e-12   5.8268619e+03   3.1316300e-01   3.7683250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.0896903e+02   2.7734952e+06
   9.4700000e+02   1.7046146e-12   5.8328842e+03   3.1496000e-01   3.7654260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0928399e+02   2.7793281e+06
   9.4800000e+02   1.7201645e-12   5.8389256e+03   3.0982700e-01   3.7773540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.0959382e+02   2.7851670e+06
   9.4900000e+02   1.7176080e-12   5.8449181e+03   3.1138600e-01   3.7484070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.0990520e+02   2.7910120e+06
   9.5000000e+02   1.7280714e-12   5.8509249e+03   3.0602700e-01   3.7620720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021123e+02   2.7968629e+06
   9.5100000e+02   1.7288920e-12   5.8571877e+03   3.0712500e-01   3.9089410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1051836e+02   2.8027201e+06
   9.5200000e+02   1.7378570e-12   5.8631992e+03   3.2114300e-01   3.7480240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.1083950e+02   2.8085833e+06
   9.5300000e+02   1.7588738e-12   5.8692551e+03   3.2461700e-01   3.7614010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.1116412e+02   2.8144525e+06
   9.5400000e+02   1.7474621e-12   5.8752987e+03   3.1253900e-01   3.7701510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.1147666e+02   2.8203278e+06
   9.5500000e+02   1.7477207e-12   5.8813302e+03   3.1882700e-01   3.7710370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.1179548e+02   2.8262092e+06
   9.5600000e+02   1.7574511e-12   5.8873515e+03   3.2061200e-01   3.7609020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.1211609e+02   2.8320965e+06
   9.5700000e+02   1.7506960e-12   5.8934167e+03   3.1988700e-01   3.7982300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.1243598e+02   2.8379899e+06
   9.5800000e+02   1.7555183e-12   5.8994689e+03   3.0572400e-01   3.7535450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.1274171e+02   2.8438894e+06
   9.5900000e+02   1.7603652e-12   5.9054750e+03   3.2086100e-01   3.7577830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.1306257e+02   2.8497949e+06
   9.6000000e+02   1.7685008e-12   5.9114946e+03   3.1452100e-01   3.7488200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.1337709e+02   2.8557064e+06
   9.6100000e+02   1.7765689e-12   5.9176345e+03   3.2315700e-01   3.8639750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.1370024e+02   2.8616240e+06
   9.6200000e+02   1.7756203e-12   5.9236453e+03   3.1097100e-01   3.7687470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.1401122e+02   2.8675476e+06
   9.6300000e+02   1.7886635e-12   5.9296281e+03   3.0951900e-01   3.7355370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.1432073e+02   2.8734773e+06
   9.6400000e+02   1.7853415e-12   5.9356071e+03   3.0882600e-01   3.7392470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.1462956e+02   2.8794129e+06
   9.6500000e+02   1.7880321e-12   5.9416049e+03   3.1158300e-01   3.7458850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.1494114e+02   2.8853545e+06
   9.6600000e+02   1.8005599e-12   5.9475841e+03   2.9471900e-01   3.7496600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.1523586e+02   2.8913021e+06
   9.6700000e+02   1.8132834e-12   5.9535946e+03   3.1683800e-01   3.7385770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.1555270e+02   2.8972557e+06
   9.6800000e+02   1.8104276e-12   5.9596227e+03   3.1403700e-01   3.7391330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.1586674e+02   2.9032153e+06
   9.6900000e+02   1.8171604e-12   5.9656325e+03   3.0611900e-01   3.7421490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1617286e+02   2.9091809e+06
   9.7000000e+02   1.8272484e-12   5.9717157e+03   3.0511900e-01   3.7451200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1647798e+02   2.9151526e+06
   9.7100000e+02   1.8389852e-12   5.9777996e+03   3.1882200e-01   3.8083670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1679680e+02   2.9211304e+06
   9.7200000e+02   1.8462917e-12   5.9838233e+03   3.1149900e-01   3.7553360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1710830e+02   2.9271143e+06
   9.7300000e+02   1.8515564e-12   5.9898500e+03   3.2855500e-01   3.7564330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1743685e+02   2.9331041e+06
   9.7400000e+02   1.8500286e-12   5.9958788e+03   3.0577400e-01   3.7791270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.1774263e+02   2.9391000e+06
   9.7500000e+02   1.8644734e-12   6.0018777e+03   3.1194200e-01   3.7433890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.1805457e+02   2.9451019e+06
   9.7600000e+02   1.8712843e-12   6.0079399e+03   3.1388600e-01   3.7742660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.1836845e+02   2.9511098e+06
   9.7700000e+02   1.8762924e-12   6.0145272e+03   3.3081500e-01   3.7538000e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429895e+01   5.6163400e-01   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1869927e+02   2.9571243e+06
   9.7800000e+02   1.8775989e-12   6.0205761e+03   3.1532700e-01   3.7694910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.1901460e+02   2.9631449e+06
   9.7900000e+02   1.8891505e-12   6.0266725e+03   3.2539400e-01   3.7759810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.1933999e+02   2.9691716e+06
   9.8000000e+02   1.8952304e-12   6.0327847e+03   3.0621200e-01   3.8182460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.1964620e+02   2.9752044e+06
   9.8100000e+02   1.9016618e-12   6.0389748e+03   3.1083700e-01   3.8179990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.1995704e+02   2.9812433e+06
   9.8200000e+02   1.9138908e-12   6.0450044e+03   3.1261200e-01   3.7573460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2026965e+02   2.9872883e+06
   9.8300000e+02   1.9154479e-12   6.0510785e+03   3.0810200e-01   3.7698050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2057775e+02   2.9933394e+06
   9.8400000e+02   1.9130901e-12   6.0571303e+03   3.2401400e-01   3.7694200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.2090177e+02   2.9993966e+06
   9.8500000e+02   1.9130597e-12   6.0632781e+03   3.2459200e-01   3.8002360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.2122636e+02   3.0054598e+06
   9.8600000e+02   1.9131199e-12   6.0694054e+03   3.1877200e-01   3.8375980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.2154513e+02   3.0115292e+06
   9.8700000e+02   1.9218944e-12   6.0754521e+03   3.1422700e-01   3.8066350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.2185936e+02   3.0176047e+06
   9.8800000e+02   1.9194132e-12   6.0815090e+03   3.0768900e-01   3.7713260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2216705e+02   3.0236862e+06
   9.8900000e+02   1.9185549e-12   6.0875952e+03   3.1798600e-01   3.7910660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2248503e+02   3.0297738e+06
   9.9000000e+02   1.9374141e-12   6.0936775e+03   3.1648200e-01   3.8136890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2280151e+02   3.0358675e+06
   9.9100000e+02   1.9469927e-12   6.0997438e+03   3.1129300e-01   3.7810230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.2311281e+02   3.0419672e+06
   9.9200000e+02   1.9648796e-12   6.1057507e+03   3.0748300e-01   3.7502770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2342029e+02   3.0480730e+06
   9.9300000e+02   1.9691843e-12   6.1117800e+03   3.0625000e-01   3.7578880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2372654e+02   3.0541847e+06
   9.9400000e+02   1.9745121e-12   6.1178011e+03   3.1250300e-01   3.7573210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.2403904e+02   3.0603025e+06
   9.9500000e+02   1.9715507e-12   6.1239054e+03   3.1161100e-01   3.7921310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.2435065e+02   3.0664265e+06
   9.9600000e+02   1.9750246e-12   6.1299034e+03   3.2273000e-01   3.7422410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.2467338e+02   3.0725564e+06
   9.9700000e+02   1.9716578e-12   6.1359537e+03   3.1453600e-01   3.7721830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.2498792e+02   3.0786923e+06
   9.9800000e+02   1.9812566e-12   6.1420287e+03   3.1607400e-01   3.7655600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762996e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.2530399e+02   3.0848343e+06
   9.9900000e+02   1.9902436e-12   6.1480885e+03   3.2174300e-01   3.7512240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.2562574e+02   3.0909824e+06
   1.0000000e+03   2.0039054e-12   6.1541573e+03   3.2182800e-01   3.7808950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.2594757e+02   3.0971366e+06
   1.0010000e+03   2.0068713e-12   6.1619725e+03   3.1591700e-01   3.8871980e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780664e+01   1.6128220e+00   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.2626348e+02   3.1032986e+06
   1.0020000e+03   1.9994325e-12   6.1679800e+03   3.2089900e-01   3.7518630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.2658438e+02   3.1094665e+06
   1.0030000e+03   2.0014677e-12   6.1742147e+03   3.3411700e-01   3.8451100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.2691850e+02   3.1156408e+06
   1.0040000e+03   2.0207614e-12   6.1802383e+03   3.2420700e-01   3.7549820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.2724271e+02   3.1218210e+06
   1.0050000e+03   2.0175477e-12   6.1874017e+03   1.1220020e+00   3.9521850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.2836471e+02   3.1280084e+06
   1.0060000e+03   2.0175452e-12   6.1935284e+03   2.6342300e-01   3.8567730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2862813e+02   3.1342019e+06
   1.0070000e+03   2.0218858e-12   6.1995616e+03   3.2833700e-01   3.7452550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2895647e+02   3.1404015e+06
   1.0080000e+03   2.0228633e-12   6.2056326e+03   3.3310100e-01   3.7893890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2928957e+02   3.1466071e+06
   1.0090000e+03   2.0395503e-12   6.2117592e+03   3.2063700e-01   3.7728780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.2961021e+02   3.1528189e+06
   1.0100000e+03   2.0429164e-12   6.2178810e+03   3.3790700e-01   3.7624960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.2994811e+02   3.1590368e+06
   1.0110000e+03   2.0501190e-12   6.2239093e+03   3.0981600e-01   3.7711820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.3025793e+02   3.1652607e+06
   1.0120000e+03   2.0512276e-12   6.2299596e+03   3.0938000e-01   3.7624820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.3056731e+02   3.1714906e+06
   1.0130000e+03   2.0492967e-12   6.2360692e+03   3.3797900e-01   3.8119350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.3090529e+02   3.1777267e+06
   1.0140000e+03   2.0578935e-12   6.2421662e+03   3.0406900e-01   3.8194580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.3120936e+02   3.1839689e+06
   1.0150000e+03   2.0869715e-12   6.2482823e+03   3.2364900e-01   3.8349260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.3153301e+02   3.1902171e+06
   1.0160000e+03   2.0960878e-12   6.2543945e+03   3.1034500e-01   3.8321620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.3184335e+02   3.1964715e+06
   1.0170000e+03   2.1020229e-12   6.2605259e+03   3.3851200e-01   3.8046210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.3218186e+02   3.2027321e+06
   1.0180000e+03   2.1070963e-12   6.2666348e+03   3.0594300e-01   3.7471700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.3248781e+02   3.2089987e+06
   1.0190000e+03   2.1131699e-12   6.2727435e+03   3.0769300e-01   3.7777210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.3279550e+02   3.2152714e+06
   1.0200000e+03   2.1132490e-12   6.2788911e+03   3.1437600e-01   3.8482440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.3310987e+02   3.2215503e+06
   1.0210000e+03   2.1215483e-12   6.2849767e+03   3.1755000e-01   3.7669260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   3.3342742e+02   3.2278353e+06
   1.0220000e+03   2.1143427e-12   6.2910636e+03   3.2363700e-01   3.7654650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.3375106e+02   3.2341264e+06
   1.0230000e+03   2.1182294e-12   6.2971239e+03   3.3288400e-01   3.7756580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.3408395e+02   3.2404235e+06
   1.0240000e+03   2.1159055e-12   6.3031638e+03   3.0629400e-01   3.7441330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.3439024e+02   3.2467267e+06
   1.0250000e+03   2.1251405e-12   6.3092421e+03   3.2663200e-01   3.8084870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060756e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.3471687e+02   3.2530359e+06
   1.0260000e+03   2.1392398e-12   6.3152463e+03   3.1254800e-01   3.7537960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.3502942e+02   3.2593511e+06
   1.0270000e+03   2.1294277e-12   6.3212723e+03   3.1414100e-01   3.7371290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.3534356e+02   3.2656724e+06
   1.0280000e+03   2.1401243e-12   6.3272981e+03   2.9284100e-01   3.7734760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.3563640e+02   3.2719997e+06
   1.0290000e+03   2.1412670e-12   6.3333079e+03   3.0206100e-01   3.7702510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.3593846e+02   3.2783330e+06
   1.0300000e+03   2.1437906e-12   6.3393311e+03   3.1140400e-01   3.7450790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.3624987e+02   3.2846724e+06
   1.0310000e+03   2.1560333e-12   6.3454284e+03   3.0892000e-01   3.8104710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.3655879e+02   3.2910178e+06
   1.0320000e+03   2.1620208e-12   6.3514422e+03   3.1070100e-01   3.7609000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.3686949e+02   3.2973692e+06
   1.0330000e+03   2.1602020e-12   6.3575078e+03   3.2044400e-01   3.7613260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.3718993e+02   3.3037267e+06
   1.0340000e+03   2.1704885e-12   6.3635636e+03   3.1411000e-01   3.7750610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.3750404e+02   3.3100903e+06
   1.0350000e+03   2.1815381e-12   6.3697392e+03   2.9587200e-01   3.8002580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.3779991e+02   3.3164600e+06
   1.0360000e+03   2.1859116e-12   6.3758400e+03   3.1399400e-01   3.8036740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.3811391e+02   3.3228359e+06
   1.0370000e+03   2.1955252e-12   6.3820129e+03   3.2769300e-01   3.8142660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.3844160e+02   3.3292179e+06
   1.0380000e+03   2.2032195e-12   6.3881145e+03   3.3334800e-01   3.7980810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.3877495e+02   3.3356060e+06
   1.0390000e+03   2.2112758e-12   6.3942295e+03   3.0319500e-01   3.8376290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.3907814e+02   3.3420002e+06
   1.0400000e+03   2.2220982e-12   6.4003108e+03   3.1777100e-01   3.7651930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.3939591e+02   3.3484005e+06
   1.0410000e+03   2.2345379e-12   6.4064957e+03   3.1558300e-01   3.8582770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.3971150e+02   3.3548070e+06
   1.0420000e+03   2.2396310e-12   6.4126104e+03   3.2299000e-01   3.8286700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.4003449e+02   3.3612197e+06
   1.0430000e+03   2.2366346e-12   6.4186330e+03   3.0922900e-01   3.7522050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.4034372e+02   3.3676383e+06
   1.0440000e+03   2.2325899e-12   6.4246863e+03   3.2898600e-01   3.7881250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.4067270e+02   3.3740630e+06
   1.0450000e+03   2.2361061e-12   6.4307136e+03   3.1305300e-01   3.7793640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.4098576e+02   3.3804937e+06
   1.0460000e+03   2.2386973e-12   6.4368167e+03   2.9427800e-01   3.7946530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-14   3.4128003e+02   3.3869305e+06
   1.0470000e+03   2.2355729e-12   6.4429580e+03   3.0942300e-01   3.7941460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4158946e+02   3.3933735e+06
   1.0480000e+03   2.2592960e-12   6.4490470e+03   3.1317900e-01   3.8155640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.4190264e+02   3.3998225e+06
   1.0490000e+03   2.2517963e-12   6.4551250e+03   3.2778200e-01   3.7826690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-15   3.4223042e+02   3.4062776e+06
   1.0500000e+03   2.2545691e-12   6.4611432e+03   3.1372500e-01   3.7549260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254414e+02   3.4127388e+06
   1.0510000e+03   2.2551133e-12   6.4672002e+03   3.1425700e-01   3.7721200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-15   3.4285840e+02   3.4192060e+06
   1.0520000e+03   2.2739241e-12   6.4733512e+03   3.2100000e-01   3.8171330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.4317940e+02   3.4256793e+06
   1.0530000e+03   2.2950719e-12   6.4793627e+03   3.1745800e-01   3.7546140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.4349686e+02   3.4321587e+06
   1.0540000e+03   2.2972400e-12   6.4853633e+03   3.1203300e-01   3.7511480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.4380889e+02   3.4386441e+06
   1.0550000e+03   2.3031447e-12   6.4913737e+03   3.0929900e-01   3.7388140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410653e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   3.4411819e+02   3.4451354e+06
   1.0560000e+03   2.2969953e-12   6.4973393e+03   3.0450300e-01   3.7605280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.4442269e+02   3.4516328e+06
   1.0570000e+03   2.3025073e-12   6.5033660e+03   3.0740600e-01   3.7566190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.4473010e+02   3.4581361e+06
   1.0580000e+03   2.3213890e-12   6.5094119e+03   3.0652400e-01   3.7756250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4503662e+02   3.4646455e+06
   1.0590000e+03   2.3210012e-12   6.5156099e+03   3.2315300e-01   3.8594270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4535978e+02   3.4711612e+06
   1.0600000e+03   2.3513873e-12   6.5217969e+03   3.1072400e-01   3.8132210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.4567050e+02   3.4776829e+06
   1.0610000e+03   2.3451845e-12   6.5280057e+03   3.4182100e-01   3.8296560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4601232e+02   3.4842110e+06
   1.0620000e+03   2.3452753e-12   6.5350838e+03   1.1277840e+00   3.9585800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.4714010e+02   3.4907460e+06
   1.0630000e+03   2.3520933e-12   6.5412225e+03   2.7822700e-01   3.8213990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.4741833e+02   3.4972873e+06
   1.0640000e+03   2.3643582e-12   6.5472682e+03   3.2662100e-01   3.7443310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-14   3.4774495e+02   3.5038345e+06
   1.0650000e+03   2.3707476e-12   6.5534002e+03   3.3450300e-01   3.7818390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   3.4807946e+02   3.5103879e+06
   1.0660000e+03   2.3782637e-12   6.5594045e+03   3.2916100e-01   3.7664600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.4840862e+02   3.5169473e+06
   1.0670000e+03   2.3862749e-12   6.5654584e+03   3.4067600e-01   3.7697750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   3.4874929e+02   3.5235128e+06
   1.0680000e+03   2.3937633e-12   6.5714995e+03   3.1545600e-01   3.7734390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4906475e+02   3.5300843e+06
   1.0690000e+03   2.4004705e-12   6.5776435e+03   3.2944500e-01   3.7798340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4939419e+02   3.5366619e+06
   1.0700000e+03   2.4034243e-12   6.5837759e+03   3.0795100e-01   3.7842620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   3.4970214e+02   3.5432457e+06
   1.0710000e+03   2.4063181e-12   6.5898761e+03   3.1928100e-01   3.8127780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.5002143e+02   3.5498356e+06
   1.0720000e+03   2.4114718e-12   6.5959306e+03   3.1388800e-01   3.7922350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   3.5033531e+02   3.5564315e+06
   1.0730000e+03   2.4055897e-12   6.6020144e+03   3.0938800e-01   3.7538240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.5064470e+02   3.5630335e+06
   1.0740000e+03   2.4106365e-12   6.6082007e+03   3.2842700e-01   3.8023030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676304e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   3.5097313e+02   3.5696417e+06
   1.0750000e+03   2.4194656e-12   6.6143784e+03   3.1709700e-01   3.7941520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5129023e+02   3.5762561e+06
   1.0760000e+03   2.4221290e-12   6.6205862e+03   3.2420700e-01   3.8276220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5161443e+02   3.5828767e+06
   1.0770000e+03   2.4288732e-12   6.6272617e+03   3.0974000e-01   3.7650310e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   5.8871400e-01   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5192417e+02   3.5895040e+06
   1.0780000e+03   2.4449609e-12   6.6333446e+03   3.3207400e-01   3.7813940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5225625e+02   3.5961373e+06
   1.0790000e+03   2.4534992e-12   6.6394468e+03   3.2721500e-01   3.7665790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.5258346e+02   3.6027768e+06
   1.0800000e+03   2.4613591e-12   6.6455547e+03   3.1133400e-01   3.8399980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728930e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5289480e+02   3.6094223e+06
   1.0810000e+03   2.4701677e-12   6.6516365e+03   3.2098300e-01   3.8011850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.5321578e+02   3.6160739e+06
   1.0820000e+03   2.4672440e-12   6.6577476e+03   3.1792500e-01   3.8156890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   3.5353370e+02   3.6227317e+06
   1.0830000e+03   2.4743187e-12   6.6637811e+03   3.1098400e-01   3.7510700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.5384469e+02   3.6293955e+06
   1.0840000e+03   2.4870209e-12   6.6697490e+03   3.1078100e-01   3.7379400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.5415547e+02   3.6360652e+06
   1.0850000e+03   2.4889224e-12   6.6757684e+03   3.1736100e-01   3.7493780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.5447283e+02   3.6427410e+06
   1.0860000e+03   2.4867938e-12   6.6818541e+03   3.1195700e-01   3.7894170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.5478479e+02   3.6494228e+06
   1.0870000e+03   2.4970037e-12   6.6879866e+03   3.1790600e-01   3.7664140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.5510269e+02   3.6561108e+06
   1.0880000e+03   2.5101237e-12   6.6940895e+03   3.2987000e-01   3.7801640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.5543256e+02   3.6628049e+06
   1.0890000e+03   2.5168650e-12   6.7001733e+03   3.2363000e-01   3.7745460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818541e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-14   3.5575619e+02   3.6695051e+06
   1.0900000e+03   2.5219285e-12   6.7064556e+03   3.1642200e-01   3.9147930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3948846e-14   3.5607261e+02   3.6762115e+06
   1.0910000e+03   2.5268406e-12   6.7126344e+03   3.2449600e-01   3.7543860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-14   3.5639711e+02   3.6829242e+06
   1.0920000e+03   2.5295489e-12   6.7188295e+03   3.5154300e-01   3.8986200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.5674865e+02   3.6896430e+06
   1.0930000e+03   2.5511345e-12   6.7249330e+03   3.1725200e-01   3.7970950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.5706591e+02   3.6963679e+06
   1.0940000e+03   2.5654358e-12   6.7309378e+03   3.0956800e-01   3.7736410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.5737547e+02   3.7030989e+06
   1.0950000e+03   2.5768289e-12   6.7369934e+03   3.1213400e-01   3.7637760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   3.5768761e+02   3.7098359e+06
   1.0960000e+03   2.5781473e-12   6.7430546e+03   3.2952000e-01   3.7806280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   3.5801713e+02   3.7165789e+06
   1.0970000e+03   2.5721015e-12   6.7491394e+03   3.1775800e-01   3.7521180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.5833489e+02   3.7233281e+06
   1.0980000e+03   2.5900778e-12   6.7552224e+03   3.0770600e-01   3.7608370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.5864259e+02   3.7300833e+06
   1.0990000e+03   2.5949330e-12   6.7612269e+03   3.2171400e-01   3.7460520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.5896431e+02   3.7368445e+06
   1.1000000e+03   2.5984323e-12   6.7674260e+03   3.0115200e-01   3.8433260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.5926546e+02   3.7436119e+06
   1.1010000e+03   2.6041855e-12   6.7748055e+03   3.2630300e-01   3.7545790e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   1.3361720e+00   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.5959176e+02   3.7503868e+06
   1.1020000e+03   2.6141791e-12   6.7808133e+03   2.9872900e-01   3.7589560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.5989049e+02   3.7571676e+06
   1.1030000e+03   2.6248560e-12   6.7868477e+03   3.1569300e-01   3.7431030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.6020618e+02   3.7639544e+06
   1.1040000e+03   2.6393458e-12   6.7928608e+03   3.1400100e-01   3.7693110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.6052018e+02   3.7707473e+06
   1.1050000e+03   2.6347402e-12   6.7988777e+03   3.1606800e-01   3.7487410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.6083625e+02   3.7775461e+06
   1.1060000e+03   2.6348271e-12   6.8049754e+03   3.0793200e-01   3.7698190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.6114418e+02   3.7843511e+06
   1.1070000e+03   2.6388577e-12   6.8110921e+03   3.0177100e-01   3.7626630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.6144595e+02   3.7911622e+06
   1.1080000e+03   2.6400552e-12   6.8171537e+03   3.1417400e-01   3.7780710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.6176013e+02   3.7979794e+06
   1.1090000e+03   2.6402383e-12   6.8232976e+03   3.2363200e-01   3.7853480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114139e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.6208376e+02   3.8048027e+06
   1.1100000e+03   2.6567022e-12   6.8292802e+03   3.1627600e-01   3.7535450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.6240004e+02   3.8116319e+06
   1.1110000e+03   2.6907661e-12   6.8353590e+03   2.9800900e-01   3.7768510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.6269805e+02   3.8184673e+06
   1.1120000e+03   2.6865888e-12   6.8414287e+03   3.0469900e-01   3.7706500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.6300274e+02   3.8253087e+06
   1.1130000e+03   2.6932115e-12   6.8484004e+03   1.0969820e+00   3.8874290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.6409973e+02   3.8321571e+06
   1.1140000e+03   2.6938699e-12   6.8543693e+03   2.7651300e-01   3.7426430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.6437624e+02   3.8390115e+06
   1.1150000e+03   2.6984716e-12   6.8604286e+03   3.3389000e-01   3.7489950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   3.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.6471013e+02   3.8458719e+06
   1.1160000e+03   2.7065255e-12   6.8664187e+03   3.1548500e-01   3.7433890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.6502561e+02   3.8527384e+06
   1.1170000e+03   2.7141513e-12   6.8724821e+03   3.0827600e-01   3.7891140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219833e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.6533389e+02   3.8596108e+06
   1.1180000e+03   2.7189728e-12   6.8785329e+03   3.2466200e-01   3.7624880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.6565855e+02   3.8664894e+06
   1.1190000e+03   2.7317889e-12   6.8847404e+03   3.2694100e-01   3.7892230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   3.6598549e+02   3.8733741e+06
   1.1200000e+03   2.7383998e-12   6.8908438e+03   3.2080700e-01   3.7915150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6630630e+02   3.8802650e+06
   1.1210000e+03   2.7440458e-12   6.8969798e+03   3.1013400e-01   3.7891210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6661643e+02   3.8871619e+06
   1.1220000e+03   2.7429283e-12   6.9030759e+03   3.0812200e-01   3.8117900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.6692456e+02   3.8940650e+06
   1.1230000e+03   2.7344239e-12   6.9090859e+03   3.1870800e-01   3.7336500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   3.6724326e+02   3.9009741e+06
   1.1240000e+03   2.7285320e-12   6.9150778e+03   3.1142100e-01   3.7716820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   3.6755469e+02   3.9078892e+06
   1.1250000e+03   2.7383497e-12   6.9211334e+03   2.9550800e-01   3.8102580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.6785019e+02   3.9148103e+06
   1.1260000e+03   2.7488857e-12   6.9272088e+03   3.0581000e-01   3.7725600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327455e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6815600e+02   3.9217375e+06
   1.1270000e+03   2.7473348e-12   6.9332260e+03   3.1078600e-01   3.7578450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6846679e+02   3.9286707e+06
   1.1280000e+03   2.7518313e-12   6.9392297e+03   3.0588800e-01   3.7664930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.6877268e+02   3.9356100e+06
   1.1290000e+03   2.7450019e-12   6.9453478e+03   3.1235000e-01   3.8444490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6908503e+02   3.9425553e+06
   1.1300000e+03   2.7501269e-12   6.9513617e+03   3.1284400e-01   3.7501260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6939787e+02   3.9495067e+06
   1.1310000e+03   2.7564139e-12   6.9573318e+03   3.1194700e-01   3.7404680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.6970982e+02   3.9564640e+06
   1.1320000e+03   2.7627125e-12   6.9634359e+03   3.1274400e-01   3.7612780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.7002256e+02   3.9634274e+06
   1.1330000e+03   2.7617525e-12   6.9703615e+03   1.1037990e+00   3.8875430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.7112636e+02   3.9703978e+06
   1.1340000e+03   2.7588139e-12   6.9764476e+03   2.7654000e-01   3.7739250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.7140290e+02   3.9773743e+06
   1.1350000e+03   2.7560276e-12   6.9825595e+03   3.2638400e-01   3.7790100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.7172929e+02   3.9843568e+06
   1.1360000e+03   2.7542291e-12   6.9886102e+03   3.0192200e-01   3.7946230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7203121e+02   3.9913454e+06
   1.1370000e+03   2.7665234e-12   6.9948534e+03   3.2808600e-01   3.8033860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.7235929e+02   3.9983403e+06
   1.1380000e+03   2.7853982e-12   7.0018670e+03   3.2673500e-01   4.1948880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7268603e+02   4.0053421e+06
   1.1390000e+03   2.8023725e-12   7.0095102e+03   3.0928300e-01   3.8735590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7299531e+02   4.0123517e+06
   1.1400000e+03   2.8073384e-12   7.0158040e+03   3.1342400e-01   3.8098250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   5.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.7330874e+02   4.0193675e+06
   1.1410000e+03   2.8069208e-12   7.0218181e+03   3.0005100e-01   3.7533160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.7360879e+02   4.0263893e+06
   1.1420000e+03   2.8147969e-12   7.0278744e+03   3.2159600e-01   3.7765140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.7393038e+02   4.0334172e+06
   1.1430000e+03   2.8362724e-12   7.0339636e+03   3.4790600e-01   3.7682450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7427829e+02   4.0404511e+06
   1.1440000e+03   2.8364094e-12   7.0400337e+03   2.9844600e-01   3.8053490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.7457673e+02   4.0474912e+06
   1.1450000e+03   2.8447085e-12   7.0460679e+03   3.0964500e-01   3.7607810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7488638e+02   4.0545372e+06
   1.1460000e+03   2.8566808e-12   7.0520641e+03   3.0718800e-01   3.7358030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.7519357e+02   4.0615893e+06
   1.1470000e+03   2.8595863e-12   7.0581116e+03   3.1435900e-01   3.7738700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.7550793e+02   4.0686474e+06
   1.1480000e+03   2.8584069e-12   7.0645310e+03   3.0485200e-01   3.7675370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.7581278e+02   4.0757119e+06
   1.1490000e+03   2.8676554e-12   7.0705351e+03   2.8789500e-01   3.7517020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.7610067e+02   4.0827825e+06
   1.1500000e+03   2.8649428e-12   7.0765895e+03   2.9405400e-01   3.7821810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.7639473e+02   4.0898590e+06
   1.1510000e+03   2.8844688e-12   7.0826168e+03   3.0585100e-01   3.7862520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-13   3.7670058e+02   4.0969417e+06
   1.1520000e+03   2.8874804e-12   7.0886330e+03   3.0567700e-01   3.7579150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-13   3.7700626e+02   4.1040303e+06
   1.1530000e+03   2.8774798e-12   7.0946149e+03   2.9777600e-01   3.7633700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368684e-13   3.7730403e+02   4.1111249e+06
   1.1540000e+03   2.8812580e-12   7.1006894e+03   3.1232400e-01   3.7447160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.7761636e+02   4.1182256e+06
   1.1550000e+03   2.8840670e-12   7.1067316e+03   3.2102600e-01   3.7674960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.7793738e+02   4.1253323e+06
   1.1560000e+03   2.8897514e-12   7.1127251e+03   3.0301900e-01   3.7418500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.7824040e+02   4.1324451e+06
   1.1570000e+03   2.8926668e-12   7.1187699e+03   3.1616900e-01   3.7634580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.7855657e+02   4.1395638e+06
   1.1580000e+03   2.8905419e-12   7.1249004e+03   3.1519300e-01   3.7422010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   3.7887176e+02   4.1466887e+06
   1.1590000e+03   2.9082469e-12   7.1309425e+03   3.2055400e-01   3.7993430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-13   3.7919232e+02   4.1538197e+06
   1.1600000e+03   2.9075975e-12   7.1370205e+03   3.0034500e-01   3.7437520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.7949266e+02   4.1609567e+06
   1.1610000e+03   2.9035056e-12   7.1430203e+03   3.0942900e-01   3.7460560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-13   3.7980209e+02   4.1680997e+06
   1.1620000e+03   2.9098124e-12   7.1491206e+03   3.0563400e-01   3.8079190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768197e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.8010772e+02   4.1752488e+06
   1.1630000e+03   2.9245701e-12   7.1552241e+03   3.2266000e-01   3.7733760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.8043038e+02   4.1824041e+06
   1.1640000e+03   2.9395191e-12   7.1612601e+03   2.8667500e-01   3.7961900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.8071706e+02   4.1895653e+06
   1.1650000e+03   2.9360246e-12   7.1672855e+03   3.1461400e-01   3.7935780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-13   3.8103167e+02   4.1967326e+06
   1.1660000e+03   2.9429613e-12   7.1733334e+03   3.0414100e-01   3.7623340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368684e-13   3.8133581e+02   4.2039059e+06
   1.1670000e+03   2.9526507e-12   7.1793552e+03   3.1237100e-01   3.7446550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1723955e-13   3.8164819e+02   4.2110853e+06
   1.1680000e+03   2.9809979e-12   7.1856881e+03   3.0328200e-01   3.7824020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   3.8195147e+02   4.2182710e+06
   1.1690000e+03   2.9979018e-12   7.1917163e+03   3.1518500e-01   3.7525500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368684e-13   3.8226665e+02   4.2254627e+06
   1.1700000e+03   2.9978764e-12   7.1977177e+03   2.9409800e-01   3.7442550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8256075e+02   4.2326604e+06
   1.1710000e+03   2.9953931e-12   7.2038483e+03   3.1604000e-01   3.8026700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8287679e+02   4.2398643e+06
   1.1720000e+03   3.0284526e-12   7.2098910e+03   3.0838700e-01   3.7769700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   3.8318518e+02   4.2470742e+06
   1.1730000e+03   3.0375933e-12   7.2159463e+03   3.1498800e-01   3.7863800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8350017e+02   4.2542901e+06
   1.1740000e+03   3.0383734e-12   7.2220620e+03   3.2304100e-01   3.7728540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   3.8382321e+02   4.2615122e+06
   1.1750000e+03   3.0494416e-12   7.2280983e+03   3.0692300e-01   3.7830190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8413013e+02   4.2687403e+06
   1.1760000e+03   3.0546954e-12   7.2341245e+03   3.1560500e-01   3.7495010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8444573e+02   4.2759744e+06
   1.1770000e+03   3.0806922e-12   7.2407885e+03   3.1150800e-01   3.8080990e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   5.8839000e-01   0.0000000e+00   0.0000000e+00   1.2079227e-13   3.8475724e+02   4.2832152e+06
   1.1780000e+03   3.0993494e-12   7.2469247e+03   3.2964100e-01   3.8082740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   3.8508688e+02   4.2904621e+06
   1.1790000e+03   3.1047323e-12   7.2530061e+03   3.4093600e-01   3.7694960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-13   3.8542782e+02   4.2977151e+06
   1.1800000e+03   3.1055824e-12   7.2590471e+03   3.1463400e-01   3.7656220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   3.8574245e+02   4.3049742e+06
   1.1810000e+03   3.1103996e-12   7.2651070e+03   3.3172500e-01   3.7665430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.8607418e+02   4.3122393e+06
   1.1820000e+03   3.0942116e-12   7.2711532e+03   3.1239000e-01   3.7770350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.8638657e+02   4.3195104e+06
   1.1830000e+03   3.0993799e-12   7.2772188e+03   3.2439600e-01   3.7616880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.8671096e+02   4.3267876e+06
   1.1840000e+03   3.1071278e-12   7.2832427e+03   3.2932400e-01   3.7620650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   3.8704029e+02   4.3340709e+06
   1.1850000e+03   3.1066987e-12   7.2892572e+03   3.1525700e-01   3.7484820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   3.8735555e+02   4.3413601e+06
   1.1860000e+03   3.1278349e-12   7.2952485e+03   3.0473400e-01   3.7526100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   3.8766028e+02   4.3486554e+06
   1.1870000e+03   3.1246457e-12   7.3013456e+03   3.1594800e-01   3.7944040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048416e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5265128e-14   3.8797623e+02   4.3559567e+06
   1.1880000e+03   3.1279429e-12   7.3075006e+03   2.9326900e-01   3.8257590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.8826950e+02   4.3632642e+06
   1.1890000e+03   3.1465462e-12   7.3135137e+03   3.1366200e-01   3.7421500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.8858316e+02   4.3705777e+06
   1.1900000e+03   3.1578421e-12   7.3196277e+03   3.2085900e-01   3.7727480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.8890402e+02   4.3778974e+06
   1.1910000e+03   3.1713502e-12   7.3257631e+03   3.0686600e-01   3.7623950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.8921088e+02   4.3852231e+06
   1.1920000e+03   3.1787317e-12   7.3327640e+03   1.1229030e+00   3.9009270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.9033379e+02   4.3925559e+06
   1.1930000e+03   3.1812047e-12   7.3387702e+03   2.6552600e-01   3.7675030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   3.9059931e+02   4.3998947e+06
   1.1940000e+03   3.1993615e-12   7.3448578e+03   3.3106900e-01   3.7586540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-14   3.9093038e+02   4.4072395e+06
   1.1950000e+03   3.2132564e-12   7.3509045e+03   3.2529600e-01   3.7612510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097509e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.9125568e+02   4.4145904e+06
   1.1960000e+03   3.2266795e-12   7.3570341e+03   3.2625400e-01   3.7711710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-14   3.9158193e+02   4.4219475e+06
   1.1970000e+03   3.2388891e-12   7.3631888e+03   3.1838900e-01   3.7826060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.9190032e+02   4.4293106e+06
   1.1980000e+03   3.2655694e-12   7.3692962e+03   3.1153100e-01   3.8447870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.9221185e+02   4.4366799e+06
   1.1990000e+03   3.2730544e-12   7.3753205e+03   3.1623400e-01   3.7762050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.9252809e+02   4.4440553e+06
   1.2000000e+03   3.2933294e-12   7.3813502e+03   3.1121900e-01   3.7583600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.9283930e+02   4.4514366e+06
   1.2010000e+03   3.3167545e-12   7.3886999e+03   3.1159100e-01   3.7505810e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   1.3391770e+00   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.9315090e+02   4.4588253e+06
   1.2020000e+03   3.3261007e-12   7.3947809e+03   3.1454200e-01   3.7984060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-14   3.9346544e+02   4.4662201e+06
   1.2030000e+03   3.3292884e-12   7.4008774e+03   3.2305500e-01   3.7765280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.9378849e+02   4.4736210e+06
   1.2040000e+03   3.3501332e-12   7.4069417e+03   3.1190200e-01   3.7730430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.9410039e+02   4.4810279e+06
   1.2050000e+03   3.3504699e-12   7.4139950e+03   1.1108620e+00   3.9048160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.9521126e+02   4.4884419e+06
   1.2060000e+03   3.3590418e-12   7.4209810e+03   1.0880310e+00   3.9066500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   3.9629929e+02   4.4958629e+06
   1.2070000e+03   3.3702099e-12   7.4270327e+03   3.1952100e-01   3.7377820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   3.9661881e+02   4.5032899e+06
   1.2080000e+03   3.3854913e-12   7.4330827e+03   3.2185200e-01   3.7929640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   3.9694066e+02   4.5107230e+06
   1.2090000e+03   3.3933503e-12   7.4391581e+03   3.3051300e-01   3.7864940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   3.9727117e+02   4.5181622e+06
   1.2100000e+03   3.3833086e-12   7.4452137e+03   3.2222400e-01   3.7597660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   3.9759340e+02   4.5256074e+06
   1.2110000e+03   3.4002759e-12   7.4512710e+03   3.3640800e-01   3.7732640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   3.9792981e+02   4.5330587e+06
   1.2120000e+03   3.4119503e-12   7.4573388e+03   3.0871600e-01   3.7882770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.9823852e+02   4.5405160e+06
   1.2130000e+03   3.4162588e-12   7.4633965e+03   3.3533700e-01   3.7719000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   3.9857386e+02   4.5479794e+06
   1.2140000e+03   3.4247833e-12   7.4694268e+03   3.0716900e-01   3.7596720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.9888103e+02   4.5554488e+06
   1.2150000e+03   3.4271886e-12   7.4754632e+03   3.3559900e-01   3.7490040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-14   3.9921663e+02   4.5629243e+06
   1.2160000e+03   3.4354780e-12   7.4815161e+03   3.0639100e-01   3.7924260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-14   3.9952302e+02   4.5704058e+06
   1.2170000e+03   3.4583532e-12   7.4875134e+03   3.1152600e-01   3.7359190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   3.9983454e+02   4.5778933e+06
   1.2180000e+03   3.4646569e-12   7.4935185e+03   2.9997600e-01   3.7584000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   4.0013452e+02   4.5853868e+06
   1.2190000e+03   3.4756150e-12   7.4995310e+03   3.2500800e-01   3.7412610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0396133e-14   4.0045953e+02   4.5928864e+06
   1.2200000e+03   3.4698230e-12   7.5055313e+03   3.1250500e-01   3.7538160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.0077203e+02   4.6003919e+06
   1.2210000e+03   3.4721404e-12   7.5116018e+03   3.0579200e-01   3.7972880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.0107782e+02   4.6079035e+06
   1.2220000e+03   3.5058141e-12   7.5176723e+03   3.2952500e-01   3.7710140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0140735e+02   4.6154212e+06
   1.2230000e+03   3.4986141e-12   7.5237268e+03   3.2166700e-01   3.7503590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0172902e+02   4.6229449e+06
   1.2240000e+03   3.5000249e-12   7.5298026e+03   3.1850200e-01   3.7923850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   4.0204752e+02   4.6304747e+06
   1.2250000e+03   3.5053407e-12   7.5358193e+03   3.2746000e-01   3.7444390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.0237498e+02   4.6380105e+06
   1.2260000e+03   3.5057976e-12   7.5419188e+03   3.3190000e-01   3.7573240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.0270688e+02   4.6455524e+06
   1.2270000e+03   3.5235847e-12   7.5479825e+03   3.1722400e-01   3.7343270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   4.0302410e+02   4.6531004e+06
   1.2280000e+03   3.5503766e-12   7.5540189e+03   3.1145500e-01   3.7627220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0333556e+02   4.6606544e+06
   1.2290000e+03   3.5601729e-12   7.5601122e+03   3.2832800e-01   3.7445690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   4.0366389e+02   4.6682145e+06
   1.2300000e+03   3.5715939e-12   7.5661390e+03   3.1861900e-01   3.7612360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.0398250e+02   4.6757807e+06
   1.2310000e+03   3.5938204e-12   7.5721545e+03   3.1873300e-01   3.7577400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.0430124e+02   4.6833528e+06
   1.2320000e+03   3.5896864e-12   7.5782767e+03   3.0682900e-01   3.8292570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.0460807e+02   4.6909311e+06
   1.2330000e+03   3.6046517e-12   7.5843431e+03   3.3624900e-01   3.7597980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719281e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   4.0494432e+02   4.6985155e+06
   1.2340000e+03   3.6197940e-12   7.5903262e+03   3.1336000e-01   3.7413440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.0525768e+02   4.7061058e+06
   1.2350000e+03   3.6124288e-12   7.5963222e+03   2.9904200e-01   3.7639140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.0555672e+02   4.7137021e+06
   1.2360000e+03   3.6383243e-12   7.6024184e+03   3.2174200e-01   3.7734420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.0587846e+02   4.7213045e+06
   1.2370000e+03   3.6542707e-12   7.6085333e+03   3.4145200e-01   3.8310890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.0621991e+02   4.7289131e+06
   1.2380000e+03   3.6612699e-12   7.6145534e+03   3.1057000e-01   3.7779670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0653048e+02   4.7365276e+06
   1.2390000e+03   3.6743088e-12   7.6206311e+03   3.2211500e-01   3.8043000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0685260e+02   4.7441482e+06
   1.2400000e+03   3.6710100e-12   7.6266830e+03   3.0341900e-01   3.7468160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.0715602e+02   4.7517749e+06
   1.2410000e+03   3.7091137e-12   7.6327146e+03   3.1406300e-01   3.7703500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.0747008e+02   4.7594076e+06
   1.2420000e+03   3.7029308e-12   7.6387506e+03   2.9874300e-01   3.7828880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.0776882e+02   4.7670464e+06
   1.2430000e+03   3.7246530e-12   7.6449608e+03   3.3266300e-01   3.7590170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.0810148e+02   4.7746913e+06
   1.2440000e+03   3.7325362e-12   7.6510551e+03   3.1811100e-01   3.7638730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.0841960e+02   4.7823424e+06
   1.2450000e+03   3.7416549e-12   7.6571961e+03   3.1465000e-01   3.8229780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   4.0873425e+02   4.7899996e+06
   1.2460000e+03   3.7836507e-12   7.6632050e+03   3.1424800e-01   3.7517150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.0904849e+02   4.7976628e+06
   1.2470000e+03   3.8257901e-12   7.6693313e+03   3.2453600e-01   3.8457470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   4.0937303e+02   4.8053321e+06
   1.2480000e+03   3.8199530e-12   7.6753075e+03   2.9963900e-01   3.7537760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   4.0967267e+02   4.8130074e+06
   1.2490000e+03   3.8283153e-12   7.6813730e+03   3.2569900e-01   3.7628500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-14   4.0999837e+02   4.8206888e+06
   1.2500000e+03   3.8551556e-12   7.6874005e+03   3.0329700e-01   3.7432220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   4.1030166e+02   4.8283762e+06
   1.2510000e+03   3.8652725e-12   7.6935105e+03   3.3938400e-01   3.7898550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-14   4.1064105e+02   4.8360697e+06
   1.2520000e+03   3.8740988e-12   7.6994956e+03   3.0357100e-01   3.7490890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   4.1094462e+02   4.8437692e+06
   1.2530000e+03   3.9124456e-12   7.7055762e+03   3.4082300e-01   3.7638590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4868996e-14   4.1128544e+02   4.8514748e+06
   1.2540000e+03   3.9166068e-12   7.7116195e+03   3.0539300e-01   3.7464110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   4.1159084e+02   4.8591864e+06
   1.2550000e+03   3.9278502e-12   7.7178083e+03   3.2704200e-01   3.8166410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   4.1191788e+02   4.8669042e+06
   1.2560000e+03   3.9363500e-12   7.7239863e+03   3.1772000e-01   3.8461390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.1223560e+02   4.8746282e+06
   1.2570000e+03   3.9670219e-12   7.7300443e+03   3.2238200e-01   3.7604080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-14   4.1255798e+02   4.8823583e+06
   1.2580000e+03   3.9642206e-12   7.7361113e+03   3.0424200e-01   3.7784830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.1286222e+02   4.8900944e+06
   1.2590000e+03   3.9800702e-12   7.7422650e+03   3.2110500e-01   3.7893410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098339e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   4.1318333e+02   4.8978366e+06
   1.2600000e+03   3.9855107e-12   7.7485103e+03   3.0976100e-01   3.7990110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101291e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.1349309e+02   4.9055851e+06
   1.2610000e+03   4.0154023e-12   7.7545939e+03   3.3347500e-01   3.7914370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.1382656e+02   4.9133397e+06
   1.2620000e+03   4.0317435e-12   7.7606252e+03   3.0780400e-01   3.7687220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   4.1413437e+02   4.9211004e+06
   1.2630000e+03   4.0371804e-12   7.7666602e+03   3.1420100e-01   3.7659510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.1444857e+02   4.9288670e+06
   1.2640000e+03   4.0400904e-12   7.7726538e+03   2.9116700e-01   3.7473020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146270e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.1473973e+02   4.9366397e+06
   1.2650000e+03   4.0527817e-12   7.7789795e+03   3.2653400e-01   3.8361310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-14   4.1506627e+02   4.9444187e+06
   1.2660000e+03   4.0689828e-12   7.7852622e+03   3.3786200e-01   3.8094250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.1540413e+02   4.9522039e+06
   1.2670000e+03   4.0843391e-12   7.7913656e+03   3.0987800e-01   3.8168730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.1571401e+02   4.9599953e+06
   1.2680000e+03   4.0875422e-12   7.7974670e+03   3.0816000e-01   3.7817060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.1602217e+02   4.9677928e+06
   1.2690000e+03   4.0950190e-12   7.8036578e+03   3.1489500e-01   3.7917480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194852e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1633706e+02   4.9755964e+06
   1.2700000e+03   4.0987465e-12   7.8097489e+03   3.3748500e-01   3.7669630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201471e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.1667455e+02   4.9834062e+06
   1.2710000e+03   4.1033635e-12   7.8158082e+03   3.1616400e-01   3.7766030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-14   4.1699071e+02   4.9912220e+06
   1.2720000e+03   4.1083127e-12   7.8218941e+03   3.2346900e-01   3.7707270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224989e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   4.1731418e+02   4.9990439e+06
   1.2730000e+03   4.1354452e-12   7.8279109e+03   3.1731400e-01   3.7523240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-14   4.1763150e+02   5.0068718e+06
   1.2740000e+03   4.1549917e-12   7.8339420e+03   3.1969300e-01   3.7508290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1795119e+02   5.0147057e+06
   1.2750000e+03   4.1634111e-12   7.8401587e+03   3.1423400e-01   3.7831520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260227e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1826542e+02   5.0225459e+06
   1.2760000e+03   4.1817316e-12   7.8462510e+03   3.3154400e-01   3.8205100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1859697e+02   5.0303921e+06
   1.2770000e+03   4.2013123e-12   7.8529279e+03   3.2019900e-01   3.8002940e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   5.8404600e-01   0.0000000e+00   0.0000000e+00   4.6185278e-14   4.1891717e+02   5.0382451e+06
   1.2780000e+03   4.2002192e-12   7.8590267e+03   3.3729900e-01   3.7700570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1925446e+02   5.0461041e+06
   1.2790000e+03   4.2272397e-12   7.8650736e+03   3.1716800e-01   3.7733300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5527137e-14   4.1957163e+02   5.0539692e+06
   1.2800000e+03   4.2177070e-12   7.8712974e+03   3.2901400e-01   3.8084540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.1990065e+02   5.0618404e+06
   1.2810000e+03   4.2057607e-12   7.8774342e+03   3.1390400e-01   3.8152690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-14   4.2021455e+02   5.0697179e+06
   1.2820000e+03   4.2237394e-12   7.8835466e+03   3.2649500e-01   3.7905130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-14   4.2054105e+02   5.0776014e+06
   1.2830000e+03   4.2309309e-12   7.8896402e+03   3.1227000e-01   3.7598990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.2085332e+02   5.0854911e+06
   1.2840000e+03   4.2357749e-12   7.8958836e+03   3.3322000e-01   3.8400790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.2118654e+02   5.0933870e+06
   1.2850000e+03   4.2403265e-12   7.9019459e+03   3.2663800e-01   3.7460410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.2151317e+02   5.1012889e+06
   1.2860000e+03   4.2846651e-12   7.9084226e+03   3.3339900e-01   3.7899220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.2184657e+02   5.1091973e+06
   1.2870000e+03   4.2794416e-12   7.9145211e+03   3.2333200e-01   3.8017860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-14   4.2216990e+02   5.1171118e+06
   1.2880000e+03   4.3024721e-12   7.9206731e+03   3.3420100e-01   3.7926880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.2250411e+02   5.1250325e+06
   1.2890000e+03   4.3294355e-12   7.9268357e+03   3.2717400e-01   3.8705070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-14   4.2283128e+02   5.1329594e+06
   1.2900000e+03   4.3383155e-12   7.9331519e+03   3.3870200e-01   3.8674320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.2316998e+02   5.1408925e+06
   1.2910000e+03   4.3493016e-12   7.9400839e+03   1.1136860e+00   3.8611390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448862e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-14   4.2428367e+02   5.1488326e+06
   1.2920000e+03   4.3370974e-12   7.9460647e+03   2.7764100e-01   3.7533170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-14   4.2456131e+02   5.1567787e+06
   1.2930000e+03   4.3367656e-12   7.9520967e+03   3.3208300e-01   3.7365200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-14   4.2489339e+02   5.1647307e+06
   1.2940000e+03   4.3408820e-12   7.9580775e+03   3.0979000e-01   3.7350510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-14   4.2520318e+02   5.1726888e+06
   1.2950000e+03   4.3435655e-12   7.9640610e+03   3.0680400e-01   3.7485870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-14   4.2550999e+02   5.1806529e+06
   1.2960000e+03   4.3608746e-12   7.9701435e+03   3.1147300e-01   3.7620770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-14   4.2582146e+02   5.1886230e+06
   1.2970000e+03   4.3763990e-12   7.9762010e+03   3.1701500e-01   3.7906080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2613847e+02   5.1965992e+06
   1.2980000e+03   4.3724506e-12   7.9822131e+03   3.3575700e-01   3.7414890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-14   4.2647423e+02   5.2045814e+06
   1.2990000e+03   4.3789373e-12   7.9882499e+03   3.1476300e-01   3.7413230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2678899e+02   5.2125697e+06
   1.3000000e+03   4.3884581e-12   7.9944009e+03   3.3226500e-01   3.8292560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566647e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   4.2712126e+02   5.2205641e+06
   1.3010000e+03   4.4002514e-12   8.0017871e+03   3.2641500e-01   3.7395210e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   1.3343310e+00   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2744767e+02   5.2285659e+06
   1.3020000e+03   4.4034082e-12   8.0078730e+03   3.2806600e-01   3.8094060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   4.2777574e+02   5.2365738e+06
   1.3030000e+03   4.4023858e-12   8.0141564e+03   3.2078200e-01   3.8154380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2809652e+02   5.2445879e+06
   1.3040000e+03   4.4053179e-12   8.0203404e+03   3.1814200e-01   3.8294500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621006e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2841466e+02   5.2526083e+06
   1.3050000e+03   4.4211740e-12   8.0264625e+03   3.4152300e-01   3.7937460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-14   4.2875619e+02   5.2606347e+06
   1.3060000e+03   4.4306588e-12   8.0326993e+03   3.1682100e-01   3.8663870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   4.2907301e+02   5.2686674e+06
   1.3070000e+03   4.4564209e-12   8.0389190e+03   3.3303600e-01   3.8063660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-14   4.2940604e+02   5.2767063e+06
   1.3080000e+03   4.5020616e-12   8.0450095e+03   3.0386300e-01   3.8149560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-14   4.2970991e+02   5.2847513e+06
   1.3090000e+03   4.4999260e-12   8.0511980e+03   3.3677600e-01   3.8042370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-13   4.3004668e+02   5.2928025e+06
   1.3100000e+03   4.5085527e-12   8.0573953e+03   3.2567300e-01   3.7910270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1723955e-13   4.3037236e+02   5.3008599e+06
   1.3110000e+03   4.5183346e-12   8.0635412e+03   3.4068600e-01   3.8264640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   4.3071304e+02   5.3089235e+06
   1.3120000e+03   4.5714432e-12   8.0696600e+03   3.2174100e-01   3.7865680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   4.3103478e+02   5.3169931e+06
   1.3130000e+03   4.5971350e-12   8.0758913e+03   3.6748600e-01   3.7968400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3140227e+02   5.3250690e+06
   1.3140000e+03   4.5965289e-12   8.0821395e+03   3.3286600e-01   3.7843580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   4.3173513e+02   5.3331512e+06
   1.3150000e+03   4.6288273e-12   8.0884380e+03   3.1778900e-01   3.8128020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2789769e-13   4.3205292e+02   5.3412396e+06
   1.3160000e+03   4.6223572e-12   8.0945073e+03   3.3117700e-01   3.8013130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3238410e+02   5.3493341e+06
   1.3170000e+03   4.6411827e-12   8.1005615e+03   3.2091700e-01   3.7680230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2789769e-13   4.3270502e+02   5.3574347e+06
   1.3180000e+03   4.6540443e-12   8.1066555e+03   3.1165500e-01   3.7690490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3301667e+02   5.3655413e+06
   1.3190000e+03   4.6446830e-12   8.1126849e+03   3.1218800e-01   3.7609430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   4.3332886e+02   5.3736540e+06
   1.3200000e+03   4.6623278e-12   8.1189630e+03   3.1977600e-01   3.9367260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   4.3364864e+02   5.3817730e+06
   1.3210000e+03   4.6766187e-12   8.1250286e+03   3.2038800e-01   3.8032310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3396902e+02   5.3898980e+06
   1.3220000e+03   4.6817966e-12   8.1311080e+03   3.1647000e-01   3.7631360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   4.3428549e+02   5.3980291e+06
   1.3230000e+03   4.6754111e-12   8.1372078e+03   3.1470400e-01   3.7713330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3460020e+02   5.4061663e+06
   1.3240000e+03   4.6933322e-12   8.1432165e+03   3.1959100e-01   3.7498520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.3491979e+02   5.4143095e+06
   1.3250000e+03   4.7117167e-12   8.1494270e+03   3.2331400e-01   3.7549560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881894e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   4.3524310e+02   5.4224590e+06
   1.3260000e+03   4.7006846e-12   8.1554749e+03   3.0635700e-01   3.8056180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3145041e-13   4.3554946e+02   5.4306144e+06
   1.3270000e+03   4.7329071e-12   8.1615492e+03   3.3040500e-01   3.7552600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3855583e-13   4.3587987e+02   5.4387760e+06
   1.3280000e+03   4.7362237e-12   8.1675630e+03   3.1048100e-01   3.7397680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3145041e-13   4.3619035e+02   5.4469436e+06
   1.3290000e+03   4.7522793e-12   8.1735566e+03   3.2162000e-01   3.7442040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3500312e-13   4.3651197e+02   5.4551171e+06
   1.3300000e+03   4.7530136e-12   8.1796280e+03   2.9414300e-01   3.7869610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.3680611e+02   5.4632967e+06
   1.3310000e+03   4.7627769e-12   8.1856715e+03   3.1627400e-01   3.7449090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958541e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.3712238e+02   5.4714824e+06
   1.3320000e+03   4.8061496e-12   8.1918554e+03   3.2589600e-01   3.8054750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.3744828e+02   5.4796743e+06
   1.3330000e+03   4.8124495e-12   8.1979699e+03   3.1332200e-01   3.8200020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.3776160e+02   5.4878722e+06
   1.3340000e+03   4.8264600e-12   8.2041684e+03   3.2005600e-01   3.9098000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999286e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.3808166e+02   5.4960764e+06
   1.3350000e+03   4.8349010e-12   8.2103401e+03   3.2873800e-01   3.7863770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.3841040e+02   5.5042867e+06
   1.3360000e+03   4.8420264e-12   8.2165718e+03   3.1698800e-01   3.7596690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.3872738e+02   5.5125033e+06
   1.3370000e+03   4.8390281e-12   8.2228239e+03   3.2617300e-01   3.8379370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039971e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.3905356e+02   5.5207261e+06
   1.3380000e+03   4.8420889e-12   8.2293952e+03   3.3193800e-01   4.0094960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057797e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.3938549e+02   5.5289555e+06
   1.3390000e+03   4.9036001e-12   8.2356317e+03   3.3133400e-01   3.8176160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.3971683e+02   5.5371912e+06
   1.3400000e+03   4.9348698e-12   8.2421449e+03   3.1970800e-01   4.2023430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087008e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.4003654e+02   5.5454333e+06
   1.3410000e+03   4.9384917e-12   8.2482582e+03   3.2454400e-01   3.8293980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.4036108e+02   5.5536816e+06
   1.3420000e+03   4.9452968e-12   8.2544643e+03   3.0456800e-01   3.8439750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.4066565e+02   5.5619360e+06
   1.3430000e+03   4.9542752e-12   8.2605114e+03   3.2168200e-01   3.7717530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4098733e+02   5.5701965e+06
   1.3440000e+03   4.9705974e-12   8.2665858e+03   3.3385700e-01   3.7397700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140362e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4132119e+02   5.5784631e+06
   1.3450000e+03   5.0059607e-12   8.2727649e+03   3.2138000e-01   3.8329430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   4.4164257e+02   5.5867359e+06
   1.3460000e+03   5.0355516e-12   8.2788203e+03   3.1791500e-01   3.7489230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4196048e+02   5.5950147e+06
   1.3470000e+03   5.0409179e-12   8.2848454e+03   3.2064100e-01   3.7632920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4228112e+02   5.6032996e+06
   1.3480000e+03   5.0349270e-12   8.2908946e+03   3.2385100e-01   3.7706600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.4260497e+02   5.6115905e+06
   1.3490000e+03   5.0467173e-12   8.2969503e+03   3.1537300e-01   3.7453420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4292035e+02   5.6198874e+06
   1.3500000e+03   5.0832245e-12   8.3029996e+03   3.1700800e-01   3.7480420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4323736e+02   5.6281904e+06
   1.3510000e+03   5.0915940e-12   8.3089755e+03   3.2145300e-01   3.7534320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4355881e+02   5.6364994e+06
   1.3520000e+03   5.1040758e-12   8.3149683e+03   3.1558600e-01   3.7367290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4387439e+02   5.6448143e+06
   1.3530000e+03   5.1218894e-12   8.3211371e+03   3.1000700e-01   3.7711890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4418440e+02   5.6531355e+06
   1.3540000e+03   5.1322691e-12   8.3272399e+03   3.1884700e-01   3.7476860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4450325e+02   5.6614627e+06
   1.3550000e+03   5.1400258e-12   8.3334036e+03   3.1071800e-01   3.8260650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4481397e+02   5.6697961e+06
   1.3560000e+03   5.1364296e-12   8.3394481e+03   3.0942400e-01   3.7628610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4512339e+02   5.6781356e+06
   1.3570000e+03   5.1586248e-12   8.3455433e+03   3.1208900e-01   3.7687420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280735e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4543548e+02   5.6864811e+06
   1.3580000e+03   5.1653299e-12   8.3516980e+03   3.2566300e-01   3.8074210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   4.4576114e+02   5.6948328e+06
   1.3590000e+03   5.2139146e-12   8.3578311e+03   3.4151700e-01   3.7882350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309716e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.4610266e+02   5.7031907e+06
   1.3600000e+03   5.2214229e-12   8.3638695e+03   3.0489300e-01   3.7844290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4640755e+02   5.7115545e+06
   1.3610000e+03   5.2373918e-12   8.3699752e+03   3.3376500e-01   3.7767500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4674132e+02   5.7199245e+06
   1.3620000e+03   5.2337628e-12   8.3759937e+03   3.2604100e-01   3.7593930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333725e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.4706736e+02   5.7283005e+06
   1.3630000e+03   5.2404556e-12   8.3821018e+03   3.2383000e-01   3.8340300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.4739119e+02   5.7366826e+06
   1.3640000e+03   5.2613175e-12   8.3883620e+03   3.3862900e-01   3.8480910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362651e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4772982e+02   5.7450710e+06
   1.3650000e+03   5.3039010e-12   8.3944192e+03   3.3251800e-01   3.7930980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4806234e+02   5.7534654e+06
   1.3660000e+03   5.3196190e-12   8.4005795e+03   3.4480800e-01   3.8609570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.4840714e+02   5.7618660e+06
   1.3670000e+03   5.3213561e-12   8.4066218e+03   3.3062700e-01   3.7656210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4873777e+02   5.7702726e+06
   1.3680000e+03   5.3191045e-12   8.4127482e+03   3.2366700e-01   3.7744440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409153e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4906144e+02   5.7786853e+06
   1.3690000e+03   5.3308758e-12   8.4188145e+03   3.2101100e-01   3.7918910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.4938245e+02   5.7871041e+06
   1.3700000e+03   5.3745759e-12   8.4248522e+03   3.2502400e-01   3.7652490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.4970747e+02   5.7955290e+06
   1.3710000e+03   5.3871676e-12   8.4309193e+03   3.1076700e-01   3.7873820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444332e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.5001824e+02   5.8039599e+06
   1.3720000e+03   5.4018040e-12   8.4369688e+03   3.2237800e-01   3.7534000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.5034062e+02   5.8123969e+06
   1.3730000e+03   5.4190953e-12   8.4430228e+03   3.1120900e-01   3.7523220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.5065183e+02   5.8208399e+06
   1.3740000e+03   5.4307291e-12   8.4490515e+03   3.1294300e-01   3.7495010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5096477e+02   5.8292890e+06
   1.3750000e+03   5.4318653e-12   8.4551944e+03   3.1547900e-01   3.7684620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5128025e+02   5.8377441e+06
   1.3760000e+03   5.4422221e-12   8.4614573e+03   3.4227500e-01   3.9593080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3855583e-13   4.5162252e+02   5.8462056e+06
   1.3770000e+03   5.4486015e-12   8.4681452e+03   3.2293600e-01   3.7925110e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525778e+01   5.7152800e-01   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5194546e+02   5.8546737e+06
   1.3780000e+03   5.4453484e-12   8.4742276e+03   3.1181300e-01   3.7637680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.5225727e+02   5.8631480e+06
   1.3790000e+03   5.4582757e-12   8.4803685e+03   3.0914300e-01   3.7723180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5256642e+02   5.8716283e+06
   1.3800000e+03   5.4795002e-12   8.4864969e+03   3.3085600e-01   3.8168320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5289727e+02   5.8801148e+06
   1.3810000e+03   5.4895399e-12   8.4926316e+03   3.1635900e-01   3.7705680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.5321363e+02   5.8886075e+06
   1.3820000e+03   5.4993949e-12   8.4986880e+03   3.3186700e-01   3.7549110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.5354550e+02   5.8971062e+06
   1.3830000e+03   5.5226678e-12   8.5051301e+03   3.5451300e-01   3.8933450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.5390001e+02   5.9056113e+06
   1.3840000e+03   5.5276953e-12   8.5111961e+03   3.4602500e-01   3.7714060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605594e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.5424604e+02   5.9141225e+06
   1.3850000e+03   5.5534301e-12   8.5176034e+03   3.4588500e-01   3.8168980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3855583e-13   4.5459192e+02   5.9226401e+06
   1.3860000e+03   5.5608752e-12   8.5240799e+03   3.5752000e-01   3.9094390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3145041e-13   4.5494944e+02   5.9311642e+06
   1.3870000e+03   5.5611435e-12   8.5302274e+03   3.6024500e-01   3.8252220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645418e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3500312e-13   4.5530969e+02   5.9396944e+06
   1.3880000e+03   5.5570257e-12   8.5364404e+03   3.2265300e-01   3.7960420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3500312e-13   4.5563234e+02   5.9482308e+06
   1.3890000e+03   5.5929106e-12   8.5424633e+03   3.2330100e-01   3.7517580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2789769e-13   4.5595564e+02   5.9567733e+06
   1.3900000e+03   5.6172988e-12   8.5485456e+03   3.2950200e-01   3.7854570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2434498e-13   4.5628514e+02   5.9653218e+06
   1.3910000e+03   5.6391363e-12   8.5546001e+03   3.2534900e-01   3.7611020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708884e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.5661049e+02   5.9738764e+06
   1.3920000e+03   5.6346349e-12   8.5607219e+03   3.1925900e-01   3.8038940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726295e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2079227e-13   4.5692975e+02   5.9824372e+06
   1.3930000e+03   5.6397744e-12   8.5668588e+03   3.5339000e-01   3.7870780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1368684e-13   4.5728314e+02   5.9910040e+06
   1.3940000e+03   5.6678167e-12   8.5732644e+03   3.2763800e-01   3.8978070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754826e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1723955e-13   4.5761078e+02   5.9995773e+06
   1.3950000e+03   5.6671324e-12   8.5793717e+03   3.2198300e-01   3.7615020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772209e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.1013412e-13   4.5793276e+02   6.0081567e+06
   1.3960000e+03   5.6860543e-12   8.5854444e+03   3.1709100e-01   3.7577930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2789769e-13   4.5824985e+02   6.0167421e+06
   1.3970000e+03   5.7092377e-12   8.5915612e+03   3.2016500e-01   3.7785290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.2789769e-13   4.5857002e+02   6.0253337e+06
   1.3980000e+03   5.7134048e-12   8.5977724e+03   3.2503500e-01   3.7871970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3145041e-13   4.5889505e+02   6.0339314e+06
   1.3990000e+03   5.7138159e-12   8.6039432e+03   3.2326200e-01   3.7742510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3500312e-13   4.5921831e+02   6.0425354e+06
   1.4000000e+03   5.7247192e-12   8.6102281e+03   3.3414100e-01   3.9145390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.3500312e-13   4.5955245e+02   6.0511456e+06
   1.4010000e+03   5.7498569e-12   8.6180817e+03   3.2245700e-01   3.7975290e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   1.6683080e+00   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.5987491e+02   6.0597637e+06
   1.4020000e+03   5.7770044e-12   8.6243667e+03   3.2933000e-01   3.8267170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.6020424e+02   6.0683881e+06
   1.4030000e+03   5.7763168e-12   8.6305865e+03   3.4296300e-01   3.8408390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879751e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.6054720e+02   6.0770186e+06
   1.4040000e+03   5.7678859e-12   8.6366987e+03   3.4949200e-01   3.8197920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.6089670e+02   6.0856553e+06
   1.4050000e+03   5.7777609e-12   8.6429481e+03   3.3021600e-01   3.7945130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.6122691e+02   6.0942983e+06
   1.4060000e+03   5.7876359e-12   8.6490813e+03   3.4782500e-01   3.7749920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920581e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.6157474e+02   6.1029474e+06
   1.4070000e+03   5.8013047e-12   8.6551707e+03   3.3133200e-01   3.7592640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.6190607e+02   6.1116025e+06
   1.4080000e+03   5.8225709e-12   8.6612225e+03   3.3644500e-01   3.7589830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948921e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.6224251e+02   6.1202638e+06
   1.4090000e+03   5.8450959e-12   8.6673519e+03   3.3217700e-01   3.8052930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.6257469e+02   6.1289311e+06
   1.4100000e+03   5.8715660e-12   8.6736171e+03   3.2652900e-01   3.9624960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977232e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.6290122e+02   6.1376047e+06
   1.4110000e+03   5.8730082e-12   8.6800904e+03   3.3002200e-01   3.9413710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.6323124e+02   6.1462848e+06
   1.4120000e+03   5.8818997e-12   8.6863962e+03   3.2930700e-01   3.9005450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.6356055e+02   6.1549712e+06
   1.4130000e+03   5.8818995e-12   8.6934629e+03   1.1187380e+00   3.9670250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4921397e-13   4.6467929e+02   6.1636647e+06
   1.4140000e+03   5.8666065e-12   8.6995003e+03   2.7610700e-01   3.7582030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4566126e-13   4.6495539e+02   6.1723642e+06
   1.4150000e+03   5.8678453e-12   8.7055902e+03   3.2991800e-01   3.7710890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.4210855e-13   4.6528531e+02   6.1810698e+06
   1.4160000e+03   5.8973380e-12   8.7117102e+03   3.2101000e-01   3.7999570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052367e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.6560632e+02   6.1897815e+06
   1.4170000e+03   5.8957181e-12   8.7177649e+03   3.2060300e-01   3.8082040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5987212e-13   4.6592693e+02   6.1984993e+06
   1.4180000e+03   5.9074969e-12   8.7238261e+03   3.3956100e-01   3.7647650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.6626649e+02   6.2072231e+06
   1.4190000e+03   5.9120293e-12   8.7298388e+03   3.1905300e-01   3.7474430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.6658554e+02   6.2159529e+06
   1.4200000e+03   5.9273597e-12   8.7359563e+03   3.3366000e-01   3.7835260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5631940e-13   4.6691920e+02   6.2246889e+06
   1.4210000e+03   5.9414732e-12   8.7420003e+03   3.3084000e-01   3.7576260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   4.6725004e+02   6.2334309e+06
   1.4220000e+03   5.9418721e-12   8.7480875e+03   3.1759400e-01   3.8018870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5276669e-13   4.6756763e+02   6.2421790e+06
   1.4230000e+03   5.9549266e-12   8.7541802e+03   3.2410200e-01   3.7882250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.6789174e+02   6.2509331e+06
   1.4240000e+03   5.9612120e-12   8.7602267e+03   3.1712000e-01   3.7767900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.6820886e+02   6.2596934e+06
   1.4250000e+03   5.9589173e-12   8.7672004e+03   1.1050850e+00   3.9117520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.6931394e+02   6.2684606e+06
   1.4260000e+03   5.9754672e-12   8.7731946e+03   2.6894600e-01   3.7750390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169847e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.5987212e-13   4.6958289e+02   6.2772338e+06
   1.4270000e+03   5.9715194e-12   8.7792600e+03   3.3855600e-01   3.7671740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.6992144e+02   6.2860130e+06
   1.4280000e+03   5.9742182e-12   8.7852693e+03   3.0274900e-01   3.7515430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.7022419e+02   6.2947983e+06
   1.4290000e+03   5.9700800e-12   8.7913466e+03   3.1706000e-01   3.7745130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7053026e-13   4.7054125e+02   6.3035896e+06
   1.4300000e+03   5.9627112e-12   8.7974187e+03   3.0986800e-01   3.7569270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.7085112e+02   6.3123871e+06
   1.4310000e+03   5.9756451e-12   8.8034750e+03   3.2356500e-01   3.7600220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7117468e+02   6.3211905e+06
   1.4320000e+03   5.9970411e-12   8.8094930e+03   3.0132000e-01   3.7471490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.7147600e+02   6.3300000e+06
   1.4330000e+03   5.9972774e-12   8.8155486e+03   3.1933000e-01   3.8063770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7179533e+02   6.3388156e+06
   1.4340000e+03   5.9985133e-12   8.8216020e+03   3.1077500e-01   3.7451030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295733e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7210611e+02   6.3476372e+06
   1.4350000e+03   6.0075818e-12   8.8276311e+03   3.3308300e-01   3.7449330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.7243919e+02   6.3564648e+06
   1.4360000e+03   6.0041689e-12   8.8336751e+03   3.0743600e-01   3.7596030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7274663e+02   6.3652985e+06
   1.4370000e+03   6.0143453e-12   8.8397659e+03   3.2142800e-01   3.7955570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7306806e+02   6.3741382e+06
   1.4380000e+03   6.0071946e-12   8.8458281e+03   3.1926100e-01   3.7781890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.7338732e+02   6.3829841e+06
   1.4390000e+03   6.0086931e-12   8.8519540e+03   3.1886100e-01   3.7768120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.7370618e+02   6.3918360e+06
   1.4400000e+03   6.0140891e-12   8.8580691e+03   3.1081400e-01   3.7702620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9184654e-13   4.7401699e+02   6.4006941e+06
   1.4410000e+03   6.0064055e-12   8.8641393e+03   3.1042500e-01   3.7594060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.7432742e+02   6.4095582e+06
   1.4420000e+03   6.0011826e-12   8.8701678e+03   3.1207000e-01   3.7914660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408842e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.7463949e+02   6.4184284e+06
   1.4430000e+03   5.9957940e-12   8.8762969e+03   3.1965900e-01   3.8458700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411562e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.7495915e+02   6.4273047e+06
   1.4440000e+03   6.0037574e-12   8.8826476e+03   3.2519000e-01   3.8295490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422440e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.7528434e+02   6.4361874e+06
   1.4450000e+03   6.0378972e-12   8.8887449e+03   3.0362400e-01   3.7800490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.7558796e+02   6.4450761e+06
   1.4460000e+03   6.0374553e-12   8.8947839e+03   3.1157500e-01   3.7418510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7053026e-13   4.7589954e+02   6.4539709e+06
   1.4470000e+03   6.0465817e-12   8.9009996e+03   3.1158000e-01   3.7973610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.7621112e+02   6.4628719e+06
   1.4480000e+03   6.0674436e-12   8.9073024e+03   3.1842200e-01   3.8750510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.7652954e+02   6.4717792e+06
   1.4490000e+03   6.0764866e-12   8.9134944e+03   3.4308900e-01   3.8290140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454371e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.7687263e+02   6.4806927e+06
   1.4500000e+03   6.0757828e-12   8.9196677e+03   3.3144200e-01   3.8004440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7053026e-13   4.7720407e+02   6.4896123e+06
   1.4510000e+03   6.1111855e-12   8.9258328e+03   3.3078900e-01   3.8358510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.7753486e+02   6.4985382e+06
   1.4520000e+03   6.1371248e-12   8.9321403e+03   3.1037700e-01   3.7933760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474056e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.7784523e+02   6.5074703e+06
   1.4530000e+03   6.1466565e-12   8.9382156e+03   3.2601500e-01   3.7804460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484911e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7053026e-13   4.7817125e+02   6.5164085e+06
   1.4540000e+03   6.1700795e-12   8.9442691e+03   3.3271200e-01   3.7767900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.7850396e+02   6.5253528e+06
   1.4550000e+03   6.1804159e-12   8.9503659e+03   3.2612400e-01   3.7457280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.7883009e+02   6.5343032e+06
   1.4560000e+03   6.1976271e-12   8.9565092e+03   3.0964800e-01   3.7915600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.7913973e+02   6.5432597e+06
   1.4570000e+03   6.1939554e-12   8.9626346e+03   3.3172100e-01   3.7810330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.7947145e+02   6.5522223e+06
   1.4580000e+03   6.1974289e-12   8.9687742e+03   3.2012200e-01   3.8475220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.7979158e+02   6.5611911e+06
   1.4590000e+03   6.2012488e-12   8.9748773e+03   3.1496600e-01   3.8100340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.8010654e+02   6.5701660e+06
   1.4600000e+03   6.1935246e-12   8.9809560e+03   3.1297600e-01   3.7709800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.8041952e+02   6.5791469e+06
   1.4610000e+03   6.1974717e-12   8.9881671e+03   1.1228610e+00   3.8875130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7053026e-13   4.8154238e+02   6.5881351e+06
   1.4620000e+03   6.2014559e-12   8.9942486e+03   2.8999300e-01   3.8717410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.8183237e+02   6.5971293e+06
   1.4630000e+03   6.2262756e-12   9.0003341e+03   3.3046800e-01   3.7777620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.8216284e+02   6.6061297e+06
   1.4640000e+03   6.2260641e-12   9.0064147e+03   3.0624700e-01   3.8162570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.8246909e+02   6.6151361e+06
   1.4650000e+03   6.2581594e-12   9.0124621e+03   3.0509200e-01   3.7718210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.8277418e+02   6.6241485e+06
   1.4660000e+03   6.2726678e-12   9.0185053e+03   3.1236200e-01   3.7537310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.8308654e+02   6.6331671e+06
   1.4670000e+03   6.2725524e-12   9.0247764e+03   3.3617800e-01   3.7879660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670861e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.8342272e+02   6.6421918e+06
   1.4680000e+03   6.2722665e-12   9.0310114e+03   3.5185300e-01   3.7725720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9539925e-13   4.8377457e+02   6.6512228e+06
   1.4690000e+03   6.2777440e-12   9.0372586e+03   3.2509500e-01   3.8220640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.8409967e+02   6.6602601e+06
   1.4700000e+03   6.2722108e-12   9.0434180e+03   3.0143800e-01   3.8127110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.8440111e+02   6.6693035e+06
   1.4710000e+03   6.2967433e-12   9.0495582e+03   3.3151500e-01   3.7869590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.8473262e+02   6.6783531e+06
   1.4720000e+03   6.2951530e-12   9.0558131e+03   3.3789100e-01   3.8891630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.8507051e+02   6.6874089e+06
   1.4730000e+03   6.3122241e-12   9.0618584e+03   3.0465900e-01   3.7933380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.8537517e+02   6.6964707e+06
   1.4740000e+03   6.3263661e-12   9.0679918e+03   3.1276300e-01   3.7858760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762392e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9184654e-13   4.8568793e+02   6.7055387e+06
   1.4750000e+03   6.3515190e-12   9.0741513e+03   3.2355600e-01   3.8458270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763064e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.8601149e+02   6.7146129e+06
   1.4760000e+03   6.3590793e-12   9.0802144e+03   3.1832900e-01   3.7628410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8829382e-13   4.8632982e+02   6.7236931e+06
   1.4770000e+03   6.3553966e-12   9.0868841e+03   3.1866800e-01   3.7695230e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   5.6941500e-01   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.8664849e+02   6.7327800e+06
   1.4780000e+03   6.3699850e-12   9.0930311e+03   3.1398600e-01   3.8353420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.8696247e+02   6.7418730e+06
   1.4790000e+03   6.3773347e-12   9.0991677e+03   3.2763400e-01   3.8205510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.8729011e+02   6.7509722e+06
   1.4800000e+03   6.3821527e-12   9.1053833e+03   3.1914700e-01   3.8505930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.8760925e+02   6.7600776e+06
   1.4810000e+03   6.3880639e-12   9.1127285e+03   1.1342480e+00   3.9486000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.6697754e-13   4.8874350e+02   6.7691903e+06
   1.4820000e+03   6.4077844e-12   9.1188512e+03   2.7651200e-01   3.8220880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6342483e-13   4.8902001e+02   6.7783091e+06
   1.4830000e+03   6.4349438e-12   9.1250216e+03   3.3853200e-01   3.8386710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.8935855e+02   6.7874342e+06
   1.4840000e+03   6.4492521e-12   9.1311524e+03   3.0773300e-01   3.7703250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.8966628e+02   6.7965653e+06
   1.4850000e+03   6.4751229e-12   9.1372825e+03   3.2398300e-01   3.8017940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.8999026e+02   6.8057026e+06
   1.4860000e+03   6.5159019e-12   9.1434191e+03   3.1239300e-01   3.8419130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7408297e-13   4.9030265e+02   6.8148460e+06
   1.4870000e+03   6.5298295e-12   9.1494812e+03   3.1621300e-01   3.7737300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893812e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.7763568e-13   4.9061887e+02   6.8239955e+06
   1.4880000e+03   6.5305987e-12   9.1556939e+03   3.1418400e-01   3.8627500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8118840e-13   4.9093305e+02   6.8331512e+06
   1.4890000e+03   6.5555832e-12   9.1620570e+03   3.2717400e-01   3.9297060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.8474111e-13   4.9126023e+02   6.8423133e+06
   1.4900000e+03   6.5604185e-12   9.1682387e+03   3.1360100e-01   3.8670590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.9184654e-13   4.9157383e+02   6.8514815e+06
   1.4910000e+03   6.5590134e-12   9.1745033e+03   3.1900900e-01   3.8859980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0250468e-13   4.9189284e+02   6.8606560e+06
   1.4920000e+03   6.5637418e-12   9.1805474e+03   3.0644400e-01   3.7887570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.9895197e-13   4.9219928e+02   6.8698365e+06
   1.4930000e+03   6.5604152e-12   9.1865959e+03   3.3858200e-01   3.7644530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.0605739e-13   4.9253786e+02   6.8790231e+06
   1.4940000e+03   6.5590223e-12   9.1926731e+03   3.2113700e-01   3.7891360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949958e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1316282e-13   4.9285900e+02   6.8882158e+06
   1.4950000e+03   6.5729396e-12   9.1987023e+03   3.2585200e-01   3.7287190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.1671553e-13   4.9318485e+02   6.8974145e+06
   1.4960000e+03   6.5639925e-12   9.2046900e+03   3.1208000e-01   3.7679680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.2026825e-13   4.9349693e+02   6.9066192e+06
   1.4970000e+03   6.5756623e-12   9.2107092e+03   3.2600200e-01   3.7422440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.2026825e-13   4.9382293e+02   6.9158299e+06
   1.4980000e+03   6.5823192e-12   9.2167174e+03   3.0597100e-01   3.7325480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.3447910e-13   4.9412890e+02   6.9250466e+06
   1.4990000e+03   6.6035015e-12   9.2228329e+03   3.2158700e-01   3.7848760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4513724e-13   4.9445049e+02   6.9342695e+06
   1.5000000e+03   6.5964370e-12   9.2288328e+03   3.1191500e-01   3.7568190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.4158453e-13   4.9476241e+02   6.9434983e+06
   1.5010000e+03   6.6123192e-12   9.2363321e+03   3.1897900e-01   3.8290870e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   1.3859190e+00   0.0000000e+00   0.0000000e+00   2.5224267e-13   4.9508138e+02   6.9527346e+06
   1.5020000e+03   6.6104303e-12   9.2423759e+03   3.1337900e-01   3.7535450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.5579538e-13   4.9539476e+02   6.9619770e+06
   1.5030000e+03   6.6102865e-12   9.2483884e+03   3.1675200e-01   3.7558280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   4.9571152e+02   6.9712254e+06
   1.5040000e+03   6.6222800e-12   9.2544091e+03   3.0713600e-01   3.7511190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   4.9601865e+02   6.9804798e+06
   1.5050000e+03   6.6398406e-12   9.2604057e+03   3.1525600e-01   3.7458040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   4.9633391e+02   6.9897402e+06
   1.5060000e+03   6.6546969e-12   9.2664264e+03   3.1087500e-01   3.7539030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097840e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   4.9664478e+02   6.9990066e+06
   1.5070000e+03   6.6742428e-12   9.2724612e+03   3.2762900e-01   3.7686990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   4.9697241e+02   7.0082791e+06
   1.5080000e+03   6.6801703e-12   9.2784727e+03   3.3385100e-01   3.7388840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8066438e-13   4.9730626e+02   7.0175576e+06
   1.5090000e+03   6.6974481e-12   9.2845239e+03   3.2654600e-01   3.7733100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125737e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   4.9763281e+02   7.0268421e+06
   1.5100000e+03   6.7054635e-12   9.2905299e+03   3.2324500e-01   3.7390290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-13   4.9795605e+02   7.0361326e+06
   1.5110000e+03   6.7589008e-12   9.2966575e+03   3.2262700e-01   3.8212810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158912e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   4.9827868e+02   7.0454293e+06
   1.5120000e+03   6.7801864e-12   9.3027648e+03   3.3247900e-01   3.7691360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   4.9861116e+02   7.0547320e+06
   1.5130000e+03   6.7902167e-12   9.3088419e+03   3.1757500e-01   3.7724250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.8066438e-13   4.9892873e+02   7.0640409e+06
   1.5140000e+03   6.7784715e-12   9.3149053e+03   3.3621000e-01   3.7636990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-13   4.9926494e+02   7.0733558e+06
   1.5150000e+03   6.8173718e-12   9.3209133e+03   3.2480700e-01   3.7522360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   4.9958975e+02   7.0826767e+06
   1.5160000e+03   6.8363070e-12   9.3269084e+03   3.3308100e-01   3.7323610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7711167e-13   4.9992283e+02   7.0920036e+06
   1.5170000e+03   6.8424305e-12   9.3329995e+03   3.3270000e-01   3.7710300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235740e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-13   5.0025553e+02   7.1013366e+06
   1.5180000e+03   6.8496026e-12   9.3390244e+03   3.2951900e-01   3.7554020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.7711167e-13   5.0058505e+02   7.1106756e+06
   1.5190000e+03   6.8636223e-12   9.3450933e+03   3.1815100e-01   3.8109680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7711167e-13   5.0090320e+02   7.1200207e+06
   1.5200000e+03   6.8715596e-12   9.3520481e+03   1.0951970e+00   3.8689960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   5.0199840e+02   7.1293728e+06
   1.5210000e+03   6.8882780e-12   9.3581385e+03   2.8501100e-01   3.7911840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   5.0228341e+02   7.1387309e+06
   1.5220000e+03   6.8740142e-12   9.3650664e+03   1.1070630e+00   3.8605020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7000624e-13   5.0339047e+02   7.1480960e+06
   1.5230000e+03   6.8654919e-12   9.3710251e+03   2.7236200e-01   3.7498930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6645353e-13   5.0366284e+02   7.1574670e+06
   1.5240000e+03   6.9144350e-12   9.3770455e+03   3.1640200e-01   3.7377590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309075e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.6290081e-13   5.0397924e+02   7.1668441e+06
   1.5250000e+03   6.9329270e-12   9.3830740e+03   3.0690600e-01   3.7598320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.7355895e-13   5.0428614e+02   7.1762271e+06
   1.5260000e+03   6.9280724e-12   9.3890868e+03   3.1556500e-01   3.7519030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8066438e-13   5.0460171e+02   7.1856162e+06
   1.5270000e+03   6.9469419e-12   9.3951145e+03   3.1772300e-01   3.7600610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8421709e-13   5.0491943e+02   7.1950113e+06
   1.5280000e+03   6.9448361e-12   9.4011101e+03   3.2147100e-01   3.7533990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   2.9132252e-13   5.0524090e+02   7.2044124e+06
   1.5290000e+03   6.9688298e-12   9.4071302e+03   3.1538400e-01   3.7626060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9842795e-13   5.0555629e+02   7.2138196e+06
   1.5300000e+03   6.9900210e-12   9.4131427e+03   3.0998100e-01   3.7607260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-13   5.0586627e+02   7.2232327e+06
   1.5310000e+03   7.0166665e-12   9.4192065e+03   3.0701400e-01   3.8195150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401974e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.9132252e-13   5.0617328e+02   7.2326519e+06
   1.5320000e+03   7.0401103e-12   9.4252126e+03   3.1522400e-01   3.7403540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418415e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.8776981e-13   5.0648851e+02   7.2420771e+06
   1.5330000e+03   7.0400519e-12   9.4311993e+03   3.3135300e-01   3.7488960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434848e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9132252e-13   5.0681986e+02   7.2515083e+06
   1.5340000e+03   7.0611248e-12   9.4372301e+03   3.1996900e-01   3.7632920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   2.9487524e-13   5.0713983e+02   7.2609456e+06
   1.5350000e+03   7.0826839e-12   9.4432470e+03   3.1288500e-01   3.7520250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0198066e-13   5.0745271e+02   7.2703888e+06
   1.5360000e+03   7.0893573e-12   9.4492736e+03   3.1582900e-01   3.7574270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.0908609e-13   5.0776854e+02   7.2798381e+06
   1.5370000e+03   7.1017851e-12   9.4553252e+03   3.0627600e-01   3.7564600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1619152e-13   5.0807482e+02   7.2892934e+06
   1.5380000e+03   7.0996174e-12   9.4615898e+03   3.2406300e-01   3.7609940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.1619152e-13   5.0839888e+02   7.2987550e+06
   1.5390000e+03   7.1243340e-12   9.4677311e+03   3.0625500e-01   3.8832520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1263880e-13   5.0870514e+02   7.3082227e+06
   1.5400000e+03   7.1191679e-12   9.4741971e+03   3.4618900e-01   4.0055190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1619152e-13   5.0905132e+02   7.3176969e+06
   1.5410000e+03   7.1123879e-12   9.4806380e+03   3.3823300e-01   3.8902770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1619152e-13   5.0938956e+02   7.3271776e+06
   1.5420000e+03   7.1419818e-12   9.4867545e+03   3.2488600e-01   3.7720580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1619152e-13   5.0971444e+02   7.3366643e+06
   1.5430000e+03   7.1656521e-12   9.4931396e+03   3.2289300e-01   3.9524020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1263880e-13   5.1003734e+02   7.3461575e+06
   1.5440000e+03   7.1813182e-12   9.4993612e+03   3.4394400e-01   3.8205540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.1974423e-13   5.1038128e+02   7.3556568e+06
   1.5450000e+03   7.1860445e-12   9.5054652e+03   3.0821400e-01   3.7966550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2329694e-13   5.1068949e+02   7.3651623e+06
   1.5460000e+03   7.1808454e-12   9.5115477e+03   3.2072300e-01   3.7996440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   5.1101022e+02   7.3746738e+06
   1.5470000e+03   7.1763958e-12   9.5176218e+03   3.0644700e-01   3.7680270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   5.1131666e+02   7.3841915e+06
   1.5480000e+03   7.1982004e-12   9.5239304e+03   3.4135500e-01   3.9452450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.1165802e+02   7.3937154e+06
   1.5490000e+03   7.2434690e-12   9.5299584e+03   3.3251800e-01   3.7465780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   5.1199054e+02   7.4032453e+06
   1.5500000e+03   7.2522902e-12   9.5361559e+03   3.4556000e-01   3.8387910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   5.1233610e+02   7.4127815e+06
   1.5510000e+03   7.3036195e-12   9.5422922e+03   3.1374900e-01   3.7916050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   5.1264985e+02   7.4223238e+06
   1.5520000e+03   7.3204784e-12   9.5483053e+03   3.2708600e-01   3.7395800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2329694e-13   5.1297693e+02   7.4318721e+06
   1.5530000e+03   7.3356294e-12   9.5543593e+03   3.1364300e-01   3.7780570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329694e-13   5.1329058e+02   7.4414265e+06
   1.5540000e+03   7.3510795e-12   9.5604612e+03   3.2577800e-01   3.7662710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2329694e-13   5.1361635e+02   7.4509869e+06
   1.5550000e+03   7.3634319e-12   9.5667223e+03   3.3858600e-01   3.8266820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   5.1395494e+02   7.4605536e+06
   1.5560000e+03   7.3726974e-12   9.5727935e+03   3.1778400e-01   3.7804560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688108e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   5.1427272e+02   7.4701264e+06
   1.5570000e+03   7.3707345e-12   9.5797981e+03   1.1251940e+00   3.8905480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.2684966e-13   5.1539792e+02   7.4797062e+06
   1.5580000e+03   7.3862218e-12   9.5858200e+03   2.7947700e-01   3.7558820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.1567739e+02   7.4892921e+06
   1.5590000e+03   7.3982022e-12   9.5919753e+03   3.5155900e-01   3.8308770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736948e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3040237e-13   5.1602895e+02   7.4988840e+06
   1.5600000e+03   7.3895631e-12   9.5980297e+03   3.4016300e-01   3.7595790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1636912e+02   7.5084821e+06
   1.5610000e+03   7.4047881e-12   9.6041889e+03   3.3363200e-01   3.8003320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.4106051e-13   5.1670275e+02   7.5180862e+06
   1.5620000e+03   7.4033125e-12   9.6102818e+03   3.0799200e-01   3.7784610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1701074e+02   7.5276965e+06
   1.5630000e+03   7.4324596e-12   9.6164169e+03   3.5115500e-01   3.7655730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796104e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.1736190e+02   7.5373129e+06
   1.5640000e+03   7.4362569e-12   9.6226141e+03   3.4128200e-01   3.7890570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1770318e+02   7.5469356e+06
   1.5650000e+03   7.4635253e-12   9.6287981e+03   3.5442200e-01   3.7685340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1805760e+02   7.5565644e+06
   1.5660000e+03   7.4842717e-12   9.6348994e+03   3.4467500e-01   3.7569180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.1840227e+02   7.5661993e+06
   1.5670000e+03   7.5146518e-12   9.6411285e+03   3.2659700e-01   3.8706940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1872887e+02   7.5758404e+06
   1.5680000e+03   7.5557693e-12   9.6473298e+03   3.1839800e-01   3.8652900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860979e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.1904727e+02   7.5854877e+06
   1.5690000e+03   7.5675840e-12   9.6535983e+03   3.3057500e-01   3.8430920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.4106051e-13   5.1937784e+02   7.5951413e+06
   1.5700000e+03   7.5698041e-12   9.6596491e+03   3.1157300e-01   3.7453210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.1968942e+02   7.6048010e+06
   1.5710000e+03   7.5849863e-12   9.6658711e+03   3.3787100e-01   3.7873930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3750780e-13   5.2002729e+02   7.6144668e+06
   1.5720000e+03   7.6016988e-12   9.6719840e+03   3.2225500e-01   3.7713880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909545e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.3395509e-13   5.2034954e+02   7.6241388e+06
   1.5730000e+03   7.6040224e-12   9.6781454e+03   3.3702400e-01   3.8251410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919897e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.4106051e-13   5.2068657e+02   7.6338170e+06
   1.5740000e+03   7.6015092e-12   9.6842357e+03   3.3918300e-01   3.7831500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.4816594e-13   5.2102575e+02   7.6435012e+06
   1.5750000e+03   7.6195340e-12   9.6903544e+03   3.1836000e-01   3.7666890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5527137e-13   5.2134411e+02   7.6531916e+06
   1.5760000e+03   7.6350749e-12   9.6964406e+03   3.2369000e-01   3.7717700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.5882408e-13   5.2166780e+02   7.6628880e+06
   1.5770000e+03   7.6411282e-12   9.7030261e+03   3.0716400e-01   3.7447200e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   5.7356400e-01   0.0000000e+00   0.0000000e+00   3.6948222e-13   5.2197496e+02   7.6725910e+06
   1.5780000e+03   7.6436602e-12   9.7090684e+03   3.1898200e-01   3.7501730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.7658765e-13   5.2229395e+02   7.6823001e+06
   1.5790000e+03   7.6596337e-12   9.7152165e+03   3.2827200e-01   3.7947680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-13   5.2262222e+02   7.6920153e+06
   1.5800000e+03   7.6766071e-12   9.7214030e+03   3.2263100e-01   3.7940540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-13   5.2294485e+02   7.7017367e+06
   1.5810000e+03   7.6811680e-12   9.7284345e+03   1.1332570e+00   3.9528550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.2407811e+02   7.7114651e+06
   1.5820000e+03   7.6774249e-12   9.7345396e+03   2.8256200e-01   3.7882560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.2436067e+02   7.7211997e+06
   1.5830000e+03   7.6894077e-12   9.7406743e+03   3.3350600e-01   3.7747430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.2469417e+02   7.7309404e+06
   1.5840000e+03   7.7098574e-12   9.7467993e+03   3.2646900e-01   3.7885370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.2502064e+02   7.7406872e+06
   1.5850000e+03   7.7094072e-12   9.7529494e+03   3.5268100e-01   3.7693160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.2537332e+02   7.7504401e+06
   1.5860000e+03   7.6968502e-12   9.7590664e+03   3.2388200e-01   3.7724470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.2569721e+02   7.7601992e+06
   1.5870000e+03   7.7405165e-12   9.7652714e+03   3.3794100e-01   3.8089480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9079850e-13   5.2603515e+02   7.7699644e+06
   1.5880000e+03   7.7772201e-12   9.7715285e+03   3.6115800e-01   3.8244540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113341e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.2639631e+02   7.7797360e+06
   1.5890000e+03   7.7900540e-12   9.7776904e+03   3.1527200e-01   3.8633100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123624e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0145665e-13   5.2671158e+02   7.7895137e+06
   1.5900000e+03   7.8148208e-12   9.7839797e+03   3.5133200e-01   3.8493060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0145665e-13   5.2706291e+02   7.7992976e+06
   1.5910000e+03   7.8414077e-12   9.7901584e+03   3.2963600e-01   3.8637520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139685e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.2739255e+02   7.8090878e+06
   1.5920000e+03   7.8763912e-12   9.7962237e+03   3.2186700e-01   3.7808840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.2771441e+02   7.8188840e+06
   1.5930000e+03   7.9047753e-12   9.8023618e+03   3.1676200e-01   3.8041900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.2803117e+02   7.8286864e+06
   1.5940000e+03   7.9673707e-12   9.8084098e+03   3.1537400e-01   3.7767260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.2834655e+02   7.8384948e+06
   1.5950000e+03   7.9933046e-12   9.8146274e+03   3.2224800e-01   3.7788140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.2866880e+02   7.8483094e+06
   1.5960000e+03   8.0112240e-12   9.8207890e+03   3.2099000e-01   3.8164860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-13   5.2898979e+02   7.8581302e+06
   1.5970000e+03   8.0075149e-12   9.8268549e+03   3.1220600e-01   3.7903700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.1211479e-13   5.2930199e+02   7.8679571e+06
   1.5980000e+03   8.0408924e-12   9.8331684e+03   3.1556300e-01   3.8025950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-13   5.2961756e+02   7.8777902e+06
   1.5990000e+03   8.0564626e-12   9.8393702e+03   3.6186900e-01   3.8387480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.2997942e+02   7.8876296e+06
   1.6000000e+03   8.0686445e-12   9.8455336e+03   3.0762600e-01   3.7803500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224349e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.3028705e+02   7.8974751e+06
   1.6010000e+03   8.0921565e-12   9.8530412e+03   3.2863400e-01   3.8407460e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   1.3713000e+00   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.3061568e+02   7.9073282e+06
   1.6020000e+03   8.0919769e-12   9.8592624e+03   3.1366600e-01   3.7883110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.3092935e+02   7.9171874e+06
   1.6030000e+03   8.1000742e-12   9.8653536e+03   3.2902400e-01   3.7889910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-13   5.3125837e+02   7.9270528e+06
   1.6040000e+03   8.1165719e-12   9.8715048e+03   3.2191600e-01   3.7887420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.3158029e+02   7.9369243e+06
   1.6050000e+03   8.1396165e-12   9.8775743e+03   3.2469600e-01   3.7618080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.3190499e+02   7.9468019e+06
   1.6060000e+03   8.1543450e-12   9.8837965e+03   3.4015000e-01   3.7888250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.3224514e+02   7.9566857e+06
   1.6070000e+03   8.1490049e-12   9.8899918e+03   3.1866800e-01   3.7998210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.3256380e+02   7.9665757e+06
   1.6080000e+03   8.2036190e-12   9.8962288e+03   3.4207100e-01   3.8738350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9435122e-13   5.3290588e+02   7.9764719e+06
   1.6090000e+03   8.2016989e-12   9.9023491e+03   3.3315000e-01   3.7965690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305591e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   3.9790393e-13   5.3323903e+02   7.9863742e+06
   1.6100000e+03   8.2345335e-12   9.9084535e+03   3.2509700e-01   3.8030850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0145665e-13   5.3356412e+02   7.9962827e+06
   1.6110000e+03   8.2494524e-12   9.9145503e+03   3.3203400e-01   3.7808640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326028e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.3389616e+02   8.0061972e+06
   1.6120000e+03   8.2711105e-12   9.9206740e+03   3.2098400e-01   3.7873700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.3421714e+02   8.0161179e+06
   1.6130000e+03   8.2929059e-12   9.9267311e+03   3.2456200e-01   3.7572320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341985e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0856207e-13   5.3454170e+02   8.0260446e+06
   1.6140000e+03   8.3180269e-12   9.9328934e+03   3.2265200e-01   3.8350400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352193e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0856207e-13   5.3486435e+02   8.0359775e+06
   1.6150000e+03   8.3390957e-12   9.9391083e+03   3.2362500e-01   3.8042120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362398e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.0500936e-13   5.3518798e+02   8.0459167e+06
   1.6160000e+03   8.3620079e-12   9.9452762e+03   3.3139600e-01   3.8054920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.1211479e-13   5.3551938e+02   8.0558619e+06
   1.6170000e+03   8.3688062e-12   9.9513562e+03   3.1597000e-01   3.7843620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388533e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.1922021e-13   5.3583535e+02   8.0658133e+06
   1.6180000e+03   8.3711150e-12   9.9574487e+03   3.2402300e-01   3.8125050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.2632564e-13   5.3615937e+02   8.0757707e+06
   1.6190000e+03   8.3720167e-12   9.9635337e+03   3.2252100e-01   3.7946850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.3698378e-13   5.3648189e+02   8.0857343e+06
   1.6200000e+03   8.3872450e-12   9.9695217e+03   3.1992500e-01   3.7488600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.3698378e-13   5.3680181e+02   8.0957038e+06
   1.6210000e+03   8.3866362e-12   9.9756546e+03   3.2875600e-01   3.7936850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4764192e-13   5.3713057e+02   8.1056794e+06
   1.6220000e+03   8.4059480e-12   9.9816839e+03   3.2162100e-01   3.7665460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431195e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4764192e-13   5.3745219e+02   8.1156611e+06
   1.6230000e+03   8.4306443e-12   9.9878528e+03   3.3502200e-01   3.7653190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441374e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5474735e-13   5.3778721e+02   8.1256490e+06
   1.6240000e+03   8.4577271e-12   9.9939585e+03   3.3528100e-01   3.7781410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5474735e-13   5.3812249e+02   8.1356429e+06
   1.6250000e+03   8.4744450e-12   1.0000071e+04   3.5142200e-01   3.7834460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5830006e-13   5.3847392e+02   8.1456430e+06
   1.6260000e+03   8.4574141e-12   1.0006162e+04   3.2187600e-01   3.7859700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477611e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.3879579e+02   8.1556492e+06
   1.6270000e+03   8.4624312e-12   1.0012212e+04   3.2279500e-01   3.7551730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.3911859e+02   8.1656614e+06
   1.6280000e+03   8.4623210e-12   1.0018355e+04   3.6359100e-01   3.7854570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497936e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.3948218e+02   8.1756797e+06
   1.6290000e+03   8.4648841e-12   1.0024472e+04   3.4122500e-01   3.7550590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508094e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.3982340e+02   8.1857042e+06
   1.6300000e+03   8.4655750e-12   1.0030499e+04   3.2303900e-01   3.7454200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4014644e+02   8.1957347e+06
   1.6310000e+03   8.4606027e-12   1.0036574e+04   3.2664100e-01   3.7940690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529669e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.4047308e+02   8.2057713e+06
   1.6320000e+03   8.4850396e-12   1.0042665e+04   3.2397900e-01   3.7729430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4079706e+02   8.2158139e+06
   1.6330000e+03   8.4914219e-12   1.0048721e+04   3.2808800e-01   3.7769630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.4112515e+02   8.2258627e+06
   1.6340000e+03   8.5289940e-12   1.0054896e+04   3.3351500e-01   3.8125600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7606363e-13   5.4145867e+02   8.2359176e+06
   1.6350000e+03   8.5361828e-12   1.0060960e+04   3.2189800e-01   3.7925800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4178056e+02   8.2459785e+06
   1.6360000e+03   8.5471939e-12   1.0066995e+04   3.2059100e-01   3.7515740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4210115e+02   8.2560455e+06
   1.6370000e+03   8.5589315e-12   1.0073145e+04   3.2687700e-01   3.8002650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605696e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7606363e-13   5.4242803e+02   8.2661187e+06
   1.6380000e+03   8.6060624e-12   1.0079231e+04   3.4035700e-01   3.7779380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606328e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4276839e+02   8.2761979e+06
   1.6390000e+03   8.6387330e-12   1.0085333e+04   3.3557400e-01   3.7967170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616451e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.4310396e+02   8.2862832e+06
   1.6400000e+03   8.6574969e-12   1.0091525e+04   3.4226700e-01   3.8191550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622144e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4344623e+02   8.2963748e+06
   1.6410000e+03   8.6539389e-12   1.0097689e+04   3.3238300e-01   3.7826750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4377861e+02   8.3064724e+06
   1.6420000e+03   8.6907288e-12   1.0103817e+04   3.2060700e-01   3.7484780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4409922e+02   8.3165763e+06
   1.6430000e+03   8.6892068e-12   1.0110012e+04   3.3751800e-01   3.8549320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643641e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4443674e+02   8.3266863e+06
   1.6440000e+03   8.6948312e-12   1.0116066e+04   3.2762500e-01   3.7726980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.4476436e+02   8.3368023e+06
   1.6450000e+03   8.7641626e-12   1.0122162e+04   3.3007300e-01   3.7607760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.4509444e+02   8.3469245e+06
   1.6460000e+03   8.7790695e-12   1.0128269e+04   3.4367500e-01   3.7615980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664491e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.4543811e+02   8.3570528e+06
   1.6470000e+03   8.7943666e-12   1.0134589e+04   3.3609100e-01   3.8204810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.4577420e+02   8.3671874e+06
   1.6480000e+03   8.8108108e-12   1.0140861e+04   3.2705900e-01   3.8187180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.4610126e+02   8.3773282e+06
   1.6490000e+03   8.8254626e-12   1.0147116e+04   3.3814400e-01   3.8475240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682803e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.4643940e+02   8.3874753e+06
   1.6500000e+03   8.8604723e-12   1.0153212e+04   3.2904000e-01   3.7920330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4676844e+02   8.3976285e+06
   1.6510000e+03   8.8793590e-12   1.0159281e+04   3.2689700e-01   3.7740810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4764192e-13   5.4709534e+02   8.4077878e+06
   1.6520000e+03   8.9343380e-12   1.0165372e+04   3.1311400e-01   3.7719180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4764192e-13   5.4740846e+02   8.4179532e+06
   1.6530000e+03   8.9434342e-12   1.0171549e+04   3.1219800e-01   3.7858040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698580e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.4764192e-13   5.4772065e+02   8.4281247e+06
   1.6540000e+03   8.9355519e-12   1.0177654e+04   3.4555400e-01   3.8058920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714350e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5830006e-13   5.4806621e+02   8.4383024e+06
   1.6550000e+03   8.9462067e-12   1.0183688e+04   3.1153000e-01   3.7565010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5830006e-13   5.4837774e+02   8.4484861e+06
   1.6560000e+03   8.9454708e-12   1.0189806e+04   3.3143600e-01   3.8194770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734524e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-13   5.4870917e+02   8.4586759e+06
   1.6570000e+03   8.9657871e-12   1.0196038e+04   3.2469700e-01   3.8502260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744606e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-13   5.4903387e+02   8.4688719e+06
   1.6580000e+03   8.9678154e-12   1.0202122e+04   3.2229700e-01   3.7934790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.4935617e+02   8.4790741e+06
   1.6590000e+03   8.9852186e-12   1.0208199e+04   3.2745600e-01   3.7792390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757204e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.4968362e+02   8.4892823e+06
   1.6600000e+03   9.0243733e-12   1.0214298e+04   3.2107600e-01   3.7699810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.5000470e+02   8.4994966e+06
   1.6610000e+03   9.0208888e-12   1.0220400e+04   3.3575600e-01   3.7605170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765390e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-13   5.5034046e+02   8.5097170e+06
   1.6620000e+03   9.0293070e-12   1.0226516e+04   3.1563900e-01   3.7912300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767908e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6185278e-13   5.5065609e+02   8.5199435e+06
   1.6630000e+03   9.0276033e-12   1.0232725e+04   3.0810400e-01   3.7849240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.5830006e-13   5.5096420e+02   8.5301762e+06
   1.6640000e+03   9.0454633e-12   1.0238763e+04   3.2361500e-01   3.7723700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789306e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5128781e+02   8.5404150e+06
   1.6650000e+03   9.0361921e-12   1.0245075e+04   3.2841600e-01   3.8763990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5161623e+02   8.5506600e+06
   1.6660000e+03   9.0628476e-12   1.0251269e+04   3.3643700e-01   3.8586680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.5195267e+02   8.5609113e+06
   1.6670000e+03   9.0819886e-12   1.0257435e+04   3.2292200e-01   3.8439290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817605e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.5227559e+02   8.5711687e+06
   1.6680000e+03   9.0790377e-12   1.0263519e+04   3.0897600e-01   3.7751410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823262e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.5258456e+02   8.5814323e+06
   1.6690000e+03   9.0931131e-12   1.0269557e+04   3.2031600e-01   3.7531330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.5290488e+02   8.5917018e+06
   1.6700000e+03   9.1131898e-12   1.0275595e+04   3.2501900e-01   3.7578910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5322990e+02   8.6019774e+06
   1.6710000e+03   9.1406034e-12   1.0281752e+04   3.2737800e-01   3.8329960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854670e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.5355728e+02   8.6122592e+06
   1.6720000e+03   9.1548601e-12   1.0287811e+04   3.0958300e-01   3.7651320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6540549e-13   5.5386686e+02   8.6225470e+06
   1.6730000e+03   9.1568722e-12   1.0293862e+04   3.2384400e-01   3.7843700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5419070e+02   8.6328408e+06
   1.6740000e+03   9.1781969e-12   1.0299969e+04   3.1438300e-01   3.7884840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5450509e+02   8.6431408e+06
   1.6750000e+03   9.1697112e-12   1.0306018e+04   3.2208700e-01   3.7715440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890437e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.6895821e-13   5.5482717e+02   8.6534468e+06
   1.6760000e+03   9.1644835e-12   1.0312036e+04   3.1258600e-01   3.7491730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7251092e-13   5.5513976e+02   8.6637589e+06
   1.6770000e+03   9.1625764e-12   1.0318670e+04   3.1571200e-01   3.7655390e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   6.2315200e-01   0.0000000e+00   0.0000000e+00   4.7606363e-13   5.5545547e+02   8.6740775e+06
   1.6780000e+03   9.1753166e-12   1.0324775e+04   3.2620200e-01   3.7733660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7606363e-13   5.5578167e+02   8.6844023e+06
   1.6790000e+03   9.1914754e-12   1.0330828e+04   3.2128800e-01   3.7775770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7606363e-13   5.5610296e+02   8.6947331e+06
   1.6800000e+03   9.2182210e-12   1.0336960e+04   3.2800300e-01   3.8221240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.5643097e+02   8.7050701e+06
   1.6810000e+03   9.2116227e-12   1.0342982e+04   3.0507300e-01   3.7530590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.5673604e+02   8.7154131e+06
   1.6820000e+03   9.2383482e-12   1.0349108e+04   3.1772400e-01   3.7646060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.5705376e+02   8.7257622e+06
   1.6830000e+03   9.2431516e-12   1.0355217e+04   3.1120100e-01   3.8332750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8672177e-13   5.5736496e+02   8.7361174e+06
   1.6840000e+03   9.2521120e-12   1.0361222e+04   3.1596900e-01   3.7268200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.7961635e-13   5.5768093e+02   8.7464786e+06
   1.6850000e+03   9.2961297e-12   1.0367218e+04   3.2116800e-01   3.7563230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.5800210e+02   8.7568458e+06
   1.6860000e+03   9.3124481e-12   1.0373242e+04   3.2399500e-01   3.7512770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.5832610e+02   8.7672191e+06
   1.6870000e+03   9.3439524e-12   1.0379299e+04   3.2558800e-01   3.7650930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.8316906e-13   5.5865168e+02   8.7775984e+06
   1.6880000e+03   9.3597498e-12   1.0385320e+04   3.3098000e-01   3.7416290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.5898266e+02   8.7879837e+06
   1.6890000e+03   9.4188845e-12   1.0391398e+04   3.3272600e-01   3.7651290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.5931539e+02   8.7983751e+06
   1.6900000e+03   9.4813164e-12   1.0397432e+04   3.2369000e-01   3.7772460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.5963908e+02   8.8087725e+06
   1.6910000e+03   9.4882303e-12   1.0404343e+04   1.1033780e+00   3.8619750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.6074246e+02   8.8191769e+06
   1.6920000e+03   9.4873513e-12   1.0410339e+04   2.8596500e-01   3.7510500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046841e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6102842e+02   8.8295872e+06
   1.6930000e+03   9.4964652e-12   1.0416385e+04   3.3685400e-01   3.7513200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062439e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6136528e+02   8.8400036e+06
   1.6940000e+03   9.4982616e-12   1.0422447e+04   3.3007300e-01   3.7635740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072418e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6169535e+02   8.8504260e+06
   1.6950000e+03   9.5164171e-12   1.0428526e+04   3.5226900e-01   3.7560500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088004e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6204762e+02   8.8608546e+06
   1.6960000e+03   9.5334928e-12   1.0434591e+04   3.3130400e-01   3.7866750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103582e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6237892e+02   8.8712892e+06
   1.6970000e+03   9.5515422e-12   1.0440677e+04   3.4413900e-01   3.7593730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6272306e+02   8.8817298e+06
   1.6980000e+03   9.5794802e-12   1.0446710e+04   3.4158600e-01   3.7425450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6306465e+02   8.8921765e+06
   1.6990000e+03   9.5977639e-12   1.0452758e+04   3.4392500e-01   3.7654170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.6340857e+02   8.9026293e+06
   1.7000000e+03   9.6094327e-12   1.0458809e+04   3.4580600e-01   3.7594250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.6375438e+02   8.9130881e+06
   1.7010000e+03   9.6340664e-12   1.0466203e+04   3.3190900e-01   3.7448060e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154626e+01   1.3399660e+00   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6408629e+02   8.9235543e+06
   1.7020000e+03   9.6398658e-12   1.0472275e+04   3.4553000e-01   3.7453460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6443182e+02   8.9340266e+06
   1.7030000e+03   9.6586926e-12   1.0478308e+04   3.1922600e-01   3.7599680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180118e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.6475104e+02   8.9445049e+06
   1.7040000e+03   9.6658969e-12   1.0484376e+04   3.2193800e-01   3.7779230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195652e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6507298e+02   8.9549893e+06
   1.7050000e+03   9.7006358e-12   1.0490451e+04   3.4228600e-01   3.7428490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201242e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9027449e-13   5.6541527e+02   8.9654797e+06
   1.7060000e+03   9.6937078e-12   1.0496555e+04   3.1084000e-01   3.7859860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211178e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6572611e+02   8.9759763e+06
   1.7070000e+03   9.7177748e-12   1.0502572e+04   3.2765800e-01   3.7622500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226697e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6605377e+02   8.9864788e+06
   1.7080000e+03   9.7308450e-12   1.0508599e+04   3.1893800e-01   3.7659000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6637270e+02   8.9969874e+06
   1.7090000e+03   9.7398987e-12   1.0514672e+04   3.3278000e-01   3.7731490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6670548e+02   9.0075021e+06
   1.7100000e+03   9.7468625e-12   1.0520739e+04   3.3334600e-01   3.7652470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   4.9737992e-13   5.6703883e+02   9.0180229e+06
   1.7110000e+03   9.7700422e-12   1.0526805e+04   3.1997100e-01   3.7661620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6735880e+02   9.0285497e+06
   1.7120000e+03   9.7964670e-12   1.0532833e+04   3.2778200e-01   3.7597780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268870e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6768658e+02   9.0390825e+06
   1.7130000e+03   9.7971622e-12   1.0538903e+04   3.2777500e-01   3.7688130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.0448534e-13   5.6801436e+02   9.0496214e+06
   1.7140000e+03   9.8105183e-12   1.0544930e+04   3.3453100e-01   3.7628820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1159077e-13   5.6834889e+02   9.0601663e+06
   1.7150000e+03   9.8227499e-12   1.0550944e+04   3.2212200e-01   3.7480490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304179e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.1159077e-13   5.6867101e+02   9.0707173e+06
   1.7160000e+03   9.8239437e-12   1.0557003e+04   3.2564400e-01   3.7574890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319653e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1869620e-13   5.6899665e+02   9.0812743e+06
   1.7170000e+03   9.8608735e-12   1.0563095e+04   3.2446900e-01   3.7754290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.2580162e-13   5.6932112e+02   9.0918374e+06
   1.7180000e+03   9.8818094e-12   1.0569259e+04   3.1874200e-01   3.7652300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.6963987e+02   9.1024066e+06
   1.7190000e+03   9.8721162e-12   1.0575281e+04   3.1200800e-01   3.7690200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4001248e-13   5.6995187e+02   9.1129819e+06
   1.7200000e+03   9.8960363e-12   1.0581416e+04   3.2107200e-01   3.7608970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.7027295e+02   9.1235633e+06
   1.7210000e+03   9.9076424e-12   1.0587514e+04   3.2063200e-01   3.7598240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.7059358e+02   9.1341508e+06
   1.7220000e+03   9.9209506e-12   1.0593544e+04   3.2180500e-01   3.7387540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.2580162e-13   5.7091538e+02   9.1447444e+06
   1.7230000e+03   9.9161818e-12   1.0599582e+04   3.2705700e-01   3.7469200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.7124244e+02   9.1553440e+06
   1.7240000e+03   9.9514646e-12   1.0605605e+04   3.2575200e-01   3.7846500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.7156819e+02   9.1659496e+06
   1.7250000e+03   9.9711758e-12   1.0611656e+04   3.1016000e-01   3.7572760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.2580162e-13   5.7187835e+02   9.1765612e+06
   1.7260000e+03   9.9827098e-12   1.0617692e+04   3.2430500e-01   3.7664080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3290705e-13   5.7220266e+02   9.1871789e+06
   1.7270000e+03   9.9811029e-12   1.0623672e+04   3.2949500e-01   3.7409530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4001248e-13   5.7253215e+02   9.1978026e+06
   1.7280000e+03   1.0002610e-11   1.0629913e+04   3.4961700e-01   3.7563650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4711791e-13   5.7288177e+02   9.2084325e+06
   1.7290000e+03   1.0004547e-11   1.0635944e+04   3.3803100e-01   3.7655920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454892e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4711791e-13   5.7321980e+02   9.2190685e+06
   1.7300000e+03   9.9977840e-12   1.0642115e+04   3.4655200e-01   3.8155110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4711791e-13   5.7356635e+02   9.2297106e+06
   1.7310000e+03   1.0027966e-11   1.0648130e+04   3.4157200e-01   3.7511260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5422333e-13   5.7390792e+02   9.2403587e+06
   1.7320000e+03   1.0041180e-11   1.0654197e+04   3.2293800e-01   3.7891570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495538e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6132876e-13   5.7423086e+02   9.2510129e+06
   1.7330000e+03   1.0052064e-11   1.0660256e+04   3.2069700e-01   3.7582360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505384e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5422333e-13   5.7455156e+02   9.2616732e+06
   1.7340000e+03   1.0059172e-11   1.0666272e+04   3.1051300e-01   3.7716750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515227e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   5.4711791e-13   5.7486207e+02   9.2723394e+06
   1.7350000e+03   1.0079604e-11   1.0672380e+04   3.2675300e-01   3.7521760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525067e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.4711791e-13   5.7518882e+02   9.2830118e+06
   1.7360000e+03   1.0121105e-11   1.0678480e+04   3.1766500e-01   3.8195490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534904e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.5422333e-13   5.7550649e+02   9.2936903e+06
   1.7370000e+03   1.0147742e-11   1.0684505e+04   3.2369800e-01   3.7544800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544738e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6132876e-13   5.7583019e+02   9.3043748e+06
   1.7380000e+03   1.0131265e-11   1.0690509e+04   3.2817900e-01   3.7490250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7615837e+02   9.3150653e+06
   1.7390000e+03   1.0155120e-11   1.0696592e+04   3.2826100e-01   3.7652120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7648663e+02   9.3257619e+06
   1.7400000e+03   1.0167811e-11   1.0702662e+04   3.2586300e-01   3.7399710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570539e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7681249e+02   9.3364645e+06
   1.7410000e+03   1.0174561e-11   1.0708685e+04   3.2509400e-01   3.7575430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580362e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.7553962e-13   5.7713758e+02   9.3471732e+06
   1.7420000e+03   1.0166354e-11   1.0714751e+04   3.1637200e-01   3.7976660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7745396e+02   9.3578880e+06
   1.7430000e+03   1.0156869e-11   1.0720745e+04   3.0281900e-01   3.7413920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611041e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7775678e+02   9.3686087e+06
   1.7440000e+03   1.0166397e-11   1.0726796e+04   3.1510300e-01   3.7965870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.7807188e+02   9.3793355e+06
   1.7450000e+03   1.0203573e-11   1.0732852e+04   3.2546900e-01   3.7442510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636176e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.7839735e+02   9.3900684e+06
   1.7460000e+03   1.0201230e-11   1.0738952e+04   3.2180700e-01   3.8259310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651493e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.7871915e+02   9.4008073e+06
   1.7470000e+03   1.0219200e-11   1.0744955e+04   3.1781100e-01   3.7414360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661292e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.7903697e+02   9.4115523e+06
   1.7480000e+03   1.0217215e-11   1.0750983e+04   3.4356700e-01   3.7467910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671088e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-13   5.7938053e+02   9.4223033e+06
   1.7490000e+03   1.0248590e-11   1.0757017e+04   3.3012400e-01   3.7610010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-13   5.7971066e+02   9.4330603e+06
   1.7500000e+03   1.0255631e-11   1.0763026e+04   3.3046700e-01   3.7479310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696177e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6132876e-13   5.8004112e+02   9.4438233e+06
   1.7510000e+03   1.0257241e-11   1.0769062e+04   3.2180600e-01   3.7552260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-13   5.8036293e+02   9.4545924e+06
   1.7520000e+03   1.0289641e-11   1.0775079e+04   3.1943600e-01   3.7475220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715745e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.7553962e-13   5.8068237e+02   9.4653675e+06
   1.7530000e+03   1.0286348e-11   1.0781113e+04   3.2928100e-01   3.7691990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731025e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.6843419e-13   5.8101165e+02   9.4761486e+06
   1.7540000e+03   1.0326293e-11   1.0787144e+04   3.2375100e-01   3.7435410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8133540e+02   9.4869357e+06
   1.7550000e+03   1.0323240e-11   1.0793199e+04   3.2571200e-01   3.7912400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756068e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8166111e+02   9.4977289e+06
   1.7560000e+03   1.0338905e-11   1.0799339e+04   3.2774500e-01   3.8084920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765836e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.8198885e+02   9.5085282e+06
   1.7570000e+03   1.0352076e-11   1.0805382e+04   3.2899400e-01   3.7729080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8231785e+02   9.5193336e+06
   1.7580000e+03   1.0368903e-11   1.0811471e+04   3.3361200e-01   3.7932040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781092e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8265146e+02   9.5301451e+06
   1.7590000e+03   1.0386036e-11   1.0818551e+04   1.1164430e+00   3.9293230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790852e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.7553962e-13   5.8376790e+02   9.5409637e+06
   1.7600000e+03   1.0390774e-11   1.0824514e+04   2.8833800e-01   3.7357370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8405624e+02   9.5517882e+06
   1.7610000e+03   1.0428479e-11   1.0830571e+04   3.4951200e-01   3.7616340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810364e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8264504e-13   5.8440575e+02   9.5626187e+06
   1.7620000e+03   1.0425038e-11   1.0836688e+04   3.2329700e-01   3.7736160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825600e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.8472905e+02   9.5734554e+06
   1.7630000e+03   1.0435077e-11   1.0842794e+04   3.1963000e-01   3.7766300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840828e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.8975047e-13   5.8504868e+02   9.5842982e+06
   1.7640000e+03   1.0427327e-11   1.0848844e+04   3.1531600e-01   3.7797540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850571e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.9685590e-13   5.8536400e+02   9.5951471e+06
   1.7650000e+03   1.0411339e-11   1.0854964e+04   3.3009600e-01   3.7529220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-13   5.8569409e+02   9.6060020e+06
   1.7660000e+03   1.0421619e-11   1.0861033e+04   3.1337500e-01   3.7899290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   5.9685590e-13   5.8600747e+02   9.6168631e+06
   1.7670000e+03   1.0421844e-11   1.0867118e+04   3.2405900e-01   3.7524330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896200e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1106675e-13   5.8633153e+02   9.6277302e+06
   1.7680000e+03   1.0428720e-11   1.0873160e+04   3.1140100e-01   3.7516390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898632e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.0396133e-13   5.8664293e+02   9.6386033e+06
   1.7690000e+03   1.0425307e-11   1.0879191e+04   3.2881800e-01   3.7284580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908358e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1106675e-13   5.8697175e+02   9.6494825e+06
   1.7700000e+03   1.0434919e-11   1.0885231e+04   3.3422300e-01   3.7463090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918080e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1817218e-13   5.8730597e+02   9.6603678e+06
   1.7710000e+03   1.0422140e-11   1.0891319e+04   3.2674800e-01   3.7655420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927800e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.1106675e-13   5.8763272e+02   9.6712591e+06
   1.7720000e+03   1.0437171e-11   1.0897330e+04   3.3018100e-01   3.7369580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937517e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2527761e-13   5.8796290e+02   9.6821564e+06
   1.7730000e+03   1.0465433e-11   1.0903443e+04   3.3299200e-01   3.7850320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947231e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2527761e-13   5.8829589e+02   9.6930599e+06
   1.7740000e+03   1.0476386e-11   1.0909456e+04   3.2239700e-01   3.7414650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962403e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.1817218e-13   5.8861829e+02   9.7039693e+06
   1.7750000e+03   1.0473071e-11   1.0916371e+04   1.1200800e+00   3.8541880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967863e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.2527761e-13   5.8973837e+02   9.7148857e+06
   1.7760000e+03   1.0473982e-11   1.0922400e+04   2.7309200e-01   3.8104520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983026e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9001146e+02   9.7258081e+06
   1.7770000e+03   1.0493638e-11   1.0929100e+04   3.4286300e-01   3.7705100e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988483e+01   6.0905800e-01   0.0000000e+00   0.0000000e+00   6.3238303e-13   5.9035432e+02   9.7367372e+06
   1.7780000e+03   1.0501719e-11   1.0935205e+04   3.1955800e-01   3.7688760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003636e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9067388e+02   9.7476724e+06
   1.7790000e+03   1.0520590e-11   1.0941298e+04   3.3933700e-01   3.7555590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013331e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9101322e+02   9.7586137e+06
   1.7800000e+03   1.0535232e-11   1.0947355e+04   3.3761200e-01   3.7624270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018783e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3238303e-13   5.9135083e+02   9.7695610e+06
   1.7810000e+03   1.0546217e-11   1.0953612e+04   3.3174200e-01   3.9482540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3238303e-13   5.9168257e+02   9.7805147e+06
   1.7820000e+03   1.0560630e-11   1.0959638e+04   3.2754500e-01   3.7451490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9201012e+02   9.7914743e+06
   1.7830000e+03   1.0578647e-11   1.0965648e+04   3.3103600e-01   3.7629920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058736e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9234115e+02   9.8024399e+06
   1.7840000e+03   1.0578934e-11   1.0971749e+04   3.3056400e-01   3.7711530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068414e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9267172e+02   9.8134117e+06
   1.7850000e+03   1.0602823e-11   1.0977792e+04   3.3862200e-01   3.7555640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078089e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9301034e+02   9.8243895e+06
   1.7860000e+03   1.0619954e-11   1.0983865e+04   3.2272900e-01   3.7658840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093202e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5369932e-13   5.9333307e+02   9.8353733e+06
   1.7870000e+03   1.0629892e-11   1.0989931e+04   3.3508500e-01   3.7274220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108307e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9366815e+02   9.8463633e+06
   1.7880000e+03   1.0636029e-11   1.0995944e+04   3.4110800e-01   3.7387320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117971e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5369932e-13   5.9400926e+02   9.8573592e+06
   1.7890000e+03   1.0652900e-11   1.1002034e+04   3.3623600e-01   3.7572740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127632e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9434550e+02   9.8683613e+06
   1.7900000e+03   1.0667571e-11   1.1008048e+04   3.1970700e-01   3.7489160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142722e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5369932e-13   5.9466520e+02   9.8793693e+06
   1.7910000e+03   1.0693965e-11   1.1014056e+04   3.2720000e-01   3.7443680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157805e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.3948846e-13   5.9499240e+02   9.8903834e+06
   1.7920000e+03   1.0703013e-11   1.1020084e+04   3.2396900e-01   3.7637860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167454e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5369932e-13   5.9531637e+02   9.9014034e+06
   1.7930000e+03   1.0711844e-11   1.1026163e+04   3.2015700e-01   3.7616690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177101e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9563653e+02   9.9124296e+06
   1.7940000e+03   1.0717820e-11   1.1032177e+04   3.1076200e-01   3.7582980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186744e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.4659389e-13   5.9594729e+02   9.9234618e+06
   1.7950000e+03   1.0730181e-11   1.1039207e+04   1.1097210e+00   3.8452120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201807e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6080474e-13   5.9705701e+02   9.9345010e+06
   1.7960000e+03   1.0736046e-11   1.1046097e+04   1.0778630e+00   3.8692600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211444e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   5.9813487e+02   9.9455471e+06
   1.7970000e+03   1.0743990e-11   1.1052114e+04   3.2659000e-01   3.7443360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226495e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6791017e-13   5.9846146e+02   9.9565992e+06
   1.7980000e+03   1.0741024e-11   1.1058314e+04   3.0494500e-01   3.8962380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6791017e-13   5.9876641e+02   9.9676575e+06
   1.7990000e+03   1.0767720e-11   1.1064417e+04   3.5651800e-01   3.7477140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245752e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6791017e-13   5.9912293e+02   9.9787219e+06
   1.8000000e+03   1.0768800e-11   1.1070450e+04   3.0970800e-01   3.7470430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255376e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.5369932e-13   5.9943264e+02   9.9897924e+06
   1.8010000e+03   1.0770654e-11   1.1078222e+04   3.5629400e-01   3.9916920e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270407e+01   1.4328330e+00   0.0000000e+00   0.0000000e+00   6.6080474e-13   5.9978893e+02   1.0000871e+07
   1.8020000e+03   1.0750854e-11   1.1084367e+04   3.3065500e-01   3.8068210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6080474e-13   6.0011958e+02   1.0011955e+07
   1.8030000e+03   1.0745750e-11   1.1090415e+04   3.1550200e-01   3.7789490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295045e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6080474e-13   6.0043509e+02   1.0023045e+07
   1.8040000e+03   1.0754367e-11   1.1096587e+04   3.2747700e-01   3.7842690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304654e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6080474e-13   6.0076256e+02   1.0034142e+07
   1.8050000e+03   1.0795870e-11   1.1102681e+04   3.2109900e-01   3.7613470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6080474e-13   6.0108366e+02   1.0045245e+07
   1.8060000e+03   1.0797490e-11   1.1108712e+04   3.4407000e-01   3.7595160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323865e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6791017e-13   6.0142773e+02   1.0056353e+07
   1.8070000e+03   1.0818972e-11   1.1114761e+04   3.3050200e-01   3.7367370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338866e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0175823e+02   1.0067468e+07
   1.8080000e+03   1.0811505e-11   1.1120872e+04   3.2097800e-01   3.7791830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353860e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0207921e+02   1.0078589e+07
   1.8090000e+03   1.0809112e-11   1.1126956e+04   3.3601100e-01   3.7840120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363453e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0241522e+02   1.0089716e+07
   1.8100000e+03   1.0806003e-11   1.1133026e+04   3.2384600e-01   3.7509100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373043e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0273907e+02   1.0100849e+07
   1.8110000e+03   1.0834855e-11   1.1139116e+04   3.1649400e-01   3.7768530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0305556e+02   1.0111988e+07
   1.8120000e+03   1.0838176e-11   1.1145248e+04   3.2132500e-01   3.7939540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376039e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0337689e+02   1.0123133e+07
   1.8130000e+03   1.0833952e-11   1.1151282e+04   3.2688000e-01   3.7460090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381432e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0370377e+02   1.0134285e+07
   1.8140000e+03   1.0849276e-11   1.1157351e+04   3.3395500e-01   3.7671740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386824e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0403772e+02   1.0145442e+07
   1.8150000e+03   1.0841729e-11   1.1163614e+04   3.5447700e-01   3.8056070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392215e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0439220e+02   1.0156606e+07
   1.8160000e+03   1.0848028e-11   1.1169678e+04   3.1898500e-01   3.7778600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397605e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0471119e+02   1.0167775e+07
   1.8170000e+03   1.0866041e-11   1.1175722e+04   3.3219600e-01   3.7681930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400000e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0504338e+02   1.0178951e+07
   1.8180000e+03   1.0934926e-11   1.1181733e+04   3.0847100e-01   3.7581030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402395e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0535185e+02   1.0190133e+07
   1.8190000e+03   1.0927276e-11   1.1187815e+04   3.1944700e-01   3.7920850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407784e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.6791017e-13   6.0567130e+02   1.0201321e+07
   1.8200000e+03   1.0933637e-11   1.1193909e+04   3.2390700e-01   3.7737840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410178e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0599521e+02   1.0212514e+07
   1.8210000e+03   1.0933903e-11   1.1199949e+04   3.2778200e-01   3.7715950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.7501560e-13   6.0632299e+02   1.0223714e+07
   1.8220000e+03   1.0939634e-11   1.1206000e+04   3.2882700e-01   3.7510020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420952e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0665182e+02   1.0234920e+07
   1.8230000e+03   1.0977971e-11   1.1212065e+04   3.3376500e-01   3.7566530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421550e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8212103e-13   6.0698558e+02   1.0246132e+07
   1.8240000e+03   1.0982033e-11   1.1218391e+04   3.3507800e-01   3.7627180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436507e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9633188e-13   6.0732066e+02   1.0257351e+07
   1.8250000e+03   1.0974705e-11   1.1224454e+04   3.3099100e-01   3.7745030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446076e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.0343731e-13   6.0765165e+02   1.0268575e+07
   1.8260000e+03   1.0982212e-11   1.1230526e+04   3.3570500e-01   3.7600350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451457e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   6.9633188e-13   6.0798735e+02   1.0279806e+07
   1.8270000e+03   1.0986085e-11   1.1236602e+04   3.1628200e-01   3.7654940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453849e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.0343731e-13   6.0830364e+02   1.0291042e+07
   1.8280000e+03   1.0991021e-11   1.1242632e+04   3.2959500e-01   3.7403580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459229e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1054274e-13   6.0863323e+02   1.0302285e+07
   1.8290000e+03   1.1015858e-11   1.1248694e+04   3.2969100e-01   3.7828070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464608e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0343731e-13   6.0896292e+02   1.0313534e+07
   1.8300000e+03   1.1031351e-11   1.1254774e+04   3.2418300e-01   3.7424210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1764816e-13   6.0928711e+02   1.0324789e+07
   1.8310000e+03   1.1032605e-11   1.1260895e+04   3.3488500e-01   3.8151200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479546e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.1764816e-13   6.0962199e+02   1.0336049e+07
   1.8320000e+03   1.1054861e-11   1.1266956e+04   3.0858400e-01   3.7561300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484922e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2475359e-13   6.0993057e+02   1.0347316e+07
   1.8330000e+03   1.1057988e-11   1.1273046e+04   3.1292600e-01   3.7840440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490297e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3185902e-13   6.1024350e+02   1.0358589e+07
   1.8340000e+03   1.1031805e-11   1.1279284e+04   3.0865600e-01   3.7832940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495671e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.2475359e-13   6.1055216e+02   1.0369869e+07
   1.8350000e+03   1.1039683e-11   1.1285335e+04   3.2567100e-01   3.7545070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505223e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3896445e-13   6.1087783e+02   1.0381154e+07
   1.8360000e+03   1.1037368e-11   1.1291403e+04   3.1355500e-01   3.7564290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510595e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3185902e-13   6.1119138e+02   1.0392445e+07
   1.8370000e+03   1.1031210e-11   1.1297477e+04   3.3517000e-01   3.7850570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515966e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.3896445e-13   6.1152655e+02   1.0403743e+07
   1.8380000e+03   1.1059793e-11   1.1303558e+04   3.2963400e-01   3.7871670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521336e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.4606987e-13   6.1185619e+02   1.0415046e+07
   1.8390000e+03   1.1059320e-11   1.1309687e+04   3.3766300e-01   3.7498330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530881e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5317530e-13   6.1219385e+02   1.0426356e+07
   1.8400000e+03   1.1096010e-11   1.1315732e+04   3.2183000e-01   3.7559940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531478e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6028073e-13   6.1251568e+02   1.0437672e+07
   1.8410000e+03   1.1131528e-11   1.1321867e+04   3.3146700e-01   3.7988470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541020e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   7.5317530e-13   6.1284715e+02   1.0448994e+07
   1.8420000e+03   1.1140116e-11   1.1327915e+04   3.1141000e-01   3.7883540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550559e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4606987e-13   6.1315856e+02   1.0460322e+07
   1.8430000e+03   1.1144046e-11   1.1333958e+04   3.3386900e-01   3.7735290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560095e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5317530e-13   6.1349243e+02   1.0471656e+07
   1.8440000e+03   1.1165820e-11   1.1339946e+04   3.0608700e-01   3.7623800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562479e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5317530e-13   6.1379851e+02   1.0482996e+07
   1.8450000e+03   1.1192853e-11   1.1346013e+04   3.4097700e-01   3.7748200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572012e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.5317530e-13   6.1413949e+02   1.0494342e+07
   1.8460000e+03   1.1193712e-11   1.1352102e+04   3.2124100e-01   3.7572870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586902e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.6028073e-13   6.1446073e+02   1.0505694e+07
   1.8470000e+03   1.1218493e-11   1.1358151e+04   3.3099400e-01   3.7642480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592261e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.7449158e-13   6.1479172e+02   1.0517052e+07
   1.8480000e+03   1.1244429e-11   1.1364203e+04   3.2667600e-01   3.7566850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594642e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8159701e-13   6.1511840e+02   1.0528416e+07
   1.8490000e+03   1.1262827e-11   1.1370297e+04   3.2871600e-01   3.7777890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604166e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8870244e-13   6.1544712e+02   1.0539786e+07
   1.8500000e+03   1.1318919e-11   1.1376411e+04   3.2871400e-01   3.8073760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613688e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.8870244e-13   6.1577583e+02   1.0551163e+07
   1.8510000e+03   1.1322769e-11   1.1382507e+04   3.4007000e-01   3.7537330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623206e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9580786e-13   6.1611590e+02   1.0562545e+07
   1.8520000e+03   1.1322691e-11   1.1388690e+04   3.4893700e-01   3.8181570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638074e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.1646484e+02   1.0573934e+07
   1.8530000e+03   1.1367284e-11   1.1394790e+04   3.5099300e-01   3.7948150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643424e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9580786e-13   6.1681583e+02   1.0585329e+07
   1.8540000e+03   1.1380329e-11   1.1400919e+04   3.3388400e-01   3.8128480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652934e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9580786e-13   6.1714971e+02   1.0596730e+07
   1.8550000e+03   1.1393034e-11   1.1407002e+04   3.5226100e-01   3.7880890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667789e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.1750198e+02   1.0608137e+07
   1.8560000e+03   1.1394724e-11   1.1413056e+04   3.3056200e-01   3.7641260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682636e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1001872e-13   6.1783254e+02   1.0619550e+07
   1.8570000e+03   1.1388854e-11   1.1419179e+04   3.2934600e-01   3.7811070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692136e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.1816188e+02   1.0630969e+07
   1.8580000e+03   1.1417135e-11   1.1425255e+04   3.2469400e-01   3.7871210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701632e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.1848658e+02   1.0642394e+07
   1.8590000e+03   1.1416701e-11   1.1431340e+04   3.2039500e-01   3.8150710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711126e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2422957e-13   6.1880697e+02   1.0653826e+07
   1.8600000e+03   1.1421703e-11   1.1437400e+04   3.2950100e-01   3.7587720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720617e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2422957e-13   6.1913647e+02   1.0665263e+07
   1.8610000e+03   1.1437906e-11   1.1443538e+04   3.3288100e-01   3.7644150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730105e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.2422957e-13   6.1946935e+02   1.0676706e+07
   1.8620000e+03   1.1454964e-11   1.1449625e+04   3.2848800e-01   3.7731040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732477e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.1979784e+02   1.0688156e+07
   1.8630000e+03   1.1462895e-11   1.1455657e+04   3.2006600e-01   3.7667400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733070e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.2011791e+02   1.0699612e+07
   1.8640000e+03   1.1470754e-11   1.1461780e+04   3.3311500e-01   3.8460060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738405e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1001872e-13   6.2045102e+02   1.0711074e+07
   1.8650000e+03   1.1463674e-11   1.1467849e+04   3.2869300e-01   3.7883860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747889e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.2077972e+02   1.0722541e+07
   1.8660000e+03   1.1493038e-11   1.1473874e+04   3.6840900e-01   3.7461470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757370e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   8.3844043e-13   6.2114813e+02   1.0734015e+07
   1.8670000e+03   1.1505117e-11   1.1479936e+04   3.3494900e-01   3.7413220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762701e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2422957e-13   6.2148307e+02   1.0745495e+07
   1.8680000e+03   1.1507172e-11   1.1486046e+04   3.2122000e-01   3.7637030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768032e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.2180429e+02   1.0756981e+07
   1.8690000e+03   1.1509322e-11   1.1492122e+04   3.3270600e-01   3.7683910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770401e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.2213700e+02   1.0768473e+07
   1.8700000e+03   1.1531667e-11   1.1498163e+04   3.2513700e-01   3.7657240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775731e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.2422957e-13   6.2246214e+02   1.0779971e+07
   1.8710000e+03   1.1523531e-11   1.1504180e+04   3.2862300e-01   3.7616420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781060e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2279076e+02   1.0791476e+07
   1.8720000e+03   1.1522030e-11   1.1510316e+04   3.2807900e-01   3.8193070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786388e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2311884e+02   1.0802986e+07
   1.8730000e+03   1.1557163e-11   1.1516391e+04   3.4715400e-01   3.7595570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788756e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2346599e+02   1.0814502e+07
   1.8740000e+03   1.1575706e-11   1.1522495e+04   3.3317900e-01   3.8208770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2379917e+02   1.0826025e+07
   1.8750000e+03   1.1586299e-11   1.1528558e+04   3.3766800e-01   3.7597450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803550e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2413684e+02   1.0837553e+07
   1.8760000e+03   1.1593757e-11   1.1534639e+04   3.4925500e-01   3.8050300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813015e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   7.9580786e-13   6.2448610e+02   1.0849088e+07
   1.8770000e+03   1.1599661e-11   1.1541310e+04   3.2985400e-01   3.7628300e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822478e+01   6.0921600e-01   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2481595e+02   1.0860629e+07
   1.8780000e+03   1.1580630e-11   1.1547377e+04   3.5048900e-01   3.7608630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824843e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2516644e+02   1.0872177e+07
   1.8790000e+03   1.1603822e-11   1.1553477e+04   3.3583900e-01   3.7502240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834302e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2550228e+02   1.0883730e+07
   1.8800000e+03   1.1614183e-11   1.1559521e+04   3.2944200e-01   3.7617910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839622e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2583172e+02   1.0895290e+07
   1.8810000e+03   1.1631774e-11   1.1565582e+04   3.3429500e-01   3.7748040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844941e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2616601e+02   1.0906855e+07
   1.8820000e+03   1.1619636e-11   1.1571695e+04   3.3379500e-01   3.7628880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850258e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2649981e+02   1.0918427e+07
   1.8830000e+03   1.1635574e-11   1.1577838e+04   3.4593700e-01   3.7457170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850849e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1001872e-13   6.2684575e+02   1.0930005e+07
   1.8840000e+03   1.1646826e-11   1.1583922e+04   3.5725800e-01   3.7700500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851440e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.0291329e-13   6.2720300e+02   1.0941589e+07
   1.8850000e+03   1.1666107e-11   1.1589980e+04   3.2995500e-01   3.7451910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866207e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1001872e-13   6.2753296e+02   1.0953179e+07
   1.8860000e+03   1.1656186e-11   1.1596086e+04   3.3267500e-01   3.7909180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871522e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2786563e+02   1.0964775e+07
   1.8870000e+03   1.1663047e-11   1.1602142e+04   3.3043200e-01   3.7659160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880968e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2819607e+02   1.0976377e+07
   1.8880000e+03   1.1683127e-11   1.1608219e+04   3.3321900e-01   3.7932970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895722e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2852929e+02   1.0987985e+07
   1.8890000e+03   1.1688184e-11   1.1614274e+04   3.4700300e-01   3.7757410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905162e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2887629e+02   1.0999599e+07
   1.8900000e+03   1.1670027e-11   1.1621322e+04   1.1193600e+00   3.8894190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.1712415e-13   6.2999565e+02   1.1011221e+07
   1.8910000e+03   1.1681158e-11   1.1627322e+04   2.8869600e-01   3.7591650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915778e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3133500e-13   6.3028434e+02   1.1022848e+07
   1.8920000e+03   1.1683137e-11   1.1633405e+04   3.4875400e-01   3.7664090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925212e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.3844043e-13   6.3063310e+02   1.1034482e+07
   1.8930000e+03   1.1689600e-11   1.1639540e+04   3.2462500e-01   3.7596530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939947e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-13   6.3095772e+02   1.1046121e+07
   1.8940000e+03   1.1690357e-11   1.1645621e+04   3.4354800e-01   3.7492610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954676e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-13   6.3130127e+02   1.1057767e+07
   1.8950000e+03   1.1702990e-11   1.1651688e+04   3.2088500e-01   3.7693560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955265e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.4554586e-13   6.3162216e+02   1.1069418e+07
   1.8960000e+03   1.1693454e-11   1.1657785e+04   3.5114800e-01   3.7745220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960565e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5265128e-13   6.3197330e+02   1.1081076e+07
   1.8970000e+03   1.1704919e-11   1.1663945e+04   3.3150200e-01   3.7811310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969987e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.5975671e-13   6.3230481e+02   1.1092740e+07
   1.8980000e+03   1.1691884e-11   1.1669978e+04   3.1898100e-01   3.7713710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984702e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.7396756e-13   6.3262379e+02   1.1104410e+07
   1.8990000e+03   1.1684533e-11   1.1675993e+04   3.2188700e-01   3.7576430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3989999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8107299e-13   6.3294567e+02   1.1116086e+07
   1.9000000e+03   1.1692352e-11   1.1682053e+04   3.2981200e-01   3.7932200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004706e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9528385e-13   6.3327549e+02   1.1127768e+07
   1.9010000e+03   1.1728118e-11   1.1689550e+04   3.2080200e-01   3.7823480e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007058e+01   1.4150770e+00   0.0000000e+00   0.0000000e+00   8.9528385e-13   6.3359629e+02   1.1139458e+07
   1.9020000e+03   1.1752896e-11   1.1695640e+04   3.4007100e-01   3.7613640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016467e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.8817842e-13   6.3393636e+02   1.1151153e+07
   1.9030000e+03   1.1758502e-11   1.1701679e+04   3.1566100e-01   3.7753210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025873e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9528385e-13   6.3425202e+02   1.1162855e+07
   1.9040000e+03   1.1755330e-11   1.1707755e+04   3.2037700e-01   3.8102880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031162e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.0238927e-13   6.3457240e+02   1.1174563e+07
   1.9050000e+03   1.1779032e-11   1.1713799e+04   3.3412300e-01   3.7420690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045851e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9528385e-13   6.3490652e+02   1.1186277e+07
   1.9060000e+03   1.1787178e-11   1.1719829e+04   3.2938300e-01   3.7471110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051138e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   8.9528385e-13   6.3523590e+02   1.1197996e+07
   1.9070000e+03   1.1794623e-11   1.1725937e+04   3.4816900e-01   3.7552840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060534e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0238927e-13   6.3558407e+02   1.1209722e+07
   1.9080000e+03   1.1803171e-11   1.1732058e+04   3.2828400e-01   3.7473060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069928e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0949470e-13   6.3591236e+02   1.1221454e+07
   1.9090000e+03   1.1818829e-11   1.1738165e+04   3.2547000e-01   3.7605390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079319e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3623783e+02   1.1233193e+07
   1.9100000e+03   1.1833970e-11   1.1744186e+04   3.2990600e-01   3.7507160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084601e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3656773e+02   1.1244937e+07
   1.9110000e+03   1.1870549e-11   1.1750238e+04   3.2931900e-01   3.7596520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099267e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3689705e+02   1.1256687e+07
   1.9120000e+03   1.1892794e-11   1.1756268e+04   3.3379000e-01   3.7385130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101613e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3081098e-13   6.3723084e+02   1.1268443e+07
   1.9130000e+03   1.1893803e-11   1.1762279e+04   3.0592700e-01   3.7524140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102199e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3753677e+02   1.1280206e+07
   1.9140000e+03   1.1894692e-11   1.1768326e+04   3.1996700e-01   3.7783980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116858e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3785674e+02   1.1291974e+07
   1.9150000e+03   1.1926734e-11   1.1774383e+04   3.1992500e-01   3.8050230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131510e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3081098e-13   6.3817666e+02   1.1303748e+07
   1.9160000e+03   1.1963618e-11   1.1780412e+04   3.3341100e-01   3.7497360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132096e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.2370556e-13   6.3851007e+02   1.1315529e+07
   1.9170000e+03   1.1976846e-11   1.1786459e+04   3.2989300e-01   3.7449630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137370e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3081098e-13   6.3883996e+02   1.1327315e+07
   1.9180000e+03   1.1976800e-11   1.1792550e+04   3.3362900e-01   3.7758260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152013e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3081098e-13   6.3917359e+02   1.1339108e+07
   1.9190000e+03   1.1977840e-11   1.1798582e+04   3.0072800e-01   3.7635250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3791641e-13   6.3947432e+02   1.1350906e+07
   1.9200000e+03   1.1996401e-11   1.1804647e+04   3.3265000e-01   3.7779680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163723e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3081098e-13   6.3980697e+02   1.1362711e+07
   1.9210000e+03   1.2015821e-11   1.1810672e+04   3.1226900e-01   3.7558050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178356e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.3791641e-13   6.4011924e+02   1.1374522e+07
   1.9220000e+03   1.2025197e-11   1.1816888e+04   3.3305500e-01   3.8044530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178941e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.4502184e-13   6.4045230e+02   1.1386338e+07
   1.9230000e+03   1.2063646e-11   1.1822945e+04   3.1503900e-01   3.7886190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179526e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5212727e-13   6.4076733e+02   1.1398161e+07
   1.9240000e+03   1.2059622e-11   1.1829004e+04   3.1311500e-01   3.7849440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194152e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5212727e-13   6.4108045e+02   1.1409990e+07
   1.9250000e+03   1.2087967e-11   1.1834992e+04   3.3284000e-01   3.7334180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203509e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3791641e-13   6.4141329e+02   1.1421825e+07
   1.9260000e+03   1.2096795e-11   1.1841080e+04   3.3387100e-01   3.7668310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212863e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5923269e-13   6.4174716e+02   1.1433666e+07
   1.9270000e+03   1.2105545e-11   1.1847614e+04   3.3009800e-01   3.9685460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227474e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-13   6.4207726e+02   1.1445514e+07
   1.9280000e+03   1.2126485e-11   1.1853844e+04   3.6511300e-01   3.8689890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236822e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4244237e+02   1.1457368e+07
   1.9290000e+03   1.2154260e-11   1.1860147e+04   3.2485800e-01   3.7883710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242079e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4276723e+02   1.1469228e+07
   1.9300000e+03   1.2164034e-11   1.1866187e+04   3.2663200e-01   3.7721420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251423e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4309386e+02   1.1481094e+07
   1.9310000e+03   1.2179239e-11   1.1872213e+04   3.2786600e-01   3.7507560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252007e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-13   6.4342173e+02   1.1492966e+07
   1.9320000e+03   1.2179217e-11   1.1878326e+04   3.3358200e-01   3.8200610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254343e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4375531e+02   1.1504845e+07
   1.9330000e+03   1.2188923e-11   1.1884480e+04   3.4956400e-01   3.8054890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263683e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4410487e+02   1.1516729e+07
   1.9340000e+03   1.2205794e-11   1.1890611e+04   3.6441900e-01   3.7721140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273021e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4446929e+02   1.1528620e+07
   1.9350000e+03   1.2212311e-11   1.1896849e+04   3.4899400e-01   3.7991310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282357e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4481829e+02   1.1540517e+07
   1.9360000e+03   1.2237035e-11   1.1902913e+04   3.1689200e-01   3.7997090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296939e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4513518e+02   1.1552420e+07
   1.9370000e+03   1.2284326e-11   1.1909038e+04   3.3272300e-01   3.7776960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299271e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.6633812e-13   6.4546790e+02   1.1564329e+07
   1.9380000e+03   1.2294010e-11   1.1915315e+04   3.1925000e-01   3.7520770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308600e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   9.5212727e-13   6.4578715e+02   1.1576244e+07
   1.9390000e+03   1.2321337e-11   1.1921525e+04   3.2945400e-01   3.8969950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317925e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.5923269e-13   6.4611661e+02   1.1588166e+07
   1.9400000e+03   1.2326959e-11   1.1927612e+04   3.4204200e-01   3.7895230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332492e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4645865e+02   1.1600093e+07
   1.9410000e+03   1.2336196e-11   1.1933782e+04   3.3251500e-01   3.8205330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337734e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4679116e+02   1.1612027e+07
   1.9420000e+03   1.2334738e-11   1.1941040e+04   1.1276510e+00   4.0073750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352292e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344355e-13   6.4791881e+02   1.1623968e+07
   1.9430000e+03   1.2333121e-11   1.1947111e+04   2.7821000e-01   3.8156350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366844e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8054898e-13   6.4819702e+02   1.1635915e+07
   1.9440000e+03   1.2336747e-11   1.1953288e+04   3.6049900e-01   3.8163500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369172e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8765440e-13   6.4855752e+02   1.1647868e+07
   1.9450000e+03   1.2342086e-11   1.1959515e+04   3.2476800e-01   3.8363500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383717e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.4888229e+02   1.1659828e+07
   1.9460000e+03   1.2368088e-11   1.1965653e+04   3.3687800e-01   3.8051040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398256e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.4921917e+02   1.1671794e+07
   1.9470000e+03   1.2393960e-11   1.1971762e+04   3.4141900e-01   3.7908460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412788e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0231815e-12   6.4956059e+02   1.1683765e+07
   1.9480000e+03   1.2423117e-11   1.1978134e+04   3.2385600e-01   3.8369530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422086e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.4988444e+02   1.1695743e+07
   1.9490000e+03   1.2428983e-11   1.1984300e+04   3.2720600e-01   3.8258740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436608e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.5021165e+02   1.1707728e+07
   1.9500000e+03   1.2479848e-11   1.1990470e+04   3.3932500e-01   3.8369980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.5055097e+02   1.1719718e+07
   1.9510000e+03   1.2484974e-11   1.1996577e+04   3.1066100e-01   3.7981290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451705e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.5086164e+02   1.1731715e+07
   1.9520000e+03   1.2487380e-11   1.2002796e+04   3.5136400e-01   3.8576180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460992e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5121300e+02   1.1743718e+07
   1.9530000e+03   1.2492897e-11   1.2009007e+04   3.2641700e-01   3.8871370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475499e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5153942e+02   1.1755727e+07
   1.9540000e+03   1.2510714e-11   1.2015083e+04   3.2668800e-01   3.7629520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4489999e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.5186610e+02   1.1767742e+07
   1.9550000e+03   1.2520884e-11   1.2021159e+04   3.3060200e-01   3.7646200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504492e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5219671e+02   1.1779763e+07
   1.9560000e+03   1.2540546e-11   1.2027363e+04   3.3326900e-01   3.7658860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518980e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5252998e+02   1.1791790e+07
   1.9570000e+03   1.2564240e-11   1.2033510e+04   3.3347800e-01   3.7491340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533462e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-13   6.5286345e+02   1.1803824e+07
   1.9580000e+03   1.2563913e-11   1.2039561e+04   3.3479100e-01   3.7504040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547938e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8765440e-13   6.5319824e+02   1.1815863e+07
   1.9590000e+03   1.2608976e-11   1.2045628e+04   3.2978700e-01   3.7971260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562407e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-13   6.5352803e+02   1.1827909e+07
   1.9600000e+03   1.2641444e-11   1.2051665e+04   3.2633500e-01   3.7487390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576871e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.5385437e+02   1.1839961e+07
   1.9610000e+03   1.2647186e-11   1.2057781e+04   3.3568800e-01   3.7918720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591328e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5419005e+02   1.1852018e+07
   1.9620000e+03   1.2666257e-11   1.2063927e+04   3.3464300e-01   3.8472580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605780e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.5452470e+02   1.1864082e+07
   1.9630000e+03   1.2693927e-11   1.2069982e+04   3.2156800e-01   3.7762690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620225e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.5484627e+02   1.1876152e+07
   1.9640000e+03   1.2718454e-11   1.2076105e+04   3.4710900e-01   3.8090660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634665e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9475983e-13   6.5519337e+02   1.1888228e+07
   1.9650000e+03   1.2710541e-11   1.2082204e+04   3.2908900e-01   3.7908060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649098e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-13   6.5552246e+02   1.1900311e+07
   1.9660000e+03   1.2708368e-11   1.2088280e+04   3.3396800e-01   3.7654940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649675e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8765440e-13   6.5585643e+02   1.1912399e+07
   1.9670000e+03   1.2725180e-11   1.2094364e+04   3.2926100e-01   3.7595970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650253e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.8765440e-13   6.5618569e+02   1.1924493e+07
   1.9680000e+03   1.2730384e-11   1.2101320e+04   1.1160000e+00   3.8749140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664679e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   9.9475983e-13   6.5730169e+02   1.1936595e+07
   1.9690000e+03   1.2745647e-11   1.2107335e+04   2.8001200e-01   3.7554800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679100e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.5758170e+02   1.1948702e+07
   1.9700000e+03   1.2767519e-11   1.2113432e+04   3.4938300e-01   3.7941760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693515e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0018653e-12   6.5793109e+02   1.1960815e+07
   1.9710000e+03   1.2786339e-11   1.2119584e+04   3.2805900e-01   3.7444060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707924e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5825915e+02   1.1972935e+07
   1.9720000e+03   1.2788402e-11   1.2125663e+04   3.2881300e-01   3.7789830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717143e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5858796e+02   1.1985061e+07
   1.9730000e+03   1.2788949e-11   1.2131698e+04   3.2582300e-01   3.7464480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731542e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0160761e-12   6.5891378e+02   1.1997192e+07
   1.9740000e+03   1.2786908e-11   1.2137699e+04   3.2487400e-01   3.7616630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745935e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0089707e-12   6.5923866e+02   1.2009330e+07
   1.9750000e+03   1.2776310e-11   1.2143712e+04   3.2862000e-01   3.7471930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760322e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0231815e-12   6.5956728e+02   1.2021474e+07
   1.9760000e+03   1.2802875e-11   1.2149741e+04   3.2895300e-01   3.7672600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769527e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0231815e-12   6.5989623e+02   1.2033623e+07
   1.9770000e+03   1.2788956e-11   1.2156372e+04   3.3390000e-01   3.7785230e+00   0.0000000e+00   1.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783904e+01   5.6939500e-01   0.0000000e+00   0.0000000e+00   1.0231815e-12   6.6023013e+02   1.2045780e+07
   1.9780000e+03   1.2781492e-11   1.2162460e+04   3.3318100e-01   3.7533770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798276e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6056331e+02   1.2057942e+07
   1.9790000e+03   1.2837597e-11   1.2168522e+04   3.3332100e-01   3.7784390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807470e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6089663e+02   1.2070111e+07
   1.9800000e+03   1.2843296e-11   1.2174599e+04   3.3227600e-01   3.7579150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821832e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6122891e+02   1.2082285e+07
   1.9810000e+03   1.2871052e-11   1.2180667e+04   3.2503700e-01   3.7580060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836188e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6155394e+02   1.2094466e+07
   1.9820000e+03   1.2873010e-11   1.2186749e+04   3.2947800e-01   3.7748420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845373e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6188342e+02   1.2106653e+07
   1.9830000e+03   1.2898926e-11   1.2192838e+04   3.3256000e-01   3.7568040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854555e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0373924e-12   6.6221598e+02   1.2118846e+07
   1.9840000e+03   1.2907257e-11   1.2198926e+04   3.3706500e-01   3.7891760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859719e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0302870e-12   6.6255305e+02   1.2131045e+07
   1.9850000e+03   1.2902936e-11   1.2204997e+04   3.2931700e-01   3.7772250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874059e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0444978e-12   6.6288236e+02   1.2143250e+07
   1.9860000e+03   1.2913887e-11   1.2211076e+04   3.2594300e-01   3.7784500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883234e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0516032e-12   6.6320831e+02   1.2155461e+07
   1.9870000e+03   1.2910758e-11   1.2217181e+04   3.2715900e-01   3.7732510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892406e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0516032e-12   6.6353547e+02   1.2167678e+07
   1.9880000e+03   1.2927182e-11   1.2223262e+04   3.3058100e-01   3.7849170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901576e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0516032e-12   6.6386605e+02   1.2179901e+07
   1.9890000e+03   1.2968239e-11   1.2229352e+04   3.4085400e-01   3.7731970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910743e+01   2.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587087e-12   6.6420690e+02   1.2192130e+07
   1.9900000e+03   1.2954153e-11   1.2235430e+04   3.3840200e-01   3.7747700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913035e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587087e-12   6.6454530e+02   1.2204366e+07
   1.9910000e+03   1.2966239e-11   1.2241609e+04   3.3631400e-01   3.8034780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927353e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587087e-12   6.6488162e+02   1.2216607e+07
   1.9920000e+03   1.2985464e-11   1.2247706e+04   3.5504000e-01   3.7741940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941666e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-12   6.6523666e+02   1.2228855e+07
   1.9930000e+03   1.3008907e-11   1.2253868e+04   3.6709300e-01   3.7859470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950823e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0587087e-12   6.6560375e+02   1.2241109e+07
   1.9940000e+03   1.3019083e-11   1.2259937e+04   3.3142400e-01   3.7837690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959977e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0658141e-12   6.6593517e+02   1.2253369e+07
   1.9950000e+03   1.3027486e-11   1.2266088e+04   3.2386500e-01   3.7999170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965125e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-12   6.6625904e+02   1.2265635e+07
   1.9960000e+03   1.3028025e-11   1.2272162e+04   3.2998000e-01   3.7621120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970273e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0658141e-12   6.6658902e+02   1.2277907e+07
   1.9970000e+03   1.3028565e-11   1.2278227e+04   3.3001700e-01   3.7537040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979423e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0800250e-12   6.6691904e+02   1.2290185e+07
   1.9980000e+03   1.3041221e-11   1.2284306e+04   3.4599900e-01   3.7824660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981710e+01   1.0000000e-06   0.0000000e+00   0.0000000e+00   1.0800250e-12   6.6726504e+02   1.2302470e+07
   1.9990000e+03   1.3024339e-11   1.2290360e+04   3.3549800e-01   3.7638730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990856e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0800250e-12   6.6760053e+02   1.2314760e+07
   2.0000000e+03   1.3075487e-11   1.2296453e+04   3.1662300e-01   3.7817540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000000e+01   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0800250e-12   6.6791716e+02   1.2327057e+07


==> data/brand_bu.txt <==
   1.0000000e+00   2.5265359e-15   2.3557020e+00   6.4197500e-01   1.0653940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   0.0000000e+00   6.4197500e-01   2.3557020e+00
   2.0000000e+00   2.5277104e-15   4.7428190e+00   5.8717600e-01   1.1060550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   1.2291510e+00   7.0985210e+00
   3.0000000e+00   3.1643888e-15   6.6968550e+00   1.5961600e-01   1.0939930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   0.0000000e+00   1.3887670e+00   1.3795376e+01
   4.0000000e+00   4.1457827e-15   8.7858650e+00   3.2684100e-01   1.0788140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   0.0000000e+00   1.7156080e+00   2.2581241e+01
   5.0000000e+00   4.1437111e-15   1.1283183e+01   5.7655600e-01   1.1692870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   0.0000000e+00   2.2921640e+00   3.3864424e+01
   6.0000000e+00   4.1719698e-15   1.3181685e+01   1.5576400e-01   1.0993600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   0.0000000e+00   2.4479280e+00   4.7046109e+01
   7.0000000e+00   4.1740883e-15   1.5143663e+01   1.6549500e-01   1.0932720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   0.0000000e+00   2.6134230e+00   6.2189772e+01
   8.0000000e+00   5.3753206e-15   1.7109629e+01   1.6335700e-01   1.0947900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   8.8817842e-16   2.7767800e+00   7.9299401e+01
   9.0000000e+00   6.6636224e-15   1.9044422e+01   1.6468400e-01   1.0712520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   8.8817842e-16   2.9414640e+00   9.8343823e+01
   1.0000000e+01   1.1805365e-14   2.1011292e+01   1.6197800e-01   1.1680000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   4.4408921e-16   3.1034420e+00   1.1935511e+02
   1.1000000e+01   1.2442746e-14   2.3103074e+01   1.8207800e-01   1.1730410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   8.8817842e-16   3.2855200e+00   1.4245819e+02
   1.2000000e+01   1.0333701e-14   2.5315265e+01   3.5567500e-01   1.1450610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   4.4408921e-16   3.6411950e+00   1.6777345e+02
   1.3000000e+01   1.0650292e-14   2.7539519e+01   3.5320400e-01   1.2152580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   8.8817842e-16   3.9943990e+00   1.9531297e+02
   1.4000000e+01   1.3655056e-14   2.9757044e+01   3.4223600e-01   1.1598560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   8.8817842e-16   4.3366350e+00   2.2507002e+02
   1.5000000e+01   1.5601335e-14   3.1910438e+01   1.9240200e-01   1.2864580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   0.0000000e+00   4.5290370e+00   2.5698046e+02
   1.6000000e+01   1.6430928e-14   3.3845697e+01   1.7660400e-01   1.0910790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   4.4408921e-16   4.7056410e+00   2.9082615e+02
   1.7000000e+01   1.6987518e-14   3.5833195e+01   1.8544600e-01   1.1343520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   4.4408921e-16   4.8910870e+00   3.2665935e+02
   1.8000000e+01   1.7890073e-14   3.7739340e+01   1.7109500e-01   1.0763570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   4.4408921e-16   5.0621820e+00   3.6439869e+02
   1.9000000e+01   1.9270718e-14   3.9673572e+01   2.0568300e-01   1.0829660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   0.0000000e+00   5.2678650e+00   4.0407226e+02
   2.0000000e+01   1.9742559e-14   4.1629582e+01   2.1060400e-01   1.1091180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   1.3322676e-15   5.4784690e+00   4.4570184e+02
   2.1000000e+01   2.1580732e-14   4.3732718e+01   1.6925400e-01   1.1538110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   0.0000000e+00   5.6477230e+00   4.8943456e+02
   2.2000000e+01   2.2907201e-14   4.5678288e+01   1.9824300e-01   1.0664380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   0.0000000e+00   5.8459660e+00   5.3511285e+02
   2.3000000e+01   2.3038952e-14   4.8284261e+01   7.5465100e-01   1.1589700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   0.0000000e+00   6.6006170e+00   5.8339711e+02
   2.4000000e+01   2.3112319e-14   5.0493198e+01   3.3412500e-01   1.2009280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   0.0000000e+00   6.9347420e+00   6.3389031e+02
   2.5000000e+01   2.5340956e-14   5.2726467e+01   3.4152900e-01   1.1974750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   8.8817842e-16   7.2762710e+00   6.8661677e+02
   2.6000000e+01   2.1898119e-14   5.4934994e+01   3.6411000e-01   1.1910630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   1.7763568e-15   7.6403810e+00   7.4155177e+02
   2.7000000e+01   2.3583389e-14   5.7070477e+01   3.6687700e-01   1.1091280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   2.6645353e-15   8.0072580e+00   7.9862224e+02
   2.8000000e+01   2.3270499e-14   5.9228208e+01   3.4720200e-01   1.1194020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   8.8817842e-16   8.3544600e+00   8.5785045e+02
   2.9000000e+01   2.3044908e-14   6.1329520e+01   3.4944100e-01   1.1061850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   8.8817842e-16   8.7039010e+00   9.1917997e+02
   3.0000000e+01   2.4317750e-14   6.3525704e+01   3.4567800e-01   1.1536020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   8.8817842e-16   9.0495790e+00   9.8270568e+02
   3.1000000e+01   2.4431423e-14   6.5680189e+01   3.6699100e-01   1.0981170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   8.8817842e-16   9.4165700e+00   1.0483859e+03
   3.2000000e+01   2.4798470e-14   6.7933548e+01   3.6328500e-01   1.1564420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   8.8817842e-16   9.7798550e+00   1.1163194e+03
   3.3000000e+01   2.5777386e-14   7.0043420e+01   3.5300700e-01   1.0941190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   0.0000000e+00   1.0132862e+01   1.1863628e+03
   3.4000000e+01   2.7431338e-14   7.2148582e+01   3.4376200e-01   1.0945550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   8.8817842e-16   1.0476624e+01   1.2585114e+03
   3.5000000e+01   2.7209557e-14   7.4281410e+01   3.7019200e-01   1.0914770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   1.7763568e-15   1.0846816e+01   1.3327928e+03
   3.6000000e+01   2.8263758e-14   7.6606052e+01   3.6742800e-01   1.2316410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   8.8817842e-16   1.1214244e+01   1.4093989e+03
   3.7000000e+01   4.9941124e-14   7.9341152e+01   7.6930200e-01   1.2233590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   8.8817842e-16   1.1983546e+01   1.4887400e+03
   3.8000000e+01   7.1947044e-14   8.2015459e+01   8.1718300e-01   1.2012620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   8.8817842e-16   1.2800729e+01   1.5707555e+03
   3.9000000e+01   9.1405255e-14   8.4744145e+01   7.9063200e-01   1.2586390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   8.8817842e-16   1.3591361e+01   1.6554996e+03
   4.0000000e+01   9.5135524e-14   8.6945955e+01   3.4604200e-01   1.1583800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   8.8817842e-16   1.3937403e+01   1.7424456e+03
   4.1000000e+01   9.7409275e-14   8.9223220e+01   3.7006200e-01   1.2300450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   1.7763568e-15   1.4307465e+01   1.8316688e+03
   4.2000000e+01   1.3253611e-13   9.1872475e+01   7.4754200e-01   1.2145480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   8.8817842e-16   1.5055007e+01   1.9235413e+03
   4.3000000e+01   1.2515400e-13   9.4027876e+01   3.6917500e-01   1.0847770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   0.0000000e+00   1.5424182e+01   2.0175692e+03
   4.4000000e+01   2.1509712e-13   9.6129762e+01   3.5145700e-01   1.0781440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   7.1054274e-15   1.5775639e+01   2.1136989e+03
   4.5000000e+01   2.5174971e-13   9.8248015e+01   3.6892200e-01   1.1138480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   6.2172489e-15   1.6144561e+01   2.2119469e+03
   4.6000000e+01   2.4896700e-13   1.0089500e+02   3.6722200e-01   1.5812210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   6.2172489e-15   1.6511783e+01   2.3128419e+03
   4.7000000e+01   3.0869162e-13   1.0345433e+02   7.4435600e-01   1.1737130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   9.7699626e-15   1.7256139e+01   2.4162963e+03
   4.8000000e+01   3.0542094e-13   1.0560138e+02   3.4293800e-01   1.1066800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   8.8817842e-15   1.7599077e+01   2.5218976e+03
   4.9000000e+01   2.9073312e-13   1.0775326e+02   3.4111900e-01   1.1448150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   6.2172489e-15   1.7940196e+01   2.6296509e+03
   5.0000000e+01   2.9724515e-13   1.0984564e+02   3.5384700e-01   1.0988870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   7.9936058e-15   1.8294043e+01   2.7394965e+03
   5.1000000e+01   2.9819965e-13   1.1201176e+02   3.6943500e-01   1.0975060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   7.1054274e-15   1.8663478e+01   2.8515083e+03
   5.2000000e+01   3.0412359e-13   1.1414105e+02   3.7309500e-01   1.1083290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   7.1054274e-15   1.9036573e+01   2.9656494e+03
   5.3000000e+01   3.0067919e-13   1.1633147e+02   3.5106800e-01   1.1460710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   7.1054274e-15   1.9387641e+01   3.0819808e+03
   5.4000000e+01   3.0074144e-13   1.1835954e+02   1.8179400e-01   1.1403760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   1.0658141e-14   1.9569435e+01   3.2003404e+03
   5.5000000e+01   2.9950643e-13   1.2052817e+02   3.4144400e-01   1.1011590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   1.5099033e-14   1.9910879e+01   3.3208685e+03
   5.6000000e+01   3.0111382e-13   1.2274871e+02   3.6175100e-01   1.1535460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   9.7699626e-15   2.0272630e+01   3.4436172e+03
   5.7000000e+01   3.2462785e-13   1.2501539e+02   3.6218600e-01   1.1996590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   1.4210855e-14   2.0634816e+01   3.5686326e+03
   5.8000000e+01   3.2480325e-13   1.2721131e+02   3.7597500e-01   1.1677800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   1.3322676e-14   2.1010791e+01   3.6958439e+03
   5.9000000e+01   3.3032053e-13   1.2934715e+02   3.4487700e-01   1.1463340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   1.5987212e-14   2.1355668e+01   3.8251911e+03
   6.0000000e+01   3.3474233e-13   1.3148184e+02   3.4498700e-01   1.1072850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   1.7763568e-14   2.1700655e+01   3.9566729e+03
   6.1000000e+01   3.3468961e-13   1.3346958e+02   1.9229800e-01   1.1462650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   1.5099033e-14   2.1892953e+01   4.0901425e+03
   6.2000000e+01   3.3272762e-13   1.3559078e+02   3.3528900e-01   1.0957500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   1.5099033e-14   2.2228242e+01   4.2257333e+03
   6.3000000e+01   3.6722198e-13   1.3791121e+02   3.5415300e-01   1.0966660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   1.8651747e-14   2.2582395e+01   4.3636445e+03
   6.4000000e+01   3.6789146e-13   1.4002183e+02   3.4924300e-01   1.1043470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   2.0428104e-14   2.2931638e+01   4.5036663e+03
   6.5000000e+01   3.7084846e-13   1.4211375e+02   3.5471300e-01   1.0892850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   1.8651747e-14   2.3286351e+01   4.6457801e+03
   6.6000000e+01   3.7114327e-13   1.4424569e+02   3.4889800e-01   1.1081870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   1.8651747e-14   2.3635249e+01   4.7900258e+03
   6.7000000e+01   3.7016491e-13   1.4638054e+02   3.4635200e-01   1.1203540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   1.3322676e-14   2.3981601e+01   4.9364063e+03
   6.8000000e+01   3.7381168e-13   1.4866057e+02   3.4334200e-01   1.2084120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   1.2434498e-14   2.4324943e+01   5.0850669e+03
   6.9000000e+01   3.7739478e-13   1.5089732e+02   3.4748700e-01   1.1233280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   1.3322676e-14   2.4672430e+01   5.2359642e+03
   7.0000000e+01   3.7685575e-13   1.5320984e+02   3.7032000e-01   1.2381350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   1.3322676e-14   2.5042750e+01   5.3891741e+03
   7.1000000e+01   3.7709388e-13   1.5538440e+02   3.6257000e-01   1.1249170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   1.5099033e-14   2.5405320e+01   5.5445585e+03
   7.2000000e+01   3.7885739e-13   1.5751161e+02   3.9005400e-01   1.0807260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   1.4210855e-14   2.5795374e+01   5.7020701e+03
   7.3000000e+01   3.7796558e-13   1.5975709e+02   3.4913400e-01   1.1755920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   1.2434498e-14   2.6144508e+01   5.8618272e+03
   7.4000000e+01   3.7889341e-13   1.6195971e+02   3.6102600e-01   1.1217820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   1.5099033e-14   2.6505534e+01   6.0237869e+03
   7.5000000e+01   3.7991024e-13   1.6408549e+02   3.3800500e-01   1.1065410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   1.4210855e-14   2.6843539e+01   6.1878723e+03
   7.6000000e+01   3.8000253e-13   1.6623223e+02   3.5114900e-01   1.1072900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   1.5987212e-14   2.7194688e+01   6.3541046e+03
   7.7000000e+01   3.7687213e-13   1.6852613e+02   3.5950200e-01   1.2325290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   9.7699626e-15   2.7554190e+01   6.5226307e+03
   7.8000000e+01   3.7678669e-13   1.7067255e+02   3.6026500e-01   1.1411620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   9.7699626e-15   2.7914455e+01   6.6933033e+03
   7.9000000e+01   3.7594250e-13   1.7285181e+02   3.6144500e-01   1.0910620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   1.2434498e-14   2.8275900e+01   6.8661551e+03
   8.0000000e+01   3.7630041e-13   1.7501334e+02   3.5160700e-01   1.1290790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   1.5987212e-14   2.8627507e+01   7.0411684e+03
   8.1000000e+01   3.7690770e-13   1.7724868e+02   3.4780500e-01   1.1969870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   1.0658141e-14   2.8975312e+01   7.2184171e+03
   8.2000000e+01   3.7690175e-13   1.7941899e+02   3.6861900e-01   1.1353320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   1.4210855e-14   2.9343931e+01   7.3978361e+03
   8.3000000e+01   3.7699762e-13   1.8154756e+02   3.7026800e-01   1.0885470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   1.4210855e-14   2.9714199e+01   7.5793836e+03
   8.4000000e+01   3.7654632e-13   1.8366329e+02   3.6790900e-01   1.0802550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   1.4210855e-14   3.0082108e+01   7.7630469e+03
   8.5000000e+01   3.7639989e-13   1.8576720e+02   3.6030600e-01   1.1024850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   1.5987212e-14   3.0442414e+01   7.9488141e+03
   8.6000000e+01   3.7616010e-13   1.8787502e+02   3.4150100e-01   1.0837650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   2.0428104e-14   3.0783915e+01   8.1366891e+03
   8.7000000e+01   3.7647396e-13   1.8996840e+02   3.4665900e-01   1.1028610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   1.8651747e-14   3.1130574e+01   8.3266575e+03
   8.8000000e+01   3.7722607e-13   1.9207090e+02   3.6114400e-01   1.0997620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   2.0428104e-14   3.1491718e+01   8.5187284e+03
   8.9000000e+01   3.7661376e-13   1.9421240e+02   3.4715600e-01   1.1077830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   1.9539925e-14   3.1838874e+01   8.7129408e+03
   9.0000000e+01   3.7576452e-13   1.9645633e+02   3.4463400e-01   1.2028630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   1.9539925e-14   3.2183508e+01   8.9093972e+03
   9.1000000e+01   3.7570801e-13   1.9863865e+02   3.4742200e-01   1.0975540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   1.9539925e-14   3.2530930e+01   9.1080358e+03
   9.2000000e+01   3.7566378e-13   2.0075881e+02   3.4833700e-01   1.1023870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   1.4210855e-14   3.2879267e+01   9.3087946e+03
   9.3000000e+01   3.7654889e-13   2.0295550e+02   3.5719000e-01   1.1528120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   2.1316282e-14   3.3236457e+01   9.5117501e+03
   9.4000000e+01   3.7758143e-13   2.0517125e+02   3.6357000e-01   1.1873250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   2.4868996e-14   3.3600027e+01   9.7169214e+03
   9.5000000e+01   3.7765590e-13   2.0734419e+02   3.4811300e-01   1.1437570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   2.1316282e-14   3.3948140e+01   9.9242656e+03
   9.6000000e+01   3.7996537e-13   2.0954707e+02   3.6656500e-01   1.1310620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   2.3092639e-14   3.4314705e+01   1.0133813e+04
   9.7000000e+01   3.8003526e-13   2.1168493e+02   3.4190500e-01   1.1564310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   2.6645353e-14   3.4656610e+01   1.0345498e+04
   9.8000000e+01   3.8073592e-13   2.1395600e+02   3.7248500e-01   1.2076930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   2.8421709e-14   3.5029095e+01   1.0559454e+04
   9.9000000e+01   3.8097570e-13   2.1612556e+02   3.5257600e-01   1.1659350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   3.0198066e-14   3.5381671e+01   1.0775579e+04
   1.0000000e+02   3.8123771e-13   2.1819290e+02   3.4507600e-01   1.0799540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   3.2862602e-14   3.5726747e+01   1.0993772e+04
   1.0100000e+02   3.8218521e-13   2.2026022e+02   3.4160600e-01   1.0814360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   3.2862602e-14   3.6068353e+01   1.1214032e+04
   1.0200000e+02   3.8211810e-13   2.2240590e+02   3.4150400e-01   1.1238140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   2.9309888e-14   3.6409857e+01   1.1436438e+04
   1.0300000e+02   3.8293517e-13   2.2453535e+02   3.4267700e-01   1.1236740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   2.6645353e-14   3.6752534e+01   1.1660974e+04
   1.0400000e+02   3.8419919e-13   2.2673540e+02   3.4086900e-01   1.1733170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   2.3980817e-14   3.7093403e+01   1.1887709e+04
   1.0500000e+02   3.8325945e-13   2.2886854e+02   3.4651300e-01   1.1097490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   2.2204460e-14   3.7439916e+01   1.2116577e+04
   1.0600000e+02   4.0411395e-13   2.3150095e+02   7.6219300e-01   1.1934720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   2.4868996e-14   3.8202109e+01   1.2348078e+04
   1.0700000e+02   4.9316372e-13   2.3367422e+02   3.7654000e-01   1.0987040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   2.3092639e-14   3.8578649e+01   1.2581753e+04
   1.0800000e+02   5.2497604e-13   2.3583160e+02   3.4262100e-01   1.1252200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   2.3980817e-14   3.8921270e+01   1.2817584e+04
   1.0900000e+02   5.4219851e-13   2.3817280e+02   3.4220500e-01   1.1825510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   2.3092639e-14   3.9263475e+01   1.3055757e+04
   1.1000000e+02   5.2798471e-13   2.4040626e+02   3.9447700e-01   1.1052060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   2.4868996e-14   3.9657952e+01   1.3296163e+04
   1.1100000e+02   6.2271540e-13   2.4257521e+02   3.7037300e-01   1.1332550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   2.6645353e-14   4.0028325e+01   1.3538738e+04
   1.1200000e+02   6.5122689e-13   2.4480009e+02   3.5956600e-01   1.1673280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   2.4868996e-14   4.0387891e+01   1.3783539e+04
   1.1300000e+02   7.0339006e-13   2.4693873e+02   3.4439600e-01   1.1013520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   2.3092639e-14   4.0732287e+01   1.4030477e+04
   1.1400000e+02   7.2654060e-13   2.4913498e+02   3.4058400e-01   1.0999780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   1.9539925e-14   4.1072871e+01   1.4279612e+04
   1.1500000e+02   7.2510082e-13   2.5127725e+02   3.4889800e-01   1.0991400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   1.7763568e-14   4.1421769e+01   1.4530890e+04
   1.1600000e+02   7.2478923e-13   2.5346640e+02   3.5437800e-01   1.1020980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   1.9539925e-14   4.1776147e+01   1.4784356e+04
   1.1700000e+02   7.2491212e-13   2.5570742e+02   3.9891400e-01   1.1563190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   2.8421709e-14   4.2175061e+01   1.5040063e+04
   1.1800000e+02   9.0916282e-13   2.5835017e+02   7.4803200e-01   1.2033780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   3.1974423e-14   4.2923093e+01   1.5298414e+04
   1.1900000e+02   9.1964513e-13   2.6061372e+02   3.5241300e-01   1.2054840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   3.5527137e-14   4.3275506e+01   1.5559027e+04
   1.2000000e+02   9.2128938e-13   2.6280676e+02   3.7162600e-01   1.1276830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   3.7303494e-14   4.3647132e+01   1.5821834e+04
   1.2100000e+02   9.3940982e-13   2.6496036e+02   3.4357400e-01   1.0811580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   3.7303494e-14   4.3990706e+01   1.6086794e+04
   1.2200000e+02   9.5942150e-13   2.6706891e+02   3.4876000e-01   1.1049890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   3.9079850e-14   4.4339466e+01   1.6353863e+04
   1.2300000e+02   9.6642415e-13   2.6929919e+02   3.5094000e-01   1.1790350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   4.0856207e-14   4.4690406e+01   1.6623162e+04
   1.2400000e+02   9.7094614e-13   2.7149257e+02   3.7509400e-01   1.1215000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   3.9079850e-14   4.5065500e+01   1.6894655e+04
   1.2500000e+02   9.9192916e-13   2.7374972e+02   3.5971500e-01   1.2042820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   4.4408921e-14   4.5425215e+01   1.7168405e+04
   1.2600000e+02   1.0050748e-12   2.7596844e+02   3.6023300e-01   1.1577410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   4.7961635e-14   4.5785448e+01   1.7444373e+04
   1.2700000e+02   1.0098209e-12   2.7826775e+02   3.5341900e-01   1.1561550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   4.4408921e-14   4.6138867e+01   1.7722641e+04
   1.2800000e+02   1.0116398e-12   2.8049620e+02   3.8548800e-01   1.1589070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   4.9737992e-14   4.6524355e+01   1.8003137e+04
   1.2900000e+02   1.0205691e-12   2.8281376e+02   3.6185000e-01   1.1401890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   5.1514348e-14   4.6886205e+01   1.8285951e+04
   1.3000000e+02   9.9248342e-13   2.8503503e+02   3.6212300e-01   1.1834700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   6.3948846e-14   4.7248328e+01   1.8570986e+04
   1.3100000e+02   9.9125833e-13   2.8717204e+02   3.5663000e-01   1.1043340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   6.9277917e-14   4.7604958e+01   1.8858158e+04
   1.3200000e+02   9.8849470e-13   2.8935079e+02   3.4274300e-01   1.1698050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   6.3948846e-14   4.7947701e+01   1.9147509e+04
   1.3300000e+02   9.9358204e-13   2.9158047e+02   3.4774100e-01   1.1703080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   6.5725203e-14   4.8295442e+01   1.9439089e+04
   1.3400000e+02   9.9453250e-13   2.9376344e+02   3.4315600e-01   1.1309820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   6.3948846e-14   4.8638598e+01   1.9732853e+04
   1.3500000e+02   9.9843858e-13   2.9594196e+02   3.6001600e-01   1.1385920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   6.2172489e-14   4.8998614e+01   2.0028795e+04
   1.3600000e+02   1.0007352e-12   2.9809423e+02   3.3678900e-01   1.1246610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   6.3948846e-14   4.9335403e+01   2.0326889e+04
   1.3700000e+02   1.0031036e-12   3.0026774e+02   3.3768700e-01   1.1126830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   6.0396133e-14   4.9673090e+01   2.0627157e+04
   1.3800000e+02   1.0242565e-12   3.0251033e+02   3.6801000e-01   1.1491300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   6.0396133e-14   5.0041100e+01   2.0929667e+04
   1.3900000e+02   1.1265336e-12   3.0468617e+02   3.4826800e-01   1.1238440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   7.4606987e-14   5.0389368e+01   2.1234353e+04
   1.4000000e+02   1.1751030e-12   3.0680667e+02   3.4964900e-01   1.1134110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   7.6383344e-14   5.0739017e+01   2.1541160e+04
   1.4100000e+02   1.1754794e-12   3.0871237e+02   1.8883300e-01   1.0550190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   7.8159701e-14   5.0927850e+01   2.1849872e+04
   1.4200000e+02   1.2535751e-12   3.1098462e+02   3.2740900e-01   1.2130530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   8.8817842e-14   5.1255259e+01   2.2160857e+04
   1.4300000e+02   1.2348083e-12   3.1317974e+02   3.7912600e-01   1.1327840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   8.8817842e-14   5.1634385e+01   2.2474036e+04
   1.4400000e+02   1.2317158e-12   3.1542525e+02   3.8504900e-01   1.1448230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   8.7041485e-14   5.2019434e+01   2.2789462e+04
   1.4500000e+02   1.2325162e-12   3.1755624e+02   3.6596700e-01   1.1123040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   8.8817842e-14   5.2385401e+01   2.3107018e+04
   1.4600000e+02   1.2503072e-12   3.1970006e+02   3.5037900e-01   1.1028540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   9.2370556e-14   5.2735780e+01   2.3426718e+04
   1.4700000e+02   1.2715593e-12   3.2186845e+02   3.4293100e-01   1.1203100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   9.5923269e-14   5.3078711e+01   2.3748586e+04
   1.4800000e+02   1.2886474e-12   3.2409046e+02   3.5959900e-01   1.1198690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   9.5923269e-14   5.3438310e+01   2.4072677e+04
   1.4900000e+02   1.3064608e-12   3.2629550e+02   3.4592900e-01   1.1123350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   1.0302870e-13   5.3784239e+01   2.4398972e+04
   1.5000000e+02   1.3254438e-12   3.2844242e+02   3.5316300e-01   1.1547770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   1.0302870e-13   5.4137402e+01   2.4727415e+04
   1.5100000e+02   1.3742040e-12   3.3064820e+02   3.6070100e-01   1.1053920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   1.1013412e-13   5.4498103e+01   2.5058063e+04
   1.5200000e+02   1.3767605e-12   3.3289133e+02   3.5446400e-01   1.1994040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   1.1013412e-13   5.4852567e+01   2.5390954e+04
   1.5300000e+02   1.3794302e-12   3.3484490e+02   1.8658100e-01   1.0731430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   1.0480505e-13   5.5039148e+01   2.5725799e+04
   1.5400000e+02   1.4113984e-12   3.3698506e+02   3.5102000e-01   1.0929040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   1.0835777e-13   5.5390168e+01   2.6062784e+04
   1.5500000e+02   1.4170836e-12   3.3909282e+02   3.4210700e-01   1.1015980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   1.1013412e-13   5.5732275e+01   2.6401877e+04
   1.5600000e+02   1.4463984e-12   3.4121824e+02   3.6080000e-01   1.1017660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.1368684e-13   5.6093075e+01   2.6743095e+04
   1.5700000e+02   1.4495618e-12   3.4342698e+02   3.5468700e-01   1.1772350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   1.1368684e-13   5.6447762e+01   2.7086522e+04
   1.5800000e+02   1.4555311e-12   3.4554139e+02   3.4386000e-01   1.1160860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   1.1013412e-13   5.6791622e+01   2.7432064e+04
   1.5900000e+02   1.4752868e-12   3.4763844e+02   3.6230800e-01   1.0915730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.1013412e-13   5.7153930e+01   2.7779702e+04
   1.6000000e+02   1.4840344e-12   3.4978872e+02   3.4409200e-01   1.1277550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   1.1368684e-13   5.7498022e+01   2.8129491e+04
   1.6100000e+02   1.4941107e-12   3.5192175e+02   3.5041300e-01   1.0989080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   1.1723955e-13   5.7848435e+01   2.8481413e+04
   1.6200000e+02   1.4971795e-12   3.5412640e+02   3.4820300e-01   1.1632210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.1723955e-13   5.8196638e+01   2.8835539e+04
   1.6300000e+02   1.5063617e-12   3.5626565e+02   3.4523100e-01   1.0959140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.1901591e-13   5.8541869e+01   2.9191805e+04
   1.6400000e+02   1.5397486e-12   3.5850317e+02   3.7196500e-01   1.1210420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   1.1901591e-13   5.8913834e+01   2.9550308e+04
   1.6500000e+02   1.5473988e-12   3.6072451e+02   3.8927700e-01   1.1655070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.1546319e-13   5.9303111e+01   2.9911032e+04
   1.6600000e+02   1.5501400e-12   3.6292397e+02   3.5803900e-01   1.1439490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.1368684e-13   5.9661150e+01   3.0273956e+04
   1.6700000e+02   1.5734955e-12   3.6522532e+02   3.7116000e-01   1.1243140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   1.1546319e-13   6.0032310e+01   3.0639182e+04
   1.6800000e+02   1.5797620e-12   3.6751537e+02   3.8620100e-01   1.2243240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   1.1368684e-13   6.0418511e+01   3.1006697e+04
   1.6900000e+02   1.5912093e-12   3.6967500e+02   3.8741200e-01   1.1158150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   1.1723955e-13   6.0805923e+01   3.1376372e+04
   1.7000000e+02   1.5945607e-12   3.7178489e+02   3.6929900e-01   1.0894780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   1.1901591e-13   6.1175222e+01   3.1748157e+04
   1.7100000e+02   1.5962874e-12   3.7390278e+02   3.4857700e-01   1.0999690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   1.1723955e-13   6.1523799e+01   3.2122060e+04
   1.7200000e+02   1.6031440e-12   3.7611223e+02   3.5423600e-01   1.2020490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   1.1546319e-13   6.1878035e+01   3.2498172e+04
   1.7300000e+02   1.6186466e-12   3.7822645e+02   3.6684200e-01   1.0977020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   1.2079227e-13   6.2244877e+01   3.2876398e+04
   1.7400000e+02   1.9672688e-12   3.8084542e+02   7.8230400e-01   1.1735510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.2789769e-13   6.3027181e+01   3.3257244e+04
   1.7500000e+02   2.3683204e-12   3.8293830e+02   3.5470700e-01   1.0949900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.3677948e-13   6.3381888e+01   3.3640182e+04
   1.7600000e+02   2.1146912e-12   3.8501450e+02   3.3776500e-01   1.0904520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.3500312e-13   6.3719653e+01   3.4025197e+04
   1.7700000e+02   2.1068411e-12   3.8714761e+02   3.4006100e-01   1.0882010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.3500312e-13   6.4059714e+01   3.4412344e+04
   1.7800000e+02   2.0949430e-12   3.8929370e+02   3.5949400e-01   1.1005250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   1.4033219e-13   6.4419208e+01   3.4801638e+04
   1.7900000e+02   2.1265424e-12   3.9142518e+02   3.5686900e-01   1.1070700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   1.3677948e-13   6.4776077e+01   3.5193063e+04
   1.8000000e+02   3.1729006e-12   3.9359036e+02   3.6582400e-01   1.1091240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.7941204e-13   6.5141901e+01   3.5586653e+04
   1.8100000e+02   3.3225775e-12   3.9575047e+02   3.6764400e-01   1.0981690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   1.7941204e-13   6.5509545e+01   3.5982404e+04
   1.8200000e+02   3.3677182e-12   3.9810290e+02   3.5476500e-01   1.3108100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.7763568e-13   6.5864310e+01   3.6380507e+04
   1.8300000e+02   3.2860074e-12   4.0024321e+02   3.5094200e-01   1.1297250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.7941204e-13   6.6215252e+01   3.6780750e+04
   1.8400000e+02   2.2586223e-12   4.0236242e+02   3.6183900e-01   1.0899130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   1.2079227e-13   6.6577091e+01   3.7183112e+04
   1.8500000e+02   2.3004267e-12   4.0461937e+02   3.4871600e-01   1.2275970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378825e+01   1.2256862e-13   6.6925807e+01   3.7587732e+04
   1.8600000e+02   2.3537607e-12   4.0684027e+02   3.4535300e-01   1.1816760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426888e+01   1.1546319e-13   6.7271160e+01   3.7994572e+04
   1.8700000e+02   2.2941517e-12   4.0905329e+02   3.5216600e-01   1.1478340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   8.5265128e-14   6.7623326e+01   3.8403625e+04
   1.8800000e+02   2.2989228e-12   4.1123411e+02   3.5870800e-01   1.1233070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   7.8159701e-14   6.7982034e+01   3.8814860e+04
   1.8900000e+02   2.2982897e-12   4.1336698e+02   3.4174100e-01   1.1094050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   9.5923269e-14   6.8323775e+01   3.9228227e+04
   1.9000000e+02   2.3219322e-12   4.1552562e+02   3.5920400e-01   1.1024100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   9.5923269e-14   6.8682979e+01   3.9643752e+04
   1.9100000e+02   2.3079359e-12   4.1766278e+02   3.3828400e-01   1.1208120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   9.0594199e-14   6.9021263e+01   4.0061415e+04
   1.9200000e+02   2.3079103e-12   4.1980193e+02   3.6993000e-01   1.0810000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   9.2370556e-14   6.9391193e+01   4.0481217e+04
   1.9300000e+02   2.3076838e-12   4.2175645e+02   1.8518400e-01   1.0703750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   9.0594199e-14   6.9576377e+01   4.0902973e+04
   1.9400000e+02   2.3084694e-12   4.2386847e+02   3.4479700e-01   1.0986610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   9.4146912e-14   6.9921174e+01   4.1326842e+04
   1.9500000e+02   2.3328392e-12   4.2602034e+02   3.7225700e-01   1.1067440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   9.5923269e-14   7.0293431e+01   4.1752862e+04
   1.9600000e+02   2.3168687e-12   4.2811828e+02   3.5098900e-01   1.1092430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   9.5923269e-14   7.0644420e+01   4.2180980e+04
   1.9700000e+02   2.3338291e-12   4.3027804e+02   3.6253600e-01   1.0936090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   9.7699626e-14   7.1006956e+01   4.2611258e+04
   1.9800000e+02   2.3494081e-12   4.3254555e+02   3.6886400e-01   1.2335290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.0125234e-13   7.1375820e+01   4.3043804e+04
   1.9900000e+02   2.3382720e-12   4.3471350e+02   3.3952600e-01   1.1110590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   9.9475983e-14   7.1715346e+01   4.3478517e+04
   2.0000000e+02   2.3520306e-12   4.3689378e+02   3.7325300e-01   1.0932830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   9.5923269e-14   7.2088599e+01   4.3915411e+04
   2.0100000e+02   2.3722675e-12   4.3913982e+02   3.6953600e-01   1.1564020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864621e+01   9.9475983e-14   7.2458135e+01   4.4354551e+04
   2.0200000e+02   2.3796632e-12   4.4127205e+02   3.4247600e-01   1.0880920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881176e+01   1.0302870e-13   7.2800611e+01   4.4795823e+04
   2.0300000e+02   2.3815047e-12   4.4345653e+02   3.7349600e-01   1.1033500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910545e+01   1.0125234e-13   7.3174107e+01   4.5239280e+04
   2.0400000e+02   2.3879328e-12   4.4564361e+02   3.5883300e-01   1.1073450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.0480505e-13   7.3532940e+01   4.5684923e+04
   2.0500000e+02   2.4342039e-12   4.4778748e+02   3.5915700e-01   1.1265160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972693e+01   1.1368684e-13   7.3892097e+01   4.6132711e+04
   2.0600000e+02   2.5411474e-12   4.5005242e+02   3.4770000e-01   1.1310000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.2079227e-13   7.4239797e+01   4.6582763e+04
   2.0700000e+02   2.6168515e-12   4.5268765e+02   7.8772300e-01   1.1770820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.1901591e-13   7.5027520e+01   4.7035451e+04
   2.0800000e+02   2.7479513e-12   4.5492937e+02   3.6457200e-01   1.1677260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076100e+01   1.1546319e-13   7.5392092e+01   4.7490380e+04
   2.0900000e+02   2.7448078e-12   4.5715084e+02   3.6119700e-01   1.1751920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.1368684e-13   7.5753289e+01   4.7947531e+04
   2.1000000e+02   2.7359989e-12   4.5934868e+02   3.4965200e-01   1.1665080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.1368684e-13   7.6102941e+01   4.8406880e+04
   2.1100000e+02   6.2679976e-12   4.6211084e+02   7.8716700e-01   1.2318450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   6.2172489e-14   7.6890108e+01   4.8868991e+04
   2.1200000e+02   6.3035477e-12   4.6427416e+02   3.6018900e-01   1.1175490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   6.5725203e-14   7.7250297e+01   4.9333265e+04
   2.1300000e+02   6.2235518e-12   4.6650811e+02   3.6506300e-01   1.1092010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   6.3948846e-14   7.7615360e+01   4.9799773e+04
   2.1400000e+02   5.6618020e-12   4.6909941e+02   3.8860700e-01   1.3610230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242775e+01   6.3948846e-14   7.8003967e+01   5.0268872e+04
   2.1500000e+02   5.7472360e-12   4.7160383e+02   3.9137100e-01   1.4058070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   6.5725203e-14   7.8395338e+01   5.0740476e+04
   2.1600000e+02   6.2842421e-12   4.7382186e+02   3.7578700e-01   1.1463460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   6.2172489e-14   7.8771125e+01   5.1214298e+04
   2.1700000e+02   6.2172495e-12   4.7597333e+02   3.5655400e-01   1.1068120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   6.7501560e-14   7.9127679e+01   5.1690271e+04
   2.1800000e+02   6.2437629e-12   4.7837610e+02   4.1290600e-01   1.2398380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   7.4606987e-14   7.9540585e+01   5.2168647e+04
   2.1900000e+02   6.2238799e-12   4.8057738e+02   3.6920800e-01   1.1462590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   7.4606987e-14   7.9909793e+01   5.2649225e+04
   2.2000000e+02   6.2539857e-12   4.8274199e+02   3.5686800e-01   1.0958940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407015e+01   7.6383344e-14   8.0266661e+01   5.3131967e+04
   2.2100000e+02   6.2487016e-12   4.8492868e+02   3.4986400e-01   1.1283390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   7.8159701e-14   8.0616525e+01   5.3616895e+04
   2.2200000e+02   6.2586289e-12   4.8718088e+02   3.8025600e-01   1.1485970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   8.7041485e-14   8.0996781e+01   5.4104076e+04
   2.2300000e+02   6.3316498e-12   4.8995726e+02   7.6964600e-01   1.3282650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   8.5265128e-14   8.1766427e+01   5.4594034e+04
   2.2400000e+02   6.2649382e-12   4.9217893e+02   3.5400500e-01   1.1391660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   9.0594199e-14   8.2120432e+01   5.5086212e+04
   2.2500000e+02   5.8909772e-12   4.9435676e+02   3.5406800e-01   1.1074610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   8.3488771e-14   8.2474500e+01   5.5580569e+04
   2.2600000e+02   5.9264303e-12   4.9644085e+02   3.4495000e-01   1.0923480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   7.1054274e-14   8.2819450e+01   5.6077010e+04
   2.2700000e+02   5.9367846e-12   4.9859774e+02   3.5720300e-01   1.1163720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   7.6383344e-14   8.3176653e+01   5.6575608e+04
   2.2800000e+02   5.9408672e-12   5.0073721e+02   3.5593800e-01   1.0920300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   9.0594199e-14   8.3532591e+01   5.7076345e+04
   2.2900000e+02   5.9318058e-12   5.0293040e+02   3.4740400e-01   1.1296980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   9.2370556e-14   8.3879995e+01   5.7579275e+04
   2.3000000e+02   5.9352994e-12   5.0511801e+02   3.6342100e-01   1.1266080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   7.8159701e-14   8.4243416e+01   5.8084393e+04
   2.3100000e+02   5.9635671e-12   5.0721500e+02   3.4258300e-01   1.1085030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684177e+01   7.8159701e-14   8.4585999e+01   5.8591608e+04
   2.3200000e+02   5.9677373e-12   5.0934921e+02   3.4705100e-01   1.1349150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   7.9936058e-14   8.4933050e+01   5.9100958e+04
   2.3300000e+02   5.9683782e-12   5.1127428e+02   1.8013300e-01   1.0622870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   7.8159701e-14   8.5113183e+01   5.9612232e+04
   2.3400000e+02   6.0511884e-12   5.1335093e+02   3.3344600e-01   1.0831360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742231e+01   7.1054274e-14   8.5446629e+01   6.0125583e+04
   2.3500000e+02   6.0497221e-12   5.1553104e+02   3.5373000e-01   1.1170510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   6.3948846e-14   8.5800359e+01   6.0641114e+04
   2.3600000e+02   6.0554540e-12   5.1766690e+02   3.3832900e-01   1.1005970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   6.5725203e-14   8.6138688e+01   6.1158781e+04
   2.3700000e+02   6.0864714e-12   5.1988243e+02   3.6651900e-01   1.0869590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815244e+01   5.8619776e-14   8.6505207e+01   6.1678663e+04
   2.3800000e+02   6.1319698e-12   5.2203096e+02   3.4485600e-01   1.1170820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   6.2172489e-14   8.6850063e+01   6.2200694e+04
   2.3900000e+02   6.2078131e-12   5.2428772e+02   3.4782400e-01   1.1606710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   6.0396133e-14   8.7197887e+01   6.2724982e+04
   2.4000000e+02   6.2390812e-12   5.2651177e+02   3.5695900e-01   1.1929940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   5.6843419e-14   8.7554846e+01   6.3251494e+04
   2.4100000e+02   6.1594454e-12   5.2912610e+02   7.3966600e-01   1.2149420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   4.2632564e-14   8.8294512e+01   6.3780620e+04
   2.4200000e+02   6.3538019e-12   5.3125102e+02   3.6321100e-01   1.1032480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968291e+01   2.8421709e-14   8.8657723e+01   6.4311871e+04
   2.4300000e+02   6.3432561e-12   5.3345545e+02   3.4169300e-01   1.1790270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969962e+01   2.8421709e-14   8.8999416e+01   6.4845326e+04
   2.4400000e+02   6.3683552e-12   5.3561383e+02   3.4580600e-01   1.1514400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   3.3750780e-14   8.9345222e+01   6.5380940e+04
   2.4500000e+02   6.6256451e-12   5.3771941e+02   3.4804900e-01   1.0955670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053215e+01   3.3750780e-14   8.9693271e+01   6.5918659e+04
   2.4600000e+02   6.6090800e-12   5.3985512e+02   3.4629900e-01   1.0973200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   4.0856207e-14   9.0039570e+01   6.6458515e+04
   2.4700000e+02   6.4130869e-12   5.4200524e+02   3.4382500e-01   1.1254880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109500e+01   5.6843419e-14   9.0383395e+01   6.7000520e+04
   2.4800000e+02   6.4974120e-12   5.4419176e+02   3.6573000e-01   1.1294930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   5.6843419e-14   9.0749125e+01   6.7544712e+04
   2.4900000e+02   6.4495932e-12   5.4636072e+02   3.5329700e-01   1.1277670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   5.3290705e-14   9.1102422e+01   6.8091072e+04
   2.5000000e+02   6.4176705e-12   5.4855666e+02   3.6088300e-01   1.1396030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218019e+01   7.9936058e-14   9.1463305e+01   6.8639629e+04
   2.5100000e+02   6.4226181e-12   5.5067442e+02   3.6614100e-01   1.1085790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224565e+01   8.1712415e-14   9.1829446e+01   6.9190303e+04
   2.5200000e+02   6.3874911e-12   5.5284678e+02   3.6635500e-01   1.0971550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   8.5265128e-14   9.2195801e+01   6.9743150e+04
   2.5300000e+02   6.3802645e-12   5.5503162e+02   3.6699800e-01   1.1188060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   7.9936058e-14   9.2562799e+01   7.0298182e+04
   2.5400000e+02   6.3426900e-12   5.5722970e+02   3.7743200e-01   1.1668410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   1.0480505e-13   9.2940231e+01   7.0855411e+04
   2.5500000e+02   6.3379842e-12   5.5938454e+02   3.5256200e-01   1.1094180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   1.0835777e-13   9.3292793e+01   7.1414796e+04
   2.5600000e+02   6.4216046e-12   5.6157441e+02   3.8130900e-01   1.1130630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   1.0125234e-13   9.3674102e+01   7.1976370e+04
   2.5700000e+02   6.4175463e-12   5.6374335e+02   3.5979600e-01   1.1419380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   1.0125234e-13   9.4033898e+01   7.2540114e+04
   2.5800000e+02   6.4124231e-12   5.6607188e+02   4.1237900e-01   1.2298830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   1.0302870e-13   9.4446277e+01   7.3106186e+04
   2.5900000e+02   6.3917400e-12   5.6820378e+02   3.4941400e-01   1.1357320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   1.0302870e-13   9.4795691e+01   7.3674389e+04
   2.6000000e+02   6.3897421e-12   5.7037882e+02   3.4593200e-01   1.0918380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   1.0835777e-13   9.5141623e+01   7.4244768e+04
   2.6100000e+02   6.4305165e-12   5.7269650e+02   3.5239100e-01   1.2627430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   1.0302870e-13   9.5494014e+01   7.4817465e+04
   2.6200000e+02   6.4238161e-12   5.7503071e+02   3.9068200e-01   1.2090620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   1.0125234e-13   9.5884696e+01   7.5392495e+04
   2.6300000e+02   6.4283343e-12   5.7712737e+02   3.4765900e-01   1.1089310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   9.7699626e-14   9.6232355e+01   7.5969623e+04
   2.6400000e+02   6.4307491e-12   5.7958861e+02   5.7709100e-01   1.1710100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   1.0302870e-13   9.6809446e+01   7.6549211e+04
   2.6500000e+02   7.2712242e-12   5.8223317e+02   7.6392100e-01   1.2094840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   1.0302870e-13   9.7573367e+01   7.7131445e+04
   2.6600000e+02   1.6975824e-11   5.8438085e+02   3.4989300e-01   1.1526830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   1.8118840e-13   9.7923260e+01   7.7715825e+04
   2.6700000e+02   1.7477740e-11   5.8652753e+02   3.3779500e-01   1.1133990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   1.2079227e-13   9.8261055e+01   7.8302353e+04
   2.6800000e+02   1.7535513e-11   5.8877719e+02   3.5764900e-01   1.1651100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   1.5276669e-13   9.8618704e+01   7.8891130e+04
   2.6900000e+02   1.7503060e-11   5.9090355e+02   3.5458500e-01   1.0952440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   1.5809576e-13   9.8973289e+01   7.9482034e+04
   2.7000000e+02   1.7521945e-11   5.9313621e+02   3.6300300e-01   1.1423410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   1.6164847e-13   9.9336292e+01   8.0075170e+04
   2.7100000e+02   1.7547435e-11   5.9533700e+02   3.7826500e-01   1.1474270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   1.4210855e-13   9.9714557e+01   8.0670507e+04
   2.7200000e+02   1.7633533e-11   5.9758491e+02   3.9834100e-01   1.1622190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   2.0428104e-13   1.0011290e+02   8.1268092e+04
   2.7300000e+02   1.7651902e-11   5.9974088e+02   3.4013100e-01   1.1141260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   2.0605739e-13   1.0045303e+02   8.1867833e+04
   2.7400000e+02   1.7660360e-11   6.0194768e+02   3.7838300e-01   1.0941030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   2.1849189e-13   1.0083141e+02   8.2469780e+04
   2.7500000e+02   1.7742383e-11   6.0431011e+02   3.8739400e-01   1.2379190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   1.9539925e-13   1.0121881e+02   8.3074090e+04
   2.7600000e+02   1.7751752e-11   6.0672781e+02   3.9567700e-01   1.3031390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   1.9184654e-13   1.0161448e+02   8.3680818e+04
   2.7700000e+02   1.7752985e-11   6.0898911e+02   3.6833200e-01   1.1897140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   1.9362290e-13   1.0198282e+02   8.4289807e+04
   2.7800000e+02   3.4824957e-11   6.1169356e+02   7.7555600e-01   1.2830060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   1.9895197e-13   1.0275837e+02   8.4901501e+04
   2.7900000e+02   3.2145592e-11   6.1400547e+02   3.4887700e-01   1.2354250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   1.1901591e-13   1.0310725e+02   8.5515506e+04
   2.8000000e+02   3.2141750e-11   6.1660723e+02   3.8480200e-01   1.4576660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   1.1723955e-13   1.0349205e+02   8.6132114e+04
   2.8100000e+02   3.2212271e-11   6.1930942e+02   3.8286100e-01   1.3878920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   1.1546319e-13   1.0387491e+02   8.6751423e+04
   2.8200000e+02   5.2416001e-11   6.2224921e+02   3.9465800e-01   1.6042140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   2.1316282e-13   1.0426957e+02   8.7373672e+04
   2.8300000e+02   6.5358855e-11   6.2519789e+02   8.3288000e-01   1.2942720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   1.9539925e-13   1.0510245e+02   8.7998870e+04
   2.8400000e+02   6.6004944e-11   6.2790434e+02   3.8712800e-01   1.5697370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   2.3980817e-13   1.0548958e+02   8.8626775e+04
   2.8500000e+02   6.6381996e-11   6.3013333e+02   3.8146000e-01   1.1601630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   1.9362290e-13   1.0587104e+02   8.9256908e+04
   2.8600000e+02   6.7753973e-11   6.3235314e+02   3.5576000e-01   1.1156070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   1.0658141e-14   1.0622680e+02   8.9889261e+04
   2.8700000e+02   6.7705837e-11   6.3444334e+02   3.5689300e-01   1.0847990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   2.3092639e-14   1.0658369e+02   9.0523704e+04
   2.8800000e+02   1.6173251e-10   6.3656845e+02   3.4765000e-01   1.0912090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   1.2150281e-12   1.0693134e+02   9.1160273e+04
   2.8900000e+02   3.7129296e-10   6.3919229e+02   7.3697100e-01   1.2356430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   9.5923269e-14   1.0766831e+02   9.1799465e+04
   2.9000000e+02   3.1807265e-10   6.4131903e+02   3.4206300e-01   1.1355740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   1.3908874e-12   1.0801037e+02   9.2440784e+04
   2.9100000e+02   3.1795323e-10   6.4339675e+02   3.5044400e-01   1.0922730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   2.3003821e-12   1.0836082e+02   9.3084181e+04
   2.9200000e+02   3.1788129e-10   6.4550992e+02   3.5392500e-01   1.1145410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   2.1831426e-12   1.0871474e+02   9.3729691e+04
   2.9300000e+02   3.2097725e-10   6.4760416e+02   3.4608900e-01   1.1062800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   2.5490721e-12   1.0906083e+02   9.4377295e+04
   2.9400000e+02   3.2341025e-10   6.4977890e+02   3.4349200e-01   1.1331240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   2.5845992e-12   1.0940432e+02   9.5027074e+04
   2.9500000e+02   3.2276281e-10   6.5193192e+02   3.4343600e-01   1.0908100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535139e+01   2.0605739e-12   1.0974776e+02   9.5679006e+04
   2.9600000e+02   3.2272527e-10   6.5409258e+02   3.6420400e-01   1.1279500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   1.5631940e-12   1.1011196e+02   9.6333098e+04
   2.9700000e+02   3.2270502e-10   6.5624958e+02   3.4487100e-01   1.1288940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   9.4679820e-13   1.1045684e+02   9.6989348e+04
   2.9800000e+02   3.2260223e-10   6.5836584e+02   3.4362400e-01   1.0778810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   8.7752028e-13   1.1080046e+02   9.7647714e+04
   2.9900000e+02   3.2262147e-10   6.6053925e+02   3.4867600e-01   1.1482290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   1.0746959e-12   1.1114914e+02   9.8308253e+04
   3.0000000e+02   3.2290210e-10   6.6262486e+02   3.4406500e-01   1.0930530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705473e+01   4.7961635e-14   1.1149320e+02   9.8970878e+04
   3.0100000e+02   3.2717032e-10   6.6476189e+02   3.6159800e-01   1.1071600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   1.0160761e-12   1.1185480e+02   9.9635640e+04
   3.0200000e+02   3.2713126e-10   6.6693087e+02   3.5829700e-01   1.1131820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765173e+01   1.2452261e-12   1.1221310e+02   1.0030257e+05
   3.0300000e+02   3.2725880e-10   6.6905944e+02   3.5364100e-01   1.1104540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   1.4672707e-12   1.1256674e+02   1.0097163e+05
   3.0400000e+02   3.2925969e-10   6.7122231e+02   3.6257500e-01   1.0830180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   1.8154367e-12   1.1292931e+02   1.0164285e+05
   3.0500000e+02   3.2942324e-10   6.7344415e+02   3.5214000e-01   1.1556310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   2.2222224e-12   1.1328145e+02   1.0231630e+05
   3.0600000e+02   3.2916307e-10   6.7561667e+02   3.3752600e-01   1.1087660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   1.6076029e-12   1.1361898e+02   1.0299191e+05
   3.0700000e+02   3.2852826e-10   6.7775261e+02   3.5342700e-01   1.1214680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   1.7461588e-12   1.1397240e+02   1.0366967e+05
   3.0800000e+02   3.2871797e-10   6.7989221e+02   3.4852400e-01   1.0987260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   1.6875390e-12   1.1432093e+02   1.0434956e+05
   3.0900000e+02   3.2916113e-10   6.8205128e+02   3.4152100e-01   1.1034320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   1.8136603e-12   1.1466245e+02   1.0503161e+05
   3.1000000e+02   3.2930189e-10   6.8419416e+02   3.5332400e-01   1.1057830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014278e+01   2.6485480e-12   1.1501577e+02   1.0571580e+05
   3.1100000e+02   3.3155707e-10   6.8632090e+02   3.2984800e-01   1.1032380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   2.9860558e-12   1.1534562e+02   1.0640212e+05
   3.1200000e+02   3.3173246e-10   6.8851355e+02   3.7028100e-01   1.1185820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085453e+01   3.0553338e-12   1.1571590e+02   1.0709064e+05
   3.1300000e+02   3.3360017e-10   6.9075729e+02   3.4699700e-01   1.1814520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120906e+01   2.7160496e-12   1.1606290e+02   1.0778140e+05
   3.1400000e+02   3.3326680e-10   6.9290149e+02   3.4561900e-01   1.1311040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   2.7817748e-12   1.1640852e+02   1.0847430e+05
   3.1500000e+02   3.3710385e-10   6.9501858e+02   3.5934800e-01   1.0895360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178857e+01   2.9523051e-12   1.1676787e+02   1.0916932e+05
   3.1600000e+02   3.3777648e-10   6.9709269e+02   3.4624000e-01   1.0853080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   2.5099922e-12   1.1711411e+02   1.0986641e+05
   3.1700000e+02   3.3654438e-10   6.9921170e+02   3.4309700e-01   1.1344630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226735e+01   3.4088288e-12   1.1745720e+02   1.1056562e+05
   3.1800000e+02   1.1240581e-09   7.0179187e+02   7.3867300e-01   1.1908360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   1.6981971e-12   1.1819588e+02   1.1126741e+05
   3.1900000e+02   1.1361410e-09   7.0394134e+02   3.5400200e-01   1.1087520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   2.6094682e-12   1.1854988e+02   1.1197135e+05
   3.2000000e+02   1.1325247e-09   7.0608978e+02   3.5925700e-01   1.1052450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   2.0943247e-12   1.1890914e+02   1.1267744e+05
   3.2100000e+02   1.1564526e-09   7.0827129e+02   3.6617500e-01   1.1071070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   7.9225515e-13   1.1927531e+02   1.1338571e+05
   3.2200000e+02   1.1558868e-09   7.1043682e+02   3.5242800e-01   1.1112660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363843e+01   7.7449158e-13   1.1962774e+02   1.1409615e+05
   3.2300000e+02   1.1574638e-09   7.1256949e+02   3.5700500e-01   1.0865950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376369e+01   8.0468965e-13   1.1998474e+02   1.1480872e+05
   3.2400000e+02   1.1577100e-09   7.1478469e+02   3.6109600e-01   1.1581640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   4.8494542e-13   1.2034584e+02   1.1552350e+05
   3.2500000e+02   1.1495923e-09   7.1695528e+02   3.5432700e-01   1.1243780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   1.4299673e-12   1.2070017e+02   1.1624046e+05
   3.2600000e+02   1.1503979e-09   7.1904946e+02   3.3970500e-01   1.0862930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   1.5063506e-12   1.2103987e+02   1.1695951e+05
   3.2700000e+02   1.1457714e-09   7.2122413e+02   3.4157700e-01   1.1216380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   3.0411229e-12   1.2138145e+02   1.1768073e+05
   3.2800000e+02   1.1454687e-09   7.2336583e+02   3.5518600e-01   1.0909740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   3.1814551e-12   1.2173663e+02   1.1840410e+05
   3.2900000e+02   1.1479216e-09   7.2547313e+02   3.6749000e-01   1.0927600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   1.8385293e-12   1.2210412e+02   1.1912957e+05
   3.3000000e+02   1.1507559e-09   7.2758390e+02   3.7736400e-01   1.0918480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   2.1387336e-12   1.2248149e+02   1.1985716e+05
   3.3100000e+02   1.1502657e-09   7.2972979e+02   3.7947300e-01   1.1154660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   2.1298519e-12   1.2286096e+02   1.2058689e+05
   3.3200000e+02   1.1502946e-09   7.3197147e+02   3.4888700e-01   1.2178920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   2.1209701e-12   1.2320985e+02   1.2131886e+05
   3.3300000e+02   1.1482768e-09   7.3418457e+02   3.7476000e-01   1.1178170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   2.7924330e-12   1.2358461e+02   1.2205304e+05
   3.3400000e+02   1.1467438e-09   7.3634720e+02   3.6281200e-01   1.1086030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   2.6005864e-12   1.2394742e+02   1.2278939e+05
   3.3500000e+02   1.1420151e-09   7.3846105e+02   3.6737400e-01   1.0972270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   2.6716407e-12   1.2431479e+02   1.2352785e+05
   3.3600000e+02   1.1421753e-09   7.4060072e+02   3.4202900e-01   1.1160060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   2.6645353e-12   1.2465682e+02   1.2426845e+05
   3.3700000e+02   1.1406696e-09   7.4276150e+02   3.7968500e-01   1.1266680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   2.8990144e-12   1.2503651e+02   1.2501121e+05
   3.3800000e+02   1.1422455e-09   7.4499864e+02   3.6376100e-01   1.1624580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   5.2882143e-12   1.2540027e+02   1.2575621e+05
   3.3900000e+02   1.1705308e-09   7.4758689e+02   7.4670300e-01   1.1798420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   5.2100546e-12   1.2614697e+02   1.2650380e+05
   3.4000000e+02   1.1765075e-09   7.4982950e+02   3.7343000e-01   1.1824550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   5.2491345e-12   1.2652040e+02   1.2725363e+05
   3.4100000e+02   1.1760832e-09   7.5205911e+02   3.6034600e-01   1.1463880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   6.1337602e-12   1.2688075e+02   1.2800569e+05
   3.4200000e+02   1.1764764e-09   7.5424987e+02   3.4630200e-01   1.1709040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   5.5724314e-12   1.2722705e+02   1.2875994e+05
   3.4300000e+02   1.1762092e-09   7.5638148e+02   3.5678800e-01   1.0922500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   5.5990768e-12   1.2758384e+02   1.2951632e+05
   3.4400000e+02   1.1772119e-09   7.5852335e+02   3.7207800e-01   1.1099670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   4.9436011e-12   1.2795592e+02   1.3027484e+05
   3.4500000e+02   1.1790153e-09   7.6073760e+02   3.6652900e-01   1.1105260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   5.0910387e-12   1.2832245e+02   1.3103558e+05
   3.4600000e+02   1.1790103e-09   7.6282003e+02   3.4806300e-01   1.0848350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   5.0981441e-12   1.2867051e+02   1.3179840e+05
   3.4700000e+02   1.1790371e-09   7.6492703e+02   3.5390200e-01   1.0882880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   6.1817218e-12   1.2902441e+02   1.3256333e+05
   3.4800000e+02   1.1796643e-09   7.6705812e+02   3.4582500e-01   1.0940910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   6.7430506e-12   1.2937024e+02   1.3333038e+05
   3.4900000e+02   1.1798572e-09   7.6919591e+02   3.5037400e-01   1.1027980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   6.5174532e-12   1.2972061e+02   1.3409958e+05
   3.5000000e+02   1.1812989e-09   7.7134813e+02   3.5004700e-01   1.0899880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   5.7998051e-12   1.3007066e+02   1.3487093e+05
   3.5100000e+02   1.1848978e-09   7.7352306e+02   3.3724600e-01   1.0873290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   5.3876903e-12   1.3040790e+02   1.3564445e+05
   3.5200000e+02   1.1841869e-09   7.7576202e+02   3.4740600e-01   1.1525860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   5.1727511e-12   1.3075531e+02   1.3642021e+05
   3.5300000e+02   1.1364416e-09   7.7853198e+02   7.9109900e-01   1.2533720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   5.0839333e-12   1.3154641e+02   1.3719875e+05
   3.5400000e+02   1.1383665e-09   7.8066274e+02   3.5291400e-01   1.0863510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   5.0732751e-12   1.3189932e+02   1.3797941e+05
   3.5500000e+02   1.2322619e-09   7.8278465e+02   3.3794800e-01   1.0874350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   4.6291859e-12   1.3223727e+02   1.3876219e+05
   3.5600000e+02   1.2329560e-09   7.8492750e+02   3.4539100e-01   1.0906440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4995999e+01   4.6629367e-12   1.3258266e+02   1.3954712e+05
   3.5700000e+02   1.2316641e-09   7.8708301e+02   3.6969200e-01   1.1086450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   4.2632564e-12   1.3295235e+02   1.4033420e+05
   3.5800000e+02   1.2318250e-09   7.8930685e+02   3.4921700e-01   1.1634160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   4.2739146e-12   1.3330157e+02   1.4112351e+05
   3.5900000e+02   1.2307770e-09   7.9141696e+02   3.6988000e-01   1.0937010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   3.9666048e-12   1.3367145e+02   1.4191493e+05
   3.6000000e+02   1.2308307e-09   7.9355429e+02   3.4433500e-01   1.0955850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   4.1495696e-12   1.3401578e+02   1.4270848e+05
   3.6100000e+02   1.2310830e-09   7.9567652e+02   3.4267900e-01   1.0899720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   4.1175952e-12   1.3435846e+02   1.4350416e+05
   3.6200000e+02   1.2322476e-09   7.9792915e+02   3.4271800e-01   1.1904750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   4.6984638e-12   1.3470118e+02   1.4430209e+05
   3.6300000e+02   1.2323515e-09   8.0008455e+02   3.6278500e-01   1.0881930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   4.7020166e-12   1.3506397e+02   1.4510217e+05
   3.6400000e+02   1.2327447e-09   8.0224667e+02   3.5952600e-01   1.0890830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   4.4817483e-12   1.3542349e+02   1.4590442e+05
   3.6500000e+02   1.2378299e-09   8.0445173e+02   3.8082600e-01   1.1223070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   2.6521008e-12   1.3580432e+02   1.4670887e+05
   3.6600000e+02   1.2441940e-09   8.0656412e+02   3.6123200e-01   1.0988070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   2.3980817e-12   1.3616555e+02   1.4751543e+05
   3.6700000e+02   1.2443946e-09   8.0866992e+02   3.4692100e-01   1.0880350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   2.5490721e-12   1.3651247e+02   1.4832410e+05
   3.6800000e+02   1.2448389e-09   8.1084810e+02   3.4488900e-01   1.1593890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   4.1122661e-12   1.3685736e+02   1.4913495e+05
   3.6900000e+02   1.2448321e-09   8.1298382e+02   3.5108400e-01   1.1103580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   4.1069370e-12   1.3720844e+02   1.4994794e+05
   3.7000000e+02   1.2452519e-09   8.1510158e+02   3.5782800e-01   1.1033070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   4.1708859e-12   1.3756627e+02   1.5076304e+05
   3.7100000e+02   1.2471194e-09   8.1720781e+02   3.5371500e-01   1.1172500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   3.7978509e-12   1.3791999e+02   1.5158025e+05
   3.7200000e+02   1.2474568e-09   8.1932719e+02   3.4184300e-01   1.0840130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   3.7818637e-12   1.3826183e+02   1.5239957e+05
   3.7300000e+02   1.2481095e-09   8.2141520e+02   3.5122900e-01   1.0808130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.7321257e-12   1.3861306e+02   1.5322099e+05
   3.7400000e+02   1.2482222e-09   8.2353859e+02   3.4650500e-01   1.1151450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   3.7836401e-12   1.3895956e+02   1.5404453e+05
   3.7500000e+02   1.2482672e-09   8.2577364e+02   3.8910600e-01   1.1709520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   3.8156145e-12   1.3934867e+02   1.5487030e+05
   3.7600000e+02   1.2482327e-09   8.2800137e+02   3.4958300e-01   1.1457600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   3.8120618e-12   1.3969825e+02   1.5569830e+05
   3.7700000e+02   1.2484005e-09   8.3014529e+02   3.4248400e-01   1.1006450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   6.5440986e-12   1.4004074e+02   1.5652845e+05
   3.7800000e+02   1.2484005e-09   8.3211014e+02   1.9108600e-01   1.0693260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   6.5423222e-12   1.4023182e+02   1.5736056e+05
   3.7900000e+02   1.2484921e-09   8.3419077e+02   3.3317000e-01   1.1052570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248606e+01   6.5476513e-12   1.4056499e+02   1.5819475e+05
   3.8000000e+02   1.2486159e-09   8.3632607e+02   3.4995600e-01   1.0995280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   6.5867312e-12   1.4091495e+02   1.5903107e+05
   3.8100000e+02   1.2487957e-09   8.3848329e+02   3.4400800e-01   1.1113950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   8.5638163e-12   1.4125896e+02   1.5986956e+05
   3.8200000e+02   1.2486521e-09   8.4072891e+02   3.3959400e-01   1.1565900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   8.5371710e-12   1.4159855e+02   1.6071029e+05
   3.8300000e+02   1.2490497e-09   8.4286871e+02   3.5924400e-01   1.0791430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   8.7236884e-12   1.4195780e+02   1.6155315e+05
   3.8400000e+02   1.2500154e-09   8.4508503e+02   3.6030500e-01   1.1525400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   9.5656816e-12   1.4231810e+02   1.6239824e+05
   3.8500000e+02   1.2500240e-09   8.4731063e+02   3.7999400e-01   1.1853360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   9.5408126e-12   1.4269809e+02   1.6324555e+05
   3.8600000e+02   1.2500039e-09   8.4940239e+02   3.5446200e-01   1.0964520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   9.5301544e-12   1.4305256e+02   1.6409495e+05
   3.8700000e+02   1.2498877e-09   8.5150830e+02   3.4867100e-01   1.0878280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   9.4626529e-12   1.4340123e+02   1.6494646e+05
   3.8800000e+02   1.2511873e-09   8.5364075e+02   3.6174800e-01   1.1174240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   9.9920072e-12   1.4376298e+02   1.6580010e+05
   3.8900000e+02   1.2505624e-09   8.5581750e+02   3.7353500e-01   1.1100060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   8.9421803e-12   1.4413651e+02   1.6665592e+05
   3.9000000e+02   1.2503986e-09   8.5802219e+02   3.6154800e-01   1.1592740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   9.0096819e-12   1.4449806e+02   1.6751394e+05
   3.9100000e+02   1.2500939e-09   8.6010034e+02   3.4995500e-01   1.0854990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397402e+01   8.4625640e-12   1.4484801e+02   1.6837404e+05
   3.9200000e+02   1.2556396e-09   8.6236701e+02   3.4091500e-01   1.2333460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   1.4034995e-11   1.4518893e+02   1.6923641e+05
   3.9300000e+02   1.2561357e-09   8.6457014e+02   3.4952700e-01   1.1737490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   1.3274715e-11   1.4553846e+02   1.7010098e+05
   3.9400000e+02   1.2547438e-09   8.6692874e+02   3.4165300e-01   1.2036900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   1.3047341e-11   1.4588011e+02   1.7096791e+05
   3.9500000e+02   1.2530961e-09   8.6909431e+02   4.1912700e-01   1.1116860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   1.0951240e-11   1.4629924e+02   1.7183700e+05
   3.9600000e+02   1.2541379e-09   8.7120921e+02   3.3872000e-01   1.1204460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   1.1384671e-11   1.4663796e+02   1.7270821e+05
   3.9700000e+02   1.2536026e-09   8.7334623e+02   3.5557000e-01   1.1352630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   1.1253221e-11   1.4699353e+02   1.7358156e+05
   3.9800000e+02   1.2536546e-09   8.7543743e+02   3.4067100e-01   1.1017630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   1.1219470e-11   1.4733420e+02   1.7445699e+05
   3.9900000e+02   1.2519260e-09   8.7757132e+02   3.4782300e-01   1.1029160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   1.1160850e-11   1.4768202e+02   1.7533457e+05
   4.0000000e+02   1.2514918e-09   8.7973529e+02   3.5997600e-01   1.1527890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   1.1226575e-11   1.4804200e+02   1.7621430e+05
   4.0100000e+02   1.2496596e-09   8.8187640e+02   3.6507900e-01   1.0850370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   1.1381118e-11   1.4840707e+02   1.7709618e+05
   4.0200000e+02   1.2496116e-09   8.8401128e+02   3.4243200e-01   1.1341640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   1.1381118e-11   1.4874951e+02   1.7798019e+05
   4.0300000e+02   1.2492801e-09   8.8613027e+02   3.5432400e-01   1.1194560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   1.1377566e-11   1.4910383e+02   1.7886632e+05
   4.0400000e+02   1.2493082e-09   8.8826097e+02   3.5215300e-01   1.1271020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537052e+01   1.1402435e-11   1.4945598e+02   1.7975458e+05
   4.0500000e+02   1.2491512e-09   8.9049483e+02   3.4272700e-01   1.1625810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   1.1391776e-11   1.4979871e+02   1.8064508e+05
   4.0600000e+02   1.2507388e-09   8.9262787e+02   3.5490800e-01   1.0859740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   1.1352697e-11   1.5015362e+02   1.8153770e+05
   4.0700000e+02   1.2466510e-09   8.9475335e+02   3.4731000e-01   1.0923420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   1.1405987e-11   1.5050093e+02   1.8243246e+05
   4.0800000e+02   1.2469027e-09   8.9690882e+02   3.7203500e-01   1.0912430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   1.1400658e-11   1.5087296e+02   1.8332937e+05
   4.0900000e+02   1.2466569e-09   8.9905746e+02   3.7698000e-01   1.1290430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   1.0905055e-11   1.5124994e+02   1.8422842e+05
   4.1000000e+02   1.2499877e-09   9.0118233e+02   3.4214000e-01   1.1335230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   1.0492940e-11   1.5159208e+02   1.8512961e+05
   4.1100000e+02   1.2518582e-09   9.0328076e+02   3.4358600e-01   1.1180910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667801e+01   8.6348706e-12   1.5193567e+02   1.8603289e+05
   4.1200000e+02   1.3028487e-09   9.0581550e+02   7.3465200e-01   1.1488450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   9.4857455e-12   1.5267032e+02   1.8693870e+05
   4.1300000e+02   1.4075198e-09   9.0791208e+02   3.5244400e-01   1.0896970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   1.2809309e-11   1.5302277e+02   1.8784661e+05
   4.1400000e+02   1.4064347e-09   9.1006376e+02   3.4306100e-01   1.0913520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   1.2866153e-11   1.5336583e+02   1.8875668e+05
   4.1500000e+02   1.4053260e-09   9.1235419e+02   3.8175100e-01   1.1985690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741664e+01   1.2789769e-11   1.5374758e+02   1.8966903e+05
   4.1600000e+02   1.4167153e-09   9.1457729e+02   3.5004600e-01   1.1846030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   1.3004708e-11   1.5409762e+02   1.9058361e+05
   4.1700000e+02   1.4203097e-09   9.1671805e+02   3.3753400e-01   1.0926240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   1.3590906e-11   1.5443516e+02   1.9150033e+05
   4.1800000e+02   1.4203092e-09   9.1872095e+02   1.7875700e-01   1.1227440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   1.3587353e-11   1.5461391e+02   1.9241905e+05
   4.1900000e+02   4.0404914e-08   9.2134729e+02   7.4769400e-01   1.2238410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   2.0698110e-11   1.5536161e+02   1.9334040e+05
   4.2000000e+02   3.8686484e-08   9.2352371e+02   3.5677000e-01   1.0858860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   8.9235286e-11   1.5571838e+02   1.9426392e+05
   4.2100000e+02   4.1352800e-08   9.2563569e+02   3.4747500e-01   1.0823410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   2.6118485e-10   1.5606585e+02   1.9518955e+05
   4.2200000e+02   4.1537636e-08   9.2783991e+02   3.4378800e-01   1.1718310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   2.6072833e-10   1.5640964e+02   1.9611739e+05
   4.2300000e+02   4.2283235e-08   9.2995001e+02   3.4830400e-01   1.1205740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   3.3871750e-10   1.5675795e+02   1.9704734e+05
   4.2400000e+02   4.2561429e-08   9.3207252e+02   3.4466200e-01   1.0783400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934867e+01   3.3708325e-10   1.5710261e+02   1.9797942e+05
   4.2500000e+02   4.3013390e-08   9.3423517e+02   3.4174900e-01   1.0944120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   3.5196557e-10   1.5744436e+02   1.9891365e+05
   4.2600000e+02   4.3406056e-08   9.3636948e+02   3.5087600e-01   1.1078660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   4.1721115e-10   1.5779523e+02   1.9985002e+05
   4.2700000e+02   4.4068592e-08   9.3845944e+02   3.6525200e-01   1.0850090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017490e+01   4.9616844e-10   1.5816048e+02   2.0078848e+05
   4.2800000e+02   4.4163233e-08   9.4062460e+02   3.4445100e-01   1.0991940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   4.8745008e-10   1.5850494e+02   2.0172911e+05
   4.2900000e+02   4.6941380e-08   9.4324652e+02   7.6667500e-01   1.1898980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   4.5560355e-10   1.5927161e+02   2.0267235e+05
   4.3000000e+02   5.4011011e-08   9.4536358e+02   3.4042900e-01   1.0877330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   1.0485124e-10   1.5961204e+02   2.0361772e+05
   4.3100000e+02   5.4768827e-08   9.4752280e+02   3.5056300e-01   1.1170080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   4.2902570e-11   1.5996260e+02   2.0456524e+05
   4.3200000e+02   5.5007721e-08   9.4972694e+02   3.5829200e-01   1.0884460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   5.6903815e-11   1.6032089e+02   2.0551497e+05
   4.3300000e+02   5.5130016e-08   9.5181815e+02   3.5716300e-01   1.0850420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   6.4527939e-11   1.6067806e+02   2.0646678e+05
   4.3400000e+02   5.4992225e-08   9.5397257e+02   3.5095600e-01   1.1294100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   8.7396756e-12   1.6102901e+02   2.0742076e+05
   4.3500000e+02   5.4951774e-08   9.5612604e+02   3.4659700e-01   1.0896090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   1.1340262e-11   1.6137561e+02   2.0837688e+05
   4.3600000e+02   7.3214592e-08   9.5823389e+02   3.5564200e-01   1.1145740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   1.4448425e-09   1.6173125e+02   2.0933512e+05
   4.3700000e+02   7.4799244e-08   9.6032954e+02   3.5924300e-01   1.0946900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   1.4485835e-09   1.6209050e+02   2.1029545e+05
   4.3800000e+02   7.4263297e-08   9.6247900e+02   3.6204300e-01   1.0791330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   1.4717827e-09   1.6245254e+02   2.1125792e+05
   4.3900000e+02   7.5350085e-08   9.6458480e+02   3.5370800e-01   1.1073380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   1.3024533e-09   1.6280625e+02   2.1222251e+05
   4.4000000e+02   8.1632281e-08   9.6668027e+02   3.5732200e-01   1.0992590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   2.4952271e-09   1.6316357e+02   2.1318919e+05
   4.4100000e+02   8.1276121e-08   9.6876135e+02   3.4330500e-01   1.0809690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309506e+01   2.4944278e-09   1.6350687e+02   2.1415795e+05
   4.4200000e+02   8.3698509e-08   9.7092782e+02   3.5142200e-01   1.1561940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   2.5924116e-09   1.6385830e+02   2.1512888e+05
   4.4300000e+02   8.6625645e-08   9.7309018e+02   3.6203200e-01   1.0927080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   2.8456597e-09   1.6422033e+02   2.1610197e+05
   4.4400000e+02   8.6700818e-08   9.7520963e+02   3.5639600e-01   1.1089980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   2.7906104e-09   1.6457672e+02   2.1707718e+05
   4.4500000e+02   8.4855775e-08   9.7731849e+02   3.3989500e-01   1.1270180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   2.4447608e-09   1.6491662e+02   2.1805450e+05
   4.4600000e+02   8.5364014e-08   9.7951738e+02   3.4476500e-01   1.1235490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   2.4383375e-09   1.6526138e+02   2.1903401e+05
   4.4700000e+02   8.4976227e-08   9.8171551e+02   3.9652200e-01   1.1237270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   2.4147297e-09   1.6565791e+02   2.2001573e+05
   4.4800000e+02   8.5357089e-08   9.8385759e+02   3.6689600e-01   1.0963350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   2.4104061e-09   1.6602480e+02   2.2099959e+05
   4.4900000e+02   8.6055740e-08   9.8602930e+02   3.5159800e-01   1.1484730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   2.4254838e-09   1.6637640e+02   2.2198562e+05
   4.5000000e+02   8.6418402e-08   9.8811277e+02   3.5608800e-01   1.0826110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   2.4027855e-09   1.6673249e+02   2.2297373e+05
   4.5100000e+02   8.6418402e-08   9.9010868e+02   2.0861500e-01   1.0738020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   2.3983766e-09   1.6694110e+02   2.2396384e+05
   4.5200000e+02   8.6552910e-08   9.9219577e+02   3.3215200e-01   1.1018270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   2.4146978e-09   1.6727325e+02   2.2495603e+05
   4.5300000e+02   8.6693458e-08   9.9434979e+02   3.4615300e-01   1.0936060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   2.2556250e-09   1.6761941e+02   2.2595038e+05
   4.5400000e+02   8.7503426e-08   9.9648140e+02   3.4284500e-01   1.0822400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   2.5733513e-09   1.6796225e+02   2.2694687e+05
   4.5500000e+02   8.7909768e-08   9.9863696e+02   3.4581300e-01   1.1148880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   2.3479352e-09   1.6830807e+02   2.2794550e+05
   4.5600000e+02   8.8669931e-08   1.0008213e+03   3.6221700e-01   1.1050260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   2.3215208e-09   1.6867028e+02   2.2894632e+05
   4.5700000e+02   8.9151354e-08   1.0029078e+03   3.4267900e-01   1.0996890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   2.1412561e-09   1.6901296e+02   2.2994923e+05
   4.5800000e+02   8.9407073e-08   1.0050906e+03   3.5462500e-01   1.1449150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   2.1422863e-09   1.6936759e+02   2.3095432e+05
   4.5900000e+02   8.9232294e-08   1.0072987e+03   3.5074700e-01   1.1200110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   2.1297453e-09   1.6971833e+02   2.3196162e+05
   4.6000000e+02   8.9210147e-08   1.0093858e+03   3.3831100e-01   1.1006790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   2.1778099e-09   1.7005664e+02   2.3297101e+05
   4.6100000e+02   9.0871865e-08   1.0114598e+03   3.5332200e-01   1.0800910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   2.3777602e-09   1.7040997e+02   2.3398247e+05
   4.6200000e+02   9.2078670e-08   1.0136490e+03   3.5112600e-01   1.1521620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   2.2774103e-09   1.7076109e+02   2.3499612e+05
   4.6300000e+02   9.3276253e-08   1.0157660e+03   3.4691200e-01   1.0809330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795237e+01   2.1779911e-09   1.7110800e+02   2.3601188e+05
   4.6400000e+02   9.3483647e-08   1.0178653e+03   3.5530000e-01   1.0849350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   2.1830857e-09   1.7146330e+02   2.3702975e+05
   4.6500000e+02   9.3714919e-08   1.0200053e+03   3.4091200e-01   1.0850190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   2.1500064e-09   1.7180422e+02   2.3804975e+05
   4.6600000e+02   9.3397315e-08   1.0221578e+03   3.5420500e-01   1.1307960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   2.1007835e-09   1.7215842e+02   2.3907191e+05
   4.6700000e+02   9.3452439e-08   1.0243303e+03   3.5759600e-01   1.1158320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   2.0907009e-09   1.7251602e+02   2.4009624e+05
   4.6800000e+02   9.2831001e-08   1.0265177e+03   3.4988700e-01   1.0929470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   2.0914470e-09   1.7286590e+02   2.4112276e+05
   4.6900000e+02   9.3042728e-08   1.0286908e+03   3.6356400e-01   1.1264780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   2.0926727e-09   1.7322947e+02   2.4215145e+05
   4.7000000e+02   9.6872754e-08   1.0312430e+03   7.2918100e-01   1.1799100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   2.2272211e-09   1.7395865e+02   2.4318269e+05
   4.7100000e+02   9.6311494e-08   1.0333191e+03   3.3789200e-01   1.0946550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   2.2428885e-09   1.7429654e+02   2.4421601e+05
   4.7200000e+02   1.0299221e-07   1.0354515e+03   3.3544800e-01   1.1105290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   1.7217445e-09   1.7463199e+02   2.4525146e+05
   4.7300000e+02   1.0304737e-07   1.0376067e+03   3.4853400e-01   1.1167520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   1.7042261e-09   1.7498052e+02   2.4628907e+05
   4.7400000e+02   1.0645006e-07   1.0397363e+03   3.4695900e-01   1.0812770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   1.6095676e-09   1.7532748e+02   2.4732880e+05
   4.7500000e+02   1.0801557e-07   1.0419087e+03   3.6158400e-01   1.1257560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   1.5626185e-09   1.7568907e+02   2.4837071e+05
   4.7600000e+02   1.1074360e-07   1.0441147e+03   3.7145400e-01   1.1458300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   1.3923476e-09   1.7606052e+02   2.4941483e+05
   4.7700000e+02   1.1194722e-07   1.0462385e+03   3.4850400e-01   1.0820870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   1.3274075e-09   1.7640902e+02   2.5046107e+05
   4.7800000e+02   1.1387074e-07   1.0483447e+03   3.7222000e-01   1.0878400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   1.3233397e-09   1.7678124e+02   2.5150941e+05
   4.7900000e+02   1.1387074e-07   1.0504772e+03   3.5332500e-01   1.0809490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   1.3229844e-09   1.7713457e+02   2.5255989e+05
   4.8000000e+02   1.1385978e-07   1.0526216e+03   3.6123700e-01   1.1224510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   1.3259083e-09   1.7749581e+02   2.5361251e+05
   4.8100000e+02   1.1407001e-07   1.0547216e+03   3.3846300e-01   1.1217480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   1.2248762e-09   1.7783427e+02   2.5466723e+05
   4.8200000e+02   1.2039308e-07   1.0568479e+03   3.4229100e-01   1.0985710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   1.8318715e-09   1.7817656e+02   2.5572408e+05
   4.8300000e+02   1.2118683e-07   1.0594827e+03   7.6331400e-01   1.1683890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   1.8665851e-09   1.7893987e+02   2.5678356e+05
   4.8400000e+02   1.3254546e-07   1.0616760e+03   3.5960300e-01   1.1160680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   1.8433219e-09   1.7929948e+02   2.5784524e+05
   4.8500000e+02   1.3247081e-07   1.0637929e+03   3.3395300e-01   1.1005140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   1.7768471e-09   1.7963343e+02   2.5890903e+05
   4.8600000e+02   1.3240728e-07   1.0659728e+03   3.6776400e-01   1.1528990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   1.7758239e-09   1.8000119e+02   2.5997500e+05
   4.8700000e+02   1.3235339e-07   1.0681093e+03   3.5574600e-01   1.0929650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   1.8223751e-09   1.8035694e+02   2.6104311e+05
   4.8800000e+02   1.3234358e-07   1.0702834e+03   3.4956800e-01   1.1196280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   1.8219239e-09   1.8070651e+02   2.6211340e+05
   4.8900000e+02   1.3246374e-07   1.0726041e+03   3.6638400e-01   1.2157880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   1.7825208e-09   1.8107289e+02   2.6318600e+05
   4.9000000e+02   1.3339198e-07   1.0748239e+03   3.7150300e-01   1.1148630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   1.7884325e-09   1.8144440e+02   2.6426082e+05
   4.9100000e+02   1.3353584e-07   1.0770722e+03   3.6084300e-01   1.2120550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   1.7865460e-09   1.8180524e+02   2.6533790e+05
   4.9200000e+02   1.3341407e-07   1.0792041e+03   3.5232900e-01   1.1189230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   1.7853239e-09   1.8215757e+02   2.6641710e+05
   4.9300000e+02   1.3319505e-07   1.0813457e+03   3.5101800e-01   1.1058420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   1.7860202e-09   1.8250859e+02   2.6749845e+05
   4.9400000e+02   2.0044680e-07   1.0835646e+03   3.5089800e-01   1.1924550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   1.7829471e-09   1.8285948e+02   2.6858201e+05
   4.9500000e+02   1.9994243e-07   1.0858323e+03   3.5582000e-01   1.2136150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225562e+01   1.7797603e-09   1.8321530e+02   2.6966784e+05
   4.9600000e+02   2.0185898e-07   1.0884747e+03   7.6565600e-01   1.2017180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244129e+01   1.7760549e-09   1.8398096e+02   2.7075632e+05
   4.9700000e+02   1.9844341e-07   1.0906201e+03   3.5984700e-01   1.1216250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273100e+01   1.7760122e-09   1.8434081e+02   2.7184694e+05
   4.9800000e+02   1.9858521e-07   1.0928914e+03   3.4916600e-01   1.2124390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291616e+01   1.7834587e-09   1.8468997e+02   2.7293983e+05
   4.9900000e+02   1.9858710e-07   1.0950869e+03   3.5912400e-01   1.1726880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   1.7829365e-09   1.8504910e+02   2.7403492e+05
   5.0000000e+02   1.9858695e-07   1.0973124e+03   3.8501500e-01   1.1131100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   1.7742643e-09   1.8543411e+02   2.7513223e+05
   5.0100000e+02   1.9858140e-07   1.0994873e+03   3.6505900e-01   1.0958730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   1.7756108e-09   1.8579917e+02   2.7623172e+05
   5.0200000e+02   1.9856688e-07   1.1016812e+03   3.6976300e-01   1.1129520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   1.7951436e-09   1.8616893e+02   2.7733340e+05
   5.0300000e+02   1.9857883e-07   1.1038074e+03   3.6000400e-01   1.1056470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   1.7965895e-09   1.8652894e+02   2.7843720e+05
   5.0400000e+02   1.9857341e-07   1.1059759e+03   3.5682600e-01   1.1033780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   1.8298181e-09   1.8688576e+02   2.7954318e+05
   5.0500000e+02   1.9855618e-07   1.1080889e+03   3.6601400e-01   1.0885900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   1.8292816e-09   1.8725178e+02   2.8065127e+05
   5.0600000e+02   1.9859433e-07   1.1103663e+03   3.5487200e-01   1.2155240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396551e+01   1.8321380e-09   1.8760665e+02   2.8176164e+05
   5.0700000e+02   1.9858731e-07   1.1125737e+03   3.5980500e-01   1.1399920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   1.8500081e-09   1.8796645e+02   2.8287421e+05
   5.0800000e+02   1.9858658e-07   1.1147817e+03   3.5339600e-01   1.1319460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   1.8570638e-09   1.8831985e+02   2.8398899e+05
   5.0900000e+02   1.9863424e-07   1.1169203e+03   3.6463700e-01   1.0958480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453939e+01   1.9061623e-09   1.8868449e+02   2.8510591e+05
   5.1000000e+02   1.9863651e-07   1.1190404e+03   3.4190300e-01   1.1309370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   1.9038744e-09   1.8902639e+02   2.8622495e+05
   5.1100000e+02   1.9865347e-07   1.1211169e+03   3.4687000e-01   1.0835390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   1.8924631e-09   1.8937326e+02   2.8734607e+05
   5.1200000e+02   1.9865041e-07   1.1232140e+03   3.4633300e-01   1.1058600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   1.8901041e-09   1.8971959e+02   2.8846928e+05
   5.1300000e+02   1.9864791e-07   1.1252924e+03   3.4362800e-01   1.0862280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   1.8862316e-09   1.9006322e+02   2.8959458e+05
   5.1400000e+02   1.9864481e-07   1.1274364e+03   3.4538600e-01   1.0949100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   1.8870203e-09   1.9040861e+02   2.9072201e+05
   5.1500000e+02   1.9864487e-07   1.1295406e+03   3.3736400e-01   1.0948250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   1.8872655e-09   1.9074597e+02   2.9185155e+05
   5.1600000e+02   1.9864386e-07   1.1316849e+03   3.4272300e-01   1.1003330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   1.8872193e-09   1.9108869e+02   2.9298324e+05
   5.1700000e+02   1.9864602e-07   1.1338009e+03   3.5075100e-01   1.0825660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   1.8851125e-09   1.9143945e+02   2.9411704e+05
   5.1800000e+02   1.9864587e-07   1.1359566e+03   3.5113900e-01   1.1610510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   1.8834250e-09   1.9179058e+02   2.9525299e+05
   5.1900000e+02   1.9864683e-07   1.1381100e+03   3.5041600e-01   1.1161260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   1.8855495e-09   1.9214100e+02   2.9639110e+05
   5.2000000e+02   1.9864616e-07   1.1402934e+03   3.8395000e-01   1.1174040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   1.8818405e-09   1.9252495e+02   2.9753140e+05
   5.2100000e+02   1.9864560e-07   1.1424525e+03   3.4126600e-01   1.1371900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564737e+01   1.8888144e-09   1.9286622e+02   2.9867385e+05
   5.2200000e+02   1.9864561e-07   1.1446263e+03   3.4912600e-01   1.1470800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   1.8840467e-09   1.9321534e+02   2.9981848e+05
   5.2300000e+02   1.9867012e-07   1.1467432e+03   3.5162200e-01   1.0826490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593180e+01   1.8920900e-09   1.9356696e+02   3.0096522e+05
   5.2400000e+02   1.9867623e-07   1.1489137e+03   3.5101000e-01   1.1188840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   1.8939978e-09   1.9391797e+02   3.0211413e+05
   5.2500000e+02   1.9867511e-07   1.1511167e+03   3.5261300e-01   1.1394530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   1.8947759e-09   1.9427059e+02   3.0326525e+05
   5.2600000e+02   1.9868146e-07   1.1532432e+03   3.4727100e-01   1.1395420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   1.8999131e-09   1.9461786e+02   3.0441849e+05
   5.2700000e+02   1.9868523e-07   1.1554379e+03   3.7906100e-01   1.1290320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662389e+01   1.9397426e-09   1.9499692e+02   3.0557393e+05
   5.2800000e+02   1.9868530e-07   1.1578023e+03   3.3860400e-01   1.2373680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   1.9350672e-09   1.9533552e+02   3.0673173e+05
   5.2900000e+02   1.9868540e-07   1.1599997e+03   3.6829400e-01   1.1493560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   1.9339481e-09   1.9570382e+02   3.0789173e+05
   5.3000000e+02   1.9868583e-07   1.1621713e+03   3.5909500e-01   1.1617100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   1.9337598e-09   1.9606291e+02   3.0905391e+05
   5.3100000e+02   1.9868676e-07   1.1643679e+03   3.6699100e-01   1.1667210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   1.9307471e-09   1.9642990e+02   3.1021827e+05
   5.3200000e+02   1.9868966e-07   1.1666561e+03   3.5713500e-01   1.1934280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747112e+01   1.9390214e-09   1.9678704e+02   3.1138493e+05
   5.3300000e+02   1.9869154e-07   1.1687837e+03   3.5247700e-01   1.1010050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   1.9368400e-09   1.9713952e+02   3.1255371e+05
   5.3400000e+02   1.9869183e-07   1.1710968e+03   3.6834500e-01   1.2060620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   1.9339801e-09   1.9750786e+02   3.1372481e+05
   5.3500000e+02   1.9869181e-07   1.1732287e+03   3.6351300e-01   1.1008740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   1.9764634e-09   1.9787137e+02   3.1489804e+05
   5.3600000e+02   1.9869597e-07   1.1754544e+03   3.4698900e-01   1.1295670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   1.9747368e-09   1.9821836e+02   3.1607349e+05
   5.3700000e+02   1.9869792e-07   1.1776536e+03   3.6974100e-01   1.1176110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   1.9721398e-09   1.9858810e+02   3.1725115e+05
   5.3800000e+02   1.9868806e-07   1.1798927e+03   3.7648700e-01   1.1760430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   1.9802719e-09   1.9896459e+02   3.1843104e+05
   5.3900000e+02   1.9868706e-07   1.1820651e+03   3.6766200e-01   1.1001030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   1.9719373e-09   1.9933225e+02   3.1961310e+05
   5.4000000e+02   1.9866102e-07   1.1843103e+03   3.6443000e-01   1.2158880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   1.9529729e-09   1.9969668e+02   3.2079741e+05
   5.4100000e+02   1.9865835e-07   1.1865078e+03   3.6135900e-01   1.1036190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   1.9389610e-09   2.0005804e+02   3.2198392e+05
   5.4200000e+02   1.9865976e-07   1.1887257e+03   3.5104300e-01   1.1756070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   1.9394264e-09   2.0040908e+02   3.2317265e+05
   5.4300000e+02   1.9865963e-07   1.1909040e+03   3.6904600e-01   1.1618320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   1.9433486e-09   2.0077813e+02   3.2436355e+05
   5.4400000e+02   1.9866205e-07   1.1931921e+03   3.4723000e-01   1.2066970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   1.9479849e-09   2.0112536e+02   3.2555674e+05
   5.4500000e+02   1.9866262e-07   1.1954759e+03   3.6154000e-01   1.1600490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   1.9496404e-09   2.0148690e+02   3.2675222e+05
   5.4600000e+02   1.9866448e-07   1.1975747e+03   3.5963800e-01   1.0888160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   1.9574102e-09   2.0184654e+02   3.2794979e+05
   5.4700000e+02   1.9866534e-07   1.1999520e+03   3.4701600e-01   1.2338990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   1.9514381e-09   2.0219355e+02   3.2914975e+05
   5.4800000e+02   1.9866094e-07   1.2020818e+03   3.3936500e-01   1.1214370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   1.9732411e-09   2.0253292e+02   3.3035183e+05
   5.4900000e+02   1.9865901e-07   1.2042533e+03   3.6365100e-01   1.1034650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   1.9875053e-09   2.0289657e+02   3.3155608e+05
   5.5000000e+02   1.9866729e-07   1.2063955e+03   3.5984200e-01   1.0899890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978876e+01   1.9860202e-09   2.0325641e+02   3.3276248e+05
   5.5100000e+02   1.9867790e-07   1.2085325e+03   3.7160900e-01   1.1203330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988885e+01   1.9865851e-09   2.0362802e+02   3.3397101e+05
   5.5200000e+02   1.9867407e-07   1.2106560e+03   3.7267000e-01   1.1150890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   1.9943727e-09   2.0400069e+02   3.3518167e+05
   5.5300000e+02   1.9867866e-07   1.2128425e+03   3.5150700e-01   1.1278150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   1.9984476e-09   2.0435220e+02   3.3639451e+05
   5.5400000e+02   1.9867930e-07   1.2149774e+03   3.5315100e-01   1.0913360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   1.9971367e-09   2.0470535e+02   3.3760949e+05
   5.5500000e+02   1.9867711e-07   1.2171620e+03   3.6543300e-01   1.1064140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025537e+01   2.0002311e-09   2.0507078e+02   3.3882665e+05
   5.5600000e+02   1.9868968e-07   1.2193068e+03   3.6340900e-01   1.1075200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   2.0179094e-09   2.0543419e+02   3.4004595e+05
   5.5700000e+02   1.9868858e-07   1.2214195e+03   3.4656800e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   2.0150743e-09   2.0578076e+02   3.4126737e+05
   5.5800000e+02   1.9868455e-07   1.2236075e+03   3.5006600e-01   1.1356370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   2.0127544e-09   2.0613082e+02   3.4249098e+05
   5.5900000e+02   1.9869707e-07   1.2257769e+03   3.4350500e-01   1.1191990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077610e+01   2.0376163e-09   2.0647433e+02   3.4371676e+05
   5.6000000e+02   1.9869715e-07   1.2280897e+03   3.7021500e-01   1.2132060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   2.0767459e-09   2.0684454e+02   3.4494485e+05
   5.6100000e+02   1.9869628e-07   1.2302280e+03   3.7694500e-01   1.0976140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   2.0668161e-09   2.0722149e+02   3.4617508e+05
   5.6200000e+02   1.9869124e-07   1.2323508e+03   3.5705000e-01   1.0933160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   2.0661801e-09   2.0757854e+02   3.4740743e+05
   5.6300000e+02   1.9869276e-07   1.2345237e+03   3.7288500e-01   1.1092430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   2.0441249e-09   2.0795142e+02   3.4864195e+05
   5.6400000e+02   1.9869120e-07   1.2366280e+03   3.4523800e-01   1.1232240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   2.0660842e-09   2.0829666e+02   3.4987858e+05
   5.6500000e+02   1.9869113e-07   1.2387757e+03   3.3344100e-01   1.1058430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   2.0845228e-09   2.0863010e+02   3.5111735e+05
   5.6600000e+02   1.9869339e-07   1.2408996e+03   3.4803100e-01   1.0930590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   2.0998350e-09   2.0897813e+02   3.5235825e+05
   5.6700000e+02   1.9869663e-07   1.2429962e+03   3.5214600e-01   1.0980970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   2.1071038e-09   2.0933028e+02   3.5360125e+05
   5.6800000e+02   1.9869484e-07   1.2451288e+03   3.4601000e-01   1.1167610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   2.1076652e-09   2.0967629e+02   3.5484638e+05
   5.6900000e+02   1.9869722e-07   1.2473114e+03   3.4478400e-01   1.1136570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   2.1042226e-09   2.1002107e+02   3.5609369e+05
   5.7000000e+02   1.9869720e-07   1.2494708e+03   3.5614800e-01   1.1185650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   2.1037430e-09   2.1037722e+02   3.5734316e+05
   5.7100000e+02   1.9870091e-07   1.2516851e+03   3.7202000e-01   1.1288820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   2.1000837e-09   2.1074924e+02   3.5859485e+05
   5.7200000e+02   1.9869802e-07   1.2538375e+03   3.6859500e-01   1.1281760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   2.0978597e-09   2.1111784e+02   3.5984868e+05
   5.7300000e+02   1.9870244e-07   1.2560333e+03   3.4801100e-01   1.1867450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   2.0882425e-09   2.1146585e+02   3.6110472e+05
   5.7400000e+02   1.9870373e-07   1.2582404e+03   3.5906900e-01   1.1210880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   2.0876740e-09   2.1182492e+02   3.6236296e+05
   5.7500000e+02   1.9870397e-07   1.2604497e+03   3.9499000e-01   1.1393610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341210e+01   2.0824729e-09   2.1221991e+02   3.6362341e+05
   5.7600000e+02   1.9869383e-07   1.2629043e+03   3.6996600e-01   1.3847060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   2.0301947e-09   2.1258987e+02   3.6488631e+05
   5.7700000e+02   1.9868834e-07   1.2650893e+03   3.6866100e-01   1.1408150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   2.0426221e-09   2.1295853e+02   3.6615140e+05
   5.7800000e+02   1.9869022e-07   1.2672344e+03   3.6805500e-01   1.0830430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   2.0502533e-09   2.1332659e+02   3.6741863e+05
   5.7900000e+02   1.9868936e-07   1.2694351e+03   3.6798800e-01   1.1108400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   2.0484805e-09   2.1369458e+02   3.6868807e+05
   5.8000000e+02   1.9869110e-07   1.2715674e+03   3.4899500e-01   1.1206850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   2.0444197e-09   2.1404357e+02   3.6995964e+05
   5.8100000e+02   1.9869007e-07   1.2737160e+03   3.4789500e-01   1.0927350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   2.0385436e-09   2.1439147e+02   3.7123335e+05
   5.8200000e+02   1.9869105e-07   1.2759139e+03   3.5667800e-01   1.0847910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   2.0385791e-09   2.1474815e+02   3.7250927e+05
   5.8300000e+02   1.9869145e-07   1.2781541e+03   3.4419300e-01   1.1568260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   2.0391795e-09   2.1509234e+02   3.7378742e+05
   5.8400000e+02   1.9869213e-07   1.2803288e+03   3.7868300e-01   1.1082660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   2.0412969e-09   2.1547102e+02   3.7506775e+05
   5.8500000e+02   1.9869113e-07   1.2824964e+03   3.5455000e-01   1.1053890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   2.0412010e-09   2.1582557e+02   3.7635025e+05
   5.8600000e+02   1.9869046e-07   1.2847294e+03   3.3972300e-01   1.0870180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   2.0376092e-09   2.1616529e+02   3.7763498e+05
   5.8700000e+02   1.9869015e-07   1.2868652e+03   3.7938900e-01   1.1027020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   2.0353887e-09   2.1654468e+02   3.7892184e+05
   5.8800000e+02   1.9868828e-07   1.2890729e+03   3.6196000e-01   1.1356750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   2.0256685e-09   2.1690664e+02   3.8021091e+05
   5.8900000e+02   1.9868591e-07   1.2913968e+03   3.8660800e-01   1.2192680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   2.0247164e-09   2.1729325e+02   3.8150231e+05
   5.9000000e+02   1.9868945e-07   1.2940920e+03   7.8053800e-01   1.2562730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   2.0311788e-09   2.1807379e+02   3.8279640e+05
   5.9100000e+02   1.9874680e-07   1.2962801e+03   3.5701900e-01   1.0901250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   2.0353816e-09   2.1843081e+02   3.8409268e+05
   5.9200000e+02   1.9874432e-07   1.2984767e+03   3.5843100e-01   1.1347840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   2.0378472e-09   2.1878924e+02   3.8539116e+05
   5.9300000e+02   2.0377021e-07   1.3006450e+03   3.7901100e-01   1.1116820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   2.1218440e-09   2.1916825e+02   3.8669180e+05
   5.9400000e+02   2.0377376e-07   1.3028254e+03   3.5294300e-01   1.0920180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   2.1225013e-09   2.1952119e+02   3.8799463e+05
   5.9500000e+02   2.0379431e-07   1.3050336e+03   3.9093600e-01   1.1508840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   2.1168276e-09   2.1991213e+02   3.8929966e+05
   5.9600000e+02   2.0383496e-07   1.3071954e+03   3.4760300e-01   1.1189450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   2.1173321e-09   2.2025973e+02   3.9060686e+05
   5.9700000e+02   2.0383845e-07   1.3093815e+03   3.5011000e-01   1.1116480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   2.1313831e-09   2.2060984e+02   3.9191624e+05
   5.9800000e+02   2.0383664e-07   1.3116506e+03   4.0595700e-01   1.1731010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   2.1318591e-09   2.2101580e+02   3.9322789e+05
   5.9900000e+02   2.0382424e-07   1.3137797e+03   3.4537500e-01   1.0957800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691174e+01   2.1345166e-09   2.2136117e+02   3.9454167e+05
   6.0000000e+02   2.0383414e-07   1.3159636e+03   3.7175500e-01   1.1483760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   2.1013662e-09   2.2173293e+02   3.9585763e+05
   6.0100000e+02   2.0382604e-07   1.3181195e+03   3.4549100e-01   1.1427220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   2.1062867e-09   2.2207842e+02   3.9717575e+05
   6.0200000e+02   2.0482021e-07   1.3206778e+03   7.5044400e-01   1.1506350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   2.3584370e-09   2.2282886e+02   3.9849643e+05
   6.0300000e+02   2.0595789e-07   1.3228455e+03   3.3441700e-01   1.1243890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   2.3554598e-09   2.2316328e+02   3.9981928e+05
   6.0400000e+02   2.0583983e-07   1.3249530e+03   3.3975400e-01   1.0865880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   2.2750477e-09   2.2350304e+02   4.0114423e+05
   6.0500000e+02   2.0583970e-07   1.3270816e+03   3.4543600e-01   1.1145430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   2.2732749e-09   2.2384847e+02   4.0247131e+05
   6.0600000e+02   2.0583366e-07   1.3291657e+03   3.4975000e-01   1.0831970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   2.2787354e-09   2.2419822e+02   4.0380048e+05
   6.0700000e+02   2.0983429e-07   1.3313148e+03   3.3629600e-01   1.1148800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   2.5893101e-09   2.2453452e+02   4.0513179e+05
   6.0800000e+02   2.1138338e-07   1.3334969e+03   3.7633000e-01   1.1561490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   2.6541755e-09   2.2491085e+02   4.0646529e+05
   6.0900000e+02   2.1139415e-07   1.3358075e+03   3.9291800e-01   1.1467190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   2.6523885e-09   2.2530377e+02   4.0780110e+05
   6.1000000e+02   2.1134478e-07   1.3379819e+03   3.6255300e-01   1.1278840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   2.6149678e-09   2.2566632e+02   4.0913908e+05
   6.1100000e+02   2.1123591e-07   1.3401556e+03   3.5727500e-01   1.1230410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888091e+01   2.5902551e-09   2.2602359e+02   4.1047923e+05
   6.1200000e+02   2.1179143e-07   1.3429159e+03   7.6859100e-01   1.2925750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   2.5902196e-09   2.2679218e+02   4.1182215e+05
   6.1300000e+02   2.1191122e-07   1.3451047e+03   3.4909100e-01   1.1629970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   2.6681946e-09   2.2714128e+02   4.1316725e+05
   6.1400000e+02   2.1190917e-07   1.3473065e+03   3.5759300e-01   1.1386690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   2.6653275e-09   2.2749887e+02   4.1451456e+05
   6.1500000e+02   2.1190003e-07   1.3495691e+03   3.6191000e-01   1.1805160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   2.6088465e-09   2.2786078e+02   4.1586413e+05
   6.1600000e+02   2.1189700e-07   1.3519754e+03   3.8737100e-01   1.2896350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   2.5897826e-09   2.2824815e+02   4.1721611e+05
   6.1700000e+02   2.1189419e-07   1.3541153e+03   3.8757900e-01   1.0990330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   2.5902018e-09   2.2863573e+02   4.1857022e+05
   6.1800000e+02   2.1189709e-07   1.3562261e+03   3.4882900e-01   1.0888190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   2.5949376e-09   2.2898456e+02   4.1992645e+05
   6.1900000e+02   2.1213425e-07   1.3583411e+03   3.5371100e-01   1.1134010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   2.6807747e-09   2.2933827e+02   4.2128479e+05
   6.2000000e+02   2.1213993e-07   1.3604831e+03   3.8161400e-01   1.1135470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   2.6976572e-09   2.2971988e+02   4.2264527e+05
   6.2100000e+02   2.1221834e-07   1.3625765e+03   3.4822200e-01   1.0888080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049409e+01   2.6434499e-09   2.3006810e+02   4.2400785e+05
   6.2200000e+02   2.1220909e-07   1.3647463e+03   3.6114900e-01   1.0998650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066200e+01   2.6461997e-09   2.3042925e+02   4.2537259e+05
   6.2300000e+02   2.1222316e-07   1.3669034e+03   3.5141700e-01   1.1176120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   2.6537279e-09   2.3078067e+02   4.2673950e+05
   6.2400000e+02   2.1229129e-07   1.3690246e+03   3.4310700e-01   1.1077180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087168e+01   2.7338913e-09   2.3112378e+02   4.2810852e+05
   6.2500000e+02   2.1271455e-07   1.3711279e+03   3.4801000e-01   1.1111430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   2.9354830e-09   2.3147179e+02   4.2947965e+05
   6.2600000e+02   2.1271456e-07   1.3733754e+03   3.6966300e-01   1.0864760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   2.9358240e-09   2.3184145e+02   4.3085303e+05
   6.2700000e+02   2.1274641e-07   1.3755616e+03   3.6961700e-01   1.1300690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   2.9427198e-09   2.3221107e+02   4.3222859e+05
   6.2800000e+02   2.1274030e-07   1.3776853e+03   3.6768600e-01   1.0792770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   2.9362077e-09   2.3257875e+02   4.3360627e+05
   6.2900000e+02   2.1273804e-07   1.3799026e+03   3.4595600e-01   1.1234480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   2.9268961e-09   2.3292471e+02   4.3498617e+05
   6.3000000e+02   2.1274412e-07   1.3820402e+03   3.4478800e-01   1.0896940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   2.9277913e-09   2.3326950e+02   4.3636822e+05
   6.3100000e+02   2.1274464e-07   1.3842826e+03   3.7326500e-01   1.1390250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   2.9270737e-09   2.3364276e+02   4.3775250e+05
   6.3200000e+02   2.1274560e-07   1.3864991e+03   3.6722000e-01   1.1574420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   2.9303031e-09   2.3400998e+02   4.3913900e+05
   6.3300000e+02   2.1273234e-07   1.3886686e+03   3.4947700e-01   1.0932100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   2.9059422e-09   2.3435946e+02   4.4052767e+05
   6.3400000e+02   2.1273237e-07   1.3909367e+03   3.8973100e-01   1.1383870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   2.8925342e-09   2.3474919e+02   4.4191860e+05
   6.3500000e+02   2.1273136e-07   1.3930479e+03   3.6643000e-01   1.1006910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   2.8863916e-09   2.3511562e+02   4.4331165e+05
   6.3600000e+02   2.1273167e-07   1.3951360e+03   3.4233200e-01   1.0886150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   2.8872975e-09   2.3545795e+02   4.4470679e+05
   6.3700000e+02   2.1273206e-07   1.3972320e+03   3.4540900e-01   1.1020990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   2.8871483e-09   2.3580336e+02   4.4610402e+05
   6.3800000e+02   2.1273395e-07   1.3994144e+03   3.5170400e-01   1.1042260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   2.8830591e-09   2.3615507e+02   4.4750343e+05
   6.3900000e+02   2.1274538e-07   1.4016231e+03   3.5588400e-01   1.1268090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   2.9163907e-09   2.3651095e+02   4.4890506e+05
   6.4000000e+02   2.1275078e-07   1.4037756e+03   3.4631300e-01   1.1109210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   2.9101201e-09   2.3685726e+02   4.5030883e+05
   6.4100000e+02   2.1274700e-07   1.4059450e+03   3.8426400e-01   1.1244770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314243e+01   2.9116123e-09   2.3724153e+02   4.5171478e+05
   6.4200000e+02   2.1274357e-07   1.4081244e+03   3.6009900e-01   1.0967370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   2.8984424e-09   2.3760163e+02   4.5312290e+05
   6.4300000e+02   2.1273680e-07   1.4103561e+03   3.6823000e-01   1.1515740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365949e+01   2.8514542e-09   2.3796986e+02   4.5453326e+05
   6.4400000e+02   2.1273661e-07   1.4125311e+03   3.5083400e-01   1.1199470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   2.8534757e-09   2.3832069e+02   4.5594579e+05
   6.4500000e+02   2.1273733e-07   1.4147353e+03   3.4279400e-01   1.1327300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   2.8480862e-09   2.3866348e+02   4.5736052e+05
   6.4600000e+02   2.1273468e-07   1.4169850e+03   3.7776600e-01   1.1095360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   2.8231888e-09   2.3904125e+02   4.5877751e+05
   6.4700000e+02   2.1273417e-07   1.4191373e+03   3.6270100e-01   1.1185300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421637e+01   2.8205314e-09   2.3940395e+02   4.6019665e+05
   6.4800000e+02   2.1273497e-07   1.4213576e+03   3.7306300e-01   1.1112060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   2.8303830e-09   2.3977701e+02   4.6161800e+05
   6.4900000e+02   2.1273754e-07   1.4234601e+03   3.5477000e-01   1.1061530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   2.8511167e-09   2.4013178e+02   4.6304146e+05
   6.5000000e+02   2.1273616e-07   1.4255930e+03   3.4063000e-01   1.1156260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   2.8521256e-09   2.4047241e+02   4.6446706e+05
   6.5100000e+02   2.1273749e-07   1.4277351e+03   3.5961000e-01   1.1272330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   2.8513085e-09   2.4083202e+02   4.6589479e+05
   6.5200000e+02   2.1273766e-07   1.4298175e+03   3.4917400e-01   1.0937110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   2.8497276e-09   2.4118120e+02   4.6732461e+05
   6.5300000e+02   2.1275180e-07   1.4319181e+03   3.5561900e-01   1.0936970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   2.9319658e-09   2.4153682e+02   4.6875653e+05
   6.5400000e+02   2.1275611e-07   1.4340922e+03   3.7272000e-01   1.1018200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   2.9246436e-09   2.4190954e+02   4.7019062e+05
   6.5500000e+02   3.9721251e-07   1.4367961e+03   8.0701100e-01   1.2144010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   2.9191867e-09   2.4271655e+02   4.7162741e+05
   6.5600000e+02   3.9691962e-07   1.4390112e+03   3.7237400e-01   1.1461110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   3.0489566e-09   2.4308892e+02   4.7306643e+05
   6.5700000e+02   3.9692378e-07   1.4411018e+03   3.4040900e-01   1.1075580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   2.9633505e-09   2.4342933e+02   4.7450753e+05
   6.5800000e+02   3.9707445e-07   1.4433715e+03   3.4555000e-01   1.2372870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   3.0185205e-09   2.4377488e+02   4.7595090e+05
   6.5900000e+02   3.9708081e-07   1.4456904e+03   3.6227600e-01   1.2412650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   2.9636951e-09   2.4413716e+02   4.7739659e+05
   6.6000000e+02   3.9845750e-07   1.4479272e+03   3.6296100e-01   1.1254430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   2.5941453e-09   2.4450012e+02   4.7884452e+05
   6.6100000e+02   3.9841553e-07   1.4502727e+03   3.7622100e-01   1.2505050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   2.6366855e-09   2.4487634e+02   4.8029479e+05
   6.6200000e+02   3.9844970e-07   1.4524549e+03   3.6953200e-01   1.1033290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   2.7951259e-09   2.4524587e+02   4.8174724e+05
   6.6300000e+02   3.9844884e-07   1.4545791e+03   3.7247100e-01   1.0985850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   2.7873064e-09   2.4561834e+02   4.8320182e+05
   6.6400000e+02   3.9861484e-07   1.4569226e+03   3.5086300e-01   1.2871860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   2.8352112e-09   2.4596920e+02   4.8465875e+05
   6.6500000e+02   3.9874798e-07   1.4590796e+03   3.6910900e-01   1.1170330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   2.9707117e-09   2.4633831e+02   4.8611783e+05
   6.6600000e+02   3.9884801e-07   1.4613001e+03   3.9706400e-01   1.1623990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   2.9892036e-09   2.4673538e+02   4.8757913e+05
   6.6700000e+02   3.9881424e-07   1.4636729e+03   3.3823200e-01   1.2247520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   3.0168650e-09   2.4707361e+02   4.8904280e+05
   6.6800000e+02   3.9884697e-07   1.4660823e+03   3.9761700e-01   1.3069360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   3.1451250e-09   2.4747123e+02   4.9050888e+05
   6.6900000e+02   3.9884581e-07   1.4682644e+03   3.8945600e-01   1.0933310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   3.1382896e-09   2.4786068e+02   4.9197715e+05
   6.7000000e+02   3.9879777e-07   1.4704974e+03   3.5137500e-01   1.1955050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758542e+01   2.9888234e-09   2.4821206e+02   4.9344764e+05
   6.7100000e+02   3.9880119e-07   1.4726919e+03   3.5861900e-01   1.1161380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   3.0461358e-09   2.4857068e+02   4.9492033e+05
   6.7200000e+02   3.9876306e-07   1.4748285e+03   3.5009500e-01   1.0984510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   3.1108911e-09   2.4892077e+02   4.9639516e+05
   6.7300000e+02   3.9811321e-07   1.4771497e+03   3.4823300e-01   1.2915160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   3.7803680e-09   2.4926900e+02   4.9787231e+05
   6.7400000e+02   3.9814669e-07   1.4792679e+03   3.5907900e-01   1.1082420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   3.7912784e-09   2.4962808e+02   4.9935158e+05
   6.7500000e+02   3.9814271e-07   1.4814775e+03   3.4706700e-01   1.1452290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   3.7809791e-09   2.4997515e+02   5.0083306e+05
   6.7600000e+02   3.9812854e-07   1.4836127e+03   3.4616600e-01   1.0887570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   3.7579682e-09   2.5032132e+02   5.0231667e+05
   6.7700000e+02   3.9815403e-07   1.4857820e+03   3.4775000e-01   1.1499510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   3.7639083e-09   2.5066907e+02   5.0380245e+05
   6.7800000e+02   3.9816591e-07   1.4879058e+03   3.5149600e-01   1.1114930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   3.7886032e-09   2.5102056e+02   5.0529036e+05
   6.7900000e+02   3.9822256e-07   1.4900926e+03   3.4912800e-01   1.1023430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   3.9550727e-09   2.5136969e+02   5.0678045e+05
   6.8000000e+02   3.9823962e-07   1.4923904e+03   3.6616900e-01   1.1766520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   3.9706265e-09   2.5173586e+02   5.0827284e+05
   6.8100000e+02   3.9824787e-07   1.4945413e+03   3.5836000e-01   1.1346780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903768e+01   3.9224695e-09   2.5209422e+02   5.0976738e+05
   6.8200000e+02   3.9829364e-07   1.4966726e+03   3.5345200e-01   1.0905220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   3.8387640e-09   2.5244767e+02   5.1126406e+05
   6.8300000e+02   3.9828394e-07   1.4988845e+03   3.7345800e-01   1.1561050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   3.8200447e-09   2.5282113e+02   5.1276294e+05
   6.8400000e+02   3.9837517e-07   1.5010242e+03   3.7226000e-01   1.1191860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   3.9114916e-09   2.5319339e+02   5.1426396e+05
   6.8500000e+02   3.9839681e-07   1.5032663e+03   3.6467800e-01   1.1506480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   3.4922039e-09   2.5355807e+02   5.1576723e+05
   6.8600000e+02   3.9837897e-07   1.5054370e+03   3.5082200e-01   1.1209990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   3.4477488e-09   2.5390889e+02   5.1727267e+05
   6.8700000e+02   3.9837979e-07   1.5075696e+03   3.4349800e-01   1.0958040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   3.4438656e-09   2.5425239e+02   5.1878024e+05
   6.8800000e+02   3.9842376e-07   1.5096910e+03   3.5179400e-01   1.1128110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024984e+01   3.5141809e-09   2.5460418e+02   5.2028993e+05
   6.8900000e+02   3.9839689e-07   1.5118083e+03   3.4585400e-01   1.0932970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   3.4169538e-09   2.5495004e+02   5.2180174e+05
   6.9000000e+02   3.9841640e-07   1.5138846e+03   3.3386200e-01   1.0984690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065891e+01   3.4983536e-09   2.5528390e+02   5.2331562e+05
   6.9100000e+02   3.9839509e-07   1.5159673e+03   3.5039900e-01   1.0851350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   3.3974139e-09   2.5563430e+02   5.2483159e+05
   6.9200000e+02   3.9842704e-07   1.5180468e+03   3.4904700e-01   1.0840950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   3.4554262e-09   2.5598334e+02   5.2634964e+05
   6.9300000e+02   3.9839538e-07   1.5202333e+03   3.4793400e-01   1.1138990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   3.3104541e-09   2.5633128e+02   5.2786987e+05
   6.9400000e+02   3.9840987e-07   1.5224992e+03   3.6562400e-01   1.1683380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   3.3552077e-09   2.5669690e+02   5.2939237e+05
   6.9500000e+02   3.9841988e-07   1.5247171e+03   3.3888300e-01   1.1541860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140506e+01   3.3918788e-09   2.5703579e+02   5.3091709e+05
   6.9600000e+02   3.9843628e-07   1.5270493e+03   3.6482100e-01   1.2579150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   3.4312784e-09   2.5740061e+02   5.3244413e+05
   6.9700000e+02   3.9844591e-07   1.5293167e+03   3.8777900e-01   1.1317310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   3.4515111e-09   2.5778839e+02   5.3397345e+05
   6.9800000e+02   3.9845713e-07   1.5315315e+03   3.8306000e-01   1.1146180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   3.5499959e-09   2.5817145e+02   5.3550498e+05
   6.9900000e+02   3.9850830e-07   1.5337647e+03   3.7302400e-01   1.1179520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   3.6524526e-09   2.5854447e+02   5.3703875e+05
   7.0000000e+02   3.9851160e-07   1.5360267e+03   3.6997100e-01   1.1734830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   3.6493688e-09   2.5891444e+02   5.3857477e+05
   7.0100000e+02   3.9861501e-07   1.5382515e+03   3.6430500e-01   1.0993250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   3.4514009e-09   2.5927875e+02   5.4011303e+05
   7.0200000e+02   4.8850130e-07   1.5408355e+03   7.3720000e-01   1.1858050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   3.4514436e-09   2.6001595e+02   5.4165386e+05
   7.0300000e+02   4.8714613e-07   1.5430384e+03   3.7742400e-01   1.1206060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   3.4563499e-09   2.6039337e+02   5.4319690e+05
   7.0400000e+02   4.8858280e-07   1.5451800e+03   3.5341000e-01   1.1227120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   3.4612953e-09   2.6074678e+02   5.4474208e+05
   7.0500000e+02   4.8947562e-07   1.5474060e+03   3.4479500e-01   1.1540360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   3.3643452e-09   2.6109157e+02   5.4628949e+05
   7.0600000e+02   4.8950496e-07   1.5496650e+03   3.7057300e-01   1.1512260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   3.3687826e-09   2.6146215e+02   5.4783915e+05
   7.0700000e+02   4.8993026e-07   1.5518422e+03   3.4193100e-01   1.1290500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   3.2174263e-09   2.6180408e+02   5.4939099e+05
   7.0800000e+02   4.9174455e-07   1.5540285e+03   3.4151700e-01   1.1555450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   3.6066226e-09   2.6214560e+02   5.5094502e+05
   7.0900000e+02   4.9174576e-07   1.5562110e+03   3.4987200e-01   1.1571190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   3.6420644e-09   2.6249547e+02   5.5250123e+05
   7.1000000e+02   4.9172762e-07   1.5583549e+03   3.7519800e-01   1.1222580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   3.7958579e-09   2.6287067e+02   5.5405959e+05
   7.1100000e+02   4.9181200e-07   1.5605583e+03   3.6558500e-01   1.1509510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   3.7807979e-09   2.6323625e+02   5.5562015e+05
   7.1200000e+02   4.9181775e-07   1.5626963e+03   3.3975100e-01   1.0901150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   3.7669956e-09   2.6357600e+02   5.5718284e+05
   7.1300000e+02   4.9185127e-07   1.5649112e+03   3.8871600e-01   1.1009960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   3.7997090e-09   2.6396472e+02   5.5874775e+05
   7.1400000e+02   4.9194957e-07   1.5671085e+03   3.8485400e-01   1.0964650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   3.9220218e-09   2.6434957e+02   5.6031486e+05
   7.1500000e+02   4.9197301e-07   1.5694130e+03   3.4889600e-01   1.1731730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   3.9513743e-09   2.6469847e+02   5.6188427e+05
   7.1600000e+02   4.9195452e-07   1.5715904e+03   3.5327400e-01   1.1184250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   4.0226382e-09   2.6505174e+02   5.6345586e+05
   7.1700000e+02   4.9196151e-07   1.5737619e+03   3.4256800e-01   1.1470410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   4.0188972e-09   2.6539431e+02   5.6502963e+05
   7.1800000e+02   4.9196273e-07   1.5761253e+03   3.5410000e-01   1.3222990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   4.0109605e-09   2.6574841e+02   5.6660575e+05
   7.1900000e+02   4.9196199e-07   1.5783625e+03   3.5630800e-01   1.2339640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   3.9944368e-09   2.6610472e+02   5.6818411e+05
   7.2000000e+02   4.9196835e-07   1.5804976e+03   3.7547900e-01   1.1160730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   4.0163606e-09   2.6648020e+02   5.6976461e+05
   7.2100000e+02   4.9196330e-07   1.5827045e+03   3.4830100e-01   1.1137370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   3.9939572e-09   2.6682850e+02   5.7134732e+05
   7.2200000e+02   4.9196091e-07   1.5849004e+03   3.5232800e-01   1.1553330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   3.9862371e-09   2.6718083e+02   5.7293222e+05
   7.2300000e+02   4.9196949e-07   1.5870200e+03   3.5846600e-01   1.1214130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   4.0454644e-09   2.6753929e+02   5.7451924e+05
   7.2400000e+02   4.9200713e-07   1.5892082e+03   3.4557100e-01   1.1460980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   4.1107207e-09   2.6788486e+02   5.7610844e+05
   7.2500000e+02   4.9205081e-07   1.5913256e+03   3.5068200e-01   1.0923670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532900e+01   4.0669441e-09   2.6823554e+02   5.7769977e+05
   7.2600000e+02   4.9252686e-07   1.5935067e+03   3.9514100e-01   1.0959290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   4.2875072e-09   2.6863069e+02   5.7929328e+05
   7.2700000e+02   4.9251509e-07   1.5956039e+03   3.6040700e-01   1.0972030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   4.2682053e-09   2.6899109e+02   5.8088888e+05
   7.2800000e+02   4.9246391e-07   1.5977048e+03   3.5370100e-01   1.0857930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   4.1982986e-09   2.6934479e+02   5.8248659e+05
   7.2900000e+02   4.9245081e-07   1.5998607e+03   3.6139000e-01   1.1293920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   4.1350177e-09   2.6970618e+02   5.8408645e+05
   7.3000000e+02   4.9250306e-07   1.6020105e+03   3.4684700e-01   1.1203250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   4.0402135e-09   2.7005303e+02   5.8568846e+05
   7.3100000e+02   4.9249832e-07   1.6041909e+03   3.7048000e-01   1.1008740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   4.0207233e-09   2.7042351e+02   5.8729265e+05
   7.3200000e+02   4.9250501e-07   1.6063217e+03   3.5793300e-01   1.0839590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   4.0556145e-09   2.7078144e+02   5.8889897e+05
   7.3300000e+02   4.9251145e-07   1.6084776e+03   3.8615300e-01   1.0967230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679458e+01   4.0592845e-09   2.7116760e+02   5.9050745e+05
   7.3400000e+02   5.3149096e-07   1.6111411e+03   7.5770900e-01   1.1872650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   4.0677399e-09   2.7192531e+02   5.9211859e+05
   7.3500000e+02   5.3196780e-07   1.6133319e+03   3.5307000e-01   1.1026940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   3.9456332e-09   2.7227838e+02   5.9373192e+05
   7.3600000e+02   5.3311308e-07   1.6154273e+03   3.5335500e-01   1.1031580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   4.0693173e-09   2.7263173e+02   5.9534735e+05
   7.3700000e+02   5.3387291e-07   1.6175165e+03   3.5170000e-01   1.0897200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   3.8060790e-09   2.7298343e+02   5.9696486e+05
   7.3800000e+02   5.3405523e-07   1.6195973e+03   3.4795200e-01   1.0906980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   3.6794177e-09   2.7333138e+02   5.9858446e+05
   7.3900000e+02   5.3410987e-07   1.6217149e+03   3.5069900e-01   1.1091020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   3.7455692e-09   2.7368208e+02   6.0020618e+05
   7.4000000e+02   5.3437095e-07   1.6238726e+03   3.6072400e-01   1.1051260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   3.7404035e-09   2.7404281e+02   6.0183005e+05
   7.4100000e+02   5.3432443e-07   1.6259853e+03   3.5894200e-01   1.0991850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   3.8531134e-09   2.7440175e+02   6.0345603e+05
   7.4200000e+02   5.3434023e-07   1.6281832e+03   3.7613800e-01   1.0992170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   3.8416808e-09   2.7477789e+02   6.0508422e+05
   7.4300000e+02   5.3435395e-07   1.6303466e+03   3.6968000e-01   1.1140310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   3.8326959e-09   2.7514757e+02   6.0671456e+05
   7.4400000e+02   5.3427021e-07   1.6324930e+03   3.6171000e-01   1.1131160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   3.8645460e-09   2.7550928e+02   6.0834706e+05
   7.4500000e+02   5.3431437e-07   1.6346355e+03   3.4960000e-01   1.0869130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   3.8726427e-09   2.7585888e+02   6.0998169e+05
   7.4600000e+02   5.3413072e-07   1.6368124e+03   3.5727500e-01   1.1043260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836506e+01   3.9560781e-09   2.7621615e+02   6.1161850e+05
   7.4700000e+02   5.3433777e-07   1.6390804e+03   3.5398600e-01   1.1463750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   3.5901522e-09   2.7657014e+02   6.1325759e+05
   7.4800000e+02   5.3440063e-07   1.6413075e+03   3.4822800e-01   1.1169420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   3.5975454e-09   2.7691836e+02   6.1489889e+05
   7.4900000e+02   5.3430519e-07   1.6434943e+03   3.7013600e-01   1.1209430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   3.5850753e-09   2.7728850e+02   6.1654239e+05
   7.5000000e+02   5.3435173e-07   1.6457276e+03   3.8380700e-01   1.1610920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   3.5688643e-09   2.7767231e+02   6.1818811e+05
   7.5100000e+02   5.3429927e-07   1.6480098e+03   3.6638300e-01   1.1940410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   3.4763197e-09   2.7803869e+02   6.1983612e+05
   7.5200000e+02   5.3439876e-07   1.6501886e+03   3.5270400e-01   1.1325650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   3.3924046e-09   2.7839139e+02   6.2148631e+05
   7.5300000e+02   5.3431500e-07   1.6523834e+03   3.4994700e-01   1.1352290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   3.4288377e-09   2.7874134e+02   6.2313870e+05
   7.5400000e+02   6.0788109e-07   1.6551863e+03   7.8361600e-01   1.2785620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   3.5077292e-09   2.7952496e+02   6.2479388e+05
   7.5500000e+02   6.0845336e-07   1.6573966e+03   3.7724700e-01   1.1546350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   3.5769077e-09   2.7990220e+02   6.2645128e+05
   7.5600000e+02   6.0942081e-07   1.6595993e+03   3.5250700e-01   1.1708240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   3.5689354e-09   2.8025471e+02   6.2811088e+05
   7.5700000e+02   6.0978919e-07   1.6617634e+03   3.5584300e-01   1.1423430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   3.7447201e-09   2.8061055e+02   6.2977264e+05
   7.5800000e+02   6.0962087e-07   1.6639625e+03   3.7704700e-01   1.1682120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   3.6958809e-09   2.8098760e+02   6.3143660e+05
   7.5900000e+02   6.0979037e-07   1.6662665e+03   3.4623200e-01   1.1327940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   3.5015866e-09   2.8133383e+02   6.3310287e+05
   7.6000000e+02   6.0980035e-07   1.6685806e+03   3.9855700e-01   1.2312250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   3.5052636e-09   2.8173239e+02   6.3477145e+05
   7.6100000e+02   6.0981919e-07   1.6708848e+03   3.4724000e-01   1.1641360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   3.5083225e-09   2.8207963e+02   6.3644234e+05
   7.6200000e+02   6.0973400e-07   1.6730392e+03   3.5121000e-01   1.0946590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   3.5571510e-09   2.8243084e+02   6.3811538e+05
   7.6300000e+02   6.0970173e-07   1.6752169e+03   3.4024000e-01   1.1289250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   3.5485570e-09   2.8277108e+02   6.3979059e+05
   7.6400000e+02   6.0968197e-07   1.6773784e+03   3.6202700e-01   1.1020630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   3.5483581e-09   2.8313311e+02   6.4146797e+05
   7.6500000e+02   6.0978488e-07   1.6795576e+03   3.7755300e-01   1.1042660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   3.6461998e-09   2.8351066e+02   6.4314753e+05
   7.6600000e+02   6.0976405e-07   1.6816749e+03   3.5412000e-01   1.0973460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   3.5682888e-09   2.8386478e+02   6.4482920e+05
   7.6700000e+02   6.0980009e-07   1.6837919e+03   3.6969900e-01   1.0914770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   3.5334082e-09   2.8423448e+02   6.4651300e+05
   7.6800000e+02   6.0978613e-07   1.6860454e+03   3.8349900e-01   1.1952130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   3.5315715e-09   2.8461798e+02   6.4819904e+05
   7.6900000e+02   6.0839956e-07   1.6882038e+03   3.8925400e-01   1.0950160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   3.7899071e-09   2.8500723e+02   6.4988724e+05
   7.7000000e+02   6.0840726e-07   1.6903465e+03   3.7323400e-01   1.0852380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   3.7799630e-09   2.8538047e+02   6.5157759e+05
   7.7100000e+02   6.0850041e-07   1.6926025e+03   3.6667200e-01   1.1853210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   3.7449936e-09   2.8574714e+02   6.5327019e+05
   7.7200000e+02   6.0851822e-07   1.6948440e+03   3.5716700e-01   1.1540770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   3.6061039e-09   2.8610431e+02   6.5496504e+05
   7.7300000e+02   6.0858931e-07   1.6969827e+03   3.6104500e-01   1.1296970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143320e+01   3.5331844e-09   2.8646535e+02   6.5666202e+05
   7.7400000e+02   6.0862667e-07   1.6993119e+03   3.5375500e-01   1.2116670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   3.7364671e-09   2.8681911e+02   6.5836133e+05
   7.7500000e+02   6.0869356e-07   1.7016134e+03   3.6902100e-01   1.2370440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173568e+01   3.6757619e-09   2.8718813e+02   6.6006295e+05
   7.7600000e+02   6.0870389e-07   1.7039559e+03   3.5996400e-01   1.2599830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   3.7129695e-09   2.8754809e+02   6.6176690e+05
   7.7700000e+02   6.0872150e-07   1.7061316e+03   3.5605700e-01   1.1218720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   3.7122483e-09   2.8790415e+02   6.6347303e+05
   7.7800000e+02   6.0873161e-07   1.7083802e+03   3.5247900e-01   1.1804880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   3.7093706e-09   2.8825663e+02   6.6518141e+05
   7.7900000e+02   6.0857734e-07   1.7105116e+03   3.4965400e-01   1.1043050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204716e+01   3.9247574e-09   2.8860628e+02   6.6689192e+05
   7.8000000e+02   6.0866077e-07   1.7126813e+03   3.4810800e-01   1.1387580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   4.2989967e-09   2.8895439e+02   6.6860461e+05
   7.8100000e+02   6.0866119e-07   1.7147881e+03   3.5377100e-01   1.0921350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   4.3409578e-09   2.8930816e+02   6.7031939e+05
   7.8200000e+02   6.0866242e-07   1.7170672e+03   3.4394900e-01   1.1344260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   4.3218300e-09   2.8965211e+02   6.7203646e+05
   7.8300000e+02   6.0864412e-07   1.7191813e+03   3.5139200e-01   1.1211950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   4.2941828e-09   2.9000350e+02   6.7375564e+05
   7.8400000e+02   6.0866343e-07   1.7213226e+03   3.5136700e-01   1.1099970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   4.3144723e-09   2.9035487e+02   6.7547697e+05
   7.8500000e+02   6.0876490e-07   1.7236768e+03   3.6357800e-01   1.1998890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   4.5026560e-09   2.9071845e+02   6.7720064e+05
   7.8600000e+02   6.0875631e-07   1.7258119e+03   3.5794800e-01   1.1370010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   4.4916284e-09   2.9107639e+02   6.7892645e+05
   7.8700000e+02   6.0874682e-07   1.7279798e+03   3.6506000e-01   1.1081140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   4.4506088e-09   2.9144145e+02   6.8065443e+05
   7.8800000e+02   6.0874847e-07   1.7302070e+03   3.6685700e-01   1.1432140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   4.4381814e-09   2.9180831e+02   6.8238464e+05
   7.8900000e+02   6.0875548e-07   1.7324067e+03   3.4016800e-01   1.1574910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   4.4545416e-09   2.9214848e+02   6.8411705e+05
   7.9000000e+02   6.0876973e-07   1.7346310e+03   3.4287800e-01   1.1749810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346662e+01   4.4042352e-09   2.9249136e+02   6.8585168e+05
   7.9100000e+02   6.0874659e-07   1.7368401e+03   3.6643900e-01   1.1162050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   4.3521915e-09   2.9285780e+02   6.8758852e+05
   7.9200000e+02   6.0874727e-07   1.7389959e+03   3.7780400e-01   1.1111680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   4.3415973e-09   2.9323560e+02   6.8932751e+05
   7.9300000e+02   6.0880048e-07   1.7411725e+03   3.5799000e-01   1.1016680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   4.2530850e-09   2.9359359e+02   6.9106869e+05
   7.9400000e+02   6.0885207e-07   1.7433367e+03   3.5856100e-01   1.1078390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   4.3894808e-09   2.9395215e+02   6.9281202e+05
   7.9500000e+02   6.0892416e-07   1.7455257e+03   3.8409300e-01   1.1217910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   4.4601585e-09   2.9433624e+02   6.9455755e+05
   7.9600000e+02   6.0893041e-07   1.7478760e+03   3.5676100e-01   1.3019380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   4.4403308e-09   2.9469300e+02   6.9630543e+05
   7.9700000e+02   6.0891524e-07   1.7499862e+03   3.4315300e-01   1.0908020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   4.3930193e-09   2.9503616e+02   6.9805541e+05
   7.9800000e+02   6.0887732e-07   1.7521093e+03   3.6267000e-01   1.0783600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   4.0799684e-09   2.9539883e+02   6.9980752e+05
   7.9900000e+02   6.0907303e-07   1.7542148e+03   3.6293700e-01   1.0959970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   3.9984478e-09   2.9576176e+02   7.0156174e+05
   8.0000000e+02   6.0907689e-07   1.7563961e+03   3.4457000e-01   1.1330910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   4.0074291e-09   2.9610633e+02   7.0331813e+05
   8.0100000e+02   6.0916090e-07   1.7585100e+03   3.5624500e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   4.0128647e-09   2.9646258e+02   7.0507664e+05
   8.0200000e+02   6.0922362e-07   1.7605985e+03   3.5967700e-01   1.0881490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   4.5341757e-09   2.9682226e+02   7.0683724e+05
   8.0300000e+02   6.0996101e-07   1.7626992e+03   3.4594100e-01   1.1112530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   4.1509836e-09   2.9716820e+02   7.0859994e+05
   8.0400000e+02   6.0994604e-07   1.7648117e+03   3.5044300e-01   1.1013210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   4.1565187e-09   2.9751864e+02   7.1036475e+05
   8.0500000e+02   6.0995520e-07   1.7669663e+03   3.5497500e-01   1.1031820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531372e+01   4.1624304e-09   2.9787362e+02   7.1213172e+05
   8.0600000e+02   6.0998650e-07   1.7690826e+03   3.4496800e-01   1.0883540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   4.1622101e-09   2.9821858e+02   7.1390080e+05
   8.0700000e+02   6.0999928e-07   1.7712333e+03   3.5383800e-01   1.1105260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   4.1487809e-09   2.9857242e+02   7.1567203e+05
   8.0800000e+02   6.0991917e-07   1.7733795e+03   3.6858300e-01   1.0914620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   4.1380765e-09   2.9894100e+02   7.1744541e+05
   8.0900000e+02   6.0989858e-07   1.7755283e+03   3.4828300e-01   1.1293820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   4.2223078e-09   2.9928929e+02   7.1922094e+05
   8.1000000e+02   6.1010969e-07   1.7777036e+03   3.6763500e-01   1.1286470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   3.2776555e-09   2.9965692e+02   7.2099864e+05
   8.1100000e+02   6.0990676e-07   1.7798598e+03   3.6479800e-01   1.0837450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   2.8679707e-09   3.0002172e+02   7.2277850e+05
   8.1200000e+02   6.0984599e-07   1.7819446e+03   3.4429700e-01   1.0932580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   2.9497791e-09   3.0036602e+02   7.2456045e+05
   8.1300000e+02   6.0993881e-07   1.7840850e+03   3.4613800e-01   1.0910690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649018e+01   2.8178846e-09   3.0071216e+02   7.2634453e+05
   8.1400000e+02   6.0994792e-07   1.7861625e+03   3.4911300e-01   1.0812400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   3.3480987e-09   3.0106127e+02   7.2813070e+05
   8.1500000e+02   6.0991820e-07   1.7883635e+03   3.7289000e-01   1.1215250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   3.3408654e-09   3.0143416e+02   7.2991906e+05
   8.1600000e+02   6.0991864e-07   1.7904982e+03   3.5432500e-01   1.0810480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   3.3280543e-09   3.0178848e+02   7.3170956e+05
   8.1700000e+02   6.0991862e-07   1.7926313e+03   3.4316800e-01   1.0976680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702534e+01   3.3254892e-09   3.0213165e+02   7.3350219e+05
   8.1800000e+02   6.0993997e-07   1.7948451e+03   3.6862300e-01   1.1214890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   3.3073277e-09   3.0250027e+02   7.3529703e+05
   8.1900000e+02   6.0995756e-07   1.7969902e+03   3.5911100e-01   1.1061650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   3.2993839e-09   3.0285939e+02   7.3709402e+05
   8.2000000e+02   6.0989003e-07   1.7992501e+03   3.7240200e-01   1.1234950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   3.3929446e-09   3.0323179e+02   7.3889327e+05
   8.2100000e+02   6.0990387e-07   1.8014349e+03   3.5163500e-01   1.1241930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   3.2730014e-09   3.0358342e+02   7.4069471e+05
   8.2200000e+02   6.9267559e-07   1.8040843e+03   7.5131900e-01   1.2103080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   3.2449776e-09   3.0433474e+02   7.4249879e+05
   8.2300000e+02   6.9367925e-07   1.8062775e+03   3.5146100e-01   1.1080750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   3.2810270e-09   3.0468620e+02   7.4430507e+05
   8.2400000e+02   6.9396017e-07   1.8083822e+03   3.4911300e-01   1.0862180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   3.7796113e-09   3.0503532e+02   7.4611345e+05
   8.2500000e+02   6.9378671e-07   1.8105755e+03   3.6396600e-01   1.1096980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   3.4954084e-09   3.0539928e+02   7.4792403e+05
   8.2600000e+02   6.9395234e-07   1.8127576e+03   3.6174600e-01   1.1355420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   3.7575276e-09   3.0576103e+02   7.4973679e+05
   8.2700000e+02   6.9530864e-07   1.8149390e+03   3.5712200e-01   1.1197620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861381e+01   4.2785508e-09   3.0611815e+02   7.5155173e+05
   8.2800000e+02   6.9559934e-07   1.8170574e+03   3.6866600e-01   1.0983760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   4.5038249e-09   3.0648682e+02   7.5336878e+05
   8.2900000e+02   6.9589150e-07   1.8192053e+03   3.5148900e-01   1.0921460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   4.7002224e-09   3.0683830e+02   7.5518799e+05
   8.3000000e+02   6.9577009e-07   1.8213265e+03   3.5522200e-01   1.0985800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898858e+01   4.5515236e-09   3.0719353e+02   7.5700932e+05
   8.3100000e+02   6.9634096e-07   1.8234669e+03   3.4540100e-01   1.0821400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   4.8243365e-09   3.0753893e+02   7.5883278e+05
   8.3200000e+02   6.9606916e-07   1.8256505e+03   3.6558400e-01   1.1371160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   4.5714472e-09   3.0790451e+02   7.6065843e+05
   8.3300000e+02   6.9618983e-07   1.8277780e+03   3.4954000e-01   1.0970820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   4.6533799e-09   3.0825405e+02   7.6248621e+05
   8.3400000e+02   6.9613867e-07   1.8299962e+03   3.5157900e-01   1.2024740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   4.6161759e-09   3.0860563e+02   7.6431621e+05
   8.3500000e+02   6.9607773e-07   1.8321526e+03   3.5808300e-01   1.1085580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   4.4416488e-09   3.0896371e+02   7.6614836e+05
   8.3600000e+02   6.9589312e-07   1.8343318e+03   3.7626900e-01   1.1241550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   3.7900030e-09   3.0933998e+02   7.6798269e+05
   8.3700000e+02   6.9615000e-07   1.8364706e+03   3.5494800e-01   1.1060500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   4.0882604e-09   3.0969493e+02   7.6981916e+05
   8.3800000e+02   6.9618637e-07   1.8386393e+03   3.4675700e-01   1.1228680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   4.1938080e-09   3.1004169e+02   7.7165780e+05
   8.3900000e+02   6.9601939e-07   1.8408261e+03   3.7409800e-01   1.1153020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   3.4675338e-09   3.1041579e+02   7.7349863e+05
   8.4000000e+02   6.9613460e-07   1.8430467e+03   3.8956300e-01   1.1395630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   2.7164617e-09   3.1080535e+02   7.7534167e+05
   8.4100000e+02   6.9622361e-07   1.8452228e+03   3.8890700e-01   1.0818700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   2.1636453e-09   3.1119426e+02   7.7718690e+05
   8.4200000e+02   6.9635230e-07   1.8473861e+03   3.7350200e-01   1.0868180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   2.6860434e-09   3.1156776e+02   7.7903428e+05
   8.4300000e+02   6.9637996e-07   1.8494991e+03   3.3774800e-01   1.0972310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   2.7886315e-09   3.1190551e+02   7.8088378e+05
   8.4400000e+02   6.9935820e-07   1.8516128e+03   3.6114200e-01   1.1100360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   2.7705234e-09   3.1226665e+02   7.8273539e+05
   8.4500000e+02   6.9960300e-07   1.8537130e+03   3.4795700e-01   1.0874200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   2.6924489e-09   3.1261460e+02   7.8458911e+05
   8.4600000e+02   6.9974666e-07   1.8558149e+03   3.5166800e-01   1.1035520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   2.6737972e-09   3.1296627e+02   7.8644492e+05
   8.4700000e+02   6.9953560e-07   1.8579085e+03   3.4812700e-01   1.0974430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   2.5041764e-09   3.1331440e+02   7.8830283e+05
   8.4800000e+02   7.0097484e-07   1.8600696e+03   3.6283300e-01   1.1160150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   2.2642936e-09   3.1367723e+02   7.9016290e+05
   8.4900000e+02   7.0278277e-07   1.8621497e+03   3.6107600e-01   1.0793000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   2.2115358e-09   3.1403831e+02   7.9202505e+05
   8.5000000e+02   7.0053993e-07   1.8643542e+03   3.4377400e-01   1.1354510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   3.8321986e-09   3.1438208e+02   7.9388940e+05
   8.5100000e+02   7.0177804e-07   1.8664772e+03   3.4119400e-01   1.1264900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   4.6895572e-09   3.1472328e+02   7.9575588e+05
   8.5200000e+02   7.0200888e-07   1.8686378e+03   3.5718200e-01   1.1295210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   4.6672710e-09   3.1508046e+02   7.9762452e+05
   8.5300000e+02   7.0206994e-07   1.8708197e+03   3.7869000e-01   1.0836630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   4.7039137e-09   3.1545915e+02   7.9949534e+05
   8.5400000e+02   7.0375331e-07   1.8729709e+03   3.5728400e-01   1.1006580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   4.6921045e-09   3.1581643e+02   8.0136831e+05
   8.5500000e+02   7.2499784e-07   1.8750547e+03   3.4743600e-01   1.0865760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271057e+01   4.3956589e-09   3.1616387e+02   8.0324336e+05
   8.5600000e+02   7.2555978e-07   1.8771779e+03   3.5322700e-01   1.0819320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271955e+01   4.3892534e-09   3.1651710e+02   8.0512054e+05
   8.5700000e+02   7.3100187e-07   1.8792978e+03   3.5371900e-01   1.0964270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   4.3604373e-09   3.1687081e+02   8.0699984e+05
   8.5800000e+02   7.3109062e-07   1.8814691e+03   3.4799700e-01   1.1046870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   4.3478643e-09   3.1721881e+02   8.0888131e+05
   8.5900000e+02   7.3104867e-07   1.8836415e+03   3.6940600e-01   1.1299010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   4.3447557e-09   3.1758822e+02   8.1076495e+05
   8.6000000e+02   7.3264183e-07   1.8857931e+03   3.5475100e-01   1.1279380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   4.7488626e-09   3.1794297e+02   8.1265074e+05
   8.6100000e+02   7.3286371e-07   1.8879571e+03   3.4991800e-01   1.1251540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   4.7475837e-09   3.1829289e+02   8.1453870e+05
   8.6200000e+02   7.3397691e-07   1.8900774e+03   3.5576000e-01   1.1211130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   5.0495714e-09   3.1864865e+02   8.1642878e+05
   8.6300000e+02   7.3403970e-07   1.8922033e+03   3.4467000e-01   1.1275740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   5.0485021e-09   3.1899332e+02   8.1832098e+05
   8.6400000e+02   7.3603735e-07   1.8943666e+03   3.5725200e-01   1.0799640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   6.0688414e-09   3.1935057e+02   8.2021535e+05
   8.6500000e+02   7.3634432e-07   1.8965829e+03   3.6482600e-01   1.1086060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   6.0427041e-09   3.1971539e+02   8.2211193e+05
   8.6600000e+02   7.3599336e-07   1.8986751e+03   3.4873500e-01   1.0941310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   5.8669407e-09   3.2006413e+02   8.2401061e+05
   8.6700000e+02   7.3556552e-07   1.9007707e+03   3.5531400e-01   1.1021210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   5.3608709e-09   3.2041944e+02   8.2591138e+05
   8.6800000e+02   7.3586527e-07   1.9029559e+03   3.7134600e-01   1.1070780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   5.4561511e-09   3.2079079e+02   8.2781433e+05
   8.6900000e+02   7.3583970e-07   1.9051053e+03   3.7554300e-01   1.1067130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   5.4590785e-09   3.2116633e+02   8.2971944e+05
   8.7000000e+02   7.3591750e-07   1.9072977e+03   3.5703900e-01   1.1672290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   5.4590110e-09   3.2152337e+02   8.3162674e+05
   8.7100000e+02   7.3582390e-07   1.9093904e+03   3.3573100e-01   1.0874070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   5.4956999e-09   3.2185910e+02   8.3353613e+05
   8.7200000e+02   7.3580281e-07   1.9114929e+03   3.4991000e-01   1.1077670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   5.4938134e-09   3.2220901e+02   8.3544762e+05
   8.7300000e+02   7.3582358e-07   1.9136119e+03   3.5699400e-01   1.1112450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   5.4914047e-09   3.2256601e+02   8.3736123e+05
   8.7400000e+02   7.3590005e-07   1.9157420e+03   3.4782200e-01   1.1056990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   5.5144334e-09   3.2291383e+02   8.3927697e+05
   8.7500000e+02   7.3597900e-07   1.9178561e+03   3.5787800e-01   1.1057060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   5.5231411e-09   3.2327171e+02   8.4119483e+05
   8.7600000e+02   7.3601616e-07   1.9199285e+03   3.4600400e-01   1.0851700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   5.4918132e-09   3.2361771e+02   8.4311476e+05
   8.7700000e+02   7.3603719e-07   1.9220371e+03   3.4433800e-01   1.0893460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   5.4913301e-09   3.2396205e+02   8.4503679e+05
   8.7800000e+02   7.3604190e-07   1.9241697e+03   3.5093700e-01   1.1031360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   5.4350515e-09   3.2431299e+02   8.4696096e+05
   8.7900000e+02   7.3645652e-07   1.9263217e+03   3.3801800e-01   1.1086100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   5.6735132e-09   3.2465100e+02   8.4888729e+05
   8.8000000e+02   7.3646862e-07   1.9284766e+03   3.4009700e-01   1.1142120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   5.6728275e-09   3.2499110e+02   8.5081576e+05
   8.8100000e+02   7.3631086e-07   1.9305934e+03   3.5353900e-01   1.0870800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   5.6275020e-09   3.2534464e+02   8.5274636e+05
   8.8200000e+02   7.3632359e-07   1.9326897e+03   3.6491100e-01   1.0973940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   5.5470011e-09   3.2570955e+02   8.5467905e+05
   8.8300000e+02   7.3630323e-07   1.9347594e+03   3.4007100e-01   1.0835710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   5.5331846e-09   3.2604962e+02   8.5661381e+05
   8.8400000e+02   7.3657454e-07   1.9369106e+03   3.4607000e-01   1.1092200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   4.5079922e-09   3.2639569e+02   8.5855072e+05
   8.8500000e+02   7.3658043e-07   1.9390672e+03   3.5680100e-01   1.1170220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   4.5855444e-09   3.2675249e+02   8.6048978e+05
   8.8600000e+02   7.3658517e-07   1.9412865e+03   3.4388400e-01   1.1318420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   4.5125148e-09   3.2709638e+02   8.6243107e+05
   8.8700000e+02   7.3671020e-07   1.9436263e+03   3.4680400e-01   1.2164740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   4.2581370e-09   3.2744318e+02   8.6437470e+05
   8.8800000e+02   7.3665438e-07   1.9457114e+03   3.4551600e-01   1.0923350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507776e+01   4.3960817e-09   3.2778870e+02   8.6632041e+05
   8.8900000e+02   7.3665379e-07   1.9478738e+03   3.5025800e-01   1.1205740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   4.4023913e-09   3.2813895e+02   8.6826828e+05
   8.9000000e+02   7.3648997e-07   1.9499770e+03   3.4471800e-01   1.1151350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   4.7576485e-09   3.2848367e+02   8.7021826e+05
   8.9100000e+02   7.3645490e-07   1.9521278e+03   3.4661400e-01   1.1105720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   4.7551652e-09   3.2883029e+02   8.7217039e+05
   8.9200000e+02   7.3686345e-07   1.9542629e+03   3.5020500e-01   1.0971680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   4.9772488e-09   3.2918049e+02   8.7412465e+05
   8.9300000e+02   7.5204931e-07   1.9564205e+03   3.4588600e-01   1.1021080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   5.1788192e-09   3.2952638e+02   8.7608107e+05
   8.9400000e+02   7.5249620e-07   1.9585574e+03   3.4789500e-01   1.0976700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   4.8688271e-09   3.2987427e+02   8.7803963e+05
   8.9500000e+02   7.5309553e-07   1.9607082e+03   3.4656800e-01   1.1063310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   5.1313975e-09   3.3022084e+02   8.8000033e+05
   8.9600000e+02   7.5540067e-07   1.9629049e+03   3.5584600e-01   1.1394900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   5.2018230e-09   3.3057669e+02   8.8196324e+05
   8.9700000e+02   7.5549570e-07   1.9650204e+03   3.5406800e-01   1.0892170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   4.8040292e-09   3.3093075e+02   8.8392826e+05
   8.9800000e+02   7.5553733e-07   1.9671504e+03   3.5001800e-01   1.1179990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   5.1662674e-09   3.3128077e+02   8.8589541e+05
   8.9900000e+02   7.5726296e-07   1.9693608e+03   3.5525600e-01   1.1355270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   6.3650774e-09   3.3163603e+02   8.8786477e+05
   9.0000000e+02   7.5767733e-07   1.9715628e+03   3.6192100e-01   1.1759210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611501e+01   6.5649957e-09   3.3199795e+02   8.8983633e+05
   9.0100000e+02   7.5779785e-07   1.9738856e+03   3.4470800e-01   1.2436250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   6.4898735e-09   3.3234266e+02   8.9181022e+05
   9.0200000e+02   7.5792997e-07   1.9762055e+03   3.5492800e-01   1.2128960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   6.2960233e-09   3.3269759e+02   8.9378643e+05
   9.0300000e+02   7.5786410e-07   1.9784617e+03   3.5275000e-01   1.2052470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   6.2955614e-09   3.3305034e+02   8.9576489e+05
   9.0400000e+02   7.5788052e-07   1.9806549e+03   3.6911700e-01   1.1487900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   6.4056103e-09   3.3341945e+02   8.9774554e+05
   9.0500000e+02   7.5768965e-07   1.9829860e+03   3.7547400e-01   1.2721790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   6.3499712e-09   3.3379493e+02   8.9972853e+05
   9.0600000e+02   7.5952686e-07   1.9851530e+03   3.4462200e-01   1.1285290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   7.0061148e-09   3.3413955e+02   9.0171368e+05
   9.0700000e+02   7.5949120e-07   1.9873528e+03   3.6388100e-01   1.1635090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   7.0317512e-09   3.3450343e+02   9.0370103e+05
   9.0800000e+02   7.5936786e-07   1.9895823e+03   3.6145600e-01   1.2139660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   6.9888273e-09   3.3486489e+02   9.0569062e+05
   9.0900000e+02   7.5883521e-07   1.9918614e+03   3.5888000e-01   1.2024220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   6.4412511e-09   3.3522377e+02   9.0768248e+05
   9.1000000e+02   7.5886062e-07   1.9940902e+03   3.4542300e-01   1.1992830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   6.3809473e-09   3.3556919e+02   9.0967657e+05
   9.1100000e+02   7.6066669e-07   1.9964746e+03   3.4970900e-01   1.3157750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693611e+01   7.2276620e-09   3.3591890e+02   9.1167304e+05
   9.1200000e+02   7.6096196e-07   1.9986478e+03   3.4253500e-01   1.1530510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   7.4306534e-09   3.3626143e+02   9.1367169e+05
   9.1300000e+02   7.6099964e-07   2.0010256e+03   3.6027900e-01   1.2584090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   7.3925470e-09   3.3662171e+02   9.1567272e+05
   9.1400000e+02   7.6102961e-07   2.0034510e+03   3.5499800e-01   1.3129480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   7.4357516e-09   3.3697671e+02   9.1767617e+05
   9.1500000e+02   7.6105506e-07   2.0058452e+03   3.6499500e-01   1.1885980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   7.4232247e-09   3.3734170e+02   9.1968201e+05
   9.1600000e+02   7.6264324e-07   2.0080330e+03   3.7631500e-01   1.1466690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   7.7844469e-09   3.3771802e+02   9.2169004e+05
   9.1700000e+02   7.6264545e-07   2.0101678e+03   3.4235600e-01   1.1361910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   7.7859426e-09   3.3806038e+02   9.2370021e+05
   9.1800000e+02   7.6271349e-07   2.0123213e+03   3.5753400e-01   1.0935600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   7.8176114e-09   3.3841791e+02   9.2571253e+05
   9.1900000e+02   7.6290698e-07   2.0144471e+03   3.6232100e-01   1.1181170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   7.8035995e-09   3.3878023e+02   9.2772698e+05
   9.2000000e+02   7.6294955e-07   2.0166313e+03   3.4956300e-01   1.0887990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   7.8019085e-09   3.3912979e+02   9.2974361e+05
   9.2100000e+02   7.6322928e-07   2.0188663e+03   3.6908200e-01   1.1631890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   7.8560944e-09   3.3949888e+02   9.3176248e+05
   9.2200000e+02   7.6295561e-07   2.0210427e+03   3.5274300e-01   1.1023600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   7.7498115e-09   3.3985162e+02   9.3378352e+05
   9.2300000e+02   7.6299842e-07   2.0231778e+03   3.5283900e-01   1.0977510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   7.7030862e-09   3.4020446e+02   9.3580670e+05
   9.2400000e+02   7.6311931e-07   2.0253508e+03   3.7038700e-01   1.1064720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   7.6628126e-09   3.4057484e+02   9.3783205e+05
   9.2500000e+02   7.6333110e-07   2.0276309e+03   3.6253100e-01   1.1410560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   7.6587625e-09   3.4093738e+02   9.3985968e+05
   9.2600000e+02   7.6414968e-07   2.0298362e+03   3.3550200e-01   1.1916340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802631e+01   7.9047631e-09   3.4127288e+02   9.4188952e+05
   9.2700000e+02   7.6299134e-07   2.0320063e+03   3.4782000e-01   1.0892400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   7.0776949e-09   3.4162070e+02   9.4392152e+05
   9.2800000e+02   7.6312352e-07   2.0343711e+03   3.8720500e-01   1.2416000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   7.0514083e-09   3.4200790e+02   9.4595589e+05
   9.2900000e+02   7.6299680e-07   2.0364959e+03   3.4355600e-01   1.0913210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   7.0358013e-09   3.4235146e+02   9.4799239e+05
   9.3000000e+02   7.6271541e-07   2.0386835e+03   3.3890600e-01   1.1513920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842066e+01   6.8477384e-09   3.4269036e+02   9.5003107e+05
   9.3100000e+02   7.6181447e-07   2.0408030e+03   3.4821900e-01   1.0952470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856071e+01   5.7815619e-09   3.4303858e+02   9.5207188e+05
   9.3200000e+02   7.6212324e-07   2.0428990e+03   3.5158600e-01   1.0908730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863945e+01   5.5726552e-09   3.4339017e+02   9.5411478e+05
   9.3300000e+02   7.6238926e-07   2.0450039e+03   3.4860100e-01   1.1106580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   5.7581104e-09   3.4373877e+02   9.5615978e+05
   9.3400000e+02   7.6224921e-07   2.0470929e+03   3.4371000e-01   1.1031250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   5.7000236e-09   3.4408248e+02   9.5820687e+05
   9.3500000e+02   7.6193606e-07   2.0492183e+03   3.4695000e-01   1.1221330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   5.5770322e-09   3.4442943e+02   9.6025609e+05
   9.3600000e+02   7.6196059e-07   2.0513669e+03   3.4685900e-01   1.1083940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   5.6158775e-09   3.4477629e+02   9.6230746e+05
   9.3700000e+02   7.6203332e-07   2.0535820e+03   3.6368500e-01   1.1620580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   5.6108611e-09   3.4513997e+02   9.6436104e+05
   9.3800000e+02   7.6163760e-07   2.0557727e+03   3.6359200e-01   1.1483770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912878e+01   4.8549431e-09   3.4550357e+02   9.6641681e+05
   9.3900000e+02   7.6177430e-07   2.0580401e+03   3.4607600e-01   1.1101930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   4.2012545e-09   3.4584964e+02   9.6847485e+05
   9.4000000e+02   7.6234648e-07   2.0601774e+03   3.6206600e-01   1.0950370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   4.4148685e-09   3.4621171e+02   9.7053503e+05
   9.4100000e+02   7.6401359e-07   2.0623384e+03   3.5996000e-01   1.1258790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   5.2233950e-09   3.4657167e+02   9.7259737e+05
   9.4200000e+02   7.6356500e-07   2.0645075e+03   3.6455500e-01   1.1569360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   5.3410361e-09   3.4693622e+02   9.7466188e+05
   9.4300000e+02   7.6327487e-07   2.0666452e+03   3.5084200e-01   1.1271040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   5.2860685e-09   3.4728707e+02   9.7672852e+05
   9.4400000e+02   7.6752278e-07   2.0688815e+03   3.5761800e-01   1.1771720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   5.2958882e-09   3.4764468e+02   9.7879740e+05
   9.4500000e+02   8.0935773e-07   2.0710720e+03   3.4503400e-01   1.1811530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   4.6013611e-09   3.4798972e+02   9.8086847e+05
   9.4600000e+02   8.9012298e-07   2.0732782e+03   3.4540000e-01   1.1815300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   2.8341276e-09   3.4833512e+02   9.8294175e+05
   9.4700000e+02   8.9442206e-07   2.0754405e+03   3.4523700e-01   1.1758250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   2.7999789e-09   3.4868035e+02   9.8501719e+05
   9.4800000e+02   9.5575541e-07   2.0775643e+03   3.5448700e-01   1.1047550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   1.3677237e-10   3.4903484e+02   9.8709476e+05
   9.4900000e+02   9.5616187e-07   2.0796405e+03   3.4985300e-01   1.0816750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.1909762e-10   3.4938469e+02   9.8917440e+05
   9.5000000e+02   9.4552864e-07   2.0819473e+03   3.4336300e-01   1.2136530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   8.3623064e-10   3.4972806e+02   9.9125635e+05
   9.5100000e+02   9.5057260e-07   2.0841100e+03   3.6745400e-01   1.1181070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   5.4082605e-10   3.5009551e+02   9.9334046e+05
   9.5200000e+02   9.5272716e-07   2.0862611e+03   3.4599900e-01   1.1610260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   7.7431395e-11   3.5044151e+02   9.9542672e+05
   9.5300000e+02   9.5665335e-07   2.0884496e+03   3.4873200e-01   1.1494220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   2.5005065e-10   3.5079024e+02   9.9751517e+05
   9.5400000e+02   9.5594609e-07   2.0906556e+03   3.5323200e-01   1.0913130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   3.1144154e-10   3.5114347e+02   9.9960582e+05
   9.5500000e+02   9.5572426e-07   2.0928440e+03   3.5792000e-01   1.1062160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   8.0685680e-10   3.5150139e+02   1.0016987e+06
   9.5600000e+02   9.5583503e-07   2.0950226e+03   3.5279200e-01   1.0999630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   6.9105965e-10   3.5185419e+02   1.0037937e+06
   9.5700000e+02   9.6138490e-07   2.0972338e+03   3.8701300e-01   1.1228430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.6827109e-09   3.5224120e+02   1.0058909e+06
   9.5800000e+02   9.6223718e-07   2.0994364e+03   3.7580800e-01   1.1294110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   2.4815101e-09   3.5261701e+02   1.0079904e+06
   9.5900000e+02   9.6173097e-07   2.1016055e+03   3.3328200e-01   1.1102550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   2.4876812e-09   3.5295029e+02   1.0100920e+06
   9.6000000e+02   9.6499669e-07   2.1038429e+03   3.5824900e-01   1.1198640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   3.2285250e-09   3.5330854e+02   1.0121958e+06
   9.6100000e+02   9.6018124e-07   2.1060812e+03   3.4315500e-01   1.1657010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.3758417e-09   3.5365169e+02   1.0143019e+06
   9.6200000e+02   9.5790418e-07   2.1082425e+03   3.4429900e-01   1.1219630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   1.6747812e-09   3.5399599e+02   1.0164101e+06
   9.6300000e+02   9.5604314e-07   2.1105947e+03   3.7291400e-01   1.2360010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   8.4146379e-10   3.5436891e+02   1.0185207e+06
   9.6400000e+02   9.5625246e-07   2.1127901e+03   3.7587100e-01   1.1073910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275738e+01   8.1710994e-10   3.5474478e+02   1.0206335e+06
   9.6500000e+02   9.5512614e-07   2.1149798e+03   3.7655100e-01   1.1367420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.6512658e-10   3.5512133e+02   1.0227485e+06
   9.6600000e+02   9.5476271e-07   2.1170845e+03   3.4750500e-01   1.1028200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.3933388e-10   3.5546883e+02   1.0248656e+06
   9.6700000e+02   9.5491912e-07   2.1192530e+03   3.4807300e-01   1.1401260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.7251978e-11   3.5581691e+02   1.0269848e+06
   9.6800000e+02   9.5505245e-07   2.1214442e+03   3.8116000e-01   1.1260720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   8.9780627e-11   3.5619807e+02   1.0291063e+06
   9.6900000e+02   9.5497650e-07   2.1236091e+03   3.4770400e-01   1.0932900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   9.0174979e-11   3.5654577e+02   1.0312299e+06
   9.7000000e+02   9.5511883e-07   2.1257626e+03   3.4276700e-01   1.1203780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.0358292e-10   3.5688854e+02   1.0333556e+06
   9.7100000e+02   9.5517709e-07   2.1278667e+03   3.4739100e-01   1.0895360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   2.1406521e-10   3.5723593e+02   1.0354835e+06
   9.7200000e+02   9.5444692e-07   2.1301192e+03   3.5389600e-01   1.2296680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   2.8159519e-10   3.5758982e+02   1.0376136e+06
   9.7300000e+02   9.5439952e-07   2.1323497e+03   3.4375300e-01   1.1470050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   5.7285021e-10   3.5793358e+02   1.0397460e+06
   9.7400000e+02   9.5417739e-07   2.1345051e+03   3.4566400e-01   1.1179680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   5.5369753e-10   3.5827924e+02   1.0418805e+06
   9.7500000e+02   9.5412586e-07   2.1367363e+03   3.7151700e-01   1.2130170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   5.5203841e-10   3.5865076e+02   1.0440172e+06
   9.7600000e+02   9.5377842e-07   2.1388792e+03   3.6685900e-01   1.1243090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408545e+01   3.8383519e-10   3.5901762e+02   1.0461561e+06
   9.7700000e+02   9.5334191e-07   2.1410627e+03   3.5111600e-01   1.1519040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429895e+01   3.0344083e-10   3.5936873e+02   1.0482972e+06
   9.7800000e+02   9.5309765e-07   2.1432199e+03   3.4847400e-01   1.0930970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   4.2992809e-10   3.5971721e+02   1.0504404e+06
   9.7900000e+02   9.5320952e-07   2.1454661e+03   3.6209700e-01   1.1262880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   3.5576520e-10   3.6007930e+02   1.0525859e+06
   9.8000000e+02   9.5624181e-07   2.1475933e+03   3.5258600e-01   1.1247950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.8204851e-09   3.6043189e+02   1.0547334e+06
   9.8100000e+02   9.5656334e-07   2.1497226e+03   3.6867600e-01   1.0867260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   1.5583197e-09   3.6080057e+02   1.0568832e+06
   9.8200000e+02   9.5591725e-07   2.1518347e+03   3.5005300e-01   1.0980690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.1555095e-09   3.6115062e+02   1.0590350e+06
   9.8300000e+02   9.5357957e-07   2.1540109e+03   3.4703000e-01   1.1302050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   3.6710190e-11   3.6149765e+02   1.0611890e+06
   9.8400000e+02   9.5332381e-07   2.1561644e+03   3.4635400e-01   1.1283440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   1.2186874e-10   3.6184400e+02   1.0633452e+06
   9.8500000e+02   1.1214064e-06   2.1582931e+03   3.5032700e-01   1.1341410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   6.9438144e-10   3.6219433e+02   1.0655035e+06
   9.8600000e+02   1.1091283e-06   2.1605005e+03   3.4707300e-01   1.1583340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   4.1116621e-10   3.6254140e+02   1.0676640e+06
   9.8700000e+02   1.0767060e-06   2.1626831e+03   3.6332400e-01   1.1059330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   5.3823612e-11   3.6290473e+02   1.0698267e+06
   9.8800000e+02   1.0784562e-06   2.1648113e+03   3.4432700e-01   1.0981700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613555e+01   3.8508219e-10   3.6324905e+02   1.0719915e+06
   9.8900000e+02   1.0771238e-06   2.1669526e+03   3.4512000e-01   1.1440010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   6.3871397e-10   3.6359417e+02   1.0741584e+06
   9.9000000e+02   1.0763996e-06   2.1690510e+03   3.4432800e-01   1.0901330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   7.0308914e-10   3.6393850e+02   1.0763275e+06
   9.9100000e+02   1.0769835e-06   2.1711711e+03   3.4232500e-01   1.1340920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   8.0944318e-10   3.6428083e+02   1.0784986e+06
   9.9200000e+02   1.0781542e-06   2.1732972e+03   3.4523800e-01   1.0954920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   8.5694651e-10   3.6462607e+02   1.0806719e+06
   9.9300000e+02   1.0803965e-06   2.1755326e+03   3.4737700e-01   1.1546110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   6.9309181e-10   3.6497344e+02   1.0828475e+06
   9.9400000e+02   1.1177761e-06   2.1777343e+03   3.5093000e-01   1.1493610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   8.1016971e-09   3.6532437e+02   1.0850252e+06
   9.9500000e+02   1.1159228e-06   2.1798827e+03   3.4309000e-01   1.1536310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   7.4711650e-09   3.6566746e+02   1.0872051e+06
   9.9600000e+02   1.1164248e-06   2.1820342e+03   3.5139500e-01   1.0892050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   7.5805922e-09   3.6601886e+02   1.0893871e+06
   9.9700000e+02   1.1189012e-06   2.1841513e+03   3.4414800e-01   1.1220690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   7.8755988e-09   3.6636301e+02   1.0915713e+06
   9.9800000e+02   1.1271986e-06   2.1862813e+03   3.5576800e-01   1.0959750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762996e+01   1.0022202e-08   3.6671877e+02   1.0937576e+06
   9.9900000e+02   1.1276863e-06   2.1884726e+03   3.5324400e-01   1.1747280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.0262426e-08   3.6707202e+02   1.0959460e+06
   1.0000000e+03   1.1269154e-06   2.1906432e+03   3.3871600e-01   1.1401410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.0273148e-08   3.6741073e+02   1.0981367e+06
   1.0010000e+03   1.1274831e-06   2.1928197e+03   3.6564800e-01   1.1007540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780664e+01   1.0264689e-08   3.6777638e+02   1.1003295e+06
   1.0020000e+03   1.1301340e-06   2.1950139e+03   3.7722900e-01   1.1311110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.1005550e-08   3.6815361e+02   1.1025245e+06
   1.0030000e+03   1.1300281e-06   2.1972657e+03   3.4548200e-01   1.1646030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.1103658e-08   3.6849909e+02   1.1047218e+06
   1.0040000e+03   1.1295599e-06   2.1994385e+03   3.8700900e-01   1.1148680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   1.1094986e-08   3.6888610e+02   1.1069212e+06
   1.0050000e+03   1.1660537e-06   2.2021022e+03   7.8491300e-01   1.1547970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   8.0452551e-09   3.6967101e+02   1.1091233e+06
   1.0060000e+03   1.1663503e-06   2.2042684e+03   3.4636000e-01   1.1528490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   8.0466656e-09   3.7001737e+02   1.1113276e+06
   1.0070000e+03   1.1663762e-06   2.2064115e+03   3.5208600e-01   1.1345110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   8.0792972e-09   3.7036946e+02   1.1135340e+06
   1.0080000e+03   1.1655320e-06   2.2085319e+03   3.4958100e-01   1.1062350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   8.0196898e-09   3.7071904e+02   1.1157425e+06
   1.0090000e+03   1.1955103e-06   2.2106665e+03   3.4878200e-01   1.0955350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   5.9709286e-09   3.7106782e+02   1.1179532e+06
   1.0100000e+03   1.1961962e-06   2.2131621e+03   3.9133100e-01   1.3266690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   5.6493050e-09   3.7145915e+02   1.1201664e+06
   1.0110000e+03   1.2052983e-06   2.2153116e+03   3.8316300e-01   1.1118730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   5.0857594e-09   3.7184232e+02   1.1223817e+06
   1.0120000e+03   1.2052379e-06   2.2175507e+03   3.5515900e-01   1.1435520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   5.0052833e-09   3.7219748e+02   1.1245992e+06
   1.0130000e+03   1.2048713e-06   2.2197977e+03   3.7208200e-01   1.2170880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   5.0429101e-09   3.7256956e+02   1.1268190e+06
   1.0140000e+03   1.2051010e-06   2.2220742e+03   3.6629800e-01   1.2042690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   4.7924225e-09   3.7293586e+02   1.1290411e+06
   1.0150000e+03   1.2049238e-06   2.2242535e+03   3.8075700e-01   1.1285200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   4.8062070e-09   3.7331661e+02   1.1312653e+06
   1.0160000e+03   1.1994998e-06   2.2264233e+03   3.5075100e-01   1.1352210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   8.0294527e-09   3.7366736e+02   1.1334918e+06
   1.0170000e+03   1.2009072e-06   2.2285788e+03   3.4226600e-01   1.1147470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   7.1615140e-09   3.7400963e+02   1.1357203e+06
   1.0180000e+03   1.2010339e-06   2.2308086e+03   3.5748100e-01   1.1527750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   7.0481967e-09   3.7436711e+02   1.1379512e+06
   1.0190000e+03   1.2037421e-06   2.2329013e+03   3.5643400e-01   1.0937790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   6.1823968e-09   3.7472355e+02   1.1401841e+06
   1.0200000e+03   1.2046927e-06   2.2350860e+03   3.4680300e-01   1.1164690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   5.5245408e-09   3.7507035e+02   1.1424191e+06
   1.0210000e+03   1.2043783e-06   2.2372083e+03   3.5672900e-01   1.1263760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   5.7621143e-09   3.7542708e+02   1.1446563e+06
   1.0220000e+03   1.2041431e-06   2.2395709e+03   3.5340400e-01   1.1661800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   5.9706728e-09   3.7578048e+02   1.1468959e+06
   1.0230000e+03   1.2031761e-06   2.2418373e+03   4.0109100e-01   1.2040030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   6.6317511e-09   3.7618157e+02   1.1491378e+06
   1.0240000e+03   1.2042455e-06   2.2440575e+03   3.7350400e-01   1.1959090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   6.0366077e-09   3.7655508e+02   1.1513818e+06
   1.0250000e+03   1.2040626e-06   2.2462730e+03   3.5456600e-01   1.1473320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060756e+01   6.1779843e-09   3.7690964e+02   1.1536281e+06
   1.0260000e+03   1.2041168e-06   2.2488267e+03   3.6084800e-01   1.4361380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   5.6731224e-09   3.7727049e+02   1.1558769e+06
   1.0270000e+03   1.2013970e-06   2.2509669e+03   3.5929300e-01   1.1423060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   8.2333393e-09   3.7762978e+02   1.1581279e+06
   1.0280000e+03   1.2012782e-06   2.2534365e+03   3.8763600e-01   1.3574940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   8.2058804e-09   3.7801742e+02   1.1603813e+06
   1.0290000e+03   1.2002341e-06   2.2556707e+03   3.8100000e-01   1.1381220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   9.0279784e-09   3.7839842e+02   1.1626370e+06
   1.0300000e+03   1.1999044e-06   2.2578339e+03   3.5481900e-01   1.1600080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   9.9696216e-09   3.7875324e+02   1.1648948e+06
   1.0310000e+03   1.1999617e-06   2.2604142e+03   4.0725000e-01   1.2920350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.0011544e-08   3.7916049e+02   1.1671552e+06
   1.0320000e+03   1.2000152e-06   2.2628226e+03   3.8540700e-01   1.2063220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   9.8814432e-09   3.7954590e+02   1.1694181e+06
   1.0330000e+03   1.2002240e-06   2.2651148e+03   3.5824600e-01   1.2167080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   9.6744444e-09   3.7990414e+02   1.1716832e+06
   1.0340000e+03   1.2002373e-06   2.2673474e+03   3.8193000e-01   1.1895950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   9.6932666e-09   3.8028607e+02   1.1739505e+06
   1.0350000e+03   1.2002558e-06   2.2694530e+03   3.5379400e-01   1.1059730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   9.6871560e-09   3.8063987e+02   1.1762200e+06
   1.0360000e+03   1.2003021e-06   2.2718268e+03   3.4667400e-01   1.1413340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   9.7018500e-09   3.8098654e+02   1.1784918e+06
   1.0370000e+03   1.2003384e-06   2.2743905e+03   3.9187100e-01   1.3040660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   9.6748884e-09   3.8137841e+02   1.1807662e+06
   1.0380000e+03   1.2003664e-06   2.2768882e+03   4.1498600e-01   1.3298920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   9.6470671e-09   3.8179340e+02   1.1830431e+06
   1.0390000e+03   1.2008635e-06   2.2794871e+03   4.1027100e-01   1.3085560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   9.0799617e-09   3.8220367e+02   1.1853226e+06
   1.0400000e+03   1.2008067e-06   2.2820196e+03   4.0765000e-01   1.2438640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   9.0689696e-09   3.8261132e+02   1.1876046e+06
   1.0410000e+03   1.2011601e-06   2.2850067e+03   4.0153300e-01   1.6145590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   8.6362490e-09   3.8301285e+02   1.1898896e+06
   1.0420000e+03   1.2014478e-06   2.2873079e+03   3.8768800e-01   1.1658800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   8.2331191e-09   3.8340054e+02   1.1921769e+06
   1.0430000e+03   1.2016411e-06   2.2899090e+03   3.9927500e-01   1.3479770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   8.1365421e-09   3.8379981e+02   1.1944668e+06
   1.0440000e+03   1.2039027e-06   2.2924438e+03   3.9552600e-01   1.3786780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   5.8396417e-09   3.8419534e+02   1.1967593e+06
   1.0450000e+03   1.2045263e-06   2.2949493e+03   4.1847900e-01   1.2373560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   5.4885874e-09   3.8461382e+02   1.1990542e+06
   1.0460000e+03   1.2041989e-06   2.2977017e+03   4.1185200e-01   1.4144880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   5.7683103e-09   3.8502567e+02   1.2013519e+06
   1.0470000e+03   1.2033893e-06   2.3003421e+03   3.9187000e-01   1.3292810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   6.7446919e-09   3.8541754e+02   1.2036522e+06
   1.0480000e+03   1.2033740e-06   2.3030906e+03   4.1555000e-01   1.4749120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   6.7471682e-09   3.8583309e+02   1.2059553e+06
   1.0490000e+03   1.2049260e-06   2.3055061e+03   4.0926200e-01   1.2190320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   4.9492677e-09   3.8624235e+02   1.2082608e+06
   1.0500000e+03   1.2049299e-06   2.3083889e+03   4.1729100e-01   1.5517580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   4.9449866e-09   3.8665964e+02   1.2105692e+06
   1.0510000e+03   1.2051898e-06   2.3110921e+03   3.9407100e-01   1.5487040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   4.9433062e-09   3.8705371e+02   1.2128803e+06
   1.0520000e+03   1.2054938e-06   2.3135622e+03   3.7055900e-01   1.2468890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   4.4239776e-09   3.8742427e+02   1.2151939e+06
   1.0530000e+03   1.2054852e-06   2.3162873e+03   3.8647200e-01   1.4230020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   4.4271218e-09   3.8781075e+02   1.2175102e+06
   1.0540000e+03   1.2053823e-06   2.3188252e+03   4.1777800e-01   1.4053230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   4.5235780e-09   3.8822852e+02   1.2198290e+06
   1.0550000e+03   1.2051981e-06   2.3211474e+03   4.0161800e-01   1.2769890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410653e+01   4.6826329e-09   3.8863014e+02   1.2221501e+06
   1.0560000e+03   1.2051428e-06   2.3233668e+03   3.6961200e-01   1.1375740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   4.6867292e-09   3.8899975e+02   1.2244735e+06
   1.0570000e+03   1.2050016e-06   2.3255539e+03   3.4794300e-01   1.1870330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   4.6174975e-09   3.8934770e+02   1.2267991e+06
   1.0580000e+03   1.2051668e-06   2.3278268e+03   3.5378200e-01   1.2152080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   4.5158366e-09   3.8970148e+02   1.2291269e+06
   1.0590000e+03   1.2057461e-06   2.3300076e+03   3.4573000e-01   1.1103970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   4.3581956e-09   3.9004721e+02   1.2314569e+06
   1.0600000e+03   1.2057734e-06   2.3322321e+03   3.6982900e-01   1.1677380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   4.3980179e-09   3.9041704e+02   1.2337891e+06
   1.0610000e+03   1.2054736e-06   2.3344644e+03   3.5700500e-01   1.1610950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   4.4744439e-09   3.9077404e+02   1.2361236e+06
   1.0620000e+03   1.2121872e-06   2.3371432e+03   7.7251700e-01   1.2155080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   4.4605102e-09   3.9154656e+02   1.2384607e+06
   1.0630000e+03   1.2226119e-06   2.3392837e+03   3.5574400e-01   1.1097770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   2.9224054e-09   3.9190230e+02   1.2408000e+06
   1.0640000e+03   1.2281083e-06   2.3415088e+03   3.4950200e-01   1.1261390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   2.5802223e-09   3.9225181e+02   1.2431415e+06
   1.0650000e+03   1.2269176e-06   2.3436597e+03   3.7958400e-01   1.1141750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   5.2905769e-09   3.9263139e+02   1.2454852e+06
   1.0660000e+03   1.2273239e-06   2.3458472e+03   3.6162900e-01   1.1441280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   5.1518008e-09   3.9299302e+02   1.2478310e+06
   1.0670000e+03   1.2274325e-06   2.3481246e+03   3.4177300e-01   1.1480120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   5.3324420e-09   3.9333479e+02   1.2501792e+06
   1.0680000e+03   1.2279931e-06   2.3503066e+03   3.5325100e-01   1.1386790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   3.6633132e-09   3.9368804e+02   1.2525295e+06
   1.0690000e+03   1.2283193e-06   2.3524864e+03   3.8507300e-01   1.1177790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   5.4024056e-09   3.9407312e+02   1.2548820e+06
   1.0700000e+03   1.2293202e-06   2.3545874e+03   3.6586700e-01   1.0837840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   5.2820468e-09   3.9443898e+02   1.2572365e+06
   1.0710000e+03   1.2293224e-06   2.3567749e+03   3.4229400e-01   1.1607860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   5.0514473e-09   3.9478128e+02   1.2595933e+06
   1.0720000e+03   1.2298796e-06   2.3589090e+03   3.4289900e-01   1.1463300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   5.7711773e-09   3.9512418e+02   1.2619522e+06
   1.0730000e+03   1.2302164e-06   2.3610968e+03   3.5439500e-01   1.1779170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   6.1562488e-09   3.9547857e+02   1.2643133e+06
   1.0740000e+03   1.2312345e-06   2.3632978e+03   3.4452400e-01   1.1516490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676304e+01   6.9995565e-09   3.9582309e+02   1.2666766e+06
   1.0750000e+03   1.2313064e-06   2.3654500e+03   3.8895000e-01   1.1022730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   6.7001587e-09   3.9621204e+02   1.2690421e+06
   1.0760000e+03   1.2312507e-06   2.3676598e+03   3.7611600e-01   1.1335250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   6.6541155e-09   3.9658816e+02   1.2714097e+06
   1.0770000e+03   1.2328043e-06   2.3697982e+03   3.6141400e-01   1.1217090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   6.9692128e-09   3.9694957e+02   1.2737795e+06
   1.0780000e+03   1.2328832e-06   2.3720027e+03   3.7372200e-01   1.1215410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   6.9950090e-09   3.9732330e+02   1.2761515e+06
   1.0790000e+03   1.2325473e-06   2.3742348e+03   3.5041900e-01   1.1651980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   6.8880368e-09   3.9767372e+02   1.2785258e+06
   1.0800000e+03   1.2323837e-06   2.3764289e+03   3.5306800e-01   1.1195010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728930e+01   6.8135684e-09   3.9802678e+02   1.2809022e+06
   1.0810000e+03   1.2324397e-06   2.3786234e+03   3.6154500e-01   1.1276200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   6.5947354e-09   3.9838833e+02   1.2832808e+06
   1.0820000e+03   1.2324539e-06   2.3807455e+03   3.4920100e-01   1.1178430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   6.7745987e-09   3.9873753e+02   1.2856616e+06
   1.0830000e+03   1.2323399e-06   2.3829384e+03   3.6878000e-01   1.1531300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   6.4977534e-09   3.9910631e+02   1.2880445e+06
   1.0840000e+03   1.2323805e-06   2.3850790e+03   3.6397000e-01   1.1019640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   6.4034502e-09   3.9947028e+02   1.2904296e+06
   1.0850000e+03   1.2322731e-06   2.3872705e+03   3.4008700e-01   1.1194960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   5.4186877e-09   3.9981037e+02   1.2928169e+06
   1.0860000e+03   1.2327528e-06   2.3894451e+03   3.5878400e-01   1.1494370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   5.8398051e-09   4.0016915e+02   1.2952063e+06
   1.0870000e+03   1.2327785e-06   2.3915329e+03   3.5481200e-01   1.0948750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   5.8594551e-09   4.0052396e+02   1.2975978e+06
   1.0880000e+03   1.2328171e-06   2.3936124e+03   3.4384800e-01   1.0891680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   5.7661751e-09   4.0086781e+02   1.2999914e+06
   1.0890000e+03   1.2326658e-06   2.3957246e+03   3.4547800e-01   1.0911410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818541e+01   5.6920619e-09   4.0121329e+02   1.3023872e+06
   1.0900000e+03   1.2323596e-06   2.3978531e+03   3.4665000e-01   1.0869910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   4.8486193e-09   4.0155994e+02   1.3047850e+06
   1.0910000e+03   1.2326349e-06   2.4000396e+03   3.4165700e-01   1.1740390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   4.3749573e-09   4.0190160e+02   1.3071851e+06
   1.0920000e+03   1.2327352e-06   2.4022285e+03   3.5476000e-01   1.1281690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864432e+01   4.3835122e-09   4.0225636e+02   1.3095873e+06
   1.0930000e+03   1.2328600e-06   2.4043537e+03   3.5944900e-01   1.1144710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   4.3366910e-09   4.0261580e+02   1.3119916e+06
   1.0940000e+03   1.2329573e-06   2.4065209e+03   3.4000900e-01   1.1176370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   4.2550425e-09   4.0295581e+02   1.3143982e+06
   1.0950000e+03   1.2340471e-06   2.4087159e+03   3.4855600e-01   1.1421020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   2.1088233e-09   4.0330437e+02   1.3168069e+06
   1.0960000e+03   1.2340944e-06   2.4108353e+03   3.4861000e-01   1.1305510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   2.2767814e-09   4.0365298e+02   1.3192177e+06
   1.0970000e+03   1.2347422e-06   2.4129543e+03   3.4157500e-01   1.1032330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.3101058e-09   4.0399455e+02   1.3216307e+06
   1.0980000e+03   1.2354359e-06   2.4150837e+03   3.4806500e-01   1.1037540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   7.0215123e-10   4.0434262e+02   1.3240458e+06
   1.0990000e+03   1.2356865e-06   2.4171688e+03   3.4701100e-01   1.0969950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   6.7486994e-10   4.0468963e+02   1.3264629e+06
   1.1000000e+03   1.2356980e-06   2.4193148e+03   3.4786900e-01   1.1167810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970382e+01   1.0459118e-09   4.0503750e+02   1.3288822e+06
   1.1010000e+03   1.2354035e-06   2.4214330e+03   3.4232300e-01   1.0961030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   1.6260522e-09   4.0537982e+02   1.3313037e+06
   1.1020000e+03   1.2352154e-06   2.4235456e+03   3.4829000e-01   1.0992660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   1.8086403e-09   4.0572811e+02   1.3337272e+06
   1.1030000e+03   1.2391848e-06   2.4257064e+03   3.6376800e-01   1.1145340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.7926780e-09   4.0609188e+02   1.3361529e+06
   1.1040000e+03   1.2423083e-06   2.4278877e+03   3.8332800e-01   1.0984170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   3.7513743e-09   4.0647521e+02   1.3385808e+06
   1.1050000e+03   1.2431283e-06   2.4300632e+03   3.5820100e-01   1.1663090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055937e+01   4.3635175e-09   4.0683341e+02   1.3410109e+06
   1.1060000e+03   1.2428470e-06   2.4322275e+03   3.5217800e-01   1.1469040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   4.2439474e-09   4.0718559e+02   1.3434431e+06
   1.1070000e+03   1.2451846e-06   2.4343655e+03   3.4625700e-01   1.0920660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   5.5872853e-09   4.0753184e+02   1.3458775e+06
   1.1080000e+03   1.2481019e-06   2.4365492e+03   3.4960200e-01   1.1495830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   6.8598958e-09   4.0788145e+02   1.3483140e+06
   1.1090000e+03   1.2482701e-06   2.4387369e+03   3.5274100e-01   1.0969200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114139e+01   6.9438642e-09   4.0823419e+02   1.3507528e+06
   1.1100000e+03   1.2482162e-06   2.4408594e+03   3.5828500e-01   1.1064820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   6.8605353e-09   4.0859247e+02   1.3531936e+06
   1.1110000e+03   1.2483219e-06   2.4430584e+03   3.7889300e-01   1.1228400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   6.8681700e-09   4.0897137e+02   1.3556367e+06
   1.1120000e+03   1.2482236e-06   2.4452250e+03   3.5433000e-01   1.0940740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   6.8894543e-09   4.0932570e+02   1.3580819e+06
   1.1130000e+03   1.3216224e-06   2.4478871e+03   7.5761200e-01   1.2132600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.0180656e-08   4.1008331e+02   1.3605298e+06
   1.1140000e+03   1.3192510e-06   2.4500888e+03   3.5271800e-01   1.1742200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   9.9543378e-09   4.1043603e+02   1.3629799e+06
   1.1150000e+03   1.3140971e-06   2.4522997e+03   3.6806100e-01   1.1492110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   7.9619653e-09   4.1080409e+02   1.3654322e+06
   1.1160000e+03   1.3140934e-06   2.4544228e+03   3.5119000e-01   1.0796110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   8.2152205e-09   4.1115528e+02   1.3678866e+06
   1.1170000e+03   1.3151147e-06   2.4565650e+03   3.5023700e-01   1.1050010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219833e+01   8.5582990e-09   4.1150551e+02   1.3703432e+06
   1.1180000e+03   1.3149138e-06   2.4587656e+03   3.4487500e-01   1.1510900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   7.9890050e-09   4.1185039e+02   1.3728019e+06
   1.1190000e+03   1.3150863e-06   2.4608868e+03   3.5189300e-01   1.1284720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   8.0263725e-09   4.1220228e+02   1.3752628e+06
   1.1200000e+03   1.3161547e-06   2.4630428e+03   3.5207700e-01   1.1191220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   7.3418995e-09   4.1255436e+02   1.3777259e+06
   1.1210000e+03   1.3167021e-06   2.4652223e+03   3.4621100e-01   1.1628050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   7.4824449e-09   4.1290057e+02   1.3801911e+06
   1.1220000e+03   1.3176250e-06   2.4673625e+03   3.5362700e-01   1.1022860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   8.0393754e-09   4.1325420e+02   1.3826584e+06
   1.1230000e+03   1.3176508e-06   2.4695037e+03   3.6572800e-01   1.0982660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293477e+01   6.6521473e-09   4.1361992e+02   1.3851279e+06
   1.1240000e+03   1.3176274e-06   2.4716013e+03   3.4525000e-01   1.1014680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   6.6355383e-09   4.1396517e+02   1.3875995e+06
   1.1250000e+03   1.3179133e-06   2.4736992e+03   3.5589300e-01   1.0999840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   5.9677596e-09   4.1432107e+02   1.3900732e+06
   1.1260000e+03   1.3184780e-06   2.4758142e+03   3.4289900e-01   1.1151590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327455e+01   6.4236296e-09   4.1466397e+02   1.3925491e+06
   1.1270000e+03   1.3187328e-06   2.4778905e+03   3.4729000e-01   1.0815550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   5.6990608e-09   4.1501126e+02   1.3950269e+06
   1.1280000e+03   1.3187911e-06   2.4800648e+03   3.6033900e-01   1.1268540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   5.5712270e-09   4.1537160e+02   1.3975070e+06
   1.1290000e+03   1.3174212e-06   2.4822509e+03   3.7676200e-01   1.1051350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   6.1251768e-09   4.1574836e+02   1.3999893e+06
   1.1300000e+03   1.3177839e-06   2.4843979e+03   3.4527100e-01   1.1307080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   7.5064079e-09   4.1609363e+02   1.4024737e+06
   1.1310000e+03   1.3178396e-06   2.4865546e+03   3.6022400e-01   1.1181620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   7.5950730e-09   4.1645385e+02   1.4049602e+06
   1.1320000e+03   1.6217133e-06   2.4888309e+03   3.6688200e-01   1.1964830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   7.1366379e-09   4.1682073e+02   1.4074490e+06
   1.1330000e+03   3.9950065e-06   2.4914565e+03   7.6062800e-01   1.1736060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   9.0003489e-09   4.1758136e+02   1.4099405e+06
   1.1340000e+03   3.9677871e-06   2.4936060e+03   3.6029800e-01   1.1276750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   9.8599173e-09   4.1794166e+02   1.4124341e+06
   1.1350000e+03   3.9600478e-06   2.4956883e+03   3.4789500e-01   1.0872030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.3889473e-08   4.1828956e+02   1.4149298e+06
   1.1360000e+03   3.9679455e-06   2.4978039e+03   3.5343200e-01   1.1075240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.4268377e-08   4.1864299e+02   1.4174276e+06
   1.1370000e+03   3.9681004e-06   2.4998934e+03   3.4665300e-01   1.0968460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.4247366e-08   4.1898964e+02   1.4199275e+06
   1.1380000e+03   3.9685868e-06   2.5019971e+03   3.3863200e-01   1.0999510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   1.4464732e-08   4.1932827e+02   1.4224295e+06
   1.1390000e+03   3.9688241e-06   2.5040747e+03   3.4411900e-01   1.0858290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.4595017e-08   4.1967239e+02   1.4249336e+06
   1.1400000e+03   3.9683404e-06   2.5062322e+03   3.4211100e-01   1.1249310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   1.3402616e-08   4.2001450e+02   1.4274398e+06
   1.1410000e+03   4.0337687e-06   2.5084100e+03   3.4966600e-01   1.1355880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.2924442e-08   4.2036417e+02   1.4299482e+06
   1.1420000e+03   4.0338956e-06   2.5105848e+03   3.4520400e-01   1.1168850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   1.2932741e-08   4.2070937e+02   1.4324588e+06
   1.1430000e+03   4.0289099e-06   2.5127502e+03   3.5243000e-01   1.1425040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.4369483e-08   4.2106180e+02   1.4349715e+06
   1.1440000e+03   4.0302181e-06   2.5148192e+03   3.4339600e-01   1.0844450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   1.4187947e-08   4.2140520e+02   1.4374864e+06
   1.1450000e+03   4.0630845e-06   2.5169676e+03   3.4361300e-01   1.1018360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   7.6342133e-09   4.2174881e+02   1.4400033e+06
   1.1460000e+03   4.0654778e-06   2.5192088e+03   3.4279200e-01   1.1755190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   8.3113818e-09   4.2209160e+02   1.4425225e+06
   1.1470000e+03   4.0669233e-06   2.5213698e+03   3.7204900e-01   1.1060690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   7.6649407e-09   4.2246365e+02   1.4450439e+06
   1.1480000e+03   4.0672104e-06   2.5234694e+03   3.6026000e-01   1.0785300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   6.4750090e-09   4.2282391e+02   1.4475674e+06
   1.1490000e+03   4.0631946e-06   2.5256030e+03   3.4514800e-01   1.0890730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   6.1260437e-09   4.2316906e+02   1.4500930e+06
   1.1500000e+03   4.0638948e-06   2.5277063e+03   3.6852000e-01   1.0872110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   6.1747514e-09   4.2353758e+02   1.4526207e+06
   1.1510000e+03   4.0616435e-06   2.5298246e+03   3.5528700e-01   1.1241170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   5.8867542e-09   4.2389287e+02   1.4551505e+06
   1.1520000e+03   4.0615196e-06   2.5319265e+03   3.4224700e-01   1.1053930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   5.9225904e-09   4.2423511e+02   1.4576824e+06
   1.1530000e+03   4.0620090e-06   2.5340234e+03   3.4578800e-01   1.0848710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   5.7056440e-09   4.2458090e+02   1.4602165e+06
   1.1540000e+03   4.0598158e-06   2.5361788e+03   3.6012200e-01   1.1127660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   8.6377625e-09   4.2494102e+02   1.4627526e+06
   1.1550000e+03   4.0597947e-06   2.5383516e+03   3.5347700e-01   1.1147790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   8.7392991e-09   4.2529450e+02   1.4652910e+06
   1.1560000e+03   4.0591154e-06   2.5405293e+03   3.4111700e-01   1.1245550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672553e+01   9.4390913e-09   4.2563562e+02   1.4678315e+06
   1.1570000e+03   4.0589840e-06   2.5426423e+03   3.4459100e-01   1.0931160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   9.7549595e-09   4.2598021e+02   1.4703742e+06
   1.1580000e+03   4.0589686e-06   2.5448822e+03   3.4269000e-01   1.1609640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   9.8833013e-09   4.2632290e+02   1.4729190e+06
   1.1590000e+03   4.3980209e-06   2.5470264e+03   3.6155200e-01   1.1405230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.6451686e-08   4.2668445e+02   1.4754661e+06
   1.1600000e+03   4.4100750e-06   2.5491150e+03   3.4529300e-01   1.0999150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   1.6073432e-08   4.2702974e+02   1.4780152e+06
   1.1610000e+03   4.4168538e-06   2.5512111e+03   3.5208400e-01   1.1047240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.6585503e-08   4.2738183e+02   1.4805664e+06
   1.1620000e+03   4.4097279e-06   2.5532969e+03   3.4287100e-01   1.0832110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768197e+01   1.6150576e-08   4.2772470e+02   1.4831197e+06
   1.1630000e+03   4.4150300e-06   2.5554651e+03   3.4535400e-01   1.0891420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.6159344e-08   4.2807005e+02   1.4856752e+06
   1.1640000e+03   4.4195582e-06   2.5576616e+03   3.5427300e-01   1.1222170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   1.5873390e-08   4.2842433e+02   1.4882328e+06
   1.1650000e+03   4.4217207e-06   2.5598799e+03   3.7550900e-01   1.1692370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   1.6045313e-08   4.2879984e+02   1.4907927e+06
   1.1660000e+03   4.4196076e-06   2.5620693e+03   3.6672200e-01   1.1218410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.5000158e-08   4.2916656e+02   1.4933548e+06
   1.1670000e+03   4.4488123e-06   2.5642078e+03   3.4501500e-01   1.0924620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   1.9702053e-08   4.2951157e+02   1.4959190e+06
   1.1680000e+03   4.4476676e-06   2.5664265e+03   3.5278600e-01   1.1785590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   1.9285778e-08   4.2986436e+02   1.4984854e+06
   1.1690000e+03   4.4318115e-06   2.5685634e+03   3.6057800e-01   1.0947910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.5658689e-08   4.3022494e+02   1.5010540e+06
   1.1700000e+03   4.4332844e-06   2.5706592e+03   3.5405500e-01   1.0995920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.5374926e-08   4.3057899e+02   1.5036246e+06
   1.1710000e+03   4.4337056e-06   2.5728161e+03   3.5928400e-01   1.0970810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.5024206e-08   4.3093828e+02   1.5061974e+06
   1.1720000e+03   4.4346923e-06   2.5749376e+03   3.7438200e-01   1.1019310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.0016226e-08   4.3131266e+02   1.5087724e+06
   1.1730000e+03   4.4355738e-06   2.5771080e+03   3.5620600e-01   1.1089630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   6.3431784e-09   4.3166886e+02   1.5113495e+06
   1.1740000e+03   4.4356791e-06   2.5793438e+03   3.5387100e-01   1.1344370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   5.9933463e-09   4.3202273e+02   1.5139288e+06
   1.1750000e+03   4.4350295e-06   2.5814896e+03   3.6298000e-01   1.0856270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   6.4465944e-09   4.3238571e+02   1.5165103e+06
   1.1760000e+03   4.4350793e-06   2.5835665e+03   3.5008600e-01   1.0910450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   7.1138757e-09   4.3273580e+02   1.5190939e+06
   1.1770000e+03   4.5440399e-06   2.5856913e+03   3.4722600e-01   1.1059490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   7.0172916e-09   4.3308303e+02   1.5216796e+06
   1.1780000e+03   4.4743449e-06   2.5878072e+03   3.5229700e-01   1.1081040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   7.0551884e-09   4.3343532e+02   1.5242674e+06
   1.1790000e+03   4.4725016e-06   2.5899921e+03   3.4025800e-01   1.1393540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   8.9502130e-09   4.3377558e+02   1.5268574e+06
   1.1800000e+03   4.4830802e-06   2.5921618e+03   3.8738600e-01   1.1393190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.4277465e-08   4.3416297e+02   1.5294495e+06
   1.1810000e+03   4.4831627e-06   2.5943397e+03   3.7112500e-01   1.1279340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.4272221e-08   4.3453409e+02   1.5320439e+06
   1.1820000e+03   4.4830577e-06   2.5965210e+03   3.6783400e-01   1.1232970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.4094908e-08   4.3490193e+02   1.5346404e+06
   1.1830000e+03   4.4830486e-06   2.5986634e+03   3.4566200e-01   1.1148710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.4104216e-08   4.3524759e+02   1.5372391e+06
   1.1840000e+03   4.4832325e-06   2.6009353e+03   3.4824400e-01   1.0971220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.3961802e-08   4.3559583e+02   1.5398400e+06
   1.1850000e+03   4.4831029e-06   2.6030906e+03   3.8524500e-01   1.1007380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.4124439e-08   4.3598108e+02   1.5424431e+06
   1.1860000e+03   4.4840670e-06   2.6052639e+03   3.4646900e-01   1.1075400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.4651913e-08   4.3632755e+02   1.5450484e+06
   1.1870000e+03   4.6939615e-06   2.6073757e+03   3.4807900e-01   1.1053210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048416e+01   1.4081653e-08   4.3667563e+02   1.5476557e+06
   1.1880000e+03   4.6937000e-06   2.6095140e+03   3.4477300e-01   1.1015780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.3995564e-08   4.3702040e+02   1.5502652e+06
   1.1890000e+03   4.8973363e-06   2.6117484e+03   3.3768200e-01   1.1642010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   1.4268565e-08   4.3735808e+02   1.5528770e+06
   1.1900000e+03   4.8984429e-06   2.6138862e+03   3.5816400e-01   1.1254500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.4287874e-08   4.3771624e+02   1.5554909e+06
   1.1910000e+03   5.3315388e-06   2.6160506e+03   3.5667200e-01   1.1014270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.3399877e-08   4.3807292e+02   1.5581069e+06
   1.1920000e+03   5.3821133e-06   2.6186720e+03   7.3766000e-01   1.1767930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   6.4471593e-09   4.3881058e+02   1.5607256e+06
   1.1930000e+03   5.3821133e-06   2.6207925e+03   3.5190600e-01   1.1065460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   6.4463954e-09   4.3916248e+02   1.5633464e+06
   1.1940000e+03   5.3883091e-06   2.6228821e+03   3.6431500e-01   1.0810120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   6.9859425e-09   4.3952680e+02   1.5659693e+06
   1.1950000e+03   5.3848165e-06   2.6249914e+03   3.5396300e-01   1.1135970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097509e+01   7.8673992e-09   4.3988076e+02   1.5685943e+06
   1.1960000e+03   5.3735599e-06   2.6270800e+03   3.4752900e-01   1.0983740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.0102895e-08   4.4022829e+02   1.5712213e+06
   1.1970000e+03   5.3993646e-06   2.6292320e+03   3.4365500e-01   1.1022140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   5.6316836e-09   4.4057194e+02   1.5738506e+06
   1.1980000e+03   5.3947304e-06   2.6314431e+03   3.6372400e-01   1.1168690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   8.1647968e-09   4.4093567e+02   1.5764820e+06
   1.1990000e+03   5.3953312e-06   2.6335162e+03   3.5529700e-01   1.0811580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.1666462e-08   4.4129097e+02   1.5791155e+06
   1.2000000e+03   5.8741571e-06   2.6356585e+03   3.5544700e-01   1.1043770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   3.0555213e-08   4.4164641e+02   1.5817512e+06
   1.2010000e+03   6.0605430e-06   2.6377976e+03   3.4504800e-01   1.1070480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   4.2634181e-08   4.4199146e+02   1.5843890e+06
   1.2020000e+03   6.1275321e-06   2.6399663e+03   3.6110700e-01   1.1140310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   4.2593033e-08   4.4235257e+02   1.5870290e+06
   1.2030000e+03   6.1567376e-06   2.6422034e+03   3.5224600e-01   1.1872430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   3.9779266e-08   4.4270481e+02   1.5896712e+06
   1.2040000e+03   6.1677749e-06   2.6443219e+03   3.4739100e-01   1.1266640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   4.0314763e-08   4.4305220e+02   1.5923155e+06
   1.2050000e+03   6.9477869e-06   2.6469576e+03   7.6578800e-01   1.1669370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   4.0387281e-08   4.4381799e+02   1.5949624e+06
   1.2060000e+03   9.3114584e-06   2.6497603e+03   7.7285600e-01   1.3079540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   3.3559406e-08   4.4459085e+02   1.5976122e+06
   1.2070000e+03   9.3538976e-06   2.6519352e+03   3.4767100e-01   1.1019220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   3.4313722e-08   4.4493852e+02   1.6002641e+06
   1.2080000e+03   9.4952432e-06   2.6541060e+03   3.4197500e-01   1.0996310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   3.2493283e-08   4.4528049e+02   1.6029182e+06
   1.2090000e+03   9.4589829e-06   2.6563280e+03   3.4725100e-01   1.1876330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   4.1466283e-08   4.4562775e+02   1.6055746e+06
   1.2100000e+03   9.4617230e-06   2.6585238e+03   3.5842900e-01   1.1043060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   5.2829037e-08   4.4598617e+02   1.6082331e+06
   1.2110000e+03   9.4640556e-06   2.6607425e+03   3.5941400e-01   1.1385480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   5.1714871e-08   4.4634559e+02   1.6108938e+06
   1.2120000e+03   9.4635610e-06   2.6629433e+03   3.5546400e-01   1.1246350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   4.4100069e-08   4.4670105e+02   1.6135568e+06
   1.2130000e+03   9.4728480e-06   2.6650376e+03   3.5026300e-01   1.1015620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   3.6698683e-08   4.4705132e+02   1.6162218e+06
   1.2140000e+03   9.4713594e-06   2.6672112e+03   3.4146100e-01   1.1020190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   3.9414164e-08   4.4739278e+02   1.6188890e+06
   1.2150000e+03   9.4721412e-06   2.6694128e+03   3.5362900e-01   1.1293690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   3.8065210e-08   4.4774641e+02   1.6215584e+06
   1.2160000e+03   9.5648181e-06   2.6715469e+03   3.4603600e-01   1.0966870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   3.3658942e-09   4.4809244e+02   1.6242300e+06
   1.2170000e+03   9.7355720e-06   2.6737327e+03   3.4351800e-01   1.1144750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.8738113e-09   4.4843596e+02   1.6269037e+06
   1.2180000e+03   9.7461287e-06   2.6758803e+03   3.5787000e-01   1.1422150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   4.4769273e-09   4.4879383e+02   1.6295796e+06
   1.2190000e+03   9.8219743e-06   2.6779737e+03   3.5186300e-01   1.0859330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   1.7462906e-08   4.4914569e+02   1.6322576e+06
   1.2200000e+03   9.8694761e-06   2.6800964e+03   3.4755500e-01   1.1037150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.0964438e-08   4.4949325e+02   1.6349377e+06
   1.2210000e+03   9.8567122e-06   2.6823463e+03   3.6140700e-01   1.1569900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.0604690e-08   4.4985465e+02   1.6376200e+06
   1.2220000e+03   9.8588951e-06   2.6844895e+03   3.4488200e-01   1.1281840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.1099953e-08   4.5019954e+02   1.6403045e+06
   1.2230000e+03   9.8323630e-06   2.6866462e+03   3.7012200e-01   1.1002630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.0755656e-08   4.5056966e+02   1.6429912e+06
   1.2240000e+03   9.8860834e-06   2.6888222e+03   3.5881500e-01   1.1328560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.8469283e-08   4.5092847e+02   1.6456800e+06
   1.2250000e+03   9.8892648e-06   2.6909715e+03   3.5294300e-01   1.1410100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.8928858e-08   4.5128142e+02   1.6483710e+06
   1.2260000e+03   9.8701034e-06   2.6931279e+03   3.5733000e-01   1.0960150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   7.0353714e-09   4.5163875e+02   1.6510641e+06
   1.2270000e+03   9.8574923e-06   2.6953313e+03   3.4725200e-01   1.1945340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   3.3996628e-10   4.5198600e+02   1.6537594e+06
   1.2280000e+03   9.8528201e-06   2.6975419e+03   3.4754300e-01   1.1459940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   6.1202954e-10   4.5233354e+02   1.6564570e+06
   1.2290000e+03   9.8428758e-06   2.6997066e+03   3.4745600e-01   1.0842640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   9.8737374e-09   4.5268100e+02   1.6591567e+06
   1.2300000e+03   9.8492585e-06   2.7019540e+03   3.8685600e-01   1.1107160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   8.8744159e-09   4.5306785e+02   1.6618586e+06
   1.2310000e+03   9.8442150e-06   2.7041399e+03   3.5827000e-01   1.1207000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.6811114e-08   4.5342612e+02   1.6645628e+06
   1.2320000e+03   9.8462735e-06   2.7062953e+03   3.4718900e-01   1.0958360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.6182451e-08   4.5377331e+02   1.6672690e+06
   1.2330000e+03   9.8638848e-06   2.7085823e+03   3.6059800e-01   1.1796260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719281e+01   1.3588775e-09   4.5413391e+02   1.6699776e+06
   1.2340000e+03   9.8596577e-06   2.7107716e+03   3.6773400e-01   1.1256200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   2.6319569e-09   4.5450164e+02   1.6726884e+06
   1.2350000e+03   9.8566115e-06   2.7129370e+03   3.5235200e-01   1.1066520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   5.3483262e-09   4.5485400e+02   1.6754013e+06
   1.2360000e+03   9.8556458e-06   2.7150632e+03   3.4461800e-01   1.1056250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   6.6135364e-09   4.5519861e+02   1.6781164e+06
   1.2370000e+03   9.8663191e-06   2.7172627e+03   3.4808800e-01   1.1124680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787310e+01   4.2012083e-09   4.5554670e+02   1.6808337e+06
   1.2380000e+03   9.8687994e-06   2.7193833e+03   3.6288100e-01   1.0977300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   4.2609969e-09   4.5590958e+02   1.6835530e+06
   1.2390000e+03   9.8674440e-06   2.7216336e+03   3.4592500e-01   1.2106970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   3.7969947e-09   4.5625551e+02   1.6862747e+06
   1.2400000e+03   9.8678069e-06   2.7238988e+03   3.7301800e-01   1.1733150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   3.7840771e-09   4.5662853e+02   1.6889986e+06
   1.2410000e+03   9.8641022e-06   2.7261569e+03   3.4626300e-01   1.2240860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   6.4798549e-09   4.5697479e+02   1.6917247e+06
   1.2420000e+03   9.8652532e-06   2.7284069e+03   3.7660000e-01   1.1650930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   5.1812279e-09   4.5735139e+02   1.6944531e+06
   1.2430000e+03   9.8641098e-06   2.7306865e+03   3.5601200e-01   1.1253260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   6.7811889e-09   4.5770740e+02   1.6971838e+06
   1.2440000e+03   9.8657602e-06   2.7329265e+03   3.8786700e-01   1.1113460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.9403466e-09   4.5809527e+02   1.6999168e+06
   1.2450000e+03   9.8663157e-06   2.7350966e+03   3.7709900e-01   1.0963270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.6216717e-09   4.5847237e+02   1.7026519e+06
   1.2460000e+03   9.8612490e-06   2.7372127e+03   3.7044800e-01   1.0993990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   5.2855675e-09   4.5884282e+02   1.7053891e+06
   1.2470000e+03   9.8588782e-06   2.7394165e+03   3.8053800e-01   1.1453230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   6.1852781e-09   4.5922335e+02   1.7081285e+06
   1.2480000e+03   9.8569996e-06   2.7416227e+03   3.4119800e-01   1.1649880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   9.8813935e-09   4.5956455e+02   1.7108701e+06
   1.2490000e+03   9.8654379e-06   2.7437900e+03   3.5925800e-01   1.1015780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   6.1565459e-08   4.5992381e+02   1.7136139e+06
   1.2500000e+03   9.8671860e-06   2.7459057e+03   3.3936700e-01   1.0900440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   6.1219200e-08   4.6026318e+02   1.7163598e+06
   1.2510000e+03   9.8701095e-06   2.7480229e+03   3.5097500e-01   1.0950440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   6.1393862e-08   4.6061415e+02   1.7191078e+06
   1.2520000e+03   9.8709412e-06   2.7502868e+03   3.5904900e-01   1.1895860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   6.2686308e-08   4.6097320e+02   1.7218581e+06
   1.2530000e+03   9.8750805e-06   2.7525329e+03   3.8183800e-01   1.1670010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   6.2902103e-08   4.6135504e+02   1.7246106e+06
   1.2540000e+03   9.8739340e-06   2.7546061e+03   3.4008600e-01   1.0968210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   6.4050674e-08   4.6169512e+02   1.7273652e+06
   1.2550000e+03   1.0633868e-05   2.7567529e+03   3.4890100e-01   1.0934780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   6.8904981e-08   4.6204403e+02   1.7301220e+06
   1.2560000e+03   1.0528820e-05   2.7589061e+03   3.3422800e-01   1.1362730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   6.9475561e-08   4.6237825e+02   1.7328809e+06
   1.2570000e+03   1.0504431e-05   2.7610635e+03   3.4985300e-01   1.1049160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074711e+01   6.9434648e-08   4.6272811e+02   1.7356420e+06
   1.2580000e+03   1.0458295e-05   2.7632286e+03   3.7468900e-01   1.0958920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   5.9088752e-08   4.6310280e+02   1.7384052e+06
   1.2590000e+03   1.0474278e-05   2.7653426e+03   3.4141900e-01   1.1303080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098339e+01   6.6236584e-08   4.6344421e+02   1.7411705e+06
   1.2600000e+03   1.0474207e-05   2.7676653e+03   3.4193900e-01   1.2010630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101291e+01   6.6180746e-08   4.6378615e+02   1.7439382e+06
   1.2610000e+03   1.0473223e-05   2.7698012e+03   3.7490000e-01   1.0940140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113096e+01   6.5866711e-08   4.6416105e+02   1.7467080e+06
   1.2620000e+03   1.0473673e-05   2.7720200e+03   3.7200600e-01   1.1705370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   6.5727193e-08   4.6453306e+02   1.7494800e+06
   1.2630000e+03   1.0471413e-05   2.7741730e+03   3.5867900e-01   1.0903670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   6.5179805e-08   4.6489174e+02   1.7522542e+06
   1.2640000e+03   1.0471272e-05   2.7763633e+03   3.6001600e-01   1.1328470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146270e+01   6.5285246e-08   4.6525175e+02   1.7550306e+06
   1.2650000e+03   1.0473376e-05   2.7785966e+03   3.6731600e-01   1.1657470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   6.5964052e-08   4.6561907e+02   1.7578092e+06
   1.2660000e+03   1.0467580e-05   2.7807648e+03   3.5849600e-01   1.0845730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   6.4852220e-08   4.6597757e+02   1.7605899e+06
   1.2670000e+03   1.0469446e-05   2.7829132e+03   3.4830100e-01   1.0950610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   6.2837092e-08   4.6632587e+02   1.7633728e+06
   1.2680000e+03   1.0470710e-05   2.7850816e+03   3.5488500e-01   1.1467580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   6.3870928e-08   4.6668075e+02   1.7661579e+06
   1.2690000e+03   1.0476416e-05   2.7872522e+03   3.5240000e-01   1.1006290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194852e+01   7.1127861e-08   4.6703315e+02   1.7689452e+06
   1.2700000e+03   1.0465226e-05   2.7894423e+03   3.6606300e-01   1.1144450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201470e+01   6.9115668e-08   4.6739922e+02   1.7717346e+06
   1.2710000e+03   1.0465572e-05   2.7915352e+03   3.4125400e-01   1.1086250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   7.0030378e-08   4.6774047e+02   1.7745262e+06
   1.2720000e+03   1.0474215e-05   2.7937546e+03   3.4550000e-01   1.1473250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224988e+01   3.6815187e-08   4.6808597e+02   1.7773199e+06
   1.2730000e+03   1.0476467e-05   2.7959813e+03   3.8269500e-01   1.1588140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   3.6247016e-08   4.6846866e+02   1.7801159e+06
   1.2740000e+03   1.0478323e-05   2.7982418e+03   3.6530000e-01   1.2081580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   3.5820996e-08   4.6883396e+02   1.7829141e+06
   1.2750000e+03   1.0478236e-05   2.8003823e+03   3.5885500e-01   1.0952000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260227e+01   3.7429135e-08   4.6919282e+02   1.7857145e+06
   1.2760000e+03   1.0477305e-05   2.8025011e+03   3.6315200e-01   1.1078650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   4.6005805e-08   4.6955597e+02   1.7885170e+06
   1.2770000e+03   1.0477302e-05   2.8046175e+03   3.5582100e-01   1.0940440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   4.7967895e-08   4.6991179e+02   1.7913216e+06
   1.2780000e+03   1.0477794e-05   2.8068665e+03   3.4224400e-01   1.2227840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   5.0654997e-08   4.7025404e+02   1.7941285e+06
   1.2790000e+03   1.0479684e-05   2.8091006e+03   3.7151800e-01   1.2080880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   5.0965099e-08   4.7062555e+02   1.7969376e+06
   1.2800000e+03   1.0479714e-05   2.8112709e+03   3.5977800e-01   1.1326520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   5.0920800e-08   4.7098533e+02   1.7997489e+06
   1.2810000e+03   1.0479800e-05   2.8135122e+03   3.6322400e-01   1.1771410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340080e+01   5.1408055e-08   4.7134856e+02   1.8025624e+06
   1.2820000e+03   1.0478966e-05   2.8157134e+03   3.4933700e-01   1.1242140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   5.1559294e-08   4.7169789e+02   1.8053781e+06
   1.2830000e+03   1.0479535e-05   2.8179380e+03   3.8258700e-01   1.1608990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   4.9663448e-08   4.7208048e+02   1.8081960e+06
   1.2840000e+03   1.0479610e-05   2.8202801e+03   3.8732100e-01   1.2303700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   4.8504010e-08   4.7246780e+02   1.8110163e+06
   1.2850000e+03   1.0478657e-05   2.8225137e+03   3.6079900e-01   1.1462930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   5.1327280e-08   4.7282860e+02   1.8138388e+06
   1.2860000e+03   1.0479302e-05   2.8247576e+03   3.5462400e-01   1.1839260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   5.0897647e-08   4.7318322e+02   1.8166636e+06
   1.2870000e+03   1.0479118e-05   2.8270192e+03   3.4608000e-01   1.2327890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   5.1680779e-08   4.7352930e+02   1.8194906e+06
   1.2880000e+03   1.0479063e-05   2.8292332e+03   3.5948000e-01   1.1468870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   5.1642697e-08   4.7388878e+02   1.8223198e+06
   1.2890000e+03   1.0478292e-05   2.8315224e+03   3.7794900e-01   1.2066670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   5.2320928e-08   4.7426673e+02   1.8251514e+06
   1.2900000e+03   1.0477700e-05   2.8336840e+03   3.5099000e-01   1.1093830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   5.3200353e-08   4.7461772e+02   1.8279850e+06
   1.2910000e+03   2.1522037e-05   2.8364213e+03   7.8477000e-01   1.2526210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448861e+01   4.7057533e-08   4.7540249e+02   1.8308215e+06
   1.2920000e+03   2.1985825e-05   2.8386527e+03   3.5798800e-01   1.1719200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   4.5608196e-08   4.7576048e+02   1.8336601e+06
   1.2930000e+03   2.2045631e-05   2.8409058e+03   3.4256900e-01   1.1474580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   6.6822647e-08   4.7610305e+02   1.8365010e+06
   1.2940000e+03   2.3203416e-05   2.8430657e+03   3.5616900e-01   1.1177830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   3.1293723e-08   4.7645922e+02   1.8393441e+06
   1.2950000e+03   2.3258436e-05   2.8452406e+03   3.6155200e-01   1.0914090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   5.3027360e-08   4.7682077e+02   1.8421893e+06
   1.2960000e+03   2.3258436e-05   2.8474488e+03   3.5249400e-01   1.1469470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   5.3004932e-08   4.7717327e+02   1.8450368e+06
   1.2970000e+03   2.3268700e-05   2.8495856e+03   3.4893200e-01   1.1297670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   5.6169842e-08   4.7752220e+02   1.8478864e+06
   1.2980000e+03   2.3458627e-05   2.8517426e+03   3.6135400e-01   1.1271050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   4.4520736e-08   4.7788355e+02   1.8507381e+06
   1.2990000e+03   2.3458747e-05   2.8538888e+03   3.4219900e-01   1.1364980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   4.4355584e-08   4.7822575e+02   1.8535920e+06
   1.3000000e+03   2.3567650e-05   2.8560707e+03   3.4828000e-01   1.1025050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566646e+01   3.6969414e-08   4.7857403e+02   1.8564481e+06
   1.3010000e+03   2.3733943e-05   2.8582240e+03   3.5454500e-01   1.0994030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   2.7990279e-08   4.7892858e+02   1.8593063e+06
   1.3020000e+03   2.3834972e-05   2.8604065e+03   3.8526100e-01   1.0880540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   1.2794107e-08   4.7931384e+02   1.8621667e+06
   1.3030000e+03   2.3867779e-05   2.8626394e+03   3.5146700e-01   1.1564970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   7.4360855e-09   4.7966530e+02   1.8650293e+06
   1.3040000e+03   2.3870336e-05   2.8647409e+03   3.5318100e-01   1.0834770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621006e+01   7.2660988e-09   4.8001848e+02   1.8678941e+06
   1.3050000e+03   2.3852033e-05   2.8669274e+03   3.4637700e-01   1.1290410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632589e+01   3.6984176e-09   4.8036486e+02   1.8707610e+06
   1.3060000e+03   2.3850656e-05   2.8690289e+03   3.5986800e-01   1.0966660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   7.1092821e-09   4.8072473e+02   1.8736300e+06
   1.3070000e+03   2.3877374e-05   2.8711400e+03   3.4599700e-01   1.1159500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.6614635e-08   4.8107073e+02   1.8765012e+06
   1.3080000e+03   2.4483387e-05   2.8732308e+03   3.4366800e-01   1.1031240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.3939298e-07   4.8141439e+02   1.8793744e+06
   1.3090000e+03   2.4469683e-05   2.8753314e+03   3.4514500e-01   1.1122640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   1.3799038e-07   4.8175954e+02   1.8822497e+06
   1.3100000e+03   2.4290694e-05   2.8774505e+03   3.4575700e-01   1.0852610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   1.0224097e-07   4.8210530e+02   1.8851272e+06
   1.3110000e+03   2.4336351e-05   2.8796833e+03   3.5694100e-01   1.1728070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   1.1316319e-07   4.8246224e+02   1.8880069e+06
   1.3120000e+03   2.4322897e-05   2.8817627e+03   3.4797500e-01   1.0842950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.0810413e-07   4.8281021e+02   1.8908886e+06
   1.3130000e+03   2.4318864e-05   2.8839830e+03   3.4548600e-01   1.1725160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.0773081e-07   4.8315570e+02   1.8937726e+06
   1.3140000e+03   2.4321685e-05   2.8860710e+03   3.4887700e-01   1.0856380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756081e+01   1.0725606e-07   4.8350458e+02   1.8966587e+06
   1.3150000e+03   2.4322251e-05   2.8882342e+03   3.4282500e-01   1.1399000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.0669593e-07   4.8384740e+02   1.8995469e+06
   1.3160000e+03   2.4314935e-05   2.8904789e+03   3.5475400e-01   1.1962760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.0712554e-07   4.8420215e+02   1.9024374e+06
   1.3170000e+03   2.4346604e-05   2.8926108e+03   3.6085500e-01   1.1002490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.0553525e-07   4.8456301e+02   1.9053300e+06
   1.3180000e+03   2.4410350e-05   2.8947475e+03   3.5561300e-01   1.1081980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.0560623e-07   4.8491862e+02   1.9082248e+06
   1.3190000e+03   2.4454131e-05   2.8969110e+03   3.5073900e-01   1.1160770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.0681176e-07   4.8526936e+02   1.9111217e+06
   1.3200000e+03   2.4971812e-05   2.8990708e+03   3.4767600e-01   1.1032840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   2.4642715e-07   4.8561704e+02   1.9140207e+06
   1.3210000e+03   2.4996277e-05   2.9011910e+03   3.5726900e-01   1.1073450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   2.4739072e-07   4.8597431e+02   1.9169219e+06
   1.3220000e+03   2.4996103e-05   2.9033556e+03   3.4716300e-01   1.1176860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   2.4554322e-07   4.8632147e+02   1.9198253e+06
   1.3230000e+03   2.4992771e-05   2.9055600e+03   3.4859900e-01   1.1910860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857494e+01   2.4470260e-07   4.8667007e+02   1.9227308e+06
   1.3240000e+03   2.5031798e-05   2.9077604e+03   3.4667400e-01   1.1799410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   2.5400873e-07   4.8701674e+02   1.9256386e+06
   1.3250000e+03   2.5102255e-05   2.9099228e+03   3.6604400e-01   1.1352750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881893e+01   2.6925028e-07   4.8738279e+02   1.9285485e+06
   1.3260000e+03   2.5096427e-05   2.9120477e+03   3.4753300e-01   1.0924820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   2.6320926e-07   4.8773032e+02   1.9314606e+06
   1.3270000e+03   2.5079170e-05   2.9141959e+03   3.5170700e-01   1.1058180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   2.5276222e-07   4.8808203e+02   1.9343748e+06
   1.3280000e+03   2.5079262e-05   2.9163469e+03   3.5347400e-01   1.1460060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   2.5230909e-07   4.8843550e+02   1.9372911e+06
   1.3290000e+03   2.5126524e-05   2.9185152e+03   3.4750600e-01   1.1071360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   2.6143076e-07   4.8878301e+02   1.9402096e+06
   1.3300000e+03   2.5127170e-05   2.9206527e+03   3.5876600e-01   1.0901650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   2.6193027e-07   4.8914177e+02   1.9431303e+06
   1.3310000e+03   2.5167825e-05   2.9228639e+03   3.7068100e-01   1.1588540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958540e+01   2.4385745e-07   4.8951245e+02   1.9460532e+06
   1.3320000e+03   2.5197889e-05   2.9250227e+03   3.5394600e-01   1.1113850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   2.4049816e-07   4.8986640e+02   1.9489782e+06
   1.3330000e+03   2.5201036e-05   2.9272758e+03   3.7214400e-01   1.2005330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   2.4142425e-07   4.9023854e+02   1.9519054e+06
   1.3340000e+03   2.5191801e-05   2.9294707e+03   3.5108900e-01   1.1549590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999285e+01   2.3553183e-07   4.9058963e+02   1.9548349e+06
   1.3350000e+03   2.5180484e-05   2.9316313e+03   3.4935500e-01   1.1241520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   2.3357479e-07   4.9093899e+02   1.9577666e+06
   1.3360000e+03   2.5188394e-05   2.9337905e+03   3.5710300e-01   1.1102880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   2.3331717e-07   4.9129609e+02   1.9607003e+06
   1.3370000e+03   2.5253110e-05   2.9359917e+03   3.4718300e-01   1.1508070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039971e+01   2.3602999e-07   4.9164327e+02   1.9636363e+06
   1.3380000e+03   2.5252436e-05   2.9381292e+03   3.3633600e-01   1.0982260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057797e+01   2.3949779e-07   4.9197961e+02   1.9665745e+06
   1.3390000e+03   2.5229103e-05   2.9403108e+03   3.7308300e-01   1.1011520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   2.4036490e-07   4.9235269e+02   1.9695148e+06
   1.3400000e+03   2.5205344e-05   2.9424728e+03   3.4582000e-01   1.1226060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087007e+01   2.3984529e-07   4.9269851e+02   1.9724572e+06
   1.3410000e+03   2.5201609e-05   2.9446661e+03   3.5518300e-01   1.1127400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093415e+01   2.4035954e-07   4.9305370e+02   1.9754019e+06
   1.3420000e+03   2.5210922e-05   2.9467849e+03   3.5284200e-01   1.0985340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   2.3933607e-07   4.9340654e+02   1.9783487e+06
   1.3430000e+03   2.5208235e-05   2.9489404e+03   3.5459400e-01   1.1293550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   2.3845186e-07   4.9376113e+02   1.9812976e+06
   1.3440000e+03   2.5227366e-05   2.9510301e+03   3.4640900e-01   1.1006430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140362e+01   2.2900191e-07   4.9410754e+02   1.9842487e+06
   1.3450000e+03   2.5223990e-05   2.9533006e+03   3.7565400e-01   1.1398960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   2.2875690e-07   4.9448319e+02   1.9872020e+06
   1.3460000e+03   2.5224625e-05   2.9555226e+03   3.7840900e-01   1.1927580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   2.2818511e-07   4.9486160e+02   1.9901575e+06
   1.3470000e+03   2.5224625e-05   2.9576774e+03   3.5466000e-01   1.1348030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   2.2816210e-07   4.9521626e+02   1.9931152e+06
   1.3480000e+03   2.5231903e-05   2.9598398e+03   3.7135000e-01   1.1201620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   2.2688489e-07   4.9558761e+02   1.9960750e+06
   1.3490000e+03   2.5268614e-05   2.9620112e+03   3.4757700e-01   1.1175780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   2.2921123e-07   4.9593519e+02   1.9990370e+06
   1.3500000e+03   2.5274416e-05   2.9642553e+03   3.7874300e-01   1.1621690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   2.2990001e-07   4.9631393e+02   2.0020013e+06
   1.3510000e+03   2.5281978e-05   2.9664065e+03   3.5479400e-01   1.1466250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   2.2859972e-07   4.9666873e+02   2.0049677e+06
   1.3520000e+03   2.5281992e-05   2.9685537e+03   3.5873300e-01   1.0980610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   2.2953276e-07   4.9702746e+02   2.0079362e+06
   1.3530000e+03   2.5283849e-05   2.9707524e+03   3.8038200e-01   1.1242050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   2.2121260e-07   4.9740784e+02   2.0109070e+06
   1.3540000e+03   2.5281567e-05   2.9729786e+03   3.5739700e-01   1.1469780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   2.2358116e-07   4.9776524e+02   2.0138800e+06
   1.3550000e+03   2.5281735e-05   2.9752049e+03   3.4515000e-01   1.1610530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   2.2370747e-07   4.9811039e+02   2.0168552e+06
   1.3560000e+03   2.5281136e-05   2.9773522e+03   3.5191500e-01   1.1249550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   2.2293991e-07   4.9846230e+02   2.0198325e+06
   1.3570000e+03   2.5301123e-05   2.9795472e+03   3.5184600e-01   1.1487560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280735e+01   2.4470152e-07   4.9881415e+02   2.0228121e+06
   1.3580000e+03   2.5366602e-05   2.9816855e+03   3.3806300e-01   1.0935640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   2.8741071e-07   4.9915221e+02   2.0257938e+06
   1.3590000e+03   2.5356666e-05   2.9837811e+03   3.3929900e-01   1.0876860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309715e+01   2.8346430e-07   4.9949151e+02   2.0287775e+06
   1.3600000e+03   2.5430483e-05   2.9858566e+03   3.3740800e-01   1.0927910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   3.1885888e-07   4.9982892e+02   2.0317634e+06
   1.3610000e+03   2.5437470e-05   2.9879941e+03   3.4502300e-01   1.1098420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   3.1839697e-07   5.0017394e+02   2.0347514e+06
   1.3620000e+03   2.5436783e-05   2.9901651e+03   3.4478000e-01   1.1645920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333725e+01   3.1817390e-07   5.0051872e+02   2.0377416e+06
   1.3630000e+03   2.5459592e-05   2.9923025e+03   3.6762800e-01   1.0978390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351366e+01   3.3207878e-07   5.0088635e+02   2.0407339e+06
   1.3640000e+03   2.5463963e-05   2.9944751e+03   3.6779800e-01   1.0882050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362651e+01   3.3169171e-07   5.0125415e+02   2.0437283e+06
   1.3650000e+03   2.5465248e-05   2.9965950e+03   3.4844200e-01   1.1082290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   3.3121363e-07   5.0160259e+02   2.0467249e+06
   1.3660000e+03   2.5483868e-05   2.9988501e+03   3.7205900e-01   1.1387230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   3.3850484e-07   5.0197465e+02   2.0497238e+06
   1.3670000e+03   2.5485809e-05   3.0009935e+03   3.5031100e-01   1.0823090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   3.3137865e-07   5.0232496e+02   2.0527248e+06
   1.3680000e+03   2.5509968e-05   3.0031403e+03   3.4533800e-01   1.1037620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409153e+01   3.4443521e-07   5.0267030e+02   2.0557279e+06
   1.3690000e+03   2.5498556e-05   3.0053544e+03   3.7364600e-01   1.1083180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   3.3747355e-07   5.0304395e+02   2.0587333e+06
   1.3700000e+03   2.5499454e-05   3.0074617e+03   3.6770600e-01   1.0909540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   3.3756987e-07   5.0341165e+02   2.0617407e+06
   1.3710000e+03   2.5543062e-05   3.0096101e+03   3.4339200e-01   1.1036620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444331e+01   3.5393517e-07   5.0375504e+02   2.0647503e+06
   1.3720000e+03   2.5566507e-05   3.0117289e+03   3.3758800e-01   1.0938060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   3.6406606e-07   5.0409263e+02   2.0677621e+06
   1.3730000e+03   2.5579879e-05   3.0138933e+03   3.6971000e-01   1.1127420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   3.7363002e-07   5.0446234e+02   2.0707760e+06
   1.3740000e+03   2.5577669e-05   3.0160122e+03   3.4479900e-01   1.1019580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   3.7401405e-07   5.0480714e+02   2.0737920e+06
   1.3750000e+03   2.5626999e-05   3.0181199e+03   3.4624300e-01   1.0825330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   3.9572715e-07   5.0515338e+02   2.0768101e+06
   1.3760000e+03   2.5502825e-05   3.0202407e+03   3.4244500e-01   1.0910680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514557e+01   3.2328591e-07   5.0549583e+02   2.0798303e+06
   1.3770000e+03   2.5505367e-05   3.0223241e+03   3.4482900e-01   1.0848820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525777e+01   3.2486701e-07   5.0584066e+02   2.0828527e+06
   1.3780000e+03   2.5506889e-05   3.0244708e+03   3.5991800e-01   1.0995480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   3.2607903e-07   5.0620058e+02   2.0858771e+06
   1.3790000e+03   3.7251886e-05   3.0266418e+03   3.5000100e-01   1.1170900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   3.3072364e-07   5.0655058e+02   2.0889038e+06
   1.3800000e+03   3.7275955e-05   3.0288466e+03   3.4771300e-01   1.1330370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   3.1982033e-07   5.0689829e+02   2.0919326e+06
   1.3810000e+03   3.7277190e-05   3.0309873e+03   3.6284300e-01   1.0944520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   3.2076235e-07   5.0726113e+02   2.0949636e+06
   1.3820000e+03   3.7239375e-05   3.0330729e+03   3.7179700e-01   1.0740970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   2.9645079e-07   5.0763293e+02   2.0979967e+06
   1.3830000e+03   3.7244009e-05   3.0352000e+03   3.4269200e-01   1.1079710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   2.9484916e-07   5.0797562e+02   2.1010319e+06
   1.3840000e+03   3.7430969e-05   3.0373103e+03   3.2651000e-01   1.0885290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605593e+01   3.8415592e-07   5.0830213e+02   2.1040692e+06
   1.3850000e+03   3.7415681e-05   3.0394601e+03   3.7870600e-01   1.1023690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   3.8540115e-07   5.0868084e+02   2.1071086e+06
   1.3860000e+03   3.7425159e-05   3.0415993e+03   3.6943800e-01   1.1217680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   4.0283897e-07   5.0905028e+02   2.1101502e+06
   1.3870000e+03   3.7407737e-05   3.0438060e+03   3.5854500e-01   1.1443820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645418e+01   3.8724905e-07   5.0940882e+02   2.1131940e+06
   1.3880000e+03   3.7483329e-05   3.0459809e+03   3.7848400e-01   1.1490820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   4.2954100e-07   5.0978730e+02   2.1162400e+06
   1.3890000e+03   3.7516822e-05   3.0480953e+03   3.5778600e-01   1.1076790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   4.4757698e-07   5.1014509e+02   2.1192881e+06
   1.3900000e+03   3.7530016e-05   3.0503082e+03   3.8271000e-01   1.1133600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   4.4346696e-07   5.1052780e+02   2.1223384e+06
   1.3910000e+03   3.7538731e-05   3.0524682e+03   3.7463800e-01   1.1060290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708883e+01   4.3390063e-07   5.1090244e+02   2.1253909e+06
   1.3920000e+03   3.7628396e-05   3.0545881e+03   3.6440700e-01   1.0807080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726294e+01   4.5461527e-07   5.1126685e+02   2.1284455e+06
   1.3930000e+03   3.7623780e-05   3.0567095e+03   3.6677100e-01   1.0872040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   4.2696984e-07   5.1163362e+02   2.1315022e+06
   1.3940000e+03   3.7658474e-05   3.0588939e+03   3.6479900e-01   1.1115720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754825e+01   4.3680167e-07   5.1199842e+02   2.1345611e+06
   1.3950000e+03   3.7495112e-05   3.0610573e+03   3.4451900e-01   1.1587130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772208e+01   3.6161534e-07   5.1234293e+02   2.1376222e+06
   1.3960000e+03   3.7489929e-05   3.0632168e+03   3.4756500e-01   1.1487170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783328e+01   3.6479047e-07   5.1269050e+02   2.1406854e+06
   1.3970000e+03   3.7531140e-05   3.0653596e+03   3.6029700e-01   1.0825180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794443e+01   4.1286037e-07   5.1305080e+02   2.1437507e+06
   1.3980000e+03   3.7520630e-05   3.0675528e+03   3.4050600e-01   1.1313770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   4.0065606e-07   5.1339130e+02   2.1468183e+06
   1.3990000e+03   3.7609338e-05   3.0696976e+03   3.4689700e-01   1.1533750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829151e+01   4.2527510e-07   5.1373820e+02   2.1498880e+06
   1.4000000e+03   3.7608794e-05   3.0718372e+03   3.4557600e-01   1.1004110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840249e+01   4.2036984e-07   5.1408378e+02   2.1529598e+06
   1.4010000e+03   3.7594306e-05   3.0739242e+03   3.6592600e-01   1.0823810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   3.9516647e-07   5.1444970e+02   2.1560337e+06
   1.4020000e+03   3.7616072e-05   3.0760385e+03   3.4315800e-01   1.0920620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   4.4216453e-07   5.1479286e+02   2.1591098e+06
   1.4030000e+03   3.7647795e-05   3.0781739e+03   3.5353200e-01   1.0982600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879750e+01   4.5266129e-07   5.1514639e+02   2.1621880e+06
   1.4040000e+03   3.7679063e-05   3.0803243e+03   3.5282000e-01   1.1162810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897058e+01   4.7019834e-07   5.1549921e+02   2.1652683e+06
   1.4050000e+03   3.7721975e-05   3.0825228e+03   3.6524000e-01   1.1312570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   4.8576361e-07   5.1586445e+02   2.1683508e+06
   1.4060000e+03   3.7783096e-05   3.0846644e+03   3.5917700e-01   1.0785680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920580e+01   5.1004450e-07   5.1622363e+02   2.1714355e+06
   1.4070000e+03   3.8039634e-05   3.0868702e+03   3.5305600e-01   1.1498970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931643e+01   5.5816666e-07   5.1657668e+02   2.1745223e+06
   1.4080000e+03   3.8117013e-05   3.0890453e+03   3.7704900e-01   1.1311670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948920e+01   5.5258647e-07   5.1695373e+02   2.1776114e+06
   1.4090000e+03   3.7997014e-05   3.0911921e+03   3.4403800e-01   1.1136660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   5.2368522e-07   5.1729777e+02   2.1807026e+06
   1.4100000e+03   3.8008706e-05   3.0932983e+03   3.7210600e-01   1.0903640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977232e+01   5.2310731e-07   5.1766988e+02   2.1837959e+06
   1.4110000e+03   3.7685301e-05   3.0955399e+03   3.5765900e-01   1.1596050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988273e+01   2.9323053e-07   5.1802754e+02   2.1868914e+06
   1.4120000e+03   3.7672337e-05   3.0977511e+03   3.7463000e-01   1.1357550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005516e+01   3.1931570e-07   5.1840217e+02   2.1899892e+06
   1.4130000e+03   3.7684561e-05   3.1004034e+03   7.6478000e-01   1.2008510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022749e+01   3.0875819e-07   5.1916695e+02   2.1930896e+06
   1.4140000e+03   3.7863215e-05   3.1027163e+03   3.5581500e-01   1.2342760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   2.8359919e-07   5.1952276e+02   2.1961923e+06
   1.4150000e+03   3.7943498e-05   3.1048303e+03   3.4438900e-01   1.1014360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   3.5846625e-07   5.1986715e+02   2.1992971e+06
   1.4160000e+03   3.8091062e-05   3.1069821e+03   3.5764900e-01   1.1161270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052366e+01   3.9762878e-07   5.2022480e+02   2.2024041e+06
   1.4170000e+03   3.7941247e-05   3.1091337e+03   3.4621200e-01   1.1009980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   3.1422416e-07   5.2057101e+02   2.2055132e+06
   1.4180000e+03   3.7980175e-05   3.1113218e+03   3.6325400e-01   1.1466770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   2.7210244e-07   5.2093427e+02   2.2086245e+06
   1.4190000e+03   3.8106984e-05   3.1134572e+03   3.5419900e-01   1.0945790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085391e+01   2.2884181e-07   5.2128846e+02   2.2117380e+06
   1.4200000e+03   3.8010513e-05   3.1155832e+03   3.6215800e-01   1.0971230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096391e+01   2.6683492e-07   5.2165062e+02   2.2148536e+06
   1.4210000e+03   3.9341823e-05   3.1178040e+03   3.5062400e-01   1.1577960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   2.2584683e-08   5.2200125e+02   2.2179714e+06
   1.4220000e+03   3.9402103e-05   3.1200027e+03   3.4555900e-01   1.1808080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.6659239e-08   5.2234681e+02   2.2210914e+06
   1.4230000e+03   3.9319464e-05   3.1221609e+03   3.4578800e-01   1.1474760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   5.6740106e-08   5.2269259e+02   2.2242136e+06
   1.4240000e+03   3.9319997e-05   3.1243069e+03   3.5854400e-01   1.1090320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   5.6636598e-08   5.2305114e+02   2.2273379e+06
   1.4250000e+03   4.0777763e-05   3.1269227e+03   7.5885700e-01   1.1584200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.3171834e-07   5.2380999e+02   2.2304648e+06
   1.4260000e+03   4.2325240e-05   3.1291839e+03   3.6506500e-01   1.1205690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169847e+01   1.8896766e-07   5.2417506e+02   2.2335940e+06
   1.4270000e+03   4.2846919e-05   3.1312888e+03   3.4065500e-01   1.1243340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   1.7033361e-07   5.2451571e+02   2.2367253e+06
   1.4280000e+03   4.2930334e-05   3.1334089e+03   3.6147400e-01   1.1113320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   8.3600014e-08   5.2487719e+02   2.2398587e+06
   1.4290000e+03   4.2889897e-05   3.1355090e+03   3.4958600e-01   1.0776460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   8.1507210e-08   5.2522677e+02   2.2429942e+06
   1.4300000e+03   4.3209872e-05   3.1376109e+03   3.3916600e-01   1.0889480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.6011036e-08   5.2556594e+02   2.2461318e+06
   1.4310000e+03   4.3032547e-05   3.1397771e+03   3.5610100e-01   1.1117340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.4442371e-08   5.2592204e+02   2.2492716e+06
   1.4320000e+03   4.3040039e-05   3.1419985e+03   3.5332000e-01   1.2083060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   7.1457862e-09   5.2627536e+02   2.2524136e+06
   1.4330000e+03   4.3389567e-05   3.1441416e+03   3.4109500e-01   1.1197480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   5.1822731e-08   5.2661646e+02   2.2555577e+06
   1.4340000e+03   4.3091824e-05   3.1462678e+03   3.3508600e-01   1.0770520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295733e+01   8.7766239e-11   5.2695154e+02   2.2587040e+06
   1.4350000e+03   4.3017776e-05   3.1483789e+03   3.4494900e-01   1.1198420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   7.7285947e-09   5.2729649e+02   2.2618524e+06
   1.4360000e+03   4.3030790e-05   3.1504663e+03   3.4526700e-01   1.0855350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   5.3673546e-09   5.2764176e+02   2.2650028e+06
   1.4370000e+03   4.3109596e-05   3.1525619e+03   3.4611300e-01   1.0810610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   2.5531683e-09   5.2798787e+02   2.2681554e+06
   1.4380000e+03   4.3086628e-05   3.1546604e+03   3.4423300e-01   1.1105030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   2.3701009e-08   5.2833210e+02   2.2713100e+06
   1.4390000e+03   5.0845483e-05   3.1567411e+03   3.5223200e-01   1.0854010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   5.0643756e-09   5.2868434e+02   2.2744668e+06
   1.4400000e+03   5.6940878e-05   3.1588773e+03   3.4348800e-01   1.1151670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   3.4908938e-07   5.2902782e+02   2.2776257e+06
   1.4410000e+03   5.6980284e-05   3.1610194e+03   3.5491600e-01   1.0850800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   3.5348747e-07   5.2938274e+02   2.2807867e+06
   1.4420000e+03   5.6132532e-05   3.1631318e+03   3.4993000e-01   1.1119270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408843e+01   3.3939841e-07   5.2973267e+02   2.2839498e+06
   1.4430000e+03   5.6119377e-05   3.1652791e+03   3.4880500e-01   1.1124740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411563e+01   3.3951416e-07   5.3008148e+02   2.2871151e+06
   1.4440000e+03   5.6098236e-05   3.1673994e+03   3.5696200e-01   1.0956160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422441e+01   3.4030229e-07   5.3043844e+02   2.2902825e+06
   1.4450000e+03   5.6133327e-05   3.1695486e+03   3.4541700e-01   1.1056800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   3.4706202e-07   5.3078385e+02   2.2934520e+06
   1.4460000e+03   5.6128830e-05   3.1717730e+03   3.7032200e-01   1.1312270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   3.4725356e-07   5.3115418e+02   2.2966238e+06
   1.4470000e+03   5.6152800e-05   3.1741860e+03   3.6586300e-01   1.3019470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   3.4826538e-07   5.3152004e+02   2.2997980e+06
   1.4480000e+03   5.6153931e-05   3.1764105e+03   3.5030900e-01   1.1672590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   3.0842306e-07   5.3187035e+02   2.3029744e+06
   1.4490000e+03   5.6305769e-05   3.1785818e+03   3.5929900e-01   1.1051620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454372e+01   3.0782924e-07   5.3222965e+02   2.3061530e+06
   1.4500000e+03   5.6445283e-05   3.1807388e+03   3.4136800e-01   1.1453520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   3.0928676e-07   5.3257102e+02   2.3093337e+06
   1.4510000e+03   5.6455793e-05   3.1829192e+03   3.6090900e-01   1.1307900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   2.9106071e-07   5.3293192e+02   2.3125166e+06
   1.4520000e+03   5.6502511e-05   3.1851292e+03   3.5288600e-01   1.1702130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474057e+01   2.9894995e-07   5.3328481e+02   2.3157018e+06
   1.4530000e+03   5.6738817e-05   3.1872577e+03   3.5569800e-01   1.0905930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484912e+01   1.8992623e-07   5.3364051e+02   2.3188890e+06
   1.4540000e+03   5.6786802e-05   3.1894261e+03   3.4383700e-01   1.1220590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   1.8092467e-07   5.3398435e+02   2.3220785e+06
   1.4550000e+03   5.6706803e-05   3.1916358e+03   3.4635700e-01   1.2057870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   2.1277747e-07   5.3433070e+02   2.3252701e+06
   1.4560000e+03   5.7046413e-05   3.1937085e+03   3.4351200e-01   1.0849240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   3.9767295e-07   5.3467421e+02   2.3284638e+06
   1.4570000e+03   5.6962391e-05   3.1957885e+03   3.4445600e-01   1.0944700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   3.4025239e-07   5.3501867e+02   2.3316596e+06
   1.4580000e+03   5.6944934e-05   3.1980359e+03   3.7368200e-01   1.1799650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   3.2087093e-07   5.3539235e+02   2.3348576e+06
   1.4590000e+03   5.6930606e-05   3.2002719e+03   3.4960800e-01   1.1794040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   3.1488294e-07   5.3574196e+02   2.3380579e+06
   1.4600000e+03   5.6939237e-05   3.2025567e+03   3.5904900e-01   1.1867760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   3.1493897e-07   5.3610101e+02   2.3412605e+06
   1.4610000e+03   5.7626338e-05   3.2051698e+03   7.6961300e-01   1.1571820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   2.4274266e-07   5.3687062e+02   2.3444656e+06
   1.4620000e+03   6.0005595e-05   3.2072670e+03   3.5790700e-01   1.0957350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   2.5731010e-07   5.3722853e+02   2.3476729e+06
   1.4630000e+03   6.0005595e-05   3.2094536e+03   3.3908500e-01   1.1278290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   2.5721619e-07   5.3756761e+02   2.3508823e+06
   1.4640000e+03   5.9789289e-05   3.2115838e+03   3.4622800e-01   1.1434620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   2.5641014e-07   5.3791384e+02   2.3540939e+06
   1.4650000e+03   6.0112913e-05   3.2138036e+03   3.4526200e-01   1.1087110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   2.2914139e-07   5.3825910e+02   2.3573077e+06
   1.4660000e+03   6.0771242e-05   3.2159677e+03   3.6188800e-01   1.1051360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   4.5991552e-07   5.3862099e+02   2.3605237e+06
   1.4670000e+03   6.0912336e-05   3.2180961e+03   3.4223200e-01   1.1496350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670862e+01   4.6726370e-07   5.3896322e+02   2.3637418e+06
   1.4680000e+03   6.0792900e-05   3.2202045e+03   3.4698400e-01   1.1147530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   4.2658834e-07   5.3931021e+02   2.3669620e+06
   1.4690000e+03   6.0700294e-05   3.2224132e+03   3.7002800e-01   1.1570290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   3.9007398e-07   5.3968024e+02   2.3701844e+06
   1.4700000e+03   7.2625133e-05   3.2245218e+03   3.4899200e-01   1.1155140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   2.5786996e-07   5.4002923e+02   2.3734089e+06
   1.4710000e+03   7.2623999e-05   3.2266991e+03   3.4271000e-01   1.1397580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   2.7024550e-07   5.4037194e+02   2.3766356e+06
   1.4720000e+03   7.2593106e-05   3.2288717e+03   3.7752600e-01   1.1487350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   2.7207134e-07   5.4074946e+02   2.3798645e+06
   1.4730000e+03   7.2821347e-05   3.2310291e+03   3.5839900e-01   1.0922520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   2.2950208e-07   5.4110786e+02   2.3830955e+06
   1.4740000e+03   7.2691772e-05   3.2332166e+03   3.6972300e-01   1.1030510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762393e+01   2.2966797e-07   5.4147759e+02   2.3863288e+06
   1.4750000e+03   7.2676991e-05   3.2353300e+03   3.4144400e-01   1.1247140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763065e+01   2.2986474e-07   5.4181903e+02   2.3895641e+06
   1.4760000e+03   7.2779575e-05   3.2374746e+03   3.6525000e-01   1.1012600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   2.2901821e-07   5.4218428e+02   2.3928016e+06
   1.4770000e+03   7.2787301e-05   3.2395750e+03   3.4266100e-01   1.1164790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   2.4491516e-07   5.4252694e+02   2.3960411e+06
   1.4780000e+03   7.2816650e-05   3.2417041e+03   3.4631000e-01   1.1127150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   2.5187794e-07   5.4287325e+02   2.3992828e+06
   1.4790000e+03   7.2800479e-05   3.2438777e+03   3.4676600e-01   1.1471730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   2.5543979e-07   5.4322002e+02   2.4025267e+06
   1.4800000e+03   7.2754614e-05   3.2461005e+03   3.8695800e-01   1.1218250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   2.6203880e-07   5.4360698e+02   2.4057728e+06
   1.4810000e+03   7.7704973e-05   3.2489195e+03   7.6274500e-01   1.3354830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811408e+01   3.0878555e-07   5.4436972e+02   2.4090217e+06
   1.4820000e+03   7.7789198e-05   3.2510803e+03   3.5470000e-01   1.1266520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   2.8544428e-07   5.4472442e+02   2.4122728e+06
   1.4830000e+03   7.7798946e-05   3.2534668e+03   3.8457400e-01   1.2644290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   2.7674887e-07   5.4510899e+02   2.4155263e+06
   1.4840000e+03   7.7781840e-05   3.2556161e+03   3.5609400e-01   1.0871650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   2.8138806e-07   5.4546509e+02   2.4187819e+06
   1.4850000e+03   7.7852298e-05   3.2579427e+03   3.7707900e-01   1.1564910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   2.6483452e-07   5.4584217e+02   2.4220398e+06
   1.4860000e+03   7.7955912e-05   3.2601044e+03   3.6137500e-01   1.0989370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   2.6805276e-07   5.4620354e+02   2.4252999e+06
   1.4870000e+03   9.6834510e-05   3.2623569e+03   3.5079900e-01   1.1634030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893813e+01   4.6120771e-07   5.4655434e+02   2.4285623e+06
   1.4880000e+03   9.9234952e-05   3.2647009e+03   3.5127100e-01   1.1715570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   4.8233509e-07   5.4690561e+02   2.4318270e+06
   1.4890000e+03   9.9586193e-05   3.2668399e+03   3.6298300e-01   1.1084200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   4.6208127e-07   5.4726860e+02   2.4350938e+06
   1.4900000e+03   9.9032679e-05   3.2689935e+03   3.5151800e-01   1.0811870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   4.1618161e-07   5.4762011e+02   2.4383628e+06
   1.4910000e+03   9.9523106e-05   3.2711578e+03   3.4240000e-01   1.1339900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   4.2811902e-07   5.4796251e+02   2.4416340e+06
   1.4920000e+03   9.9412132e-05   3.2733510e+03   3.5444000e-01   1.1329840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   4.2650517e-07   5.4831695e+02   2.4449073e+06
   1.4930000e+03   9.9499041e-05   3.2755370e+03   3.6596900e-01   1.1104080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   4.2768127e-07   5.4868292e+02   2.4481829e+06
   1.4940000e+03   9.8574090e-05   3.2776821e+03   3.4575400e-01   1.1087700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949959e+01   3.5287396e-07   5.4902868e+02   2.4514606e+06
   1.4950000e+03   9.8577890e-05   3.2798703e+03   3.8372000e-01   1.1023590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   3.5341091e-07   5.4941240e+02   2.4547404e+06
   1.4960000e+03   1.0038966e-04   3.2820918e+03   3.9158100e-01   1.1382670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   4.7308141e-07   5.4980398e+02   2.4580225e+06
   1.4970000e+03   9.9846044e-05   3.2841824e+03   3.4036900e-01   1.1012010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   2.3364518e-07   5.5014435e+02   2.4613067e+06
   1.4980000e+03   1.0010531e-04   3.2863758e+03   3.6640200e-01   1.1186250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   2.2625319e-07   5.5051075e+02   2.4645931e+06
   1.4990000e+03   1.0017170e-04   3.2885044e+03   3.6753000e-01   1.1055820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   2.1528146e-07   5.5087828e+02   2.4678816e+06
   1.5000000e+03   1.0032241e-04   3.2906463e+03   3.5885200e-01   1.0981890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   2.9364884e-08   5.5123713e+02   2.4711722e+06
   1.5010000e+03   1.0034550e-04   3.2928696e+03   3.4448700e-01   1.2155660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   1.7746063e-07   5.5158162e+02   2.4744651e+06
   1.5020000e+03   1.0051926e-04   3.2950053e+03   3.5160900e-01   1.1066940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   1.7852426e-07   5.5193323e+02   2.4777601e+06
   1.5030000e+03   1.0015034e-04   3.2971837e+03   3.4423600e-01   1.1481320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   1.5519007e-07   5.5227746e+02   2.4810573e+06
   1.5040000e+03   1.0027431e-04   3.2993958e+03   3.5258900e-01   1.1510660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   2.0586857e-08   5.5263005e+02   2.4843567e+06
   1.5050000e+03   1.0031264e-04   3.3014957e+03   3.4894800e-01   1.1049300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   4.6621018e-09   5.5297900e+02   2.4876582e+06
   1.5060000e+03   1.0031168e-04   3.3036365e+03   3.4842900e-01   1.1393760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097840e+01   2.4432911e-08   5.5332743e+02   2.4909618e+06
   1.5070000e+03   1.0044686e-04   3.3057755e+03   3.5837300e-01   1.1185550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   1.9524578e-08   5.5368580e+02   2.4942676e+06
   1.5080000e+03   1.0050764e-04   3.3079676e+03   3.5929200e-01   1.1412430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   5.1345445e-08   5.5404509e+02   2.4975756e+06
   1.5090000e+03   1.0050818e-04   3.3101016e+03   3.5607400e-01   1.1349580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125736e+01   4.8986362e-08   5.5440117e+02   2.5008857e+06
   1.5100000e+03   1.0044831e-04   3.3122227e+03   3.6389400e-01   1.0918320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   2.0617165e-08   5.5476506e+02   2.5041979e+06
   1.5110000e+03   1.0044401e-04   3.3144079e+03   3.4295800e-01   1.1554370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158912e+01   2.9564934e-08   5.5510802e+02   2.5075123e+06
   1.5120000e+03   1.0040312e-04   3.3165051e+03   3.4193000e-01   1.0862450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   3.6932345e-08   5.5544995e+02   2.5108288e+06
   1.5130000e+03   1.0042963e-04   3.3186362e+03   3.4103600e-01   1.0965330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   6.3452571e-08   5.5579099e+02   2.5141474e+06
   1.5140000e+03   1.0042642e-04   3.3207723e+03   3.5248300e-01   1.0949550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   5.8235656e-08   5.5614347e+02   2.5174682e+06
   1.5150000e+03   1.0045325e-04   3.3229975e+03   3.6140400e-01   1.2087850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   1.0412286e-08   5.5650487e+02   2.5207912e+06
   1.5160000e+03   1.0045666e-04   3.3250934e+03   3.5183400e-01   1.0967020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   6.1890070e-08   5.5685671e+02   2.5241163e+06
   1.5170000e+03   1.0046480e-04   3.3271557e+03   3.3688700e-01   1.0860300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235740e+01   4.9164537e-08   5.5719359e+02   2.5274435e+06
   1.5180000e+03   1.0046195e-04   3.3292915e+03   3.4284900e-01   1.1085710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   4.4668685e-08   5.5753644e+02   2.5307727e+06
   1.5190000e+03   1.0049676e-04   3.3314298e+03   3.3483300e-01   1.0988870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   6.4944306e-08   5.5787128e+02   2.5341042e+06
   1.5200000e+03   1.0092426e-04   3.3340081e+03   7.6338300e-01   1.1730020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   7.0452725e-08   5.5863466e+02   2.5374382e+06
   1.5210000e+03   1.0109162e-04   3.3361586e+03   3.2779100e-01   1.1752630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   8.8587658e-08   5.5896245e+02   2.5407743e+06
   1.5220000e+03   1.0787532e-04   3.3388366e+03   7.3469300e-01   1.1873150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   2.5681600e-07   5.5969714e+02   2.5441132e+06
   1.5230000e+03   1.1068421e-04   3.3409707e+03   3.4972900e-01   1.0876400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   2.5167333e-07   5.6004687e+02   2.5474542e+06
   1.5240000e+03   1.1068421e-04   3.3431028e+03   3.6096300e-01   1.0830980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309074e+01   2.5165141e-07   5.6040783e+02   2.5507973e+06
   1.5250000e+03   1.0995837e-04   3.3451971e+03   3.3912900e-01   1.0917080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   3.5870602e-08   5.6074696e+02   2.5541425e+06
   1.5260000e+03   1.1013312e-04   3.3473357e+03   3.7429800e-01   1.0788500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   6.2179872e-08   5.6112126e+02   2.5574898e+06
   1.5270000e+03   1.1080815e-04   3.3494413e+03   3.4021200e-01   1.1221110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   5.6379552e-08   5.6146147e+02   2.5608392e+06
   1.5280000e+03   1.1071698e-04   3.3515712e+03   3.4246700e-01   1.0852230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   6.1982284e-08   5.6180394e+02   2.5641908e+06
   1.5290000e+03   1.1084059e-04   3.3537635e+03   3.5417100e-01   1.1202950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   6.0319195e-08   5.6215811e+02   2.5675446e+06
   1.5300000e+03   1.1101883e-04   3.3558739e+03   3.5030000e-01   1.1180390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   1.8424480e-07   5.6250841e+02   2.5709004e+06
   1.5310000e+03   1.1101671e-04   3.3579871e+03   3.5447900e-01   1.0940000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401973e+01   1.8166602e-07   5.6286289e+02   2.5742584e+06
   1.5320000e+03   1.1097445e-04   3.3601256e+03   3.4828100e-01   1.1262350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418415e+01   3.9012452e-08   5.6321117e+02   2.5776186e+06
   1.5330000e+03   1.1107159e-04   3.3623445e+03   3.6343700e-01   1.1555360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434848e+01   4.3530935e-08   5.6357461e+02   2.5809809e+06
   1.5340000e+03   1.1112452e-04   3.3645067e+03   3.6027800e-01   1.1076180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   2.3638147e-08   5.6393489e+02   2.5843454e+06
   1.5350000e+03   1.1113589e-04   3.3666185e+03   3.5476300e-01   1.1166590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   3.0481488e-08   5.6428965e+02   2.5877120e+06
   1.5360000e+03   1.1112857e-04   3.3687988e+03   3.6162500e-01   1.1357940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   3.1984996e-08   5.6465127e+02   2.5910808e+06
   1.5370000e+03   1.1112828e-04   3.3709969e+03   3.7300500e-01   1.0820460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   3.4468943e-08   5.6502428e+02   2.5944518e+06
   1.5380000e+03   1.1111964e-04   3.3731664e+03   3.5983500e-01   1.1297020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   2.5601210e-09   5.6538411e+02   2.5978250e+06
   1.5390000e+03   1.1114013e-04   3.3753419e+03   3.4532100e-01   1.1335040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   2.8627259e-08   5.6572944e+02   2.6012003e+06
   1.5400000e+03   1.1114024e-04   3.3775602e+03   3.4494300e-01   1.1379070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   3.1782946e-08   5.6607438e+02   2.6045779e+06
   1.5410000e+03   1.1115673e-04   3.3797328e+03   3.7859000e-01   1.1159880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   1.4047146e-08   5.6645297e+02   2.6079576e+06
   1.5420000e+03   1.1117228e-04   3.3819589e+03   3.4524300e-01   1.1402160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   1.3343215e-08   5.6679821e+02   2.6113396e+06
   1.5430000e+03   1.1116268e-04   3.3840811e+03   3.4133500e-01   1.1065660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   1.1718342e-08   5.6713955e+02   2.6147237e+06
   1.5440000e+03   1.1120119e-04   3.3862210e+03   3.4493400e-01   1.1492860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   3.1167517e-08   5.6748448e+02   2.6181099e+06
   1.5450000e+03   1.1125613e-04   3.3883059e+03   3.4771400e-01   1.0883570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   9.0729962e-08   5.6783219e+02   2.6214982e+06
   1.5460000e+03   1.1134566e-04   3.3904423e+03   3.4097700e-01   1.0993550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   1.2553529e-07   5.6817317e+02   2.6248886e+06
   1.5470000e+03   1.1134503e-04   3.3925781e+03   3.7288700e-01   1.1081270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   1.2517394e-07   5.6854606e+02   2.6282812e+06
   1.5480000e+03   1.1131850e-04   3.3948851e+03   3.4597400e-01   1.2416120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   9.3069684e-08   5.6889203e+02   2.6316761e+06
   1.5490000e+03   1.1132552e-04   3.3970228e+03   3.5149500e-01   1.0867570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   9.6777129e-08   5.6924353e+02   2.6350731e+06
   1.5500000e+03   1.1134291e-04   3.3991797e+03   3.7322300e-01   1.1245200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   1.0783564e-07   5.6961675e+02   2.6384723e+06
   1.5510000e+03   1.1130783e-04   3.4012852e+03   3.5318500e-01   1.0915460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   6.5385809e-08   5.6996994e+02   2.6418736e+06
   1.5520000e+03   1.1131577e-04   3.4035231e+03   3.6820800e-01   1.1453440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   6.4811452e-08   5.7033814e+02   2.6452771e+06
   1.5530000e+03   1.1135617e-04   3.4056717e+03   3.7308300e-01   1.1192850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   9.7300696e-08   5.7071123e+02   2.6486828e+06
   1.5540000e+03   1.1132198e-04   3.4078417e+03   3.4658700e-01   1.1655050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   3.9277914e-08   5.7105781e+02   2.6520906e+06
   1.5550000e+03   1.1133190e-04   3.4100444e+03   3.6082900e-01   1.1683140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   5.3975647e-08   5.7141864e+02   2.6555007e+06
   1.5560000e+03   1.1133350e-04   3.4121169e+03   3.4800700e-01   1.0860390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688109e+01   5.9717557e-08   5.7176665e+02   2.6589128e+06
   1.5570000e+03   1.3141827e-04   3.4146857e+03   7.4591300e-01   1.1627540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   4.4811298e-08   5.7251256e+02   2.6623275e+06
   1.5580000e+03   1.3739487e-04   3.4168807e+03   3.6638200e-01   1.1174470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   4.2233406e-07   5.7287894e+02   2.6657443e+06
   1.5590000e+03   1.3783132e-04   3.4190664e+03   3.4471500e-01   1.0974390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736949e+01   2.7081407e-07   5.7322366e+02   2.6691634e+06
   1.5600000e+03   1.3770953e-04   3.4211598e+03   3.5129100e-01   1.0985270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   3.3307877e-08   5.7357495e+02   2.6725846e+06
   1.5610000e+03   1.3792956e-04   3.4233184e+03   3.4596800e-01   1.1397340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   8.2021892e-08   5.7392092e+02   2.6760079e+06
   1.5620000e+03   1.3791483e-04   3.4255006e+03   3.4667000e-01   1.1045990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   8.2209514e-08   5.7426759e+02   2.6794334e+06
   1.5630000e+03   1.3869699e-04   3.4276534e+03   3.7190500e-01   1.1060960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796103e+01   2.7588291e-07   5.7463949e+02   2.6828610e+06
   1.5640000e+03   1.3845005e-04   3.4297804e+03   3.5597700e-01   1.1114710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   1.5259168e-07   5.7499547e+02   2.6862908e+06
   1.5650000e+03   1.3854028e-04   3.4319129e+03   3.5902700e-01   1.1068140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   1.3672973e-07   5.7535450e+02   2.6897227e+06
   1.5660000e+03   1.3883636e-04   3.4341358e+03   3.4541200e-01   1.1427390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   2.7101626e-07   5.7569991e+02   2.6931569e+06
   1.5670000e+03   1.3875917e-04   3.4363709e+03   3.6334600e-01   1.1700990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   2.1409394e-07   5.7606326e+02   2.6965932e+06
   1.5680000e+03   1.3873664e-04   3.4385535e+03   3.6020200e-01   1.0957040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860978e+01   2.0099453e-07   5.7642346e+02   2.7000318e+06
   1.5690000e+03   1.3874081e-04   3.4406559e+03   3.5197100e-01   1.0956170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   2.0077265e-07   5.7677543e+02   2.7034724e+06
   1.5700000e+03   1.3874987e-04   3.4427758e+03   3.4730900e-01   1.1036170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   1.9842525e-07   5.7712274e+02   2.7069152e+06
   1.5710000e+03   1.3874603e-04   3.4449218e+03   3.6102700e-01   1.0742820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   1.9519819e-07   5.7748376e+02   2.7103601e+06
   1.5720000e+03   1.3881384e-04   3.4470607e+03   3.4206800e-01   1.1249670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909545e+01   2.6097261e-07   5.7782583e+02   2.7138072e+06
   1.5730000e+03   1.3884452e-04   3.4492268e+03   3.4853500e-01   1.1168420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919896e+01   2.5059249e-07   5.7817437e+02   2.7172564e+06
   1.5740000e+03   1.3893726e-04   3.4513295e+03   3.6810600e-01   1.0845830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   2.1984956e-07   5.7854247e+02   2.7207078e+06
   1.5750000e+03   1.3888495e-04   3.4534502e+03   3.4958900e-01   1.0914580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   1.8130349e-07   5.7889206e+02   2.7241612e+06
   1.5760000e+03   1.3889378e-04   3.4556170e+03   3.6612000e-01   1.1142010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   1.7027869e-07   5.7925818e+02   2.7276168e+06
   1.5770000e+03   1.3890152e-04   3.4577408e+03   3.5340800e-01   1.1095420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   1.6050739e-07   5.7961159e+02   2.7310746e+06
   1.5780000e+03   1.3890699e-04   3.4598546e+03   3.4925800e-01   1.1050180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   1.6231672e-07   5.7996085e+02   2.7345344e+06
   1.5790000e+03   1.3900872e-04   3.4620377e+03   3.5299800e-01   1.1075750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   2.3846890e-07   5.8031385e+02   2.7379965e+06
   1.5800000e+03   1.3898676e-04   3.4641894e+03   3.5049900e-01   1.1104960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   2.7017638e-07   5.8066435e+02   2.7414607e+06
   1.5810000e+03   1.6003795e-04   3.4668127e+03   7.5838900e-01   1.1560490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   1.2468259e-07   5.8142273e+02   2.7449275e+06
   1.5820000e+03   1.6610920e-04   3.4690016e+03   3.7051400e-01   1.1362230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   1.4783284e-07   5.8179325e+02   2.7483965e+06
   1.5830000e+03   1.7293720e-04   3.4712363e+03   3.4921500e-01   1.1996620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   7.4831849e-08   5.8214246e+02   2.7518677e+06
   1.5840000e+03   1.7293720e-04   3.4734167e+03   3.8312400e-01   1.1186830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   7.4807037e-08   5.8252559e+02   2.7553411e+06
   1.5850000e+03   1.8324993e-04   3.4756138e+03   3.5202700e-01   1.1688510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084402e+01   3.9367267e-07   5.8287761e+02   2.7588167e+06
   1.5860000e+03   1.8207819e-04   3.4777713e+03   3.6025500e-01   1.1084270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   2.7688782e-07   5.8323787e+02   2.7622945e+06
   1.5870000e+03   1.8265155e-04   3.4799661e+03   3.5000800e-01   1.1596270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   3.2379942e-07   5.8358788e+02   2.7657745e+06
   1.5880000e+03   1.8260408e-04   3.4821087e+03   3.4911100e-01   1.1051970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113342e+01   3.2146786e-07   5.8393699e+02   2.7692566e+06
   1.5890000e+03   1.8593197e-04   3.4842530e+03   3.7831700e-01   1.0914440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123625e+01   5.7726686e-07   5.8431531e+02   2.7727408e+06
   1.5900000e+03   1.8555842e-04   3.4864428e+03   3.3609900e-01   1.1025290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133905e+01   5.8784061e-07   5.8465140e+02   2.7762273e+06
   1.5910000e+03   1.8532853e-04   3.4885862e+03   3.7389100e-01   1.0801020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139686e+01   5.8177500e-07   5.8502530e+02   2.7797159e+06
   1.5920000e+03   1.8294346e-04   3.4907141e+03   3.5490600e-01   1.1253090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   1.3013978e-07   5.8538020e+02   2.7832066e+06
   1.5930000e+03   1.8281934e-04   3.4927873e+03   3.4436300e-01   1.0831600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   1.3536207e-07   5.8572456e+02   2.7866994e+06
   1.5940000e+03   1.8290077e-04   3.4949166e+03   3.4534800e-01   1.0888870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   1.3775509e-07   5.8606991e+02   2.7901943e+06
   1.5950000e+03   1.8279728e-04   3.4970997e+03   3.4296900e-01   1.1690450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   1.5098002e-07   5.8641288e+02   2.7936914e+06
   1.5960000e+03   1.8243816e-04   3.4992725e+03   3.5261500e-01   1.1411400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   1.2459093e-08   5.8676550e+02   2.7971907e+06
   1.5970000e+03   1.8243372e-04   3.5014238e+03   3.4795400e-01   1.1210560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   1.2479983e-08   5.8711345e+02   2.8006921e+06
   1.5980000e+03   1.8245410e-04   3.5036113e+03   3.4850000e-01   1.1068630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   4.7486271e-08   5.8746195e+02   2.8041957e+06
   1.5990000e+03   1.8252387e-04   3.5057458e+03   3.4905600e-01   1.0937870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   4.9946784e-08   5.8781101e+02   2.8077014e+06
   1.6000000e+03   1.8251489e-04   3.5079463e+03   3.7936600e-01   1.1188330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224350e+01   4.8158633e-08   5.8819037e+02   2.8112094e+06
   1.6010000e+03   1.8248738e-04   3.5102189e+03   3.8361000e-01   1.2353030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   6.2911123e-08   5.8857398e+02   2.8147196e+06
   1.6020000e+03   1.8255007e-04   3.5123351e+03   3.6710600e-01   1.0952840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   6.1582728e-08   5.8894109e+02   2.8182319e+06
   1.6030000e+03   1.8242726e-04   3.5144467e+03   3.6750800e-01   1.0973280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   1.2574998e-07   5.8930860e+02   2.8217464e+06
   1.6040000e+03   1.8242596e-04   3.5166292e+03   3.6101500e-01   1.1471550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   1.1954016e-07   5.8966961e+02   2.8252630e+06
   1.6050000e+03   1.8261117e-04   3.5188067e+03   3.8054900e-01   1.0903850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   1.0337641e-07   5.9005016e+02   2.8287818e+06
   1.6060000e+03   1.8340952e-04   3.5209296e+03   3.6082100e-01   1.1025260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   5.9050812e-08   5.9041098e+02   2.8323027e+06
   1.6070000e+03   1.8342798e-04   3.5231613e+03   3.8398000e-01   1.1148540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   5.9476939e-08   5.9079496e+02   2.8358259e+06
   1.6080000e+03   1.8322407e-04   3.5253430e+03   3.5396800e-01   1.1579080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   1.0393816e-07   5.9114893e+02   2.8393513e+06
   1.6090000e+03   1.8300567e-04   3.5275374e+03   3.7164800e-01   1.1159590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305590e+01   1.6033750e-07   5.9152058e+02   2.8428788e+06
   1.6100000e+03   1.8308901e-04   3.5297304e+03   3.7343300e-01   1.1322520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   1.4706307e-07   5.9189401e+02   2.8464085e+06
   1.6110000e+03   1.8306645e-04   3.5318619e+03   3.4801100e-01   1.1183460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326027e+01   1.4454666e-07   5.9224202e+02   2.8499404e+06
   1.6120000e+03   1.8312645e-04   3.5340091e+03   3.6258500e-01   1.1096000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   1.3000538e-07   5.9260461e+02   2.8534744e+06
   1.6130000e+03   1.8316620e-04   3.5361341e+03   3.5028900e-01   1.1049730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341984e+01   2.8460128e-07   5.9295490e+02   2.8570105e+06
   1.6140000e+03   1.8238012e-04   3.5383336e+03   3.7384200e-01   1.1417320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352192e+01   4.6464161e-07   5.9332874e+02   2.8605489e+06
   1.6150000e+03   1.8237971e-04   3.5406453e+03   3.4983500e-01   1.2733970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362397e+01   4.5956524e-07   5.9367857e+02   2.8640895e+06
   1.6160000e+03   1.8225134e-04   3.5428382e+03   3.4989200e-01   1.0866560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372599e+01   6.2642416e-07   5.9402846e+02   2.8676323e+06
   1.6170000e+03   1.8231476e-04   3.5450303e+03   3.3445800e-01   1.1716370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388532e+01   6.4409889e-07   5.9436292e+02   2.8711774e+06
   1.6180000e+03   1.8226908e-04   3.5473159e+03   3.6111300e-01   1.1737330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   6.3522975e-07   5.9472404e+02   2.8747247e+06
   1.6190000e+03   1.8235357e-04   3.5495168e+03   3.6850000e-01   1.1464430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   6.9979713e-07   5.9509254e+02   2.8782742e+06
   1.6200000e+03   1.8236982e-04   3.5516855e+03   3.5229700e-01   1.1555080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420375e+01   7.0720271e-07   5.9544483e+02   2.8818259e+06
   1.6210000e+03   1.8236075e-04   3.5538952e+03   3.5448900e-01   1.1572390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421011e+01   7.0592579e-07   5.9579932e+02   2.8853798e+06
   1.6220000e+03   1.8234515e-04   3.5561126e+03   3.8632700e-01   1.1415020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431194e+01   6.9904002e-07   5.9618565e+02   2.8889359e+06
   1.6230000e+03   1.8233326e-04   3.5582305e+03   3.4319200e-01   1.1205600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441373e+01   6.6070260e-07   5.9652884e+02   2.8924941e+06
   1.6240000e+03   1.8232676e-04   3.5604179e+03   3.5618100e-01   1.1407030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451549e+01   6.6806751e-07   5.9688502e+02   2.8960545e+06
   1.6250000e+03   1.8229481e-04   3.5626946e+03   3.5863400e-01   1.1521620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461722e+01   7.6922883e-07   5.9724366e+02   2.8996172e+06
   1.6260000e+03   1.8232149e-04   3.5648556e+03   3.5059300e-01   1.1263870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477610e+01   7.4350664e-07   5.9759425e+02   2.9031821e+06
   1.6270000e+03   1.8233626e-04   3.5669953e+03   3.4812800e-01   1.0847210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   7.3766903e-07   5.9794238e+02   2.9067491e+06
   1.6280000e+03   1.8236141e-04   3.5691439e+03   3.5840900e-01   1.0933360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497936e+01   9.0360422e-07   5.9830079e+02   2.9103182e+06
   1.6290000e+03   1.8235361e-04   3.5712790e+03   3.8481600e-01   1.1038770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508093e+01   7.8594270e-07   5.9868560e+02   2.9138895e+06
   1.6300000e+03   2.4564364e-04   3.5734818e+03   3.5169300e-01   1.1632810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   3.7628914e-07   5.9903729e+02   2.9174630e+06
   1.6310000e+03   2.4691682e-04   3.5756399e+03   3.6999100e-01   1.1301930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529668e+01   3.9479508e-07   5.9940729e+02   2.9210386e+06
   1.6320000e+03   2.4871917e-04   3.5778325e+03   3.5627300e-01   1.1440180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   3.1669332e-07   5.9976356e+02   2.9246165e+06
   1.6330000e+03   2.4766820e-04   3.5799893e+03   3.5132300e-01   1.1404270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   4.3609727e-07   6.0011488e+02   2.9281965e+06
   1.6340000e+03   2.4780386e-04   3.5821224e+03   3.4637400e-01   1.1301830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   4.3025985e-07   6.0046126e+02   2.9317786e+06
   1.6350000e+03   2.4681802e-04   3.5842333e+03   3.7272900e-01   1.0937420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   4.5995474e-07   6.0083398e+02   2.9353628e+06
   1.6360000e+03   2.4839589e-04   3.5863818e+03   3.4850600e-01   1.1262520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   4.9294815e-07   6.0118249e+02   2.9389492e+06
   1.6370000e+03   2.4981358e-04   3.5885202e+03   3.7216100e-01   1.0799640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605697e+01   8.5433171e-07   6.0155465e+02   2.9425377e+06
   1.6380000e+03   2.4976587e-04   3.5907230e+03   3.9650500e-01   1.0862870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606329e+01   8.5340909e-07   6.0195116e+02   2.9461284e+06
   1.6390000e+03   2.4840356e-04   3.5928599e+03   3.4527800e-01   1.1105900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616452e+01   7.9825608e-07   6.0229643e+02   2.9497213e+06
   1.6400000e+03   2.4798745e-04   3.5950337e+03   3.6789000e-01   1.1475510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622145e+01   8.2097135e-07   6.0266432e+02   2.9533163e+06
   1.6410000e+03   2.4905181e-04   3.5972245e+03   3.6497700e-01   1.0910540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632263e+01   9.7692432e-07   6.0302930e+02   2.9569136e+06
   1.6420000e+03   2.4863422e-04   3.5994233e+03   3.6454500e-01   1.1160890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637953e+01   7.9549218e-07   6.0339385e+02   2.9605130e+06
   1.6430000e+03   2.4859871e-04   3.6016291e+03   3.6128100e-01   1.2019090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643642e+01   8.2760268e-07   6.0375513e+02   2.9641146e+06
   1.6440000e+03   2.4855101e-04   3.6037568e+03   3.4717600e-01   1.1332960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644274e+01   8.2912492e-07   6.0410230e+02   2.9677184e+06
   1.6450000e+03   2.4872660e-04   3.6058778e+03   3.6517000e-01   1.1139070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   8.2994965e-07   6.0446747e+02   2.9713242e+06
   1.6460000e+03   2.4835157e-04   3.6079881e+03   3.4818400e-01   1.1083700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664492e+01   7.7390722e-07   6.0481566e+02   2.9749322e+06
   1.6470000e+03   2.4812844e-04   3.6101469e+03   3.6188800e-01   1.1180940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   7.7476664e-07   6.0517755e+02   2.9785424e+06
   1.6480000e+03   2.4837324e-04   3.6122781e+03   3.4953000e-01   1.1047320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677122e+01   7.8117046e-07   6.0552708e+02   2.9821547e+06
   1.6490000e+03   2.4821038e-04   3.6144195e+03   3.5351800e-01   1.1264770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682804e+01   7.8442108e-07   6.0588059e+02   2.9857691e+06
   1.6500000e+03   2.4757662e-04   3.6165788e+03   3.6108400e-01   1.1232080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685329e+01   7.0440864e-07   6.0624168e+02   2.9893857e+06
   1.6510000e+03   2.4765445e-04   3.6187186e+03   3.4975200e-01   1.1238110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   7.2665809e-07   6.0659143e+02   2.9930044e+06
   1.6520000e+03   2.4764019e-04   3.6210007e+03   3.6357200e-01   1.1925420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   7.2681816e-07   6.0695500e+02   2.9966254e+06
   1.6530000e+03   2.4766290e-04   3.6231537e+03   3.4403700e-01   1.1013890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698581e+01   7.4693926e-07   6.0729904e+02   3.0002485e+06
   1.6540000e+03   2.4765917e-04   3.6253609e+03   3.7336000e-01   1.1542530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714351e+01   7.3633846e-07   6.0767240e+02   3.0038739e+06
   1.6550000e+03   2.4881694e-04   3.6275740e+03   3.5753000e-01   1.1413780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   7.7081689e-07   6.0802993e+02   3.0075015e+06
   1.6560000e+03   2.4859406e-04   3.6298403e+03   3.5914600e-01   1.1785580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734525e+01   7.6467314e-07   6.0838907e+02   3.0111313e+06
   1.6570000e+03   2.4812377e-04   3.6320473e+03   3.5474100e-01   1.1393570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744607e+01   7.3283080e-07   6.0874382e+02   3.0147633e+06
   1.6580000e+03   2.4827760e-04   3.6342699e+03   3.4643700e-01   1.1740170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   7.4740401e-07   6.0909025e+02   3.0183976e+06
   1.6590000e+03   2.4819434e-04   3.6365962e+03   3.6788500e-01   1.2576550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757205e+01   7.4746510e-07   6.0945814e+02   3.0220342e+06
   1.6600000e+03   2.4837393e-04   3.6387898e+03   3.4167600e-01   1.1290780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759724e+01   7.5927337e-07   6.0979981e+02   3.0256730e+06
   1.6610000e+03   2.4828570e-04   3.6409504e+03   3.4129400e-01   1.1066910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765391e+01   7.7687510e-07   6.1014111e+02   3.0293140e+06
   1.6620000e+03   2.4823617e-04   3.6431169e+03   3.7183200e-01   1.0991990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767909e+01   7.7677321e-07   6.1051294e+02   3.0329571e+06
   1.6630000e+03   2.4762726e-04   3.6453722e+03   3.6194000e-01   1.1793120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   7.2016741e-07   6.1087488e+02   3.0366024e+06
   1.6640000e+03   2.4803059e-04   3.6475862e+03   3.7006200e-01   1.1413160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789307e+01   7.3699012e-07   6.1124494e+02   3.0402500e+06
   1.6650000e+03   2.4824407e-04   3.6497202e+03   3.4949900e-01   1.1081430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791824e+01   7.2688582e-07   6.1159444e+02   3.0438998e+06
   1.6660000e+03   2.4880436e-04   3.6518607e+03   3.6934500e-01   1.0880100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   7.5615819e-07   6.1196379e+02   3.0475516e+06
   1.6670000e+03   2.4942838e-04   3.6539541e+03   3.5540200e-01   1.0977520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817606e+01   7.0351110e-07   6.1231919e+02   3.0512056e+06
   1.6680000e+03   2.4937953e-04   3.6561661e+03   3.4106900e-01   1.1388840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823263e+01   7.0287447e-07   6.1266026e+02   3.0548617e+06
   1.6690000e+03   2.4943232e-04   3.6583216e+03   3.5070400e-01   1.1437940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   7.1779111e-07   6.1301096e+02   3.0585201e+06
   1.6700000e+03   2.4930862e-04   3.6605122e+03   3.7398200e-01   1.1238600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   5.7013659e-07   6.1338494e+02   3.0621806e+06
   1.6710000e+03   2.4915731e-04   3.6627092e+03   3.5132200e-01   1.1432430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854671e+01   6.2067781e-07   6.1373626e+02   3.0658433e+06
   1.6720000e+03   2.4823210e-04   3.6649793e+03   3.8178600e-01   1.1070340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   4.1672897e-07   6.1411805e+02   3.0695083e+06
   1.6730000e+03   2.4777749e-04   3.6671489e+03   3.6064900e-01   1.1218960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   2.2958495e-07   6.1447870e+02   3.0731754e+06
   1.6740000e+03   2.4781834e-04   3.6692890e+03   3.7668000e-01   1.1186890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   2.2990988e-07   6.1485538e+02   3.0768447e+06
   1.6750000e+03   2.4791390e-04   3.6714651e+03   3.6684500e-01   1.1618730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890438e+01   2.2234201e-07   6.1522222e+02   3.0805162e+06
   1.6760000e+03   2.4824021e-04   3.6736921e+03   3.5335100e-01   1.1990550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   9.0932399e-08   6.1557557e+02   3.0841898e+06
   1.6770000e+03   2.4799194e-04   3.6758601e+03   3.5444600e-01   1.1066060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   7.9434521e-08   6.1593002e+02   3.0878657e+06
   1.6780000e+03   2.4782437e-04   3.6780049e+03   3.7013000e-01   1.1227380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   9.0826653e-08   6.1630015e+02   3.0915437e+06
   1.6790000e+03   2.4745360e-04   3.6801738e+03   3.5971800e-01   1.1185080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   4.9077507e-09   6.1665987e+02   3.0952239e+06
   1.6800000e+03   2.4761678e-04   3.6823580e+03   3.5813000e-01   1.1376840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   3.2783134e-08   6.1701800e+02   3.0989062e+06
   1.6810000e+03   2.4841818e-04   3.6845106e+03   3.5048700e-01   1.1111150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   6.5611921e-08   6.1736849e+02   3.1025908e+06
   1.6820000e+03   2.4811137e-04   3.6868068e+03   3.6326300e-01   1.1937550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   1.2784558e-07   6.1773175e+02   3.1062776e+06
   1.6830000e+03   2.4906197e-04   3.6890606e+03   3.8435100e-01   1.1114860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   2.4216252e-08   6.1811610e+02   3.1099666e+06
   1.6840000e+03   2.4890072e-04   3.6913017e+03   3.4771800e-01   1.1402900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   2.4713401e-08   6.1846382e+02   3.1136579e+06
   1.6850000e+03   2.4902498e-04   3.6934419e+03   3.4328800e-01   1.1040710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   3.1293066e-08   6.1880711e+02   3.1173514e+06
   1.6860000e+03   2.4952025e-04   3.6955931e+03   3.4796000e-01   1.1164180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   3.7650729e-08   6.1915507e+02   3.1210470e+06
   1.6870000e+03   2.4940111e-04   3.6977071e+03   3.5728300e-01   1.1077870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   3.6394255e-08   6.1951235e+02   3.1247447e+06
   1.6880000e+03   2.4942891e-04   3.6998326e+03   3.5094800e-01   1.1333720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   2.2399568e-08   6.1986330e+02   3.1284445e+06
   1.6890000e+03   2.4981881e-04   3.7021252e+03   3.7224500e-01   1.1721660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   2.9377411e-08   6.2023554e+02   3.1321466e+06
   1.6900000e+03   2.5001179e-04   3.7043325e+03   3.4443600e-01   1.1501950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   2.3545937e-08   6.2057998e+02   3.1358510e+06
   1.6910000e+03   2.5288366e-04   3.7069976e+03   7.4833200e-01   1.1827210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   1.4023940e-07   6.2132831e+02   3.1395580e+06
   1.6920000e+03   2.5534243e-04   3.7090941e+03   3.3893700e-01   1.1074240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046840e+01   2.1945834e-07   6.2166725e+02   3.1432670e+06
   1.6930000e+03   2.6997666e-04   3.7112130e+03   3.5363800e-01   1.0937260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062440e+01   6.7342571e-07   6.2202089e+02   3.1469783e+06
   1.6940000e+03   2.7289420e-04   3.7134057e+03   3.4550900e-01   1.1012100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072419e+01   9.7249716e-07   6.2236639e+02   3.1506917e+06
   1.6950000e+03   2.7494946e-04   3.7155576e+03   3.4287900e-01   1.1221220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088005e+01   1.2052215e-06   6.2270927e+02   3.1544072e+06
   1.6960000e+03   2.7079886e-04   3.7176532e+03   3.4394300e-01   1.1057580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103583e+01   6.6173613e-07   6.2305322e+02   3.1581249e+06
   1.6970000e+03   2.7134238e-04   3.7197863e+03   3.4534800e-01   1.1046300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   6.8557949e-07   6.2339856e+02   3.1618447e+06
   1.6980000e+03   2.7117758e-04   3.7219057e+03   3.5420400e-01   1.1192150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   6.7787315e-07   6.2375277e+02   3.1655666e+06
   1.6990000e+03   2.7058877e-04   3.7240563e+03   3.5221600e-01   1.1319810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   1.2811342e-07   6.2410498e+02   3.1692906e+06
   1.7000000e+03   2.7090686e-04   3.7262331e+03   3.7112400e-01   1.0967390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   2.0470672e-07   6.2447611e+02   3.1730169e+06
   1.7010000e+03   2.7102881e-04   3.7283179e+03   3.5296000e-01   1.0914660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154627e+01   2.0398358e-07   6.2482907e+02   3.1767452e+06
   1.7020000e+03   2.7150171e-04   3.7304504e+03   3.5914200e-01   1.0863860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   5.4926568e-07   6.2518821e+02   3.1804756e+06
   1.7030000e+03   2.7124188e-04   3.7325779e+03   3.4972400e-01   1.1373170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180119e+01   5.4043156e-07   6.2553793e+02   3.1842082e+06
   1.7040000e+03   2.7138116e-04   3.7346890e+03   3.6153000e-01   1.0918970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195653e+01   6.4341021e-07   6.2589946e+02   3.1879429e+06
   1.7050000e+03   2.7143483e-04   3.7368630e+03   3.6657300e-01   1.1616860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201243e+01   6.5370215e-07   6.2626604e+02   3.1916798e+06
   1.7060000e+03   2.7144286e-04   3.7390869e+03   3.5607500e-01   1.1903800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211179e+01   6.4500234e-07   6.2662211e+02   3.1954188e+06
   1.7070000e+03   2.7129084e-04   3.7412389e+03   3.4884200e-01   1.1553660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226698e+01   5.2672033e-07   6.2697095e+02   3.1991601e+06
   1.7080000e+03   2.7122775e-04   3.7436837e+03   3.5301900e-01   1.3544970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   2.7720180e-07   6.2732397e+02   3.2029038e+06
   1.7090000e+03   2.7132870e-04   3.7458809e+03   3.7299400e-01   1.1421520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   2.0970698e-07   6.2769697e+02   3.2066496e+06
   1.7100000e+03   2.7135085e-04   3.7480718e+03   3.6089900e-01   1.1317630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   2.1803808e-07   6.2805787e+02   3.2103977e+06
   1.7110000e+03   2.7136739e-04   3.7502811e+03   3.8111500e-01   1.1299730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   2.2186414e-07   6.2843898e+02   3.2141480e+06
   1.7120000e+03   2.7130189e-04   3.7525419e+03   3.7358600e-01   1.1643260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268871e+01   1.8738987e-07   6.2881257e+02   3.2179005e+06
   1.7130000e+03   2.7133669e-04   3.7547278e+03   3.4827000e-01   1.1420680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   2.7198514e-07   6.2916084e+02   3.2216553e+06
   1.7140000e+03   2.7134407e-04   3.7570055e+03   3.7181900e-01   1.2368820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   2.6836367e-07   6.2953266e+02   3.2254123e+06
   1.7150000e+03   2.7134136e-04   3.7592327e+03   3.4242400e-01   1.1599480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304180e+01   2.5547056e-07   6.2987508e+02   3.2291715e+06
   1.7160000e+03   2.7133810e-04   3.7614005e+03   3.7241700e-01   1.1442040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319654e+01   3.7397662e-08   6.3024750e+02   3.2329329e+06
   1.7170000e+03   2.7142179e-04   3.7635288e+03   3.6555000e-01   1.0787710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   8.9184518e-08   6.3061305e+02   3.2366964e+06
   1.7180000e+03   2.7143148e-04   3.7656237e+03   3.4601200e-01   1.0852990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   3.6477559e-08   6.3095906e+02   3.2404621e+06
   1.7190000e+03   2.7141480e-04   3.7677639e+03   3.5235500e-01   1.1241540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   7.0609978e-08   6.3131141e+02   3.2442298e+06
   1.7200000e+03   2.7139299e-04   3.7699137e+03   3.5604300e-01   1.1018090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   1.7836400e-07   6.3166746e+02   3.2479997e+06
   1.7210000e+03   2.7159577e-04   3.7720193e+03   3.5266900e-01   1.0861600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   2.9305757e-07   6.3202013e+02   3.2517718e+06
   1.7220000e+03   2.7170024e-04   3.7741728e+03   3.7113300e-01   1.1046880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   3.2707343e-07   6.3239126e+02   3.2555459e+06
   1.7230000e+03   2.7508075e-04   3.7763223e+03   3.4360900e-01   1.1124840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   1.8997660e-07   6.3273487e+02   3.2593223e+06
   1.7240000e+03   2.7503889e-04   3.7783820e+03   3.3643300e-01   1.0803960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   2.0958758e-07   6.3307130e+02   3.2631006e+06
   1.7250000e+03   2.7530919e-04   3.7805131e+03   3.4295800e-01   1.1114320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   1.6325848e-07   6.3341426e+02   3.2668812e+06
   1.7260000e+03   2.7547006e-04   3.7827312e+03   3.5743000e-01   1.1541550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   1.8502786e-07   6.3377169e+02   3.2706639e+06
   1.7270000e+03   2.7535160e-04   3.7848755e+03   3.5060100e-01   1.1003400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   3.0718810e-07   6.3412229e+02   3.2744488e+06
   1.7280000e+03   2.7735076e-04   3.7871563e+03   3.6447100e-01   1.2598380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   2.9752240e-07   6.3448676e+02   3.2782359e+06
   1.7290000e+03   2.7754914e-04   3.7893336e+03   3.6276700e-01   1.1272090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454891e+01   2.8107543e-07   6.3484953e+02   3.2820252e+06
   1.7300000e+03   2.9918002e-04   3.7914917e+03   3.6091600e-01   1.0870670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   1.8394590e-07   6.3521044e+02   3.2858167e+06
   1.7310000e+03   3.0291622e-04   3.7936736e+03   3.4063900e-01   1.1016930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   3.6584389e-08   6.3555108e+02   3.2896104e+06
   1.7320000e+03   3.0900815e-04   3.7958211e+03   3.6720000e-01   1.0900280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495539e+01   9.1351551e-07   6.3591828e+02   3.2934062e+06
   1.7330000e+03   3.0862742e-04   3.7979783e+03   3.4965300e-01   1.1090890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505385e+01   7.9786791e-07   6.3626794e+02   3.2972042e+06
   1.7340000e+03   3.0859089e-04   3.8001531e+03   3.4750900e-01   1.1232100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515228e+01   8.0264284e-07   6.3661545e+02   3.3010044e+06
   1.7350000e+03   3.0940690e-04   3.8022556e+03   3.5909500e-01   1.0925570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525068e+01   1.0013765e-06   6.3697454e+02   3.3048066e+06
   1.7360000e+03   3.1029527e-04   3.8044767e+03   3.5404200e-01   1.1312370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534905e+01   1.0959006e-06   6.3732858e+02   3.3086111e+06
   1.7370000e+03   3.1123751e-04   3.8066133e+03   3.5997100e-01   1.0959180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544740e+01   1.2124776e-06   6.3768855e+02   3.3124177e+06
   1.7380000e+03   3.1100358e-04   3.8087942e+03   3.5000400e-01   1.1081000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560099e+01   9.7562610e-07   6.3803856e+02   3.3162265e+06
   1.7390000e+03   3.1102767e-04   3.8109750e+03   3.6767600e-01   1.1667490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   9.7440834e-07   6.3840623e+02   3.3200375e+06
   1.7400000e+03   3.1084180e-04   3.8131349e+03   3.4708700e-01   1.1047860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570540e+01   9.1122219e-07   6.3875332e+02   3.3238506e+06
   1.7410000e+03   3.1087995e-04   3.8153221e+03   3.5422300e-01   1.1202630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580363e+01   8.9684170e-07   6.3910754e+02   3.3276659e+06
   1.7420000e+03   3.1053672e-04   3.8174616e+03   3.6217100e-01   1.0954060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595706e+01   8.1069440e-07   6.3946971e+02   3.3314834e+06
   1.7430000e+03   3.1041723e-04   3.8196087e+03   3.5363900e-01   1.1139300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611042e+01   7.7941633e-07   6.3982335e+02   3.3353030e+06
   1.7440000e+03   3.1083537e-04   3.8217381e+03   3.5121400e-01   1.1167460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626371e+01   9.0856630e-07   6.4017457e+02   3.3391247e+06
   1.7450000e+03   3.1069251e-04   3.8238393e+03   3.5631400e-01   1.1015860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636177e+01   8.5235322e-07   6.4053088e+02   3.3429486e+06
   1.7460000e+03   3.1058700e-04   3.8260494e+03   3.6074300e-01   1.1519390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651494e+01   7.7491730e-07   6.4089162e+02   3.3467746e+06
   1.7470000e+03   3.1069848e-04   3.8282364e+03   3.4755400e-01   1.1431680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661293e+01   8.0968926e-07   6.4123918e+02   3.3506029e+06
   1.7480000e+03   3.1087963e-04   3.8303634e+03   3.5381300e-01   1.1081700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671089e+01   8.7567771e-07   6.4159299e+02   3.3544332e+06
   1.7490000e+03   3.1059003e-04   3.8325234e+03   3.6574800e-01   1.1101350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680882e+01   8.1172761e-07   6.4195874e+02   3.3582658e+06
   1.7500000e+03   3.1053296e-04   3.8347732e+03   3.6510400e-01   1.1714500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696178e+01   6.0586285e-07   6.4232384e+02   3.3621005e+06
   1.7510000e+03   3.1043100e-04   3.8368910e+03   3.6257600e-01   1.0871400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   6.5798115e-07   6.4268642e+02   3.3659374e+06
   1.7520000e+03   3.1030203e-04   3.8390038e+03   3.4487800e-01   1.0958340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715746e+01   5.4361374e-07   6.4303130e+02   3.3697764e+06
   1.7530000e+03   3.1104249e-04   3.8411588e+03   3.3271400e-01   1.0875460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731026e+01   7.6406113e-07   6.4336401e+02   3.3736176e+06
   1.7540000e+03   3.1068099e-04   3.8433153e+03   3.5239200e-01   1.0931420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   6.0425887e-07   6.4371640e+02   3.3774609e+06
   1.7550000e+03   3.1066172e-04   3.8454661e+03   3.5927200e-01   1.0956740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756069e+01   6.0552535e-07   6.4407568e+02   3.3813064e+06
   1.7560000e+03   3.1084935e-04   3.8476197e+03   3.4493200e-01   1.1103850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765837e+01   6.7052263e-07   6.4442061e+02   3.3851540e+06
   1.7570000e+03   3.1136411e-04   3.8497456e+03   3.5950900e-01   1.1234950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775602e+01   9.0178681e-07   6.4478012e+02   3.3890037e+06
   1.7580000e+03   3.1026160e-04   3.8519188e+03   3.4803000e-01   1.1518950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781093e+01   9.2672382e-07   6.4512815e+02   3.3928556e+06
   1.7590000e+03   4.2309473e-04   3.8545251e+03   7.6507900e-01   1.1845670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790853e+01   8.8685430e-07   6.4589323e+02   3.3967102e+06
   1.7600000e+03   4.2428839e-04   3.8566846e+03   3.4615400e-01   1.1213100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   6.8990676e-07   6.4623938e+02   3.4005669e+06
   1.7610000e+03   4.3115087e-04   3.8588267e+03   3.3327800e-01   1.0912770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810366e+01   1.2847495e-06   6.4657266e+02   3.4044257e+06
   1.7620000e+03   4.3117941e-04   3.8609601e+03   3.4766500e-01   1.0950670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825601e+01   1.1838999e-06   6.4692032e+02   3.4082866e+06
   1.7630000e+03   4.3119189e-04   3.8630980e+03   3.5781800e-01   1.0942510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840829e+01   8.5529175e-07   6.4727814e+02   3.4121497e+06
   1.7640000e+03   4.3127310e-04   3.8651775e+03   3.4899200e-01   1.0844730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850572e+01   1.0469531e-06   6.4762713e+02   3.4160149e+06
   1.7650000e+03   4.3133027e-04   3.8673107e+03   3.5314900e-01   1.1229900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   7.9792016e-07   6.4798028e+02   3.4198822e+06
   1.7660000e+03   4.3175302e-04   3.8694782e+03   3.4236300e-01   1.1091800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   7.5971221e-07   6.4832264e+02   3.4237517e+06
   1.7670000e+03   4.3244050e-04   3.8716248e+03   3.5447800e-01   1.1046310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896202e+01   1.3905007e-06   6.4867712e+02   3.4276233e+06
   1.7680000e+03   4.3257737e-04   3.8737878e+03   3.5107400e-01   1.1066340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898634e+01   1.4623643e-06   6.4902820e+02   3.4314971e+06
   1.7690000e+03   4.3253111e-04   3.8759715e+03   3.8564700e-01   1.1343160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908359e+01   1.4279990e-06   6.4941384e+02   3.4353731e+06
   1.7700000e+03   4.3338967e-04   3.8781659e+03   3.4416600e-01   1.1193100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918082e+01   1.5769979e-06   6.4975801e+02   3.4392513e+06
   1.7710000e+03   4.3473240e-04   3.8802971e+03   3.5832800e-01   1.1166380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927802e+01   2.0167701e-06   6.5011634e+02   3.4431316e+06
   1.7720000e+03   4.3450586e-04   3.8824810e+03   3.4808500e-01   1.1369040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937518e+01   1.8817929e-06   6.5046442e+02   3.4470140e+06
   1.7730000e+03   4.3488461e-04   3.8847266e+03   3.4734400e-01   1.1858240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947233e+01   1.9713019e-06   6.5081177e+02   3.4508988e+06
   1.7740000e+03   4.3497348e-04   3.8869018e+03   3.6045200e-01   1.0940170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962405e+01   1.9356035e-06   6.5117222e+02   3.4547857e+06
   1.7750000e+03   4.4594998e-04   3.8895587e+03   7.6554300e-01   1.1750670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967865e+01   1.9868753e-06   6.5193776e+02   3.4586752e+06
   1.7760000e+03   4.5963593e-04   3.8917576e+03   3.6000300e-01   1.0937630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983028e+01   1.7530508e-06   6.5229776e+02   3.4625670e+06
   1.7770000e+03   4.5957452e-04   3.8938487e+03   3.4713500e-01   1.0961050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988485e+01   1.7724016e-06   6.5264490e+02   3.4664608e+06
   1.7780000e+03   4.6026741e-04   3.8960726e+03   3.5377700e-01   1.1638990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003638e+01   1.6048440e-06   6.5299868e+02   3.4703569e+06
   1.7790000e+03   4.6035952e-04   3.8981870e+03   3.4170500e-01   1.0938690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013332e+01   1.5727672e-06   6.5334038e+02   3.4742551e+06
   1.7800000e+03   4.6041016e-04   3.9003109e+03   3.5275000e-01   1.1121680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018784e+01   1.5618479e-06   6.5369313e+02   3.4781554e+06
   1.7810000e+03   4.6055688e-04   3.9024572e+03   3.4428400e-01   1.1011670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033924e+01   1.8816232e-06   6.5403742e+02   3.4820579e+06
   1.7820000e+03   4.6105077e-04   3.9046298e+03   3.5579000e-01   1.1201470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043610e+01   2.2439210e-06   6.5439320e+02   3.4859625e+06
   1.7830000e+03   4.6613308e-04   3.9067942e+03   3.5708200e-01   1.1058590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058739e+01   3.7051050e-06   6.5475029e+02   3.4898693e+06
   1.7840000e+03   4.6577350e-04   3.9089633e+03   3.7163200e-01   1.1097770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068418e+01   3.5964111e-06   6.5512192e+02   3.4937782e+06
   1.7850000e+03   4.6549487e-04   3.9111374e+03   3.8705600e-01   1.1170060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078093e+01   3.5030670e-06   6.5550897e+02   3.4976894e+06
   1.7860000e+03   4.6447069e-04   3.9133305e+03   3.4647700e-01   1.1121890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093205e+01   3.1215743e-06   6.5585545e+02   3.5016027e+06
   1.7870000e+03   4.6465794e-04   3.9155345e+03   3.4742300e-01   1.1615290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108310e+01   3.1005534e-06   6.5620288e+02   3.5055182e+06
   1.7880000e+03   4.6509347e-04   3.9176450e+03   3.4602700e-01   1.1202280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117974e+01   3.1649430e-06   6.5654890e+02   3.5094359e+06
   1.7890000e+03   4.6538637e-04   3.9197326e+03   3.4374700e-01   1.0986080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127635e+01   3.2525193e-06   6.5689265e+02   3.5133556e+06
   1.7900000e+03   4.6419239e-04   3.9218031e+03   3.4585200e-01   1.0836930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142724e+01   2.5056398e-06   6.5723850e+02   3.5172774e+06
   1.7910000e+03   4.6458124e-04   3.9239114e+03   3.4259500e-01   1.1157520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157807e+01   2.7251777e-06   6.5758110e+02   3.5212013e+06
   1.7920000e+03   4.6444024e-04   3.9260788e+03   3.4395500e-01   1.1233120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167457e+01   2.6632443e-06   6.5792505e+02   3.5251274e+06
   1.7930000e+03   4.6436390e-04   3.9282473e+03   3.5976600e-01   1.1105410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177103e+01   2.5491531e-06   6.5828482e+02   3.5290557e+06
   1.7940000e+03   4.6469746e-04   3.9304072e+03   3.5735000e-01   1.0870120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186747e+01   2.7960353e-06   6.5864217e+02   3.5329861e+06
   1.7950000e+03   4.8897014e-04   3.9330486e+03   7.6016400e-01   1.1737060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201809e+01   2.2190019e-06   6.5940233e+02   3.5369191e+06
   1.7960000e+03   4.9103704e-04   3.9357085e+03   7.8427900e-01   1.1770860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211446e+01   2.1900445e-06   6.6018661e+02   3.5408548e+06
   1.7970000e+03   5.6579394e-04   3.9379074e+03   3.5549500e-01   1.1537350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226498e+01   2.2384687e-06   6.6054211e+02   3.5447927e+06
   1.7980000e+03   5.6897080e-04   3.9400381e+03   3.4939900e-01   1.1358090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236127e+01   2.4428745e-06   6.6089150e+02   3.5487328e+06
   1.7990000e+03   5.6971907e-04   3.9421971e+03   3.5433400e-01   1.1534490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245754e+01   2.4561886e-06   6.6124584e+02   3.5526750e+06
   1.8000000e+03   5.6964021e-04   3.9443392e+03   3.4914800e-01   1.0938330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255378e+01   2.2459800e-06   6.6159499e+02   3.5566193e+06
   1.8010000e+03   5.7068533e-04   3.9464256e+03   3.5013700e-01   1.0855500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270409e+01   1.8281156e-06   6.6194512e+02   3.5605657e+06
   1.8020000e+03   5.7082593e-04   3.9484938e+03   3.4979300e-01   1.0792820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285434e+01   1.9530514e-06   6.6229492e+02   3.5645142e+06
   1.8030000e+03   5.7080452e-04   3.9506726e+03   3.5735500e-01   1.1028750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295047e+01   1.9491442e-06   6.6265227e+02   3.5684649e+06
   1.8040000e+03   5.7086025e-04   3.9528232e+03   3.6719300e-01   1.1177370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304656e+01   1.8907846e-06   6.6301946e+02   3.5724177e+06
   1.8050000e+03   5.7092232e-04   3.9549243e+03   3.5475300e-01   1.0831450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314263e+01   1.9360203e-06   6.6337422e+02   3.5763727e+06
   1.8060000e+03   5.7099215e-04   3.9570529e+03   3.5511200e-01   1.1199500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323867e+01   2.1498978e-06   6.6372933e+02   3.5803297e+06
   1.8070000e+03   5.7110584e-04   3.9592143e+03   3.4349700e-01   1.1199590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338868e+01   2.2185410e-06   6.6407283e+02   3.5842889e+06
   1.8080000e+03   5.7114198e-04   3.9613480e+03   3.4481100e-01   1.1030720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353863e+01   2.1842243e-06   6.6441764e+02   3.5882503e+06
   1.8090000e+03   5.7128390e-04   3.9635122e+03   3.4553900e-01   1.1369860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363455e+01   2.3254067e-06   6.6476318e+02   3.5922138e+06
   1.8100000e+03   5.7127188e-04   3.9656283e+03   3.4670000e-01   1.0887900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373045e+01   2.2805707e-06   6.6510988e+02   3.5961794e+06
   1.8110000e+03   5.7122607e-04   3.9677271e+03   3.4369000e-01   1.0826430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373645e+01   2.2797708e-06   6.6545357e+02   3.6001471e+06
   1.8120000e+03   5.7039258e-04   3.9698362e+03   3.5018400e-01   1.1137180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376042e+01   2.3524165e-06   6.6580375e+02   3.6041170e+06
   1.8130000e+03   5.7164269e-04   3.9720183e+03   3.6389900e-01   1.1401830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381434e+01   2.1774535e-06   6.6616765e+02   3.6080890e+06
   1.8140000e+03   5.6923695e-04   3.9741801e+03   3.5175400e-01   1.1396570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386827e+01   2.8176406e-06   6.6651940e+02   3.6120632e+06
   1.8150000e+03   5.6956981e-04   3.9763287e+03   3.5009900e-01   1.1006990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392218e+01   3.0144402e-06   6.6686950e+02   3.6160395e+06
   1.8160000e+03   5.7001668e-04   3.9784948e+03   3.5826400e-01   1.1302630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397608e+01   2.8057686e-06   6.6722777e+02   3.6200180e+06
   1.8170000e+03   5.7010027e-04   3.9806320e+03   3.5792200e-01   1.1231340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400003e+01   2.7344499e-06   6.6758569e+02   3.6239986e+06
   1.8180000e+03   5.7018278e-04   3.9827031e+03   3.5034900e-01   1.0756450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402398e+01   2.7322441e-06   6.6793604e+02   3.6279813e+06
   1.8190000e+03   5.7050082e-04   3.9848538e+03   3.7546000e-01   1.1018740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407786e+01   2.7457528e-06   6.6831150e+02   3.6319662e+06
   1.8200000e+03   5.7059713e-04   3.9869348e+03   3.4624900e-01   1.0876920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410181e+01   2.8406314e-06   6.6865775e+02   3.6359531e+06
   1.8210000e+03   5.7079215e-04   3.9891076e+03   3.6053000e-01   1.1052200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415568e+01   2.6599508e-06   6.6901828e+02   3.6399422e+06
   1.8220000e+03   5.7103303e-04   3.9912572e+03   3.7027300e-01   1.1031860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420954e+01   2.6844154e-06   6.6938855e+02   3.6439335e+06
   1.8230000e+03   5.7106297e-04   3.9933920e+03   3.5878700e-01   1.1073530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421553e+01   2.6736840e-06   6.6974734e+02   3.6479269e+06
   1.8240000e+03   5.7283051e-04   3.9955536e+03   3.3845800e-01   1.1379710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436509e+01   2.3393743e-06   6.7008579e+02   3.6519224e+06
   1.8250000e+03   5.7389070e-04   3.9976315e+03   3.4095200e-01   1.0865510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446078e+01   2.2115743e-06   6.7042675e+02   3.6559201e+06
   1.8260000e+03   5.7376231e-04   3.9997613e+03   3.4856600e-01   1.1297500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451460e+01   2.1867284e-06   6.7077531e+02   3.6599198e+06
   1.8270000e+03   5.7376231e-04   4.0019389e+03   3.5603200e-01   1.1377960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453851e+01   2.1865721e-06   6.7113134e+02   3.6639218e+06
   1.8280000e+03   5.7376165e-04   4.0041226e+03   3.6581900e-01   1.1055200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459231e+01   2.1969782e-06   6.7149716e+02   3.6679259e+06
   1.8290000e+03   5.7365694e-04   4.0063411e+03   3.5423100e-01   1.1481470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464610e+01   2.2357468e-06   6.7185139e+02   3.6719322e+06
   1.8300000e+03   5.7370408e-04   4.0084930e+03   3.4051900e-01   1.1592090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469989e+01   2.2327642e-06   6.7219191e+02   3.6759407e+06
   1.8310000e+03   5.7451897e-04   4.0106948e+03   3.4419600e-01   1.1224130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479548e+01   2.1835568e-06   6.7253611e+02   3.6799514e+06
   1.8320000e+03   5.7453388e-04   4.0127967e+03   3.4834100e-01   1.0992270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484924e+01   2.1729204e-06   6.7288445e+02   3.6839642e+06
   1.8330000e+03   5.7415947e-04   4.0149674e+03   3.7843200e-01   1.1051320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490299e+01   2.1977444e-06   6.7326288e+02   3.6879792e+06
   1.8340000e+03   5.7421030e-04   4.0171009e+03   3.5289300e-01   1.1026120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495674e+01   2.1924384e-06   6.7361578e+02   3.6919963e+06
   1.8350000e+03   5.7439952e-04   4.0192450e+03   3.4821600e-01   1.0927850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505226e+01   2.2312457e-06   6.7396399e+02   3.6960155e+06
   1.8360000e+03   5.7392997e-04   4.0214024e+03   3.6349600e-01   1.0883980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510598e+01   2.6508214e-06   6.7432749e+02   3.7000369e+06
   1.8370000e+03   5.7409183e-04   4.0235625e+03   3.7078400e-01   1.0943230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515969e+01   2.4999456e-06   6.7469827e+02   3.7040605e+06
   1.8380000e+03   5.7439087e-04   4.0257368e+03   3.6282100e-01   1.1153530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521339e+01   2.8101351e-06   6.7506109e+02   3.7080862e+06
   1.8390000e+03   5.7437234e-04   4.0278985e+03   3.4716300e-01   1.1412710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530884e+01   3.1465445e-06   6.7540826e+02   3.7121141e+06
   1.8400000e+03   5.7437872e-04   4.0300172e+03   3.6312900e-01   1.0926780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531481e+01   3.1400384e-06   6.7577138e+02   3.7161441e+06
   1.8410000e+03   5.7443476e-04   4.0321389e+03   3.4882400e-01   1.1040460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541023e+01   3.1557118e-06   6.7612021e+02   3.7201763e+06
   1.8420000e+03   5.7640118e-04   4.0342656e+03   3.5160800e-01   1.0949480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550561e+01   2.4429367e-06   6.7647182e+02   3.7242105e+06
   1.8430000e+03   5.7625223e-04   4.0364090e+03   3.5800700e-01   1.0896430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560098e+01   2.3868368e-06   6.7682982e+02   3.7282470e+06
   1.8440000e+03   5.7626661e-04   4.0385541e+03   3.5498400e-01   1.1104230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562481e+01   2.3885658e-06   6.7718481e+02   3.7322855e+06
   1.8450000e+03   6.5420255e-04   4.0406903e+03   3.4806900e-01   1.1105580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572014e+01   2.3372834e-06   6.7753288e+02   3.7363262e+06
   1.8460000e+03   6.6063649e-04   4.0428641e+03   3.5079400e-01   1.1821000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586905e+01   2.4109166e-06   6.7788367e+02   3.7403691e+06
   1.8470000e+03   6.6059410e-04   4.0450264e+03   3.9451400e-01   1.1040620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592263e+01   2.4842728e-06   6.7827818e+02   3.7444141e+06
   1.8480000e+03   6.6090808e-04   4.0471614e+03   3.3987300e-01   1.1023520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594645e+01   2.4832470e-06   6.7861806e+02   3.7484612e+06
   1.8490000e+03   6.6000514e-04   4.0492886e+03   3.4878000e-01   1.0859690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604169e+01   2.4535254e-06   6.7896684e+02   3.7525105e+06
   1.8500000e+03   6.5976178e-04   4.0514010e+03   3.6492600e-01   1.0967030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613690e+01   2.0806570e-06   6.7933176e+02   3.7565619e+06
   1.8510000e+03   6.5968562e-04   4.0535565e+03   3.4116400e-01   1.1070390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623208e+01   1.8885489e-06   6.7967293e+02   3.7606155e+06
   1.8520000e+03   6.5956467e-04   4.0557138e+03   3.6157500e-01   1.0935830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638076e+01   2.4071709e-06   6.8003450e+02   3.7646712e+06
   1.8530000e+03   6.5964114e-04   4.0578918e+03   3.4972400e-01   1.0904500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643427e+01   2.6485389e-06   6.8038423e+02   3.7687291e+06
   1.8540000e+03   6.5962767e-04   4.0600409e+03   3.6129100e-01   1.1189510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652937e+01   2.4708280e-06   6.8074552e+02   3.7727891e+06
   1.8550000e+03   6.5980816e-04   4.0621450e+03   3.5535400e-01   1.0855610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667791e+01   2.5395855e-06   6.8110087e+02   3.7768513e+06
   1.8560000e+03   6.5990761e-04   4.0642953e+03   3.6123600e-01   1.0969730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682639e+01   2.5933631e-06   6.8146211e+02   3.7809156e+06
   1.8570000e+03   6.6053524e-04   4.0663823e+03   3.5429600e-01   1.0861240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692139e+01   3.3711151e-06   6.8181640e+02   3.7849820e+06
   1.8580000e+03   6.6045396e-04   4.0685193e+03   3.5298200e-01   1.1208050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701635e+01   3.3839012e-06   6.8216939e+02   3.7890505e+06
   1.8590000e+03   6.6081246e-04   4.0705973e+03   3.4254000e-01   1.0935520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711129e+01   3.4755941e-06   6.8251193e+02   3.7931211e+06
   1.8600000e+03   6.6110039e-04   4.0727734e+03   3.6043300e-01   1.1131450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720620e+01   3.4021966e-06   6.8287236e+02   3.7971939e+06
   1.8610000e+03   6.6101813e-04   4.0749253e+03   3.5604100e-01   1.0960610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730109e+01   3.3429661e-06   6.8322840e+02   3.8012688e+06
   1.8620000e+03   6.6099330e-04   4.0770413e+03   3.5151300e-01   1.1063770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732480e+01   3.3873047e-06   6.8357991e+02   3.8053458e+06
   1.8630000e+03   6.6097157e-04   4.0791532e+03   3.5089300e-01   1.0971660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733073e+01   3.3784748e-06   6.8393081e+02   3.8094250e+06
   1.8640000e+03   6.6086170e-04   4.0813362e+03   3.3859700e-01   1.1080130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738409e+01   3.3587107e-06   6.8426940e+02   3.8135063e+06
   1.8650000e+03   6.6050227e-04   4.0834617e+03   3.4900900e-01   1.1065990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747892e+01   2.9708731e-06   6.8461841e+02   3.8175898e+06
   1.8660000e+03   6.6205163e-04   4.0855396e+03   3.5257700e-01   1.0832930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757373e+01   3.0682369e-06   6.8497099e+02   3.8216753e+06
   1.8670000e+03   6.6230929e-04   4.0876193e+03   3.4413700e-01   1.0920660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762704e+01   2.9772535e-06   6.8531513e+02   3.8257629e+06
   1.8680000e+03   6.6260687e-04   4.0897104e+03   3.5028900e-01   1.1017510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768035e+01   3.2146008e-06   6.8566541e+02   3.8298526e+06
   1.8690000e+03   6.6264332e-04   4.0918267e+03   3.5013600e-01   1.0966060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770404e+01   3.1939806e-06   6.8601555e+02   3.8339445e+06
   1.8700000e+03   6.6270695e-04   4.0939661e+03   3.4656300e-01   1.1282890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775734e+01   3.5284005e-06   6.8636211e+02   3.8380384e+06
   1.8710000e+03   6.6338103e-04   4.0961417e+03   3.5021500e-01   1.1424870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781064e+01   4.0721938e-06   6.8671233e+02   3.8421346e+06
   1.8720000e+03   6.6329616e-04   4.0982645e+03   3.5563800e-01   1.0869770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786392e+01   3.9216531e-06   6.8706797e+02   3.8462328e+06
   1.8730000e+03   6.6335953e-04   4.1004003e+03   3.6823600e-01   1.0927030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788759e+01   3.9561403e-06   6.8743620e+02   3.8503332e+06
   1.8740000e+03   6.6330600e-04   4.1025719e+03   3.5669900e-01   1.1241900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798229e+01   3.9136052e-06   6.8779290e+02   3.8544358e+06
   1.8750000e+03   6.6340902e-04   4.1047354e+03   3.4422800e-01   1.1290220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803554e+01   3.9879037e-06   6.8813713e+02   3.8585405e+06
   1.8760000e+03   6.6298779e-04   4.1068901e+03   3.6093600e-01   1.1038710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813019e+01   3.5530393e-06   6.8849807e+02   3.8626474e+06
   1.8770000e+03   6.6318958e-04   4.1090684e+03   3.7314000e-01   1.1528710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822481e+01   3.4692160e-06   6.8887121e+02   3.8667565e+06
   1.8780000e+03   6.6314244e-04   4.1112044e+03   3.5681600e-01   1.0990160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824846e+01   3.4074722e-06   6.8922802e+02   3.8708677e+06
   1.8790000e+03   6.6324790e-04   4.1134933e+03   3.4881400e-01   1.2448380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834305e+01   3.2939766e-06   6.8957684e+02   3.8749812e+06
   1.8800000e+03   6.6325772e-04   4.1157227e+03   3.7259400e-01   1.1580920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839625e+01   3.2718949e-06   6.8994943e+02   3.8790969e+06
   1.8810000e+03   6.6314968e-04   4.1182212e+03   3.8435100e-01   1.1994830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844944e+01   3.2095248e-06   6.9033378e+02   3.8832151e+06
   1.8820000e+03   6.6320454e-04   4.1210241e+03   3.9973400e-01   1.5836520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850262e+01   3.2638815e-06   6.9073351e+02   3.8873362e+06
   1.8830000e+03   6.6318570e-04   4.1231819e+03   3.8462300e-01   1.1063400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850853e+01   3.2589542e-06   6.9111814e+02   3.8914594e+06
   1.8840000e+03   6.6329867e-04   4.1253746e+03   3.4729900e-01   1.1619850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851443e+01   3.2936962e-06   6.9146544e+02   3.8955847e+06
   1.8850000e+03   6.6313719e-04   4.1275852e+03   3.3663600e-01   1.1355320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866211e+01   3.2365873e-06   6.9180207e+02   3.8997123e+06
   1.8860000e+03   6.6296546e-04   4.1297803e+03   3.7258600e-01   1.1556940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871525e+01   3.2311648e-06   6.9217466e+02   3.9038421e+06
   1.8870000e+03   6.6344421e-04   4.1320163e+03   3.5407400e-01   1.1752610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880971e+01   3.3697407e-06   6.9252873e+02   3.9079741e+06
   1.8880000e+03   6.6351834e-04   4.1342304e+03   3.5160500e-01   1.1635630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895726e+01   3.2425407e-06   6.9288034e+02   3.9121083e+06
   1.8890000e+03   6.6354352e-04   4.1363616e+03   3.5518700e-01   1.1117750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905165e+01   3.1833703e-06   6.9323552e+02   3.9162447e+06
   1.8900000e+03   6.6533436e-04   4.1390129e+03   7.5645300e-01   1.1772750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910473e+01   3.0668641e-06   6.9399198e+02   3.9203837e+06
   1.8910000e+03   6.8765077e-04   4.1411359e+03   3.5041300e-01   1.0966260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915781e+01   2.6783497e-06   6.9434239e+02   3.9245249e+06
   1.8920000e+03   6.8811314e-04   4.1432792e+03   3.7141000e-01   1.0846090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925215e+01   2.6382711e-06   6.9471380e+02   3.9286681e+06
   1.8930000e+03   7.1373532e-04   4.1454226e+03   3.7166000e-01   1.1090320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939952e+01   5.3937471e-06   6.9508546e+02   3.9328136e+06
   1.8940000e+03   7.1382880e-04   4.1475900e+03   3.5037300e-01   1.0838770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954681e+01   5.3102706e-06   6.9543583e+02   3.9369611e+06
   1.8950000e+03   7.1382880e-04   4.1497315e+03   3.4872100e-01   1.1134820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955270e+01   5.3101785e-06   6.9578455e+02   3.9411109e+06
   1.8960000e+03   7.2002594e-04   4.1519291e+03   3.5896700e-01   1.1538060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960571e+01   5.8017577e-06   6.9614352e+02   3.9452628e+06
   1.8970000e+03   7.2424467e-04   4.1540935e+03   3.5997400e-01   1.0854340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969993e+01   6.0193741e-06   6.9650350e+02   3.9494169e+06
   1.8980000e+03   7.1073416e-04   4.1562159e+03   3.4509500e-01   1.0950510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984707e+01   4.5792476e-06   6.9684859e+02   3.9535731e+06
   1.8990000e+03   7.1033405e-04   4.1583685e+03   3.5010600e-01   1.1139480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3990003e+01   4.4223844e-06   6.9719870e+02   3.9577315e+06
   1.9000000e+03   7.2035826e-04   4.1604662e+03   3.4687700e-01   1.1059610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004711e+01   5.5798029e-06   6.9754557e+02   3.9618919e+06
   1.9010000e+03   7.2038162e-04   4.1625847e+03   3.4710000e-01   1.0808510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007064e+01   5.5825904e-06   6.9789267e+02   3.9660545e+06
   1.9020000e+03   7.2132496e-04   4.1646934e+03   3.4369800e-01   1.0941080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016472e+01   5.6056078e-06   6.9823637e+02   3.9702192e+06
   1.9030000e+03   7.3100393e-04   4.1668792e+03   3.4988400e-01   1.1396560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025879e+01   6.3709651e-06   6.9858626e+02   3.9743861e+06
   1.9040000e+03   7.3114781e-04   4.1690454e+03   3.5409300e-01   1.0791380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031169e+01   6.3758221e-06   6.9894035e+02   3.9785551e+06
   1.9050000e+03   7.3350653e-04   4.1711583e+03   3.4310000e-01   1.0822760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045858e+01   6.3677219e-06   6.9928345e+02   3.9827263e+06
   1.9060000e+03   7.3366105e-04   4.1733802e+03   3.7834200e-01   1.1151340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051144e+01   6.4321630e-06   6.9966179e+02   3.9868997e+06
   1.9070000e+03   7.3271987e-04   4.1754624e+03   3.5806600e-01   1.0806580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060541e+01   6.2773682e-06   7.0001986e+02   3.9910752e+06
   1.9080000e+03   7.3526967e-04   4.1776205e+03   3.4820200e-01   1.1166600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069934e+01   6.3148091e-06   7.0036806e+02   3.9952528e+06
   1.9090000e+03   8.7055549e-04   4.1797278e+03   3.5356900e-01   1.0862810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079327e+01   7.2928687e-06   7.0072163e+02   3.9994325e+06
   1.9100000e+03   8.7206574e-04   4.1818217e+03   3.6664900e-01   1.0839980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084608e+01   7.3979140e-06   7.0108828e+02   4.0036143e+06
   1.9110000e+03   8.6749980e-04   4.1839174e+03   3.4762300e-01   1.0945940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099274e+01   7.0282913e-06   7.0143590e+02   4.0077982e+06
   1.9120000e+03   8.6695627e-04   4.1860712e+03   3.5337700e-01   1.1166210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101620e+01   7.0184216e-06   7.0178928e+02   4.0119843e+06
   1.9130000e+03   8.6716085e-04   4.1881705e+03   3.4073600e-01   1.1123620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102206e+01   7.0157035e-06   7.0213001e+02   4.0161725e+06
   1.9140000e+03   8.6866633e-04   4.1902694e+03   3.3992800e-01   1.1061020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116865e+01   7.0227082e-06   7.0246994e+02   4.0203627e+06
   1.9150000e+03   8.6536052e-04   4.1924015e+03   3.4645000e-01   1.0950490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131517e+01   6.7835248e-06   7.0281639e+02   4.0245552e+06
   1.9160000e+03   8.6539127e-04   4.1945321e+03   3.3338500e-01   1.1056010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132103e+01   6.7832024e-06   7.0314978e+02   4.0287497e+06
   1.9170000e+03   8.6594633e-04   4.1966602e+03   3.6115300e-01   1.0874440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137376e+01   6.8920445e-06   7.0351093e+02   4.0329463e+06
   1.9180000e+03   8.6524135e-04   4.1988033e+03   3.6356700e-01   1.1045730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152020e+01   6.7872626e-06   7.0387450e+02   4.0371451e+06
   1.9190000e+03   8.6519649e-04   4.2009780e+03   3.5171200e-01   1.1261130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154362e+01   6.7856423e-06   7.0422621e+02   4.0413461e+06
   1.9200000e+03   8.6682276e-04   4.2031654e+03   3.5741400e-01   1.1414000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163730e+01   6.8260012e-06   7.0458362e+02   4.0455493e+06
   1.9210000e+03   8.6669290e-04   4.2052738e+03   3.3772600e-01   1.0976540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178363e+01   6.9833228e-06   7.0492135e+02   4.0497546e+06
   1.9220000e+03   8.6671552e-04   4.2074415e+03   3.4952900e-01   1.1272210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178948e+01   6.9843722e-06   7.0527088e+02   4.0539620e+06
   1.9230000e+03   8.6670403e-04   4.2095953e+03   3.6378200e-01   1.0873650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179533e+01   6.9818007e-06   7.0563466e+02   4.0581716e+06
   1.9240000e+03   8.6691791e-04   4.2116865e+03   3.5527100e-01   1.0889430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194159e+01   7.0046282e-06   7.0598993e+02   4.0623833e+06
   1.9250000e+03   8.6640351e-04   4.2138225e+03   3.5539600e-01   1.0835740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203516e+01   6.9815251e-06   7.0634533e+02   4.0665971e+06
   1.9260000e+03   8.6708557e-04   4.2160157e+03   3.6597800e-01   1.1035650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212870e+01   6.8804044e-06   7.0671130e+02   4.0708131e+06
   1.9270000e+03   8.7129688e-04   4.2181752e+03   3.5995100e-01   1.1418110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227482e+01   7.8116951e-06   7.0707125e+02   4.0750313e+06
   1.9280000e+03   8.7139757e-04   4.2203460e+03   3.6294800e-01   1.1164260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236830e+01   7.8331999e-06   7.0743420e+02   4.0792516e+06
   1.9290000e+03   8.7194321e-04   4.2225249e+03   3.5180400e-01   1.1145320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242087e+01   7.8339777e-06   7.0778601e+02   4.0834742e+06
   1.9300000e+03   8.7297127e-04   4.2246716e+03   3.6614200e-01   1.1147160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251431e+01   7.5510941e-06   7.0815215e+02   4.0876988e+06
   1.9310000e+03   8.7297127e-04   4.2268705e+03   3.5081000e-01   1.1094960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252015e+01   7.5509653e-06   7.0850296e+02   4.0919257e+06
   1.9320000e+03   8.7329924e-04   4.2289638e+03   3.5087900e-01   1.0824500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254351e+01   7.7366712e-06   7.0885384e+02   4.0961547e+06
   1.9330000e+03   8.7359104e-04   4.2310691e+03   3.6386100e-01   1.1034730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263691e+01   7.5483780e-06   7.0921770e+02   4.1003857e+06
   1.9340000e+03   8.7363867e-04   4.2331861e+03   3.4011900e-01   1.1172850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273029e+01   7.4805134e-06   7.0955782e+02   4.1046189e+06
   1.9350000e+03   8.7411639e-04   4.2353204e+03   3.5457200e-01   1.0897460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282365e+01   8.3359371e-06   7.0991239e+02   4.1088543e+06
   1.9360000e+03   8.7404438e-04   4.2374140e+03   3.5848800e-01   1.0881220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296947e+01   8.3246362e-06   7.1027088e+02   4.1130917e+06
   1.9370000e+03   8.7386470e-04   4.2395369e+03   3.4900900e-01   1.0826220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299279e+01   8.3351967e-06   7.1061989e+02   4.1173312e+06
   1.9380000e+03   8.7472144e-04   4.2416466e+03   3.4527600e-01   1.0991800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308606e+01   6.9891085e-06   7.1096516e+02   4.1215728e+06
   1.9390000e+03   8.8110879e-04   4.2438062e+03   3.5254700e-01   1.1635650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317932e+01   6.6106611e-06   7.1131771e+02   4.1258167e+06
   1.9400000e+03   8.8007224e-04   4.2459084e+03   3.4449600e-01   1.1114820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332499e+01   7.5226540e-06   7.1166221e+02   4.1300626e+06
   1.9410000e+03   8.8054486e-04   4.2480802e+03   3.4648000e-01   1.1257820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337742e+01   7.7101611e-06   7.1200869e+02   4.1343106e+06
   1.9420000e+03   2.1889110e-03   4.2506700e+03   7.3819400e-01   1.2014980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352300e+01   7.2652470e-06   7.1274688e+02   4.1385613e+06
   1.9430000e+03   2.1979277e-03   4.2528140e+03   3.7231200e-01   1.1298830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366852e+01   7.1605654e-06   7.1311919e+02   4.1428141e+06
   1.9440000e+03   2.1984412e-03   4.2549881e+03   3.6433100e-01   1.1196690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369179e+01   7.2147076e-06   7.1348352e+02   4.1470691e+06
   1.9450000e+03   2.1980462e-03   4.2571018e+03   3.4190800e-01   1.0845530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383725e+01   7.6150729e-06   7.1382543e+02   4.1513262e+06
   1.9460000e+03   2.1983093e-03   4.2591854e+03   3.5592200e-01   1.0856330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398264e+01   7.8975070e-06   7.1418135e+02   4.1555854e+06
   1.9470000e+03   2.1986278e-03   4.2612956e+03   3.5363200e-01   1.1106860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412796e+01   7.2615282e-06   7.1453498e+02   4.1598467e+06
   1.9480000e+03   2.1985564e-03   4.2634212e+03   3.4756500e-01   1.1357840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422093e+01   7.1088108e-06   7.1488255e+02   4.1641101e+06
   1.9490000e+03   2.2006788e-03   4.2655446e+03   3.4578700e-01   1.0930530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436614e+01   5.5045913e-06   7.1522834e+02   4.1683757e+06
   1.9500000e+03   2.2002739e-03   4.2677436e+03   3.5615400e-01   1.1116260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451130e+01   5.6042509e-06   7.1558449e+02   4.1726434e+06
   1.9510000e+03   2.2004402e-03   4.2698971e+03   3.7185200e-01   1.0774310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451711e+01   5.6226587e-06   7.1595634e+02   4.1769133e+06
   1.9520000e+03   2.1999023e-03   4.2719901e+03   3.6571600e-01   1.0768260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460998e+01   5.6699173e-06   7.1632206e+02   4.1811853e+06
   1.9530000e+03   2.1996995e-03   4.2741685e+03   3.6705400e-01   1.1274700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475504e+01   5.3810796e-06   7.1668911e+02   4.1854595e+06
   1.9540000e+03   2.2009837e-03   4.2763272e+03   3.6035200e-01   1.0995860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4490003e+01   4.1831585e-06   7.1704946e+02   4.1897358e+06
   1.9550000e+03   2.2009665e-03   4.2784819e+03   3.5257600e-01   1.0919310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504497e+01   4.0684795e-06   7.1740204e+02   4.1940143e+06
   1.9560000e+03   2.2012724e-03   4.2805909e+03   3.3444200e-01   1.0823480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518984e+01   3.8966085e-06   7.1773648e+02   4.1982949e+06
   1.9570000e+03   2.2031343e-03   4.2827094e+03   3.5013700e-01   1.0979570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533467e+01   4.6243092e-06   7.1808662e+02   4.2025776e+06
   1.9580000e+03   2.2020611e-03   4.2848450e+03   3.4227400e-01   1.0818830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547942e+01   4.3346233e-06   7.1842889e+02   4.2068624e+06
   1.9590000e+03   2.2016981e-03   4.2869930e+03   3.5065400e-01   1.0889470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562412e+01   4.5766581e-06   7.1877955e+02   4.2111494e+06
   1.9600000e+03   2.2018415e-03   4.2891259e+03   3.5143100e-01   1.1189330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576875e+01   4.4011785e-06   7.1913098e+02   4.2154385e+06
   1.9610000e+03   2.2020917e-03   4.2912472e+03   3.4832500e-01   1.1053220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591332e+01   4.1047132e-06   7.1947930e+02   4.2197298e+06
   1.9620000e+03   2.2021710e-03   4.2933896e+03   3.5563400e-01   1.1003220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605784e+01   4.0810184e-06   7.1983494e+02   4.2240232e+06
   1.9630000e+03   2.2022920e-03   4.2955292e+03   3.6525700e-01   1.0900360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620229e+01   4.0491744e-06   7.2020019e+02   4.2283187e+06
   1.9640000e+03   2.2018746e-03   4.2976563e+03   3.6120600e-01   1.0849780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634669e+01   3.9700060e-06   7.2056140e+02   4.2326164e+06
   1.9650000e+03   2.2052029e-03   4.2997778e+03   3.5238400e-01   1.0926460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649102e+01   3.9107990e-06   7.2091378e+02   4.2369161e+06
   1.9660000e+03   2.2054435e-03   4.3019080e+03   3.4253100e-01   1.0869060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649679e+01   3.8698970e-06   7.2125632e+02   4.2412180e+06
   1.9670000e+03   2.2051743e-03   4.3040362e+03   3.4738600e-01   1.0889710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650257e+01   4.0493846e-06   7.2160370e+02   4.2455221e+06
   1.9680000e+03   2.3072496e-03   4.3066391e+03   7.7097600e-01   1.1660250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664685e+01   5.6301034e-06   7.2237468e+02   4.2498287e+06
   1.9690000e+03   2.3201913e-03   4.3088481e+03   3.5135300e-01   1.1564600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679106e+01   6.0206621e-06   7.2272603e+02   4.2541376e+06
   1.9700000e+03   2.3308493e-03   4.3109783e+03   3.4901200e-01   1.0912780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693522e+01   7.1526120e-06   7.2307504e+02   4.2584485e+06
   1.9710000e+03   2.3963453e-03   4.3131459e+03   3.6438200e-01   1.0894460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707937e+01   1.3110754e-05   7.2343942e+02   4.2627617e+06
   1.9720000e+03   2.3965013e-03   4.3152504e+03   3.5557200e-01   1.0911590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717155e+01   1.2600589e-05   7.2379500e+02   4.2670769e+06
   1.9730000e+03   2.4475438e-03   4.3173473e+03   3.4545100e-01   1.0866160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731559e+01   1.6690718e-05   7.2414045e+02   4.2713943e+06
   1.9740000e+03   2.4376081e-03   4.3195036e+03   3.4925100e-01   1.1324820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745951e+01   1.6463254e-05   7.2448970e+02   4.2757138e+06
   1.9750000e+03   2.4492985e-03   4.3216330e+03   3.5146800e-01   1.0858460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760339e+01   1.7170467e-05   7.2484117e+02   4.2800354e+06
   1.9760000e+03   2.4463709e-03   4.3238201e+03   3.7210500e-01   1.1308060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769544e+01   1.6902574e-05   7.2521327e+02   4.2843592e+06
   1.9770000e+03   2.4501161e-03   4.3260440e+03   3.4801600e-01   1.1870160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783921e+01   1.7132972e-05   7.2556129e+02   4.2886853e+06
   1.9780000e+03   2.4557086e-03   4.3281600e+03   3.4551800e-01   1.0945510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798293e+01   1.7569691e-05   7.2590681e+02   4.2930135e+06
   1.9790000e+03   2.4546009e-03   4.3302731e+03   3.5721400e-01   1.0868940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807488e+01   1.7176375e-05   7.2626402e+02   4.2973437e+06
   1.9800000e+03   2.4536565e-03   4.3324633e+03   3.5616400e-01   1.1443690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821849e+01   1.6924952e-05   7.2662018e+02   4.3016762e+06
   1.9810000e+03   2.4521579e-03   4.3345554e+03   3.5562300e-01   1.0904120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836205e+01   1.7107591e-05   7.2697581e+02   4.3060107e+06
   1.9820000e+03   2.4342239e-03   4.3367064e+03   3.4000600e-01   1.1259780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845383e+01   1.0762416e-05   7.2731581e+02   4.3103475e+06
   1.9830000e+03   2.4344722e-03   4.3388809e+03   3.4682400e-01   1.1214170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854565e+01   1.0493227e-05   7.2766264e+02   4.3146863e+06
   1.9840000e+03   2.4335743e-03   4.3410098e+03   3.3534700e-01   1.1152020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859729e+01   9.8722273e-06   7.2799798e+02   4.3190273e+06
   1.9850000e+03   2.4372490e-03   4.3431006e+03   3.6131200e-01   1.0865890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874071e+01   1.1862551e-05   7.2835930e+02   4.3233704e+06
   1.9860000e+03   2.4380040e-03   4.3451978e+03   3.4611600e-01   1.1016690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883246e+01   1.1790184e-05   7.2870541e+02   4.3277156e+06
   1.9870000e+03   2.4377134e-03   4.3472926e+03   3.4694100e-01   1.0843510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892418e+01   1.1597496e-05   7.2905235e+02   4.3320629e+06
   1.9880000e+03   2.4393001e-03   4.3493685e+03   3.4542500e-01   1.0874570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901588e+01   1.2190696e-05   7.2939778e+02   4.3364123e+06
   1.9890000e+03   2.4377446e-03   4.3514398e+03   3.4600400e-01   1.0834790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910755e+01   1.1649423e-05   7.2974378e+02   4.3407637e+06
   1.9900000e+03   2.4396010e-03   4.3535525e+03   3.5384700e-01   1.1159520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913046e+01   1.1540531e-05   7.3009763e+02   4.3451173e+06
   1.9910000e+03   2.4417479e-03   4.3556493e+03   3.5377500e-01   1.0939230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927367e+01   1.3425442e-05   7.3045140e+02   4.3494729e+06
   1.9920000e+03   2.4471488e-03   4.3577377e+03   3.4517100e-01   1.0920280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941682e+01   1.5920980e-05   7.3079657e+02   4.3538307e+06
   1.9930000e+03   2.4475150e-03   4.3598551e+03   3.5319000e-01   1.1024590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950839e+01   1.6235332e-05   7.3114976e+02   4.3581905e+06
   1.9940000e+03   2.4548720e-03   4.3619648e+03   3.4104700e-01   1.1122060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959996e+01   1.8466480e-05   7.3149081e+02   4.3625525e+06
   1.9950000e+03   2.4607976e-03   4.3640893e+03   3.4365500e-01   1.1011140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965145e+01   1.9869396e-05   7.3183447e+02   4.3669166e+06
   1.9960000e+03   2.4644852e-03   4.3661918e+03   3.5119600e-01   1.0861720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970294e+01   2.0604721e-05   7.3218566e+02   4.3712828e+06
   1.9970000e+03   2.4704462e-03   4.3682669e+03   3.3973600e-01   1.0753080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979444e+01   2.1680479e-05   7.3252540e+02   4.3756510e+06
   1.9980000e+03   2.4716753e-03   4.3703708e+03   3.5725900e-01   1.0789990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981731e+01   2.1879083e-05   7.3288266e+02   4.3800214e+06
   1.9990000e+03   2.4730620e-03   4.3725023e+03   3.5632100e-01   1.0909560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990878e+01   2.1918050e-05   7.3323898e+02   4.3843939e+06
   2.0000000e+03   2.4719089e-03   4.3746502e+03   3.4756900e-01   1.1309920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000022e+01   2.1528857e-05   7.3358655e+02   4.3887686e+06


==> data/brand_r1000.txt <==
   1.0000000e+00   2.5265359e-15   2.3557020e+00   6.4197500e-01   1.0653940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   0.0000000e+00   6.4197500e-01   2.3557020e+00
   2.0000000e+00   2.5277104e-15   4.7428190e+00   5.8717600e-01   1.1060550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   1.2291510e+00   7.0985210e+00
   3.0000000e+00   3.1643888e-15   6.6968550e+00   1.5961600e-01   1.0939930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   0.0000000e+00   1.3887670e+00   1.3795376e+01
   4.0000000e+00   4.1457827e-15   8.7858650e+00   3.2684100e-01   1.0788140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   0.0000000e+00   1.7156080e+00   2.2581241e+01
   5.0000000e+00   4.1437111e-15   1.1283183e+01   5.7655600e-01   1.1692870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   0.0000000e+00   2.2921640e+00   3.3864424e+01
   6.0000000e+00   4.1719698e-15   1.3181685e+01   1.5576400e-01   1.0993600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   0.0000000e+00   2.4479280e+00   4.7046109e+01
   7.0000000e+00   4.1740883e-15   1.5143663e+01   1.6549500e-01   1.0932720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   0.0000000e+00   2.6134230e+00   6.2189772e+01
   8.0000000e+00   5.3753206e-15   1.7109629e+01   1.6335700e-01   1.0947900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   8.8817842e-16   2.7767800e+00   7.9299401e+01
   9.0000000e+00   6.6636224e-15   1.9044422e+01   1.6468400e-01   1.0712520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   8.8817842e-16   2.9414640e+00   9.8343823e+01
   1.0000000e+01   1.1805365e-14   2.1011292e+01   1.6197800e-01   1.1680000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   4.4408921e-16   3.1034420e+00   1.1935511e+02
   1.1000000e+01   1.2442746e-14   2.3103074e+01   1.8207800e-01   1.1730410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   8.8817842e-16   3.2855200e+00   1.4245819e+02
   1.2000000e+01   1.0333701e-14   2.5315265e+01   3.5567500e-01   1.1450610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   4.4408921e-16   3.6411950e+00   1.6777345e+02
   1.3000000e+01   1.0650292e-14   2.7539519e+01   3.5320400e-01   1.2152580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   8.8817842e-16   3.9943990e+00   1.9531297e+02
   1.4000000e+01   1.3655056e-14   2.9757044e+01   3.4223600e-01   1.1598560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   8.8817842e-16   4.3366350e+00   2.2507002e+02
   1.5000000e+01   1.5601335e-14   3.1910438e+01   1.9240200e-01   1.2864580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   0.0000000e+00   4.5290370e+00   2.5698046e+02
   1.6000000e+01   1.6430928e-14   3.3845697e+01   1.7660400e-01   1.0910790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   4.4408921e-16   4.7056410e+00   2.9082615e+02
   1.7000000e+01   1.6987518e-14   3.5833195e+01   1.8544600e-01   1.1343520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   4.4408921e-16   4.8910870e+00   3.2665935e+02
   1.8000000e+01   1.7890073e-14   3.7739340e+01   1.7109500e-01   1.0763570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   4.4408921e-16   5.0621820e+00   3.6439869e+02
   1.9000000e+01   1.9270718e-14   3.9673572e+01   2.0568300e-01   1.0829660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   0.0000000e+00   5.2678650e+00   4.0407226e+02
   2.0000000e+01   1.9742559e-14   4.1629582e+01   2.1060400e-01   1.1091180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   1.3322676e-15   5.4784690e+00   4.4570184e+02
   2.1000000e+01   2.1580732e-14   4.3732718e+01   1.6925400e-01   1.1538110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   0.0000000e+00   5.6477230e+00   4.8943456e+02
   2.2000000e+01   2.2907201e-14   4.5678288e+01   1.9824300e-01   1.0664380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   0.0000000e+00   5.8459660e+00   5.3511285e+02
   2.3000000e+01   2.3038952e-14   4.8284261e+01   7.5465100e-01   1.1589700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   0.0000000e+00   6.6006170e+00   5.8339711e+02
   2.4000000e+01   2.3112319e-14   5.0493198e+01   3.3412500e-01   1.2009280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   0.0000000e+00   6.9347420e+00   6.3389031e+02
   2.5000000e+01   2.5340956e-14   5.2726467e+01   3.4152900e-01   1.1974750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   8.8817842e-16   7.2762710e+00   6.8661677e+02
   2.6000000e+01   2.1898119e-14   5.4934994e+01   3.6411000e-01   1.1910630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   1.7763568e-15   7.6403810e+00   7.4155177e+02
   2.7000000e+01   2.3583389e-14   5.7070477e+01   3.6687700e-01   1.1091280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   2.6645353e-15   8.0072580e+00   7.9862224e+02
   2.8000000e+01   2.3270499e-14   5.9228208e+01   3.4720200e-01   1.1194020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   8.8817842e-16   8.3544600e+00   8.5785045e+02
   2.9000000e+01   2.3044908e-14   6.1329520e+01   3.4944100e-01   1.1061850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   8.8817842e-16   8.7039010e+00   9.1917997e+02
   3.0000000e+01   2.4317750e-14   6.3525704e+01   3.4567800e-01   1.1536020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   8.8817842e-16   9.0495790e+00   9.8270568e+02
   3.1000000e+01   2.4431423e-14   6.5680189e+01   3.6699100e-01   1.0981170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   8.8817842e-16   9.4165700e+00   1.0483859e+03
   3.2000000e+01   2.4798470e-14   6.7933548e+01   3.6328500e-01   1.1564420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   8.8817842e-16   9.7798550e+00   1.1163194e+03
   3.3000000e+01   2.5777386e-14   7.0043420e+01   3.5300700e-01   1.0941190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   0.0000000e+00   1.0132862e+01   1.1863628e+03
   3.4000000e+01   2.7431338e-14   7.2148582e+01   3.4376200e-01   1.0945550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   8.8817842e-16   1.0476624e+01   1.2585114e+03
   3.5000000e+01   2.7209557e-14   7.4281410e+01   3.7019200e-01   1.0914770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   1.7763568e-15   1.0846816e+01   1.3327928e+03
   3.6000000e+01   2.8263758e-14   7.6606052e+01   3.6742800e-01   1.2316410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   8.8817842e-16   1.1214244e+01   1.4093989e+03
   3.7000000e+01   4.9941124e-14   7.9341152e+01   7.6930200e-01   1.2233590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   8.8817842e-16   1.1983546e+01   1.4887400e+03
   3.8000000e+01   7.1947044e-14   8.2015459e+01   8.1718300e-01   1.2012620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   8.8817842e-16   1.2800729e+01   1.5707555e+03
   3.9000000e+01   9.1405255e-14   8.4744145e+01   7.9063200e-01   1.2586390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   8.8817842e-16   1.3591361e+01   1.6554996e+03
   4.0000000e+01   9.5135524e-14   8.6945955e+01   3.4604200e-01   1.1583800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   8.8817842e-16   1.3937403e+01   1.7424456e+03
   4.1000000e+01   9.7409275e-14   8.9223220e+01   3.7006200e-01   1.2300450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   1.7763568e-15   1.4307465e+01   1.8316688e+03
   4.2000000e+01   1.3253611e-13   9.1872475e+01   7.4754200e-01   1.2145480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   8.8817842e-16   1.5055007e+01   1.9235413e+03
   4.3000000e+01   1.2515400e-13   9.4027876e+01   3.6917500e-01   1.0847770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   0.0000000e+00   1.5424182e+01   2.0175692e+03
   4.4000000e+01   2.1509712e-13   9.6129762e+01   3.5145700e-01   1.0781440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   7.1054274e-15   1.5775639e+01   2.1136989e+03
   4.5000000e+01   2.5174971e-13   9.8248015e+01   3.6892200e-01   1.1138480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   6.2172489e-15   1.6144561e+01   2.2119469e+03
   4.6000000e+01   2.4896700e-13   1.0089500e+02   3.6722200e-01   1.5812210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   6.2172489e-15   1.6511783e+01   2.3128419e+03
   4.7000000e+01   3.0869162e-13   1.0345433e+02   7.4435600e-01   1.1737130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   9.7699626e-15   1.7256139e+01   2.4162963e+03
   4.8000000e+01   3.0542094e-13   1.0560138e+02   3.4293800e-01   1.1066800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   8.8817842e-15   1.7599077e+01   2.5218976e+03
   4.9000000e+01   2.9073312e-13   1.0775326e+02   3.4111900e-01   1.1448150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   6.2172489e-15   1.7940196e+01   2.6296509e+03
   5.0000000e+01   2.9724515e-13   1.0984564e+02   3.5384700e-01   1.0988870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   7.9936058e-15   1.8294043e+01   2.7394965e+03
   5.1000000e+01   2.9819965e-13   1.1201176e+02   3.6943500e-01   1.0975060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   7.1054274e-15   1.8663478e+01   2.8515083e+03
   5.2000000e+01   3.0412359e-13   1.1414105e+02   3.7309500e-01   1.1083290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   7.1054274e-15   1.9036573e+01   2.9656494e+03
   5.3000000e+01   3.0067919e-13   1.1633147e+02   3.5106800e-01   1.1460710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   7.1054274e-15   1.9387641e+01   3.0819808e+03
   5.4000000e+01   3.0074144e-13   1.1835954e+02   1.8179400e-01   1.1403760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   1.0658141e-14   1.9569435e+01   3.2003404e+03
   5.5000000e+01   2.9950643e-13   1.2052817e+02   3.4144400e-01   1.1011590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   1.5099033e-14   1.9910879e+01   3.3208685e+03
   5.6000000e+01   3.0111382e-13   1.2274871e+02   3.6175100e-01   1.1535460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   9.7699626e-15   2.0272630e+01   3.4436172e+03
   5.7000000e+01   3.2462785e-13   1.2501539e+02   3.6218600e-01   1.1996590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   1.4210855e-14   2.0634816e+01   3.5686326e+03
   5.8000000e+01   3.2480325e-13   1.2721131e+02   3.7597500e-01   1.1677800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   1.3322676e-14   2.1010791e+01   3.6958439e+03
   5.9000000e+01   3.3032053e-13   1.2934715e+02   3.4487700e-01   1.1463340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   1.5987212e-14   2.1355668e+01   3.8251911e+03
   6.0000000e+01   3.3474233e-13   1.3148184e+02   3.4498700e-01   1.1072850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   1.7763568e-14   2.1700655e+01   3.9566729e+03
   6.1000000e+01   3.3468961e-13   1.3346958e+02   1.9229800e-01   1.1462650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   1.5099033e-14   2.1892953e+01   4.0901425e+03
   6.2000000e+01   3.3272762e-13   1.3559078e+02   3.3528900e-01   1.0957500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   1.5099033e-14   2.2228242e+01   4.2257333e+03
   6.3000000e+01   3.6722198e-13   1.3791121e+02   3.5415300e-01   1.0966660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   1.8651747e-14   2.2582395e+01   4.3636445e+03
   6.4000000e+01   3.6789146e-13   1.4002183e+02   3.4924300e-01   1.1043470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   2.0428104e-14   2.2931638e+01   4.5036663e+03
   6.5000000e+01   3.7084846e-13   1.4211375e+02   3.5471300e-01   1.0892850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   1.8651747e-14   2.3286351e+01   4.6457801e+03
   6.6000000e+01   3.7114327e-13   1.4424569e+02   3.4889800e-01   1.1081870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   1.8651747e-14   2.3635249e+01   4.7900258e+03
   6.7000000e+01   3.7016491e-13   1.4638054e+02   3.4635200e-01   1.1203540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   1.3322676e-14   2.3981601e+01   4.9364063e+03
   6.8000000e+01   3.7381168e-13   1.4866057e+02   3.4334200e-01   1.2084120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   1.2434498e-14   2.4324943e+01   5.0850669e+03
   6.9000000e+01   3.7739478e-13   1.5089732e+02   3.4748700e-01   1.1233280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   1.3322676e-14   2.4672430e+01   5.2359642e+03
   7.0000000e+01   3.7685575e-13   1.5320984e+02   3.7032000e-01   1.2381350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   1.3322676e-14   2.5042750e+01   5.3891741e+03
   7.1000000e+01   3.7709388e-13   1.5538440e+02   3.6257000e-01   1.1249170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   1.5099033e-14   2.5405320e+01   5.5445585e+03
   7.2000000e+01   3.7885739e-13   1.5751161e+02   3.9005400e-01   1.0807260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   1.4210855e-14   2.5795374e+01   5.7020701e+03
   7.3000000e+01   3.7796558e-13   1.5975709e+02   3.4913400e-01   1.1755920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   1.2434498e-14   2.6144508e+01   5.8618272e+03
   7.4000000e+01   3.7889341e-13   1.6195971e+02   3.6102600e-01   1.1217820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   1.5099033e-14   2.6505534e+01   6.0237869e+03
   7.5000000e+01   3.7991024e-13   1.6408549e+02   3.3800500e-01   1.1065410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   1.4210855e-14   2.6843539e+01   6.1878723e+03
   7.6000000e+01   3.8000253e-13   1.6623223e+02   3.5114900e-01   1.1072900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   1.5987212e-14   2.7194688e+01   6.3541046e+03
   7.7000000e+01   3.7687213e-13   1.6852613e+02   3.5950200e-01   1.2325290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   9.7699626e-15   2.7554190e+01   6.5226307e+03
   7.8000000e+01   3.7678669e-13   1.7067255e+02   3.6026500e-01   1.1411620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   9.7699626e-15   2.7914455e+01   6.6933033e+03
   7.9000000e+01   3.7594250e-13   1.7285181e+02   3.6144500e-01   1.0910620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   1.2434498e-14   2.8275900e+01   6.8661551e+03
   8.0000000e+01   3.7630041e-13   1.7501334e+02   3.5160700e-01   1.1290790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   1.5987212e-14   2.8627507e+01   7.0411684e+03
   8.1000000e+01   3.7690770e-13   1.7724868e+02   3.4780500e-01   1.1969870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   1.0658141e-14   2.8975312e+01   7.2184171e+03
   8.2000000e+01   3.7690175e-13   1.7941899e+02   3.6861900e-01   1.1353320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   1.4210855e-14   2.9343931e+01   7.3978361e+03
   8.3000000e+01   3.7699762e-13   1.8154756e+02   3.7026800e-01   1.0885470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   1.4210855e-14   2.9714199e+01   7.5793836e+03
   8.4000000e+01   3.7654632e-13   1.8366329e+02   3.6790900e-01   1.0802550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   1.4210855e-14   3.0082108e+01   7.7630469e+03
   8.5000000e+01   3.7639989e-13   1.8576720e+02   3.6030600e-01   1.1024850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   1.5987212e-14   3.0442414e+01   7.9488141e+03
   8.6000000e+01   3.7616010e-13   1.8787502e+02   3.4150100e-01   1.0837650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   2.0428104e-14   3.0783915e+01   8.1366891e+03
   8.7000000e+01   3.7647396e-13   1.8996840e+02   3.4665900e-01   1.1028610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   1.8651747e-14   3.1130574e+01   8.3266575e+03
   8.8000000e+01   3.7722607e-13   1.9207090e+02   3.6114400e-01   1.0997620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   2.0428104e-14   3.1491718e+01   8.5187284e+03
   8.9000000e+01   3.7661376e-13   1.9421240e+02   3.4715600e-01   1.1077830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   1.9539925e-14   3.1838874e+01   8.7129408e+03
   9.0000000e+01   3.7576452e-13   1.9645633e+02   3.4463400e-01   1.2028630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   1.9539925e-14   3.2183508e+01   8.9093972e+03
   9.1000000e+01   3.7570801e-13   1.9863865e+02   3.4742200e-01   1.0975540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   1.9539925e-14   3.2530930e+01   9.1080358e+03
   9.2000000e+01   3.7566378e-13   2.0075881e+02   3.4833700e-01   1.1023870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   1.4210855e-14   3.2879267e+01   9.3087946e+03
   9.3000000e+01   3.7654889e-13   2.0295550e+02   3.5719000e-01   1.1528120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   2.1316282e-14   3.3236457e+01   9.5117501e+03
   9.4000000e+01   3.7758143e-13   2.0517125e+02   3.6357000e-01   1.1873250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   2.4868996e-14   3.3600027e+01   9.7169214e+03
   9.5000000e+01   3.7765590e-13   2.0734419e+02   3.4811300e-01   1.1437570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   2.1316282e-14   3.3948140e+01   9.9242656e+03
   9.6000000e+01   3.7996537e-13   2.0954707e+02   3.6656500e-01   1.1310620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   2.3092639e-14   3.4314705e+01   1.0133813e+04
   9.7000000e+01   3.8003526e-13   2.1168493e+02   3.4190500e-01   1.1564310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   2.6645353e-14   3.4656610e+01   1.0345498e+04
   9.8000000e+01   3.8073592e-13   2.1395600e+02   3.7248500e-01   1.2076930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   2.8421709e-14   3.5029095e+01   1.0559454e+04
   9.9000000e+01   3.8097570e-13   2.1612556e+02   3.5257600e-01   1.1659350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   3.0198066e-14   3.5381671e+01   1.0775579e+04
   1.0000000e+02   3.8123771e-13   2.1819290e+02   3.4507600e-01   1.0799540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   3.2862602e-14   3.5726747e+01   1.0993772e+04
   1.0100000e+02   3.8218521e-13   2.2026022e+02   3.4160600e-01   1.0814360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   3.2862602e-14   3.6068353e+01   1.1214032e+04
   1.0200000e+02   3.8211810e-13   2.2240590e+02   3.4150400e-01   1.1238140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   2.9309888e-14   3.6409857e+01   1.1436438e+04
   1.0300000e+02   3.8293517e-13   2.2453535e+02   3.4267700e-01   1.1236740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   2.6645353e-14   3.6752534e+01   1.1660974e+04
   1.0400000e+02   3.8419919e-13   2.2673540e+02   3.4086900e-01   1.1733170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   2.3980817e-14   3.7093403e+01   1.1887709e+04
   1.0500000e+02   3.8325945e-13   2.2886854e+02   3.4651300e-01   1.1097490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   2.2204460e-14   3.7439916e+01   1.2116577e+04
   1.0600000e+02   4.0411395e-13   2.3150095e+02   7.6219300e-01   1.1934720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   2.4868996e-14   3.8202109e+01   1.2348078e+04
   1.0700000e+02   4.9316372e-13   2.3367422e+02   3.7654000e-01   1.0987040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   2.3092639e-14   3.8578649e+01   1.2581753e+04
   1.0800000e+02   5.2497604e-13   2.3583160e+02   3.4262100e-01   1.1252200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   2.3980817e-14   3.8921270e+01   1.2817584e+04
   1.0900000e+02   5.4219851e-13   2.3817280e+02   3.4220500e-01   1.1825510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   2.3092639e-14   3.9263475e+01   1.3055757e+04
   1.1000000e+02   5.2798471e-13   2.4040626e+02   3.9447700e-01   1.1052060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   2.4868996e-14   3.9657952e+01   1.3296163e+04
   1.1100000e+02   6.2271540e-13   2.4257521e+02   3.7037300e-01   1.1332550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   2.6645353e-14   4.0028325e+01   1.3538738e+04
   1.1200000e+02   6.5122689e-13   2.4480009e+02   3.5956600e-01   1.1673280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   2.4868996e-14   4.0387891e+01   1.3783539e+04
   1.1300000e+02   7.0339006e-13   2.4693873e+02   3.4439600e-01   1.1013520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   2.3092639e-14   4.0732287e+01   1.4030477e+04
   1.1400000e+02   7.2654060e-13   2.4913498e+02   3.4058400e-01   1.0999780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   1.9539925e-14   4.1072871e+01   1.4279612e+04
   1.1500000e+02   7.2510082e-13   2.5127725e+02   3.4889800e-01   1.0991400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   1.7763568e-14   4.1421769e+01   1.4530890e+04
   1.1600000e+02   7.2478923e-13   2.5346640e+02   3.5437800e-01   1.1020980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   1.9539925e-14   4.1776147e+01   1.4784356e+04
   1.1700000e+02   7.2491212e-13   2.5570742e+02   3.9891400e-01   1.1563190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   2.8421709e-14   4.2175061e+01   1.5040063e+04
   1.1800000e+02   9.0916282e-13   2.5835017e+02   7.4803200e-01   1.2033780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   3.1974423e-14   4.2923093e+01   1.5298414e+04
   1.1900000e+02   9.1964513e-13   2.6061372e+02   3.5241300e-01   1.2054840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   3.5527137e-14   4.3275506e+01   1.5559027e+04
   1.2000000e+02   9.2128938e-13   2.6280676e+02   3.7162600e-01   1.1276830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   3.7303494e-14   4.3647132e+01   1.5821834e+04
   1.2100000e+02   9.3940982e-13   2.6496036e+02   3.4357400e-01   1.0811580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   3.7303494e-14   4.3990706e+01   1.6086794e+04
   1.2200000e+02   9.5942150e-13   2.6706891e+02   3.4876000e-01   1.1049890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   3.9079850e-14   4.4339466e+01   1.6353863e+04
   1.2300000e+02   9.6642415e-13   2.6929919e+02   3.5094000e-01   1.1790350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   4.0856207e-14   4.4690406e+01   1.6623162e+04
   1.2400000e+02   9.7094614e-13   2.7149257e+02   3.7509400e-01   1.1215000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   3.9079850e-14   4.5065500e+01   1.6894655e+04
   1.2500000e+02   9.9192916e-13   2.7374972e+02   3.5971500e-01   1.2042820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   4.4408921e-14   4.5425215e+01   1.7168405e+04
   1.2600000e+02   1.0050748e-12   2.7596844e+02   3.6023300e-01   1.1577410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   4.7961635e-14   4.5785448e+01   1.7444373e+04
   1.2700000e+02   1.0098209e-12   2.7826775e+02   3.5341900e-01   1.1561550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   4.4408921e-14   4.6138867e+01   1.7722641e+04
   1.2800000e+02   1.0116398e-12   2.8049620e+02   3.8548800e-01   1.1589070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   4.9737992e-14   4.6524355e+01   1.8003137e+04
   1.2900000e+02   1.0205691e-12   2.8281376e+02   3.6185000e-01   1.1401890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   5.1514348e-14   4.6886205e+01   1.8285951e+04
   1.3000000e+02   9.9248342e-13   2.8503503e+02   3.6212300e-01   1.1834700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   6.3948846e-14   4.7248328e+01   1.8570986e+04
   1.3100000e+02   9.9125833e-13   2.8717204e+02   3.5663000e-01   1.1043340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   6.9277917e-14   4.7604958e+01   1.8858158e+04
   1.3200000e+02   9.8849470e-13   2.8935079e+02   3.4274300e-01   1.1698050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   6.3948846e-14   4.7947701e+01   1.9147509e+04
   1.3300000e+02   9.9358204e-13   2.9158047e+02   3.4774100e-01   1.1703080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   6.5725203e-14   4.8295442e+01   1.9439089e+04
   1.3400000e+02   9.9453250e-13   2.9376344e+02   3.4315600e-01   1.1309820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   6.3948846e-14   4.8638598e+01   1.9732853e+04
   1.3500000e+02   9.9843858e-13   2.9594196e+02   3.6001600e-01   1.1385920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   6.2172489e-14   4.8998614e+01   2.0028795e+04
   1.3600000e+02   1.0007352e-12   2.9809423e+02   3.3678900e-01   1.1246610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   6.3948846e-14   4.9335403e+01   2.0326889e+04
   1.3700000e+02   1.0031036e-12   3.0026774e+02   3.3768700e-01   1.1126830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   6.0396133e-14   4.9673090e+01   2.0627157e+04
   1.3800000e+02   1.0242565e-12   3.0251033e+02   3.6801000e-01   1.1491300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   6.0396133e-14   5.0041100e+01   2.0929667e+04
   1.3900000e+02   1.1265336e-12   3.0468617e+02   3.4826800e-01   1.1238440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   7.4606987e-14   5.0389368e+01   2.1234353e+04
   1.4000000e+02   1.1751030e-12   3.0680667e+02   3.4964900e-01   1.1134110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   7.6383344e-14   5.0739017e+01   2.1541160e+04
   1.4100000e+02   1.1754794e-12   3.0871237e+02   1.8883300e-01   1.0550190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   7.8159701e-14   5.0927850e+01   2.1849872e+04
   1.4200000e+02   1.2535751e-12   3.1098462e+02   3.2740900e-01   1.2130530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   8.8817842e-14   5.1255259e+01   2.2160857e+04
   1.4300000e+02   1.2348083e-12   3.1317974e+02   3.7912600e-01   1.1327840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   8.8817842e-14   5.1634385e+01   2.2474036e+04
   1.4400000e+02   1.2317158e-12   3.1542525e+02   3.8504900e-01   1.1448230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   8.7041485e-14   5.2019434e+01   2.2789462e+04
   1.4500000e+02   1.2325162e-12   3.1755624e+02   3.6596700e-01   1.1123040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   8.8817842e-14   5.2385401e+01   2.3107018e+04
   1.4600000e+02   1.2503072e-12   3.1970006e+02   3.5037900e-01   1.1028540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   9.2370556e-14   5.2735780e+01   2.3426718e+04
   1.4700000e+02   1.2715593e-12   3.2186845e+02   3.4293100e-01   1.1203100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   9.5923269e-14   5.3078711e+01   2.3748586e+04
   1.4800000e+02   1.2886474e-12   3.2409046e+02   3.5959900e-01   1.1198690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   9.5923269e-14   5.3438310e+01   2.4072677e+04
   1.4900000e+02   1.3064608e-12   3.2629550e+02   3.4592900e-01   1.1123350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   1.0302870e-13   5.3784239e+01   2.4398972e+04
   1.5000000e+02   1.3254438e-12   3.2844242e+02   3.5316300e-01   1.1547770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   1.0302870e-13   5.4137402e+01   2.4727415e+04
   1.5100000e+02   1.3742040e-12   3.3064820e+02   3.6070100e-01   1.1053920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   1.1013412e-13   5.4498103e+01   2.5058063e+04
   1.5200000e+02   1.3767605e-12   3.3289133e+02   3.5446400e-01   1.1994040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   1.1013412e-13   5.4852567e+01   2.5390954e+04
   1.5300000e+02   1.3794302e-12   3.3484490e+02   1.8658100e-01   1.0731430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   1.0480505e-13   5.5039148e+01   2.5725799e+04
   1.5400000e+02   1.4113984e-12   3.3698506e+02   3.5102000e-01   1.0929040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   1.0835777e-13   5.5390168e+01   2.6062784e+04
   1.5500000e+02   1.4170836e-12   3.3909282e+02   3.4210700e-01   1.1015980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   1.1013412e-13   5.5732275e+01   2.6401877e+04
   1.5600000e+02   1.4463984e-12   3.4121824e+02   3.6080000e-01   1.1017660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.1368684e-13   5.6093075e+01   2.6743095e+04
   1.5700000e+02   1.4495618e-12   3.4342698e+02   3.5468700e-01   1.1772350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   1.1368684e-13   5.6447762e+01   2.7086522e+04
   1.5800000e+02   1.4555311e-12   3.4554139e+02   3.4386000e-01   1.1160860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   1.1013412e-13   5.6791622e+01   2.7432064e+04
   1.5900000e+02   1.4752868e-12   3.4763844e+02   3.6230800e-01   1.0915730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.1013412e-13   5.7153930e+01   2.7779702e+04
   1.6000000e+02   1.4840344e-12   3.4978872e+02   3.4409200e-01   1.1277550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   1.1368684e-13   5.7498022e+01   2.8129491e+04
   1.6100000e+02   1.4941107e-12   3.5192175e+02   3.5041300e-01   1.0989080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   1.1723955e-13   5.7848435e+01   2.8481413e+04
   1.6200000e+02   1.4971795e-12   3.5412640e+02   3.4820300e-01   1.1632210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.1723955e-13   5.8196638e+01   2.8835539e+04
   1.6300000e+02   1.5063617e-12   3.5626565e+02   3.4523100e-01   1.0959140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.1901591e-13   5.8541869e+01   2.9191805e+04
   1.6400000e+02   1.5397486e-12   3.5850317e+02   3.7196500e-01   1.1210420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   1.1901591e-13   5.8913834e+01   2.9550308e+04
   1.6500000e+02   1.5473988e-12   3.6072451e+02   3.8927700e-01   1.1655070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.1546319e-13   5.9303111e+01   2.9911032e+04
   1.6600000e+02   1.5501400e-12   3.6292397e+02   3.5803900e-01   1.1439490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.1368684e-13   5.9661150e+01   3.0273956e+04
   1.6700000e+02   1.5734955e-12   3.6522532e+02   3.7116000e-01   1.1243140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   1.1546319e-13   6.0032310e+01   3.0639182e+04
   1.6800000e+02   1.5797620e-12   3.6751537e+02   3.8620100e-01   1.2243240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   1.1368684e-13   6.0418511e+01   3.1006697e+04
   1.6900000e+02   1.5912093e-12   3.6967500e+02   3.8741200e-01   1.1158150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   1.1723955e-13   6.0805923e+01   3.1376372e+04
   1.7000000e+02   1.5945607e-12   3.7178489e+02   3.6929900e-01   1.0894780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   1.1901591e-13   6.1175222e+01   3.1748157e+04
   1.7100000e+02   1.5962874e-12   3.7390278e+02   3.4857700e-01   1.0999690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   1.1723955e-13   6.1523799e+01   3.2122060e+04
   1.7200000e+02   1.6031440e-12   3.7611223e+02   3.5423600e-01   1.2020490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   1.1546319e-13   6.1878035e+01   3.2498172e+04
   1.7300000e+02   1.6186466e-12   3.7822645e+02   3.6684200e-01   1.0977020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   1.2079227e-13   6.2244877e+01   3.2876398e+04
   1.7400000e+02   1.9672688e-12   3.8084542e+02   7.8230400e-01   1.1735510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.2789769e-13   6.3027181e+01   3.3257244e+04
   1.7500000e+02   2.3683204e-12   3.8293830e+02   3.5470700e-01   1.0949900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.3677948e-13   6.3381888e+01   3.3640182e+04
   1.7600000e+02   2.1146912e-12   3.8501450e+02   3.3776500e-01   1.0904520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.3500312e-13   6.3719653e+01   3.4025197e+04
   1.7700000e+02   2.1068411e-12   3.8714761e+02   3.4006100e-01   1.0882010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.3500312e-13   6.4059714e+01   3.4412344e+04
   1.7800000e+02   2.0949430e-12   3.8929370e+02   3.5949400e-01   1.1005250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   1.4033219e-13   6.4419208e+01   3.4801638e+04
   1.7900000e+02   2.1265424e-12   3.9142518e+02   3.5686900e-01   1.1070700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   1.3677948e-13   6.4776077e+01   3.5193063e+04
   1.8000000e+02   3.1729006e-12   3.9359036e+02   3.6582400e-01   1.1091240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.7941204e-13   6.5141901e+01   3.5586653e+04
   1.8100000e+02   3.3225775e-12   3.9575047e+02   3.6764400e-01   1.0981690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   1.7941204e-13   6.5509545e+01   3.5982404e+04
   1.8200000e+02   3.3677182e-12   3.9810290e+02   3.5476500e-01   1.3108100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.7763568e-13   6.5864310e+01   3.6380507e+04
   1.8300000e+02   3.2860074e-12   4.0024321e+02   3.5094200e-01   1.1297250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.7941204e-13   6.6215252e+01   3.6780750e+04
   1.8400000e+02   2.2586223e-12   4.0236242e+02   3.6183900e-01   1.0899130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   1.2079227e-13   6.6577091e+01   3.7183112e+04
   1.8500000e+02   2.3004267e-12   4.0461937e+02   3.4871600e-01   1.2275970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378825e+01   1.2256862e-13   6.6925807e+01   3.7587732e+04
   1.8600000e+02   2.3537607e-12   4.0684027e+02   3.4535300e-01   1.1816760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426888e+01   1.1546319e-13   6.7271160e+01   3.7994572e+04
   1.8700000e+02   2.2941517e-12   4.0905329e+02   3.5216600e-01   1.1478340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   8.5265128e-14   6.7623326e+01   3.8403625e+04
   1.8800000e+02   2.2989228e-12   4.1123411e+02   3.5870800e-01   1.1233070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   7.8159701e-14   6.7982034e+01   3.8814860e+04
   1.8900000e+02   2.2982897e-12   4.1336698e+02   3.4174100e-01   1.1094050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   9.5923269e-14   6.8323775e+01   3.9228227e+04
   1.9000000e+02   2.3219322e-12   4.1552562e+02   3.5920400e-01   1.1024100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   9.5923269e-14   6.8682979e+01   3.9643752e+04
   1.9100000e+02   2.3079359e-12   4.1766278e+02   3.3828400e-01   1.1208120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   9.0594199e-14   6.9021263e+01   4.0061415e+04
   1.9200000e+02   2.3079103e-12   4.1980193e+02   3.6993000e-01   1.0810000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   9.2370556e-14   6.9391193e+01   4.0481217e+04
   1.9300000e+02   2.3076838e-12   4.2175645e+02   1.8518400e-01   1.0703750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   9.0594199e-14   6.9576377e+01   4.0902973e+04
   1.9400000e+02   2.3084694e-12   4.2386847e+02   3.4479700e-01   1.0986610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   9.4146912e-14   6.9921174e+01   4.1326842e+04
   1.9500000e+02   2.3328392e-12   4.2602034e+02   3.7225700e-01   1.1067440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   9.5923269e-14   7.0293431e+01   4.1752862e+04
   1.9600000e+02   2.3168687e-12   4.2811828e+02   3.5098900e-01   1.1092430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   9.5923269e-14   7.0644420e+01   4.2180980e+04
   1.9700000e+02   2.3338291e-12   4.3027804e+02   3.6253600e-01   1.0936090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   9.7699626e-14   7.1006956e+01   4.2611258e+04
   1.9800000e+02   2.3494081e-12   4.3254555e+02   3.6886400e-01   1.2335290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.0125234e-13   7.1375820e+01   4.3043804e+04
   1.9900000e+02   2.3382720e-12   4.3471350e+02   3.3952600e-01   1.1110590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   9.9475983e-14   7.1715346e+01   4.3478517e+04
   2.0000000e+02   2.3520306e-12   4.3689378e+02   3.7325300e-01   1.0932830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   9.5923269e-14   7.2088599e+01   4.3915411e+04
   2.0100000e+02   2.3722675e-12   4.3913982e+02   3.6953600e-01   1.1564020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864621e+01   9.9475983e-14   7.2458135e+01   4.4354551e+04
   2.0200000e+02   2.3796632e-12   4.4127205e+02   3.4247600e-01   1.0880920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881176e+01   1.0302870e-13   7.2800611e+01   4.4795823e+04
   2.0300000e+02   2.3815047e-12   4.4345653e+02   3.7349600e-01   1.1033500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910545e+01   1.0125234e-13   7.3174107e+01   4.5239280e+04
   2.0400000e+02   2.3879328e-12   4.4564361e+02   3.5883300e-01   1.1073450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.0480505e-13   7.3532940e+01   4.5684923e+04
   2.0500000e+02   2.4342039e-12   4.4778748e+02   3.5915700e-01   1.1265160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972693e+01   1.1368684e-13   7.3892097e+01   4.6132711e+04
   2.0600000e+02   2.5411474e-12   4.5005242e+02   3.4770000e-01   1.1310000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.2079227e-13   7.4239797e+01   4.6582763e+04
   2.0700000e+02   2.6168515e-12   4.5268765e+02   7.8772300e-01   1.1770820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.1901591e-13   7.5027520e+01   4.7035451e+04
   2.0800000e+02   2.7479513e-12   4.5492937e+02   3.6457200e-01   1.1677260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076100e+01   1.1546319e-13   7.5392092e+01   4.7490380e+04
   2.0900000e+02   2.7448078e-12   4.5715084e+02   3.6119700e-01   1.1751920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.1368684e-13   7.5753289e+01   4.7947531e+04
   2.1000000e+02   2.7359989e-12   4.5934868e+02   3.4965200e-01   1.1665080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.1368684e-13   7.6102941e+01   4.8406880e+04
   2.1100000e+02   6.2679976e-12   4.6211084e+02   7.8716700e-01   1.2318450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   6.2172489e-14   7.6890108e+01   4.8868991e+04
   2.1200000e+02   6.3035477e-12   4.6427416e+02   3.6018900e-01   1.1175490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   6.5725203e-14   7.7250297e+01   4.9333265e+04
   2.1300000e+02   6.2235518e-12   4.6650811e+02   3.6506300e-01   1.1092010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   6.3948846e-14   7.7615360e+01   4.9799773e+04
   2.1400000e+02   5.6618020e-12   4.6909941e+02   3.8860700e-01   1.3610230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242775e+01   6.3948846e-14   7.8003967e+01   5.0268872e+04
   2.1500000e+02   5.7472360e-12   4.7160383e+02   3.9137100e-01   1.4058070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   6.5725203e-14   7.8395338e+01   5.0740476e+04
   2.1600000e+02   6.2842421e-12   4.7382186e+02   3.7578700e-01   1.1463460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   6.2172489e-14   7.8771125e+01   5.1214298e+04
   2.1700000e+02   6.2172495e-12   4.7597333e+02   3.5655400e-01   1.1068120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   6.7501560e-14   7.9127679e+01   5.1690271e+04
   2.1800000e+02   6.2437629e-12   4.7837610e+02   4.1290600e-01   1.2398380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   7.4606987e-14   7.9540585e+01   5.2168647e+04
   2.1900000e+02   6.2238799e-12   4.8057738e+02   3.6920800e-01   1.1462590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   7.4606987e-14   7.9909793e+01   5.2649225e+04
   2.2000000e+02   6.2539857e-12   4.8274199e+02   3.5686800e-01   1.0958940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407015e+01   7.6383344e-14   8.0266661e+01   5.3131967e+04
   2.2100000e+02   6.2487016e-12   4.8492868e+02   3.4986400e-01   1.1283390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   7.8159701e-14   8.0616525e+01   5.3616895e+04
   2.2200000e+02   6.2586289e-12   4.8718088e+02   3.8025600e-01   1.1485970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   8.7041485e-14   8.0996781e+01   5.4104076e+04
   2.2300000e+02   6.3316498e-12   4.8995726e+02   7.6964600e-01   1.3282650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   8.5265128e-14   8.1766427e+01   5.4594034e+04
   2.2400000e+02   6.2649382e-12   4.9217893e+02   3.5400500e-01   1.1391660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   9.0594199e-14   8.2120432e+01   5.5086212e+04
   2.2500000e+02   5.8909772e-12   4.9435676e+02   3.5406800e-01   1.1074610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   8.3488771e-14   8.2474500e+01   5.5580569e+04
   2.2600000e+02   5.9264303e-12   4.9644085e+02   3.4495000e-01   1.0923480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   7.1054274e-14   8.2819450e+01   5.6077010e+04
   2.2700000e+02   5.9367846e-12   4.9859774e+02   3.5720300e-01   1.1163720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   7.6383344e-14   8.3176653e+01   5.6575608e+04
   2.2800000e+02   5.9408672e-12   5.0073721e+02   3.5593800e-01   1.0920300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   9.0594199e-14   8.3532591e+01   5.7076345e+04
   2.2900000e+02   5.9318058e-12   5.0293040e+02   3.4740400e-01   1.1296980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   9.2370556e-14   8.3879995e+01   5.7579275e+04
   2.3000000e+02   5.9352994e-12   5.0511801e+02   3.6342100e-01   1.1266080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   7.8159701e-14   8.4243416e+01   5.8084393e+04
   2.3100000e+02   5.9635671e-12   5.0721500e+02   3.4258300e-01   1.1085030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684177e+01   7.8159701e-14   8.4585999e+01   5.8591608e+04
   2.3200000e+02   5.9677373e-12   5.0934921e+02   3.4705100e-01   1.1349150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   7.9936058e-14   8.4933050e+01   5.9100958e+04
   2.3300000e+02   5.9683782e-12   5.1127428e+02   1.8013300e-01   1.0622870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   7.8159701e-14   8.5113183e+01   5.9612232e+04
   2.3400000e+02   6.0511884e-12   5.1335093e+02   3.3344600e-01   1.0831360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742231e+01   7.1054274e-14   8.5446629e+01   6.0125583e+04
   2.3500000e+02   6.0497221e-12   5.1553104e+02   3.5373000e-01   1.1170510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   6.3948846e-14   8.5800359e+01   6.0641114e+04
   2.3600000e+02   6.0554540e-12   5.1766690e+02   3.3832900e-01   1.1005970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   6.5725203e-14   8.6138688e+01   6.1158781e+04
   2.3700000e+02   6.0864714e-12   5.1988243e+02   3.6651900e-01   1.0869590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815244e+01   5.8619776e-14   8.6505207e+01   6.1678663e+04
   2.3800000e+02   6.1319698e-12   5.2203096e+02   3.4485600e-01   1.1170820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   6.2172489e-14   8.6850063e+01   6.2200694e+04
   2.3900000e+02   6.2078131e-12   5.2428772e+02   3.4782400e-01   1.1606710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   6.0396133e-14   8.7197887e+01   6.2724982e+04
   2.4000000e+02   6.2390812e-12   5.2651177e+02   3.5695900e-01   1.1929940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   5.6843419e-14   8.7554846e+01   6.3251494e+04
   2.4100000e+02   6.1594454e-12   5.2912610e+02   7.3966600e-01   1.2149420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   4.2632564e-14   8.8294512e+01   6.3780620e+04
   2.4200000e+02   6.3538019e-12   5.3125102e+02   3.6321100e-01   1.1032480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968291e+01   2.8421709e-14   8.8657723e+01   6.4311871e+04
   2.4300000e+02   6.3432561e-12   5.3345545e+02   3.4169300e-01   1.1790270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969962e+01   2.8421709e-14   8.8999416e+01   6.4845326e+04
   2.4400000e+02   6.3683552e-12   5.3561383e+02   3.4580600e-01   1.1514400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   3.3750780e-14   8.9345222e+01   6.5380940e+04
   2.4500000e+02   6.6256451e-12   5.3771941e+02   3.4804900e-01   1.0955670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053215e+01   3.3750780e-14   8.9693271e+01   6.5918659e+04
   2.4600000e+02   6.6090800e-12   5.3985512e+02   3.4629900e-01   1.0973200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   4.0856207e-14   9.0039570e+01   6.6458515e+04
   2.4700000e+02   6.4130869e-12   5.4200524e+02   3.4382500e-01   1.1254880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109500e+01   5.6843419e-14   9.0383395e+01   6.7000520e+04
   2.4800000e+02   6.4974120e-12   5.4419176e+02   3.6573000e-01   1.1294930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   5.6843419e-14   9.0749125e+01   6.7544712e+04
   2.4900000e+02   6.4495932e-12   5.4636072e+02   3.5329700e-01   1.1277670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   5.3290705e-14   9.1102422e+01   6.8091072e+04
   2.5000000e+02   6.4176705e-12   5.4855666e+02   3.6088300e-01   1.1396030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218019e+01   7.9936058e-14   9.1463305e+01   6.8639629e+04
   2.5100000e+02   6.4226181e-12   5.5067442e+02   3.6614100e-01   1.1085790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224565e+01   8.1712415e-14   9.1829446e+01   6.9190303e+04
   2.5200000e+02   6.3874911e-12   5.5284678e+02   3.6635500e-01   1.0971550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   8.5265128e-14   9.2195801e+01   6.9743150e+04
   2.5300000e+02   6.3802645e-12   5.5503162e+02   3.6699800e-01   1.1188060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   7.9936058e-14   9.2562799e+01   7.0298182e+04
   2.5400000e+02   6.3426900e-12   5.5722970e+02   3.7743200e-01   1.1668410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   1.0480505e-13   9.2940231e+01   7.0855411e+04
   2.5500000e+02   6.3379842e-12   5.5938454e+02   3.5256200e-01   1.1094180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   1.0835777e-13   9.3292793e+01   7.1414796e+04
   2.5600000e+02   6.4216046e-12   5.6157441e+02   3.8130900e-01   1.1130630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   1.0125234e-13   9.3674102e+01   7.1976370e+04
   2.5700000e+02   6.4175463e-12   5.6374335e+02   3.5979600e-01   1.1419380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   1.0125234e-13   9.4033898e+01   7.2540114e+04
   2.5800000e+02   6.4124231e-12   5.6607188e+02   4.1237900e-01   1.2298830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   1.0302870e-13   9.4446277e+01   7.3106186e+04
   2.5900000e+02   6.3917400e-12   5.6820378e+02   3.4941400e-01   1.1357320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   1.0302870e-13   9.4795691e+01   7.3674389e+04
   2.6000000e+02   6.3897421e-12   5.7037882e+02   3.4593200e-01   1.0918380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   1.0835777e-13   9.5141623e+01   7.4244768e+04
   2.6100000e+02   6.4305165e-12   5.7269650e+02   3.5239100e-01   1.2627430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   1.0302870e-13   9.5494014e+01   7.4817465e+04
   2.6200000e+02   6.4238161e-12   5.7503071e+02   3.9068200e-01   1.2090620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   1.0125234e-13   9.5884696e+01   7.5392495e+04
   2.6300000e+02   6.4283343e-12   5.7712737e+02   3.4765900e-01   1.1089310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   9.7699626e-14   9.6232355e+01   7.5969623e+04
   2.6400000e+02   6.4307491e-12   5.7958861e+02   5.7709100e-01   1.1710100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   1.0302870e-13   9.6809446e+01   7.6549211e+04
   2.6500000e+02   7.2712242e-12   5.8223317e+02   7.6392100e-01   1.2094840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   1.0302870e-13   9.7573367e+01   7.7131445e+04
   2.6600000e+02   1.6975824e-11   5.8438085e+02   3.4989300e-01   1.1526830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   1.8118840e-13   9.7923260e+01   7.7715825e+04
   2.6700000e+02   1.7477740e-11   5.8652753e+02   3.3779500e-01   1.1133990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   1.2079227e-13   9.8261055e+01   7.8302353e+04
   2.6800000e+02   1.7535513e-11   5.8877719e+02   3.5764900e-01   1.1651100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   1.5276669e-13   9.8618704e+01   7.8891130e+04
   2.6900000e+02   1.7503060e-11   5.9090355e+02   3.5458500e-01   1.0952440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   1.5809576e-13   9.8973289e+01   7.9482034e+04
   2.7000000e+02   1.7521945e-11   5.9313621e+02   3.6300300e-01   1.1423410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   1.6164847e-13   9.9336292e+01   8.0075170e+04
   2.7100000e+02   1.7547435e-11   5.9533700e+02   3.7826500e-01   1.1474270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   1.4210855e-13   9.9714557e+01   8.0670507e+04
   2.7200000e+02   1.7633533e-11   5.9758491e+02   3.9834100e-01   1.1622190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   2.0428104e-13   1.0011290e+02   8.1268092e+04
   2.7300000e+02   1.7651902e-11   5.9974088e+02   3.4013100e-01   1.1141260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   2.0605739e-13   1.0045303e+02   8.1867833e+04
   2.7400000e+02   1.7660360e-11   6.0194768e+02   3.7838300e-01   1.0941030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   2.1849189e-13   1.0083141e+02   8.2469780e+04
   2.7500000e+02   1.7742383e-11   6.0431011e+02   3.8739400e-01   1.2379190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   1.9539925e-13   1.0121881e+02   8.3074090e+04
   2.7600000e+02   1.7751752e-11   6.0672781e+02   3.9567700e-01   1.3031390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   1.9184654e-13   1.0161448e+02   8.3680818e+04
   2.7700000e+02   1.7752985e-11   6.0898911e+02   3.6833200e-01   1.1897140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   1.9362290e-13   1.0198282e+02   8.4289807e+04
   2.7800000e+02   3.4824957e-11   6.1169356e+02   7.7555600e-01   1.2830060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   1.9895197e-13   1.0275837e+02   8.4901501e+04
   2.7900000e+02   3.2145592e-11   6.1400547e+02   3.4887700e-01   1.2354250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   1.1901591e-13   1.0310725e+02   8.5515506e+04
   2.8000000e+02   3.2141750e-11   6.1660723e+02   3.8480200e-01   1.4576660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   1.1723955e-13   1.0349205e+02   8.6132114e+04
   2.8100000e+02   3.2212271e-11   6.1930942e+02   3.8286100e-01   1.3878920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   1.1546319e-13   1.0387491e+02   8.6751423e+04
   2.8200000e+02   5.2416001e-11   6.2224921e+02   3.9465800e-01   1.6042140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   2.1316282e-13   1.0426957e+02   8.7373672e+04
   2.8300000e+02   6.5358855e-11   6.2519789e+02   8.3288000e-01   1.2942720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   1.9539925e-13   1.0510245e+02   8.7998870e+04
   2.8400000e+02   6.6004944e-11   6.2790434e+02   3.8712800e-01   1.5697370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   2.3980817e-13   1.0548958e+02   8.8626775e+04
   2.8500000e+02   6.6381996e-11   6.3013333e+02   3.8146000e-01   1.1601630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   1.9362290e-13   1.0587104e+02   8.9256908e+04
   2.8600000e+02   6.7753973e-11   6.3235314e+02   3.5576000e-01   1.1156070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   1.0658141e-14   1.0622680e+02   8.9889261e+04
   2.8700000e+02   6.7705837e-11   6.3444334e+02   3.5689300e-01   1.0847990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   2.3092639e-14   1.0658369e+02   9.0523704e+04
   2.8800000e+02   1.6173251e-10   6.3656845e+02   3.4765000e-01   1.0912090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   1.2150281e-12   1.0693134e+02   9.1160273e+04
   2.8900000e+02   3.7129296e-10   6.3919229e+02   7.3697100e-01   1.2356430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   9.5923269e-14   1.0766831e+02   9.1799465e+04
   2.9000000e+02   3.1807265e-10   6.4131903e+02   3.4206300e-01   1.1355740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   1.3908874e-12   1.0801037e+02   9.2440784e+04
   2.9100000e+02   3.1795323e-10   6.4339675e+02   3.5044400e-01   1.0922730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   2.3003821e-12   1.0836082e+02   9.3084181e+04
   2.9200000e+02   3.1788129e-10   6.4550992e+02   3.5392500e-01   1.1145410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   2.1831426e-12   1.0871474e+02   9.3729691e+04
   2.9300000e+02   3.2097725e-10   6.4760416e+02   3.4608900e-01   1.1062800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   2.5490721e-12   1.0906083e+02   9.4377295e+04
   2.9400000e+02   3.2341025e-10   6.4977890e+02   3.4349200e-01   1.1331240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   2.5845992e-12   1.0940432e+02   9.5027074e+04
   2.9500000e+02   3.2276281e-10   6.5193192e+02   3.4343600e-01   1.0908100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535139e+01   2.0605739e-12   1.0974776e+02   9.5679006e+04
   2.9600000e+02   3.2272527e-10   6.5409258e+02   3.6420400e-01   1.1279500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   1.5631940e-12   1.1011196e+02   9.6333098e+04
   2.9700000e+02   3.2270502e-10   6.5624958e+02   3.4487100e-01   1.1288940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   9.4679820e-13   1.1045684e+02   9.6989348e+04
   2.9800000e+02   3.2260223e-10   6.5836584e+02   3.4362400e-01   1.0778810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   8.7752028e-13   1.1080046e+02   9.7647714e+04
   2.9900000e+02   3.2262147e-10   6.6053925e+02   3.4867600e-01   1.1482290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   1.0746959e-12   1.1114914e+02   9.8308253e+04
   3.0000000e+02   3.2290210e-10   6.6262486e+02   3.4406500e-01   1.0930530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705473e+01   4.7961635e-14   1.1149320e+02   9.8970878e+04
   3.0100000e+02   3.2717032e-10   6.6476189e+02   3.6159800e-01   1.1071600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   1.0160761e-12   1.1185480e+02   9.9635640e+04
   3.0200000e+02   3.2713126e-10   6.6693087e+02   3.5829700e-01   1.1131820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765173e+01   1.2452261e-12   1.1221310e+02   1.0030257e+05
   3.0300000e+02   3.2725880e-10   6.6905944e+02   3.5364100e-01   1.1104540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   1.4672707e-12   1.1256674e+02   1.0097163e+05
   3.0400000e+02   3.2925969e-10   6.7122231e+02   3.6257500e-01   1.0830180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   1.8154367e-12   1.1292931e+02   1.0164285e+05
   3.0500000e+02   3.2942324e-10   6.7344415e+02   3.5214000e-01   1.1556310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   2.2222224e-12   1.1328145e+02   1.0231630e+05
   3.0600000e+02   3.2916307e-10   6.7561667e+02   3.3752600e-01   1.1087660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   1.6076029e-12   1.1361898e+02   1.0299191e+05
   3.0700000e+02   3.2852826e-10   6.7775261e+02   3.5342700e-01   1.1214680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   1.7461588e-12   1.1397240e+02   1.0366967e+05
   3.0800000e+02   3.2871797e-10   6.7989221e+02   3.4852400e-01   1.0987260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   1.6875390e-12   1.1432093e+02   1.0434956e+05
   3.0900000e+02   3.2916113e-10   6.8205128e+02   3.4152100e-01   1.1034320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   1.8136603e-12   1.1466245e+02   1.0503161e+05
   3.1000000e+02   3.2930189e-10   6.8419416e+02   3.5332400e-01   1.1057830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014278e+01   2.6485480e-12   1.1501577e+02   1.0571580e+05
   3.1100000e+02   3.3155707e-10   6.8632090e+02   3.2984800e-01   1.1032380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   2.9860558e-12   1.1534562e+02   1.0640212e+05
   3.1200000e+02   3.3173246e-10   6.8851355e+02   3.7028100e-01   1.1185820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085453e+01   3.0553338e-12   1.1571590e+02   1.0709064e+05
   3.1300000e+02   3.3360017e-10   6.9075729e+02   3.4699700e-01   1.1814520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120906e+01   2.7160496e-12   1.1606290e+02   1.0778140e+05
   3.1400000e+02   3.3326680e-10   6.9290149e+02   3.4561900e-01   1.1311040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   2.7817748e-12   1.1640852e+02   1.0847430e+05
   3.1500000e+02   3.3710385e-10   6.9501858e+02   3.5934800e-01   1.0895360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178857e+01   2.9523051e-12   1.1676787e+02   1.0916932e+05
   3.1600000e+02   3.3777648e-10   6.9709269e+02   3.4624000e-01   1.0853080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   2.5099922e-12   1.1711411e+02   1.0986641e+05
   3.1700000e+02   3.3654438e-10   6.9921170e+02   3.4309700e-01   1.1344630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226735e+01   3.4088288e-12   1.1745720e+02   1.1056562e+05
   3.1800000e+02   1.1240581e-09   7.0179187e+02   7.3867300e-01   1.1908360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   1.6981971e-12   1.1819588e+02   1.1126741e+05
   3.1900000e+02   1.1361410e-09   7.0394134e+02   3.5400200e-01   1.1087520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   2.6094682e-12   1.1854988e+02   1.1197135e+05
   3.2000000e+02   1.1325247e-09   7.0608978e+02   3.5925700e-01   1.1052450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   2.0943247e-12   1.1890914e+02   1.1267744e+05
   3.2100000e+02   1.1564526e-09   7.0827129e+02   3.6617500e-01   1.1071070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   7.9225515e-13   1.1927531e+02   1.1338571e+05
   3.2200000e+02   1.1558868e-09   7.1043682e+02   3.5242800e-01   1.1112660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363843e+01   7.7449158e-13   1.1962774e+02   1.1409615e+05
   3.2300000e+02   1.1574638e-09   7.1256949e+02   3.5700500e-01   1.0865950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376369e+01   8.0468965e-13   1.1998474e+02   1.1480872e+05
   3.2400000e+02   1.1577100e-09   7.1478469e+02   3.6109600e-01   1.1581640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   4.8494542e-13   1.2034584e+02   1.1552350e+05
   3.2500000e+02   1.1495923e-09   7.1695528e+02   3.5432700e-01   1.1243780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   1.4299673e-12   1.2070017e+02   1.1624046e+05
   3.2600000e+02   1.1503979e-09   7.1904946e+02   3.3970500e-01   1.0862930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   1.5063506e-12   1.2103987e+02   1.1695951e+05
   3.2700000e+02   1.1457714e-09   7.2122413e+02   3.4157700e-01   1.1216380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   3.0411229e-12   1.2138145e+02   1.1768073e+05
   3.2800000e+02   1.1454687e-09   7.2336583e+02   3.5518600e-01   1.0909740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   3.1814551e-12   1.2173663e+02   1.1840410e+05
   3.2900000e+02   1.1479216e-09   7.2547313e+02   3.6749000e-01   1.0927600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   1.8385293e-12   1.2210412e+02   1.1912957e+05
   3.3000000e+02   1.1507559e-09   7.2758390e+02   3.7736400e-01   1.0918480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   2.1387336e-12   1.2248149e+02   1.1985716e+05
   3.3100000e+02   1.1502657e-09   7.2972979e+02   3.7947300e-01   1.1154660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   2.1298519e-12   1.2286096e+02   1.2058689e+05
   3.3200000e+02   1.1502946e-09   7.3197147e+02   3.4888700e-01   1.2178920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   2.1209701e-12   1.2320985e+02   1.2131886e+05
   3.3300000e+02   1.1482768e-09   7.3418457e+02   3.7476000e-01   1.1178170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   2.7924330e-12   1.2358461e+02   1.2205304e+05
   3.3400000e+02   1.1467438e-09   7.3634720e+02   3.6281200e-01   1.1086030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   2.6005864e-12   1.2394742e+02   1.2278939e+05
   3.3500000e+02   1.1420151e-09   7.3846105e+02   3.6737400e-01   1.0972270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   2.6716407e-12   1.2431479e+02   1.2352785e+05
   3.3600000e+02   1.1421753e-09   7.4060072e+02   3.4202900e-01   1.1160060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   2.6645353e-12   1.2465682e+02   1.2426845e+05
   3.3700000e+02   1.1406696e-09   7.4276150e+02   3.7968500e-01   1.1266680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   2.8990144e-12   1.2503651e+02   1.2501121e+05
   3.3800000e+02   1.1422455e-09   7.4499864e+02   3.6376100e-01   1.1624580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   5.2882143e-12   1.2540027e+02   1.2575621e+05
   3.3900000e+02   1.1705308e-09   7.4758689e+02   7.4670300e-01   1.1798420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   5.2100546e-12   1.2614697e+02   1.2650380e+05
   3.4000000e+02   1.1765075e-09   7.4982950e+02   3.7343000e-01   1.1824550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   5.2491345e-12   1.2652040e+02   1.2725363e+05
   3.4100000e+02   1.1760832e-09   7.5205911e+02   3.6034600e-01   1.1463880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   6.1337602e-12   1.2688075e+02   1.2800569e+05
   3.4200000e+02   1.1764764e-09   7.5424987e+02   3.4630200e-01   1.1709040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   5.5724314e-12   1.2722705e+02   1.2875994e+05
   3.4300000e+02   1.1762092e-09   7.5638148e+02   3.5678800e-01   1.0922500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   5.5990768e-12   1.2758384e+02   1.2951632e+05
   3.4400000e+02   1.1772119e-09   7.5852335e+02   3.7207800e-01   1.1099670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   4.9436011e-12   1.2795592e+02   1.3027484e+05
   3.4500000e+02   1.1790153e-09   7.6073760e+02   3.6652900e-01   1.1105260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   5.0910387e-12   1.2832245e+02   1.3103558e+05
   3.4600000e+02   1.1790103e-09   7.6282003e+02   3.4806300e-01   1.0848350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   5.0981441e-12   1.2867051e+02   1.3179840e+05
   3.4700000e+02   1.1790371e-09   7.6492703e+02   3.5390200e-01   1.0882880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   6.1817218e-12   1.2902441e+02   1.3256333e+05
   3.4800000e+02   1.1796643e-09   7.6705812e+02   3.4582500e-01   1.0940910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   6.7430506e-12   1.2937024e+02   1.3333038e+05
   3.4900000e+02   1.1798572e-09   7.6919591e+02   3.5037400e-01   1.1027980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   6.5174532e-12   1.2972061e+02   1.3409958e+05
   3.5000000e+02   1.1812989e-09   7.7134813e+02   3.5004700e-01   1.0899880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   5.7998051e-12   1.3007066e+02   1.3487093e+05
   3.5100000e+02   1.1848978e-09   7.7352306e+02   3.3724600e-01   1.0873290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   5.3876903e-12   1.3040790e+02   1.3564445e+05
   3.5200000e+02   1.1841869e-09   7.7576202e+02   3.4740600e-01   1.1525860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   5.1727511e-12   1.3075531e+02   1.3642021e+05
   3.5300000e+02   1.1364416e-09   7.7853198e+02   7.9109900e-01   1.2533720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   5.0839333e-12   1.3154641e+02   1.3719875e+05
   3.5400000e+02   1.1383665e-09   7.8066274e+02   3.5291400e-01   1.0863510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   5.0732751e-12   1.3189932e+02   1.3797941e+05
   3.5500000e+02   1.2322619e-09   7.8278465e+02   3.3794800e-01   1.0874350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   4.6291859e-12   1.3223727e+02   1.3876219e+05
   3.5600000e+02   1.2329560e-09   7.8492750e+02   3.4539100e-01   1.0906440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4995999e+01   4.6629367e-12   1.3258266e+02   1.3954712e+05
   3.5700000e+02   1.2316641e-09   7.8708301e+02   3.6969200e-01   1.1086450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   4.2632564e-12   1.3295235e+02   1.4033420e+05
   3.5800000e+02   1.2318250e-09   7.8930685e+02   3.4921700e-01   1.1634160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   4.2739146e-12   1.3330157e+02   1.4112351e+05
   3.5900000e+02   1.2307770e-09   7.9141696e+02   3.6988000e-01   1.0937010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   3.9666048e-12   1.3367145e+02   1.4191493e+05
   3.6000000e+02   1.2308307e-09   7.9355429e+02   3.4433500e-01   1.0955850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   4.1495696e-12   1.3401578e+02   1.4270848e+05
   3.6100000e+02   1.2310830e-09   7.9567652e+02   3.4267900e-01   1.0899720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   4.1175952e-12   1.3435846e+02   1.4350416e+05
   3.6200000e+02   1.2322476e-09   7.9792915e+02   3.4271800e-01   1.1904750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   4.6984638e-12   1.3470118e+02   1.4430209e+05
   3.6300000e+02   1.2323515e-09   8.0008455e+02   3.6278500e-01   1.0881930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   4.7020166e-12   1.3506397e+02   1.4510217e+05
   3.6400000e+02   1.2327447e-09   8.0224667e+02   3.5952600e-01   1.0890830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   4.4817483e-12   1.3542349e+02   1.4590442e+05
   3.6500000e+02   1.2378299e-09   8.0445173e+02   3.8082600e-01   1.1223070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   2.6521008e-12   1.3580432e+02   1.4670887e+05
   3.6600000e+02   1.2441940e-09   8.0656412e+02   3.6123200e-01   1.0988070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   2.3980817e-12   1.3616555e+02   1.4751543e+05
   3.6700000e+02   1.2443946e-09   8.0866992e+02   3.4692100e-01   1.0880350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   2.5490721e-12   1.3651247e+02   1.4832410e+05
   3.6800000e+02   1.2448389e-09   8.1084810e+02   3.4488900e-01   1.1593890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   4.1122661e-12   1.3685736e+02   1.4913495e+05
   3.6900000e+02   1.2448321e-09   8.1298382e+02   3.5108400e-01   1.1103580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   4.1069370e-12   1.3720844e+02   1.4994794e+05
   3.7000000e+02   1.2452519e-09   8.1510158e+02   3.5782800e-01   1.1033070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   4.1708859e-12   1.3756627e+02   1.5076304e+05
   3.7100000e+02   1.2471194e-09   8.1720781e+02   3.5371500e-01   1.1172500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   3.7978509e-12   1.3791999e+02   1.5158025e+05
   3.7200000e+02   1.2474568e-09   8.1932719e+02   3.4184300e-01   1.0840130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   3.7818637e-12   1.3826183e+02   1.5239957e+05
   3.7300000e+02   1.2481095e-09   8.2141520e+02   3.5122900e-01   1.0808130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.7321257e-12   1.3861306e+02   1.5322099e+05
   3.7400000e+02   1.2482222e-09   8.2353859e+02   3.4650500e-01   1.1151450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   3.7836401e-12   1.3895956e+02   1.5404453e+05
   3.7500000e+02   1.2482672e-09   8.2577364e+02   3.8910600e-01   1.1709520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   3.8156145e-12   1.3934867e+02   1.5487030e+05
   3.7600000e+02   1.2482327e-09   8.2800137e+02   3.4958300e-01   1.1457600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   3.8120618e-12   1.3969825e+02   1.5569830e+05
   3.7700000e+02   1.2484005e-09   8.3014529e+02   3.4248400e-01   1.1006450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   6.5440986e-12   1.4004074e+02   1.5652845e+05
   3.7800000e+02   1.2484005e-09   8.3211014e+02   1.9108600e-01   1.0693260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   6.5423222e-12   1.4023182e+02   1.5736056e+05
   3.7900000e+02   1.2484921e-09   8.3419077e+02   3.3317000e-01   1.1052570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248606e+01   6.5476513e-12   1.4056499e+02   1.5819475e+05
   3.8000000e+02   1.2486159e-09   8.3632607e+02   3.4995600e-01   1.0995280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   6.5867312e-12   1.4091495e+02   1.5903107e+05
   3.8100000e+02   1.2487957e-09   8.3848329e+02   3.4400800e-01   1.1113950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   8.5638163e-12   1.4125896e+02   1.5986956e+05
   3.8200000e+02   1.2486521e-09   8.4072891e+02   3.3959400e-01   1.1565900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   8.5371710e-12   1.4159855e+02   1.6071029e+05
   3.8300000e+02   1.2490497e-09   8.4286871e+02   3.5924400e-01   1.0791430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   8.7236884e-12   1.4195780e+02   1.6155315e+05
   3.8400000e+02   1.2500154e-09   8.4508503e+02   3.6030500e-01   1.1525400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   9.5656816e-12   1.4231810e+02   1.6239824e+05
   3.8500000e+02   1.2500240e-09   8.4731063e+02   3.7999400e-01   1.1853360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   9.5408126e-12   1.4269809e+02   1.6324555e+05
   3.8600000e+02   1.2500039e-09   8.4940239e+02   3.5446200e-01   1.0964520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   9.5301544e-12   1.4305256e+02   1.6409495e+05
   3.8700000e+02   1.2498877e-09   8.5150830e+02   3.4867100e-01   1.0878280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   9.4626529e-12   1.4340123e+02   1.6494646e+05
   3.8800000e+02   1.2511873e-09   8.5364075e+02   3.6174800e-01   1.1174240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   9.9920072e-12   1.4376298e+02   1.6580010e+05
   3.8900000e+02   1.2505624e-09   8.5581750e+02   3.7353500e-01   1.1100060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   8.9421803e-12   1.4413651e+02   1.6665592e+05
   3.9000000e+02   1.2503986e-09   8.5802219e+02   3.6154800e-01   1.1592740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   9.0096819e-12   1.4449806e+02   1.6751394e+05
   3.9100000e+02   1.2500939e-09   8.6010034e+02   3.4995500e-01   1.0854990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397402e+01   8.4625640e-12   1.4484801e+02   1.6837404e+05
   3.9200000e+02   1.2556396e-09   8.6236701e+02   3.4091500e-01   1.2333460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   1.4034995e-11   1.4518893e+02   1.6923641e+05
   3.9300000e+02   1.2561357e-09   8.6457014e+02   3.4952700e-01   1.1737490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   1.3274715e-11   1.4553846e+02   1.7010098e+05
   3.9400000e+02   1.2547438e-09   8.6692874e+02   3.4165300e-01   1.2036900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   1.3047341e-11   1.4588011e+02   1.7096791e+05
   3.9500000e+02   1.2530961e-09   8.6909431e+02   4.1912700e-01   1.1116860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   1.0951240e-11   1.4629924e+02   1.7183700e+05
   3.9600000e+02   1.2541379e-09   8.7120921e+02   3.3872000e-01   1.1204460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   1.1384671e-11   1.4663796e+02   1.7270821e+05
   3.9700000e+02   1.2536026e-09   8.7334623e+02   3.5557000e-01   1.1352630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   1.1253221e-11   1.4699353e+02   1.7358156e+05
   3.9800000e+02   1.2536546e-09   8.7543743e+02   3.4067100e-01   1.1017630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   1.1219470e-11   1.4733420e+02   1.7445699e+05
   3.9900000e+02   1.2519260e-09   8.7757132e+02   3.4782300e-01   1.1029160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   1.1160850e-11   1.4768202e+02   1.7533457e+05
   4.0000000e+02   1.2514918e-09   8.7973529e+02   3.5997600e-01   1.1527890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   1.1226575e-11   1.4804200e+02   1.7621430e+05
   4.0100000e+02   1.2496596e-09   8.8187640e+02   3.6507900e-01   1.0850370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   1.1381118e-11   1.4840707e+02   1.7709618e+05
   4.0200000e+02   1.2496116e-09   8.8401128e+02   3.4243200e-01   1.1341640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   1.1381118e-11   1.4874951e+02   1.7798019e+05
   4.0300000e+02   1.2492801e-09   8.8613027e+02   3.5432400e-01   1.1194560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   1.1377566e-11   1.4910383e+02   1.7886632e+05
   4.0400000e+02   1.2493082e-09   8.8826097e+02   3.5215300e-01   1.1271020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537052e+01   1.1402435e-11   1.4945598e+02   1.7975458e+05
   4.0500000e+02   1.2491512e-09   8.9049483e+02   3.4272700e-01   1.1625810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   1.1391776e-11   1.4979871e+02   1.8064508e+05
   4.0600000e+02   1.2507388e-09   8.9262787e+02   3.5490800e-01   1.0859740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   1.1352697e-11   1.5015362e+02   1.8153770e+05
   4.0700000e+02   1.2466510e-09   8.9475335e+02   3.4731000e-01   1.0923420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   1.1405987e-11   1.5050093e+02   1.8243246e+05
   4.0800000e+02   1.2469027e-09   8.9690882e+02   3.7203500e-01   1.0912430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   1.1400658e-11   1.5087296e+02   1.8332937e+05
   4.0900000e+02   1.2466569e-09   8.9905746e+02   3.7698000e-01   1.1290430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   1.0905055e-11   1.5124994e+02   1.8422842e+05
   4.1000000e+02   1.2499877e-09   9.0118233e+02   3.4214000e-01   1.1335230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   1.0492940e-11   1.5159208e+02   1.8512961e+05
   4.1100000e+02   1.2518582e-09   9.0328076e+02   3.4358600e-01   1.1180910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667801e+01   8.6348706e-12   1.5193567e+02   1.8603289e+05
   4.1200000e+02   1.3028487e-09   9.0581550e+02   7.3465200e-01   1.1488450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   9.4857455e-12   1.5267032e+02   1.8693870e+05
   4.1300000e+02   1.4075198e-09   9.0791208e+02   3.5244400e-01   1.0896970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   1.2809309e-11   1.5302277e+02   1.8784661e+05
   4.1400000e+02   1.4064347e-09   9.1006376e+02   3.4306100e-01   1.0913520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   1.2866153e-11   1.5336583e+02   1.8875668e+05
   4.1500000e+02   1.4053260e-09   9.1235419e+02   3.8175100e-01   1.1985690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741664e+01   1.2789769e-11   1.5374758e+02   1.8966903e+05
   4.1600000e+02   1.4167153e-09   9.1457729e+02   3.5004600e-01   1.1846030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   1.3004708e-11   1.5409762e+02   1.9058361e+05
   4.1700000e+02   1.4203097e-09   9.1671805e+02   3.3753400e-01   1.0926240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   1.3590906e-11   1.5443516e+02   1.9150033e+05
   4.1800000e+02   1.4203092e-09   9.1872095e+02   1.7875700e-01   1.1227440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   1.3587353e-11   1.5461391e+02   1.9241905e+05
   4.1900000e+02   4.0404914e-08   9.2134729e+02   7.4769400e-01   1.2238410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   2.0698110e-11   1.5536161e+02   1.9334040e+05
   4.2000000e+02   3.8686484e-08   9.2352371e+02   3.5677000e-01   1.0858860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   8.9235286e-11   1.5571838e+02   1.9426392e+05
   4.2100000e+02   4.1352800e-08   9.2563569e+02   3.4747500e-01   1.0823410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   2.6118485e-10   1.5606585e+02   1.9518955e+05
   4.2200000e+02   4.1537636e-08   9.2783991e+02   3.4378800e-01   1.1718310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   2.6072833e-10   1.5640964e+02   1.9611739e+05
   4.2300000e+02   4.2283235e-08   9.2995001e+02   3.4830400e-01   1.1205740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   3.3871750e-10   1.5675795e+02   1.9704734e+05
   4.2400000e+02   4.2561429e-08   9.3207252e+02   3.4466200e-01   1.0783400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934867e+01   3.3708325e-10   1.5710261e+02   1.9797942e+05
   4.2500000e+02   4.3013390e-08   9.3423517e+02   3.4174900e-01   1.0944120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   3.5196557e-10   1.5744436e+02   1.9891365e+05
   4.2600000e+02   4.3406056e-08   9.3636948e+02   3.5087600e-01   1.1078660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   4.1721115e-10   1.5779523e+02   1.9985002e+05
   4.2700000e+02   4.4068592e-08   9.3845944e+02   3.6525200e-01   1.0850090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017490e+01   4.9616844e-10   1.5816048e+02   2.0078848e+05
   4.2800000e+02   4.4163233e-08   9.4062460e+02   3.4445100e-01   1.0991940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   4.8745008e-10   1.5850494e+02   2.0172911e+05
   4.2900000e+02   4.6941380e-08   9.4324652e+02   7.6667500e-01   1.1898980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   4.5560355e-10   1.5927161e+02   2.0267235e+05
   4.3000000e+02   5.4011011e-08   9.4536358e+02   3.4042900e-01   1.0877330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   1.0485124e-10   1.5961204e+02   2.0361772e+05
   4.3100000e+02   5.4768827e-08   9.4752280e+02   3.5056300e-01   1.1170080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   4.2902570e-11   1.5996260e+02   2.0456524e+05
   4.3200000e+02   5.5007721e-08   9.4972694e+02   3.5829200e-01   1.0884460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   5.6903815e-11   1.6032089e+02   2.0551497e+05
   4.3300000e+02   5.5130016e-08   9.5181815e+02   3.5716300e-01   1.0850420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   6.4527939e-11   1.6067806e+02   2.0646678e+05
   4.3400000e+02   5.4992225e-08   9.5397257e+02   3.5095600e-01   1.1294100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   8.7396756e-12   1.6102901e+02   2.0742076e+05
   4.3500000e+02   5.4951774e-08   9.5612604e+02   3.4659700e-01   1.0896090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   1.1340262e-11   1.6137561e+02   2.0837688e+05
   4.3600000e+02   7.3214592e-08   9.5823389e+02   3.5564200e-01   1.1145740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   1.4448425e-09   1.6173125e+02   2.0933512e+05
   4.3700000e+02   7.4799244e-08   9.6032954e+02   3.5924300e-01   1.0946900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   1.4485835e-09   1.6209050e+02   2.1029545e+05
   4.3800000e+02   7.4263297e-08   9.6247900e+02   3.6204300e-01   1.0791330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   1.4717827e-09   1.6245254e+02   2.1125792e+05
   4.3900000e+02   7.5350085e-08   9.6458480e+02   3.5370800e-01   1.1073380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   1.3024533e-09   1.6280625e+02   2.1222251e+05
   4.4000000e+02   8.1632281e-08   9.6668027e+02   3.5732200e-01   1.0992590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   2.4952271e-09   1.6316357e+02   2.1318919e+05
   4.4100000e+02   8.1276121e-08   9.6876135e+02   3.4330500e-01   1.0809690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309506e+01   2.4944278e-09   1.6350687e+02   2.1415795e+05
   4.4200000e+02   8.3698509e-08   9.7092782e+02   3.5142200e-01   1.1561940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   2.5924116e-09   1.6385830e+02   2.1512888e+05
   4.4300000e+02   8.6625645e-08   9.7309018e+02   3.6203200e-01   1.0927080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   2.8456597e-09   1.6422033e+02   2.1610197e+05
   4.4400000e+02   8.6700818e-08   9.7520963e+02   3.5639600e-01   1.1089980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   2.7906104e-09   1.6457672e+02   2.1707718e+05
   4.4500000e+02   8.4855775e-08   9.7731849e+02   3.3989500e-01   1.1270180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   2.4447608e-09   1.6491662e+02   2.1805450e+05
   4.4600000e+02   8.5364014e-08   9.7951738e+02   3.4476500e-01   1.1235490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   2.4383375e-09   1.6526138e+02   2.1903401e+05
   4.4700000e+02   8.4976227e-08   9.8171551e+02   3.9652200e-01   1.1237270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   2.4147297e-09   1.6565791e+02   2.2001573e+05
   4.4800000e+02   8.5357089e-08   9.8385759e+02   3.6689600e-01   1.0963350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   2.4104061e-09   1.6602480e+02   2.2099959e+05
   4.4900000e+02   8.6055740e-08   9.8602930e+02   3.5159800e-01   1.1484730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   2.4254838e-09   1.6637640e+02   2.2198562e+05
   4.5000000e+02   8.6418402e-08   9.8811277e+02   3.5608800e-01   1.0826110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   2.4027855e-09   1.6673249e+02   2.2297373e+05
   4.5100000e+02   8.6418402e-08   9.9010868e+02   2.0861500e-01   1.0738020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   2.3983766e-09   1.6694110e+02   2.2396384e+05
   4.5200000e+02   8.6552910e-08   9.9219577e+02   3.3215200e-01   1.1018270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   2.4146978e-09   1.6727325e+02   2.2495603e+05
   4.5300000e+02   8.6693458e-08   9.9434979e+02   3.4615300e-01   1.0936060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   2.2556250e-09   1.6761941e+02   2.2595038e+05
   4.5400000e+02   8.7503426e-08   9.9648140e+02   3.4284500e-01   1.0822400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   2.5733513e-09   1.6796225e+02   2.2694687e+05
   4.5500000e+02   8.7909768e-08   9.9863696e+02   3.4581300e-01   1.1148880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   2.3479352e-09   1.6830807e+02   2.2794550e+05
   4.5600000e+02   8.8669931e-08   1.0008213e+03   3.6221700e-01   1.1050260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   2.3215208e-09   1.6867028e+02   2.2894632e+05
   4.5700000e+02   8.9151354e-08   1.0029078e+03   3.4267900e-01   1.0996890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   2.1412561e-09   1.6901296e+02   2.2994923e+05
   4.5800000e+02   8.9407073e-08   1.0050906e+03   3.5462500e-01   1.1449150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   2.1422863e-09   1.6936759e+02   2.3095432e+05
   4.5900000e+02   8.9232294e-08   1.0072987e+03   3.5074700e-01   1.1200110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   2.1297453e-09   1.6971833e+02   2.3196162e+05
   4.6000000e+02   8.9210147e-08   1.0093858e+03   3.3831100e-01   1.1006790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   2.1778099e-09   1.7005664e+02   2.3297101e+05
   4.6100000e+02   9.0871865e-08   1.0114598e+03   3.5332200e-01   1.0800910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   2.3777602e-09   1.7040997e+02   2.3398247e+05
   4.6200000e+02   9.2078670e-08   1.0136490e+03   3.5112600e-01   1.1521620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   2.2774103e-09   1.7076109e+02   2.3499612e+05
   4.6300000e+02   9.3276253e-08   1.0157660e+03   3.4691200e-01   1.0809330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795237e+01   2.1779911e-09   1.7110800e+02   2.3601188e+05
   4.6400000e+02   9.3483647e-08   1.0178653e+03   3.5530000e-01   1.0849350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   2.1830857e-09   1.7146330e+02   2.3702975e+05
   4.6500000e+02   9.3714919e-08   1.0200053e+03   3.4091200e-01   1.0850190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   2.1500064e-09   1.7180422e+02   2.3804975e+05
   4.6600000e+02   9.3397315e-08   1.0221578e+03   3.5420500e-01   1.1307960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   2.1007835e-09   1.7215842e+02   2.3907191e+05
   4.6700000e+02   9.3452439e-08   1.0243303e+03   3.5759600e-01   1.1158320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   2.0907009e-09   1.7251602e+02   2.4009624e+05
   4.6800000e+02   9.2831001e-08   1.0265177e+03   3.4988700e-01   1.0929470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   2.0914470e-09   1.7286590e+02   2.4112276e+05
   4.6900000e+02   9.3042728e-08   1.0286908e+03   3.6356400e-01   1.1264780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   2.0926727e-09   1.7322947e+02   2.4215145e+05
   4.7000000e+02   9.6872754e-08   1.0312430e+03   7.2918100e-01   1.1799100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   2.2272211e-09   1.7395865e+02   2.4318269e+05
   4.7100000e+02   9.6311494e-08   1.0333191e+03   3.3789200e-01   1.0946550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   2.2428885e-09   1.7429654e+02   2.4421601e+05
   4.7200000e+02   1.0299221e-07   1.0354515e+03   3.3544800e-01   1.1105290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   1.7217445e-09   1.7463199e+02   2.4525146e+05
   4.7300000e+02   1.0304737e-07   1.0376067e+03   3.4853400e-01   1.1167520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   1.7042261e-09   1.7498052e+02   2.4628907e+05
   4.7400000e+02   1.0645006e-07   1.0397363e+03   3.4695900e-01   1.0812770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   1.6095676e-09   1.7532748e+02   2.4732880e+05
   4.7500000e+02   1.0801557e-07   1.0419087e+03   3.6158400e-01   1.1257560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   1.5626185e-09   1.7568907e+02   2.4837071e+05
   4.7600000e+02   1.1074360e-07   1.0441147e+03   3.7145400e-01   1.1458300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   1.3923476e-09   1.7606052e+02   2.4941483e+05
   4.7700000e+02   1.1194722e-07   1.0462385e+03   3.4850400e-01   1.0820870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   1.3274075e-09   1.7640902e+02   2.5046107e+05
   4.7800000e+02   1.1387074e-07   1.0483447e+03   3.7222000e-01   1.0878400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   1.3233397e-09   1.7678124e+02   2.5150941e+05
   4.7900000e+02   1.1387074e-07   1.0504772e+03   3.5332500e-01   1.0809490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   1.3229844e-09   1.7713457e+02   2.5255989e+05
   4.8000000e+02   1.1385978e-07   1.0526216e+03   3.6123700e-01   1.1224510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   1.3259083e-09   1.7749581e+02   2.5361251e+05
   4.8100000e+02   1.1407001e-07   1.0547216e+03   3.3846300e-01   1.1217480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   1.2248762e-09   1.7783427e+02   2.5466723e+05
   4.8200000e+02   1.2039308e-07   1.0568479e+03   3.4229100e-01   1.0985710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   1.8318715e-09   1.7817656e+02   2.5572408e+05
   4.8300000e+02   1.2118683e-07   1.0594827e+03   7.6331400e-01   1.1683890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   1.8665851e-09   1.7893987e+02   2.5678356e+05
   4.8400000e+02   1.3254546e-07   1.0616760e+03   3.5960300e-01   1.1160680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   1.8433219e-09   1.7929948e+02   2.5784524e+05
   4.8500000e+02   1.3247081e-07   1.0637929e+03   3.3395300e-01   1.1005140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   1.7768471e-09   1.7963343e+02   2.5890903e+05
   4.8600000e+02   1.3240728e-07   1.0659728e+03   3.6776400e-01   1.1528990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   1.7758239e-09   1.8000119e+02   2.5997500e+05
   4.8700000e+02   1.3235339e-07   1.0681093e+03   3.5574600e-01   1.0929650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   1.8223751e-09   1.8035694e+02   2.6104311e+05
   4.8800000e+02   1.3234358e-07   1.0702834e+03   3.4956800e-01   1.1196280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   1.8219239e-09   1.8070651e+02   2.6211340e+05
   4.8900000e+02   1.3246374e-07   1.0726041e+03   3.6638400e-01   1.2157880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   1.7825208e-09   1.8107289e+02   2.6318600e+05
   4.9000000e+02   1.3339198e-07   1.0748239e+03   3.7150300e-01   1.1148630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   1.7884325e-09   1.8144440e+02   2.6426082e+05
   4.9100000e+02   1.3353584e-07   1.0770722e+03   3.6084300e-01   1.2120550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   1.7865460e-09   1.8180524e+02   2.6533790e+05
   4.9200000e+02   1.3341407e-07   1.0792041e+03   3.5232900e-01   1.1189230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   1.7853239e-09   1.8215757e+02   2.6641710e+05
   4.9300000e+02   1.3319505e-07   1.0813457e+03   3.5101800e-01   1.1058420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   1.7860202e-09   1.8250859e+02   2.6749845e+05
   4.9400000e+02   2.0044680e-07   1.0835646e+03   3.5089800e-01   1.1924550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   1.7829471e-09   1.8285948e+02   2.6858201e+05
   4.9500000e+02   1.9994243e-07   1.0858323e+03   3.5582000e-01   1.2136150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225562e+01   1.7797603e-09   1.8321530e+02   2.6966784e+05
   4.9600000e+02   2.0185898e-07   1.0884747e+03   7.6565600e-01   1.2017180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244129e+01   1.7760549e-09   1.8398096e+02   2.7075632e+05
   4.9700000e+02   1.9844341e-07   1.0906201e+03   3.5984700e-01   1.1216250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273100e+01   1.7760122e-09   1.8434081e+02   2.7184694e+05
   4.9800000e+02   1.9858521e-07   1.0928914e+03   3.4916600e-01   1.2124390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291616e+01   1.7834587e-09   1.8468997e+02   2.7293983e+05
   4.9900000e+02   1.9858710e-07   1.0950869e+03   3.5912400e-01   1.1726880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   1.7829365e-09   1.8504910e+02   2.7403492e+05
   5.0000000e+02   1.9858695e-07   1.0973124e+03   3.8501500e-01   1.1131100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   1.7742643e-09   1.8543411e+02   2.7513223e+05
   5.0100000e+02   1.9858140e-07   1.0994873e+03   3.6505900e-01   1.0958730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   1.7756108e-09   1.8579917e+02   2.7623172e+05
   5.0200000e+02   1.9856688e-07   1.1016812e+03   3.6976300e-01   1.1129520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   1.7951436e-09   1.8616893e+02   2.7733340e+05
   5.0300000e+02   1.9857883e-07   1.1038074e+03   3.6000400e-01   1.1056470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   1.7965895e-09   1.8652894e+02   2.7843720e+05
   5.0400000e+02   1.9857341e-07   1.1059759e+03   3.5682600e-01   1.1033780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   1.8298181e-09   1.8688576e+02   2.7954318e+05
   5.0500000e+02   1.9855618e-07   1.1080889e+03   3.6601400e-01   1.0885900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   1.8292816e-09   1.8725178e+02   2.8065127e+05
   5.0600000e+02   1.9859433e-07   1.1103663e+03   3.5487200e-01   1.2155240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396551e+01   1.8321380e-09   1.8760665e+02   2.8176164e+05
   5.0700000e+02   1.9858731e-07   1.1125737e+03   3.5980500e-01   1.1399920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   1.8500081e-09   1.8796645e+02   2.8287421e+05
   5.0800000e+02   1.9858658e-07   1.1147817e+03   3.5339600e-01   1.1319460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   1.8570638e-09   1.8831985e+02   2.8398899e+05
   5.0900000e+02   1.9863424e-07   1.1169203e+03   3.6463700e-01   1.0958480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453939e+01   1.9061623e-09   1.8868449e+02   2.8510591e+05
   5.1000000e+02   1.9863651e-07   1.1190404e+03   3.4190300e-01   1.1309370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   1.9038744e-09   1.8902639e+02   2.8622495e+05
   5.1100000e+02   1.9865347e-07   1.1211169e+03   3.4687000e-01   1.0835390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   1.8924631e-09   1.8937326e+02   2.8734607e+05
   5.1200000e+02   1.9865041e-07   1.1232140e+03   3.4633300e-01   1.1058600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   1.8901041e-09   1.8971959e+02   2.8846928e+05
   5.1300000e+02   1.9864791e-07   1.1252924e+03   3.4362800e-01   1.0862280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   1.8862316e-09   1.9006322e+02   2.8959458e+05
   5.1400000e+02   1.9864481e-07   1.1274364e+03   3.4538600e-01   1.0949100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   1.8870203e-09   1.9040861e+02   2.9072201e+05
   5.1500000e+02   1.9864487e-07   1.1295406e+03   3.3736400e-01   1.0948250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   1.8872655e-09   1.9074597e+02   2.9185155e+05
   5.1600000e+02   1.9864386e-07   1.1316849e+03   3.4272300e-01   1.1003330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   1.8872193e-09   1.9108869e+02   2.9298324e+05
   5.1700000e+02   1.9864602e-07   1.1338009e+03   3.5075100e-01   1.0825660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   1.8851125e-09   1.9143945e+02   2.9411704e+05
   5.1800000e+02   1.9864587e-07   1.1359566e+03   3.5113900e-01   1.1610510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   1.8834250e-09   1.9179058e+02   2.9525299e+05
   5.1900000e+02   1.9864683e-07   1.1381100e+03   3.5041600e-01   1.1161260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   1.8855495e-09   1.9214100e+02   2.9639110e+05
   5.2000000e+02   1.9864616e-07   1.1402934e+03   3.8395000e-01   1.1174040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   1.8818405e-09   1.9252495e+02   2.9753140e+05
   5.2100000e+02   1.9864560e-07   1.1424525e+03   3.4126600e-01   1.1371900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564737e+01   1.8888144e-09   1.9286622e+02   2.9867385e+05
   5.2200000e+02   1.9864561e-07   1.1446263e+03   3.4912600e-01   1.1470800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   1.8840467e-09   1.9321534e+02   2.9981848e+05
   5.2300000e+02   1.9867012e-07   1.1467432e+03   3.5162200e-01   1.0826490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593180e+01   1.8920900e-09   1.9356696e+02   3.0096522e+05
   5.2400000e+02   1.9867623e-07   1.1489137e+03   3.5101000e-01   1.1188840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   1.8939978e-09   1.9391797e+02   3.0211413e+05
   5.2500000e+02   1.9867511e-07   1.1511167e+03   3.5261300e-01   1.1394530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   1.8947759e-09   1.9427059e+02   3.0326525e+05
   5.2600000e+02   1.9868146e-07   1.1532432e+03   3.4727100e-01   1.1395420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   1.8999131e-09   1.9461786e+02   3.0441849e+05
   5.2700000e+02   1.9868523e-07   1.1554379e+03   3.7906100e-01   1.1290320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662389e+01   1.9397426e-09   1.9499692e+02   3.0557393e+05
   5.2800000e+02   1.9868530e-07   1.1578023e+03   3.3860400e-01   1.2373680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   1.9350672e-09   1.9533552e+02   3.0673173e+05
   5.2900000e+02   1.9868540e-07   1.1599997e+03   3.6829400e-01   1.1493560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   1.9339481e-09   1.9570382e+02   3.0789173e+05
   5.3000000e+02   1.9868583e-07   1.1621713e+03   3.5909500e-01   1.1617100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   1.9337598e-09   1.9606291e+02   3.0905391e+05
   5.3100000e+02   1.9868676e-07   1.1643679e+03   3.6699100e-01   1.1667210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   1.9307471e-09   1.9642990e+02   3.1021827e+05
   5.3200000e+02   1.9868966e-07   1.1666561e+03   3.5713500e-01   1.1934280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747112e+01   1.9390214e-09   1.9678704e+02   3.1138493e+05
   5.3300000e+02   1.9869154e-07   1.1687837e+03   3.5247700e-01   1.1010050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   1.9368400e-09   1.9713952e+02   3.1255371e+05
   5.3400000e+02   1.9869183e-07   1.1710968e+03   3.6834500e-01   1.2060620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   1.9339801e-09   1.9750786e+02   3.1372481e+05
   5.3500000e+02   1.9869181e-07   1.1732287e+03   3.6351300e-01   1.1008740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   1.9764634e-09   1.9787137e+02   3.1489804e+05
   5.3600000e+02   1.9869597e-07   1.1754544e+03   3.4698900e-01   1.1295670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   1.9747368e-09   1.9821836e+02   3.1607349e+05
   5.3700000e+02   1.9869792e-07   1.1776536e+03   3.6974100e-01   1.1176110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   1.9721398e-09   1.9858810e+02   3.1725115e+05
   5.3800000e+02   1.9868806e-07   1.1798927e+03   3.7648700e-01   1.1760430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   1.9802719e-09   1.9896459e+02   3.1843104e+05
   5.3900000e+02   1.9868706e-07   1.1820651e+03   3.6766200e-01   1.1001030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   1.9719373e-09   1.9933225e+02   3.1961310e+05
   5.4000000e+02   1.9866102e-07   1.1843103e+03   3.6443000e-01   1.2158880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   1.9529729e-09   1.9969668e+02   3.2079741e+05
   5.4100000e+02   1.9865835e-07   1.1865078e+03   3.6135900e-01   1.1036190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   1.9389610e-09   2.0005804e+02   3.2198392e+05
   5.4200000e+02   1.9865976e-07   1.1887257e+03   3.5104300e-01   1.1756070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   1.9394264e-09   2.0040908e+02   3.2317265e+05
   5.4300000e+02   1.9865963e-07   1.1909040e+03   3.6904600e-01   1.1618320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   1.9433486e-09   2.0077813e+02   3.2436355e+05
   5.4400000e+02   1.9866205e-07   1.1931921e+03   3.4723000e-01   1.2066970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   1.9479849e-09   2.0112536e+02   3.2555674e+05
   5.4500000e+02   1.9866262e-07   1.1954759e+03   3.6154000e-01   1.1600490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   1.9496404e-09   2.0148690e+02   3.2675222e+05
   5.4600000e+02   1.9866448e-07   1.1975747e+03   3.5963800e-01   1.0888160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   1.9574102e-09   2.0184654e+02   3.2794979e+05
   5.4700000e+02   1.9866534e-07   1.1999520e+03   3.4701600e-01   1.2338990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   1.9514381e-09   2.0219355e+02   3.2914975e+05
   5.4800000e+02   1.9866094e-07   1.2020818e+03   3.3936500e-01   1.1214370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   1.9732411e-09   2.0253292e+02   3.3035183e+05
   5.4900000e+02   1.9865901e-07   1.2042533e+03   3.6365100e-01   1.1034650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   1.9875053e-09   2.0289657e+02   3.3155608e+05
   5.5000000e+02   1.9866729e-07   1.2063955e+03   3.5984200e-01   1.0899890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978876e+01   1.9860202e-09   2.0325641e+02   3.3276248e+05
   5.5100000e+02   1.9867790e-07   1.2085325e+03   3.7160900e-01   1.1203330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988885e+01   1.9865851e-09   2.0362802e+02   3.3397101e+05
   5.5200000e+02   1.9867407e-07   1.2106560e+03   3.7267000e-01   1.1150890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   1.9943727e-09   2.0400069e+02   3.3518167e+05
   5.5300000e+02   1.9867866e-07   1.2128425e+03   3.5150700e-01   1.1278150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   1.9984476e-09   2.0435220e+02   3.3639451e+05
   5.5400000e+02   1.9867930e-07   1.2149774e+03   3.5315100e-01   1.0913360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   1.9971367e-09   2.0470535e+02   3.3760949e+05
   5.5500000e+02   1.9867711e-07   1.2171620e+03   3.6543300e-01   1.1064140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025537e+01   2.0002311e-09   2.0507078e+02   3.3882665e+05
   5.5600000e+02   1.9868968e-07   1.2193068e+03   3.6340900e-01   1.1075200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   2.0179094e-09   2.0543419e+02   3.4004595e+05
   5.5700000e+02   1.9868858e-07   1.2214195e+03   3.4656800e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   2.0150743e-09   2.0578076e+02   3.4126737e+05
   5.5800000e+02   1.9868455e-07   1.2236075e+03   3.5006600e-01   1.1356370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   2.0127544e-09   2.0613082e+02   3.4249098e+05
   5.5900000e+02   1.9869707e-07   1.2257769e+03   3.4350500e-01   1.1191990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077610e+01   2.0376163e-09   2.0647433e+02   3.4371676e+05
   5.6000000e+02   1.9869715e-07   1.2280897e+03   3.7021500e-01   1.2132060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   2.0767459e-09   2.0684454e+02   3.4494485e+05
   5.6100000e+02   1.9869628e-07   1.2302280e+03   3.7694500e-01   1.0976140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   2.0668161e-09   2.0722149e+02   3.4617508e+05
   5.6200000e+02   1.9869124e-07   1.2323508e+03   3.5705000e-01   1.0933160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   2.0661801e-09   2.0757854e+02   3.4740743e+05
   5.6300000e+02   1.9869276e-07   1.2345237e+03   3.7288500e-01   1.1092430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   2.0441249e-09   2.0795142e+02   3.4864195e+05
   5.6400000e+02   1.9869120e-07   1.2366280e+03   3.4523800e-01   1.1232240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   2.0660842e-09   2.0829666e+02   3.4987858e+05
   5.6500000e+02   1.9869113e-07   1.2387757e+03   3.3344100e-01   1.1058430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   2.0845228e-09   2.0863010e+02   3.5111735e+05
   5.6600000e+02   1.9869339e-07   1.2408996e+03   3.4803100e-01   1.0930590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   2.0998350e-09   2.0897813e+02   3.5235825e+05
   5.6700000e+02   1.9869663e-07   1.2429962e+03   3.5214600e-01   1.0980970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   2.1071038e-09   2.0933028e+02   3.5360125e+05
   5.6800000e+02   1.9869484e-07   1.2451288e+03   3.4601000e-01   1.1167610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   2.1076652e-09   2.0967629e+02   3.5484638e+05
   5.6900000e+02   1.9869722e-07   1.2473114e+03   3.4478400e-01   1.1136570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   2.1042226e-09   2.1002107e+02   3.5609369e+05
   5.7000000e+02   1.9869720e-07   1.2494708e+03   3.5614800e-01   1.1185650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   2.1037430e-09   2.1037722e+02   3.5734316e+05
   5.7100000e+02   1.9870091e-07   1.2516851e+03   3.7202000e-01   1.1288820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   2.1000837e-09   2.1074924e+02   3.5859485e+05
   5.7200000e+02   1.9869802e-07   1.2538375e+03   3.6859500e-01   1.1281760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   2.0978597e-09   2.1111784e+02   3.5984868e+05
   5.7300000e+02   1.9870244e-07   1.2560333e+03   3.4801100e-01   1.1867450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   2.0882425e-09   2.1146585e+02   3.6110472e+05
   5.7400000e+02   1.9870373e-07   1.2582404e+03   3.5906900e-01   1.1210880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   2.0876740e-09   2.1182492e+02   3.6236296e+05
   5.7500000e+02   1.9870397e-07   1.2604497e+03   3.9499000e-01   1.1393610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341210e+01   2.0824729e-09   2.1221991e+02   3.6362341e+05
   5.7600000e+02   1.9869383e-07   1.2629043e+03   3.6996600e-01   1.3847060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   2.0301947e-09   2.1258987e+02   3.6488631e+05
   5.7700000e+02   1.9868834e-07   1.2650893e+03   3.6866100e-01   1.1408150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   2.0426221e-09   2.1295853e+02   3.6615140e+05
   5.7800000e+02   1.9869022e-07   1.2672344e+03   3.6805500e-01   1.0830430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   2.0502533e-09   2.1332659e+02   3.6741863e+05
   5.7900000e+02   1.9868936e-07   1.2694351e+03   3.6798800e-01   1.1108400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   2.0484805e-09   2.1369458e+02   3.6868807e+05
   5.8000000e+02   1.9869110e-07   1.2715674e+03   3.4899500e-01   1.1206850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   2.0444197e-09   2.1404357e+02   3.6995964e+05
   5.8100000e+02   1.9869007e-07   1.2737160e+03   3.4789500e-01   1.0927350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   2.0385436e-09   2.1439147e+02   3.7123335e+05
   5.8200000e+02   1.9869105e-07   1.2759139e+03   3.5667800e-01   1.0847910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   2.0385791e-09   2.1474815e+02   3.7250927e+05
   5.8300000e+02   1.9869145e-07   1.2781541e+03   3.4419300e-01   1.1568260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   2.0391795e-09   2.1509234e+02   3.7378742e+05
   5.8400000e+02   1.9869213e-07   1.2803288e+03   3.7868300e-01   1.1082660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   2.0412969e-09   2.1547102e+02   3.7506775e+05
   5.8500000e+02   1.9869113e-07   1.2824964e+03   3.5455000e-01   1.1053890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   2.0412010e-09   2.1582557e+02   3.7635025e+05
   5.8600000e+02   1.9869046e-07   1.2847294e+03   3.3972300e-01   1.0870180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   2.0376092e-09   2.1616529e+02   3.7763498e+05
   5.8700000e+02   1.9869015e-07   1.2868652e+03   3.7938900e-01   1.1027020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   2.0353887e-09   2.1654468e+02   3.7892184e+05
   5.8800000e+02   1.9868828e-07   1.2890729e+03   3.6196000e-01   1.1356750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   2.0256685e-09   2.1690664e+02   3.8021091e+05
   5.8900000e+02   1.9868591e-07   1.2913968e+03   3.8660800e-01   1.2192680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   2.0247164e-09   2.1729325e+02   3.8150231e+05
   5.9000000e+02   1.9868945e-07   1.2940920e+03   7.8053800e-01   1.2562730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   2.0311788e-09   2.1807379e+02   3.8279640e+05
   5.9100000e+02   1.9874680e-07   1.2962801e+03   3.5701900e-01   1.0901250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   2.0353816e-09   2.1843081e+02   3.8409268e+05
   5.9200000e+02   1.9874432e-07   1.2984767e+03   3.5843100e-01   1.1347840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   2.0378472e-09   2.1878924e+02   3.8539116e+05
   5.9300000e+02   2.0377021e-07   1.3006450e+03   3.7901100e-01   1.1116820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   2.1218440e-09   2.1916825e+02   3.8669180e+05
   5.9400000e+02   2.0377376e-07   1.3028254e+03   3.5294300e-01   1.0920180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   2.1225013e-09   2.1952119e+02   3.8799463e+05
   5.9500000e+02   2.0379431e-07   1.3050336e+03   3.9093600e-01   1.1508840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   2.1168276e-09   2.1991213e+02   3.8929966e+05
   5.9600000e+02   2.0383496e-07   1.3071954e+03   3.4760300e-01   1.1189450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   2.1173321e-09   2.2025973e+02   3.9060686e+05
   5.9700000e+02   2.0383845e-07   1.3093815e+03   3.5011000e-01   1.1116480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   2.1313831e-09   2.2060984e+02   3.9191624e+05
   5.9800000e+02   2.0383664e-07   1.3116506e+03   4.0595700e-01   1.1731010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   2.1318591e-09   2.2101580e+02   3.9322789e+05
   5.9900000e+02   2.0382424e-07   1.3137797e+03   3.4537500e-01   1.0957800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691174e+01   2.1345166e-09   2.2136117e+02   3.9454167e+05
   6.0000000e+02   2.0383414e-07   1.3159636e+03   3.7175500e-01   1.1483760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   2.1013662e-09   2.2173293e+02   3.9585763e+05
   6.0100000e+02   2.0382604e-07   1.3181195e+03   3.4549100e-01   1.1427220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   2.1062867e-09   2.2207842e+02   3.9717575e+05
   6.0200000e+02   2.0482021e-07   1.3206778e+03   7.5044400e-01   1.1506350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   2.3584370e-09   2.2282886e+02   3.9849643e+05
   6.0300000e+02   2.0595789e-07   1.3228455e+03   3.3441700e-01   1.1243890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   2.3554598e-09   2.2316328e+02   3.9981928e+05
   6.0400000e+02   2.0583983e-07   1.3249530e+03   3.3975400e-01   1.0865880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   2.2750477e-09   2.2350304e+02   4.0114423e+05
   6.0500000e+02   2.0583970e-07   1.3270816e+03   3.4543600e-01   1.1145430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   2.2732749e-09   2.2384847e+02   4.0247131e+05
   6.0600000e+02   2.0583366e-07   1.3291657e+03   3.4975000e-01   1.0831970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   2.2787354e-09   2.2419822e+02   4.0380048e+05
   6.0700000e+02   2.0983429e-07   1.3313148e+03   3.3629600e-01   1.1148800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   2.5893101e-09   2.2453452e+02   4.0513179e+05
   6.0800000e+02   2.1138338e-07   1.3334969e+03   3.7633000e-01   1.1561490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   2.6541755e-09   2.2491085e+02   4.0646529e+05
   6.0900000e+02   2.1139415e-07   1.3358075e+03   3.9291800e-01   1.1467190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   2.6523885e-09   2.2530377e+02   4.0780110e+05
   6.1000000e+02   2.1134478e-07   1.3379819e+03   3.6255300e-01   1.1278840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   2.6149678e-09   2.2566632e+02   4.0913908e+05
   6.1100000e+02   2.1123591e-07   1.3401556e+03   3.5727500e-01   1.1230410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888091e+01   2.5902551e-09   2.2602359e+02   4.1047923e+05
   6.1200000e+02   2.1179143e-07   1.3429159e+03   7.6859100e-01   1.2925750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   2.5902196e-09   2.2679218e+02   4.1182215e+05
   6.1300000e+02   2.1191122e-07   1.3451047e+03   3.4909100e-01   1.1629970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   2.6681946e-09   2.2714128e+02   4.1316725e+05
   6.1400000e+02   2.1190917e-07   1.3473065e+03   3.5759300e-01   1.1386690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   2.6653275e-09   2.2749887e+02   4.1451456e+05
   6.1500000e+02   2.1190003e-07   1.3495691e+03   3.6191000e-01   1.1805160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   2.6088465e-09   2.2786078e+02   4.1586413e+05
   6.1600000e+02   2.1189700e-07   1.3519754e+03   3.8737100e-01   1.2896350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   2.5897826e-09   2.2824815e+02   4.1721611e+05
   6.1700000e+02   2.1189419e-07   1.3541153e+03   3.8757900e-01   1.0990330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   2.5902018e-09   2.2863573e+02   4.1857022e+05
   6.1800000e+02   2.1189709e-07   1.3562261e+03   3.4882900e-01   1.0888190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   2.5949376e-09   2.2898456e+02   4.1992645e+05
   6.1900000e+02   2.1213425e-07   1.3583411e+03   3.5371100e-01   1.1134010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   2.6807747e-09   2.2933827e+02   4.2128479e+05
   6.2000000e+02   2.1213993e-07   1.3604831e+03   3.8161400e-01   1.1135470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   2.6976572e-09   2.2971988e+02   4.2264527e+05
   6.2100000e+02   2.1221834e-07   1.3625765e+03   3.4822200e-01   1.0888080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049409e+01   2.6434499e-09   2.3006810e+02   4.2400785e+05
   6.2200000e+02   2.1220909e-07   1.3647463e+03   3.6114900e-01   1.0998650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066200e+01   2.6461997e-09   2.3042925e+02   4.2537259e+05
   6.2300000e+02   2.1222316e-07   1.3669034e+03   3.5141700e-01   1.1176120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   2.6537279e-09   2.3078067e+02   4.2673950e+05
   6.2400000e+02   2.1229129e-07   1.3690246e+03   3.4310700e-01   1.1077180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087168e+01   2.7338913e-09   2.3112378e+02   4.2810852e+05
   6.2500000e+02   2.1271455e-07   1.3711279e+03   3.4801000e-01   1.1111430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   2.9354830e-09   2.3147179e+02   4.2947965e+05
   6.2600000e+02   2.1271456e-07   1.3733754e+03   3.6966300e-01   1.0864760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   2.9358240e-09   2.3184145e+02   4.3085303e+05
   6.2700000e+02   2.1274641e-07   1.3755616e+03   3.6961700e-01   1.1300690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   2.9427198e-09   2.3221107e+02   4.3222859e+05
   6.2800000e+02   2.1274030e-07   1.3776853e+03   3.6768600e-01   1.0792770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   2.9362077e-09   2.3257875e+02   4.3360627e+05
   6.2900000e+02   2.1273804e-07   1.3799026e+03   3.4595600e-01   1.1234480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   2.9268961e-09   2.3292471e+02   4.3498617e+05
   6.3000000e+02   2.1274412e-07   1.3820402e+03   3.4478800e-01   1.0896940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   2.9277913e-09   2.3326950e+02   4.3636822e+05
   6.3100000e+02   2.1274464e-07   1.3842826e+03   3.7326500e-01   1.1390250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   2.9270737e-09   2.3364276e+02   4.3775250e+05
   6.3200000e+02   2.1274560e-07   1.3864991e+03   3.6722000e-01   1.1574420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   2.9303031e-09   2.3400998e+02   4.3913900e+05
   6.3300000e+02   2.1273234e-07   1.3886686e+03   3.4947700e-01   1.0932100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   2.9059422e-09   2.3435946e+02   4.4052767e+05
   6.3400000e+02   2.1273237e-07   1.3909367e+03   3.8973100e-01   1.1383870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   2.8925342e-09   2.3474919e+02   4.4191860e+05
   6.3500000e+02   2.1273136e-07   1.3930479e+03   3.6643000e-01   1.1006910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   2.8863916e-09   2.3511562e+02   4.4331165e+05
   6.3600000e+02   2.1273167e-07   1.3951360e+03   3.4233200e-01   1.0886150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   2.8872975e-09   2.3545795e+02   4.4470679e+05
   6.3700000e+02   2.1273206e-07   1.3972320e+03   3.4540900e-01   1.1020990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   2.8871483e-09   2.3580336e+02   4.4610402e+05
   6.3800000e+02   2.1273395e-07   1.3994144e+03   3.5170400e-01   1.1042260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   2.8830591e-09   2.3615507e+02   4.4750343e+05
   6.3900000e+02   2.1274538e-07   1.4016231e+03   3.5588400e-01   1.1268090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   2.9163907e-09   2.3651095e+02   4.4890506e+05
   6.4000000e+02   2.1275078e-07   1.4037756e+03   3.4631300e-01   1.1109210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   2.9101201e-09   2.3685726e+02   4.5030883e+05
   6.4100000e+02   2.1274700e-07   1.4059450e+03   3.8426400e-01   1.1244770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314243e+01   2.9116123e-09   2.3724153e+02   4.5171478e+05
   6.4200000e+02   2.1274357e-07   1.4081244e+03   3.6009900e-01   1.0967370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   2.8984424e-09   2.3760163e+02   4.5312290e+05
   6.4300000e+02   2.1273680e-07   1.4103561e+03   3.6823000e-01   1.1515740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365949e+01   2.8514542e-09   2.3796986e+02   4.5453326e+05
   6.4400000e+02   2.1273661e-07   1.4125311e+03   3.5083400e-01   1.1199470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   2.8534757e-09   2.3832069e+02   4.5594579e+05
   6.4500000e+02   2.1273733e-07   1.4147353e+03   3.4279400e-01   1.1327300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   2.8480862e-09   2.3866348e+02   4.5736052e+05
   6.4600000e+02   2.1273468e-07   1.4169850e+03   3.7776600e-01   1.1095360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   2.8231888e-09   2.3904125e+02   4.5877751e+05
   6.4700000e+02   2.1273417e-07   1.4191373e+03   3.6270100e-01   1.1185300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421637e+01   2.8205314e-09   2.3940395e+02   4.6019665e+05
   6.4800000e+02   2.1273497e-07   1.4213576e+03   3.7306300e-01   1.1112060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   2.8303830e-09   2.3977701e+02   4.6161800e+05
   6.4900000e+02   2.1273754e-07   1.4234601e+03   3.5477000e-01   1.1061530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   2.8511167e-09   2.4013178e+02   4.6304146e+05
   6.5000000e+02   2.1273616e-07   1.4255930e+03   3.4063000e-01   1.1156260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   2.8521256e-09   2.4047241e+02   4.6446706e+05
   6.5100000e+02   2.1273749e-07   1.4277351e+03   3.5961000e-01   1.1272330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   2.8513085e-09   2.4083202e+02   4.6589479e+05
   6.5200000e+02   2.1273766e-07   1.4298175e+03   3.4917400e-01   1.0937110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   2.8497276e-09   2.4118120e+02   4.6732461e+05
   6.5300000e+02   2.1275180e-07   1.4319181e+03   3.5561900e-01   1.0936970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   2.9319658e-09   2.4153682e+02   4.6875653e+05
   6.5400000e+02   2.1275611e-07   1.4340922e+03   3.7272000e-01   1.1018200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   2.9246436e-09   2.4190954e+02   4.7019062e+05
   6.5500000e+02   3.9721251e-07   1.4367961e+03   8.0701100e-01   1.2144010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   2.9191867e-09   2.4271655e+02   4.7162741e+05
   6.5600000e+02   3.9691962e-07   1.4390112e+03   3.7237400e-01   1.1461110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   3.0489566e-09   2.4308892e+02   4.7306643e+05
   6.5700000e+02   3.9692378e-07   1.4411018e+03   3.4040900e-01   1.1075580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   2.9633505e-09   2.4342933e+02   4.7450753e+05
   6.5800000e+02   3.9707445e-07   1.4433715e+03   3.4555000e-01   1.2372870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   3.0185205e-09   2.4377488e+02   4.7595090e+05
   6.5900000e+02   3.9708081e-07   1.4456904e+03   3.6227600e-01   1.2412650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   2.9636951e-09   2.4413716e+02   4.7739659e+05
   6.6000000e+02   3.9845750e-07   1.4479272e+03   3.6296100e-01   1.1254430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   2.5941453e-09   2.4450012e+02   4.7884452e+05
   6.6100000e+02   3.9841553e-07   1.4502727e+03   3.7622100e-01   1.2505050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   2.6366855e-09   2.4487634e+02   4.8029479e+05
   6.6200000e+02   3.9844970e-07   1.4524549e+03   3.6953200e-01   1.1033290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   2.7951259e-09   2.4524587e+02   4.8174724e+05
   6.6300000e+02   3.9844884e-07   1.4545791e+03   3.7247100e-01   1.0985850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   2.7873064e-09   2.4561834e+02   4.8320182e+05
   6.6400000e+02   3.9861484e-07   1.4569226e+03   3.5086300e-01   1.2871860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   2.8352112e-09   2.4596920e+02   4.8465875e+05
   6.6500000e+02   3.9874798e-07   1.4590796e+03   3.6910900e-01   1.1170330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   2.9707117e-09   2.4633831e+02   4.8611783e+05
   6.6600000e+02   3.9884801e-07   1.4613001e+03   3.9706400e-01   1.1623990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   2.9892036e-09   2.4673538e+02   4.8757913e+05
   6.6700000e+02   3.9881424e-07   1.4636729e+03   3.3823200e-01   1.2247520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   3.0168650e-09   2.4707361e+02   4.8904280e+05
   6.6800000e+02   3.9884697e-07   1.4660823e+03   3.9761700e-01   1.3069360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   3.1451250e-09   2.4747123e+02   4.9050888e+05
   6.6900000e+02   3.9884581e-07   1.4682644e+03   3.8945600e-01   1.0933310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   3.1382896e-09   2.4786068e+02   4.9197715e+05
   6.7000000e+02   3.9879777e-07   1.4704974e+03   3.5137500e-01   1.1955050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758542e+01   2.9888234e-09   2.4821206e+02   4.9344764e+05
   6.7100000e+02   3.9880119e-07   1.4726919e+03   3.5861900e-01   1.1161380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   3.0461358e-09   2.4857068e+02   4.9492033e+05
   6.7200000e+02   3.9876306e-07   1.4748285e+03   3.5009500e-01   1.0984510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   3.1108911e-09   2.4892077e+02   4.9639516e+05
   6.7300000e+02   3.9811321e-07   1.4771497e+03   3.4823300e-01   1.2915160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   3.7803680e-09   2.4926900e+02   4.9787231e+05
   6.7400000e+02   3.9814669e-07   1.4792679e+03   3.5907900e-01   1.1082420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   3.7912784e-09   2.4962808e+02   4.9935158e+05
   6.7500000e+02   3.9814271e-07   1.4814775e+03   3.4706700e-01   1.1452290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   3.7809791e-09   2.4997515e+02   5.0083306e+05
   6.7600000e+02   3.9812854e-07   1.4836127e+03   3.4616600e-01   1.0887570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   3.7579682e-09   2.5032132e+02   5.0231667e+05
   6.7700000e+02   3.9815403e-07   1.4857820e+03   3.4775000e-01   1.1499510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   3.7639083e-09   2.5066907e+02   5.0380245e+05
   6.7800000e+02   3.9816591e-07   1.4879058e+03   3.5149600e-01   1.1114930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   3.7886032e-09   2.5102056e+02   5.0529036e+05
   6.7900000e+02   3.9822256e-07   1.4900926e+03   3.4912800e-01   1.1023430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   3.9550727e-09   2.5136969e+02   5.0678045e+05
   6.8000000e+02   3.9823962e-07   1.4923904e+03   3.6616900e-01   1.1766520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   3.9706265e-09   2.5173586e+02   5.0827284e+05
   6.8100000e+02   3.9824787e-07   1.4945413e+03   3.5836000e-01   1.1346780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903768e+01   3.9224695e-09   2.5209422e+02   5.0976738e+05
   6.8200000e+02   3.9829364e-07   1.4966726e+03   3.5345200e-01   1.0905220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   3.8387640e-09   2.5244767e+02   5.1126406e+05
   6.8300000e+02   3.9828394e-07   1.4988845e+03   3.7345800e-01   1.1561050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   3.8200447e-09   2.5282113e+02   5.1276294e+05
   6.8400000e+02   3.9837517e-07   1.5010242e+03   3.7226000e-01   1.1191860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   3.9114916e-09   2.5319339e+02   5.1426396e+05
   6.8500000e+02   3.9839681e-07   1.5032663e+03   3.6467800e-01   1.1506480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   3.4922039e-09   2.5355807e+02   5.1576723e+05
   6.8600000e+02   3.9837897e-07   1.5054370e+03   3.5082200e-01   1.1209990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   3.4477488e-09   2.5390889e+02   5.1727267e+05
   6.8700000e+02   3.9837979e-07   1.5075696e+03   3.4349800e-01   1.0958040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   3.4438656e-09   2.5425239e+02   5.1878024e+05
   6.8800000e+02   3.9842376e-07   1.5096910e+03   3.5179400e-01   1.1128110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024984e+01   3.5141809e-09   2.5460418e+02   5.2028993e+05
   6.8900000e+02   3.9839689e-07   1.5118083e+03   3.4585400e-01   1.0932970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   3.4169538e-09   2.5495004e+02   5.2180174e+05
   6.9000000e+02   3.9841640e-07   1.5138846e+03   3.3386200e-01   1.0984690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065891e+01   3.4983536e-09   2.5528390e+02   5.2331562e+05
   6.9100000e+02   3.9839509e-07   1.5159673e+03   3.5039900e-01   1.0851350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   3.3974139e-09   2.5563430e+02   5.2483159e+05
   6.9200000e+02   3.9842704e-07   1.5180468e+03   3.4904700e-01   1.0840950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   3.4554262e-09   2.5598334e+02   5.2634964e+05
   6.9300000e+02   3.9839538e-07   1.5202333e+03   3.4793400e-01   1.1138990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   3.3104541e-09   2.5633128e+02   5.2786987e+05
   6.9400000e+02   3.9840987e-07   1.5224992e+03   3.6562400e-01   1.1683380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   3.3552077e-09   2.5669690e+02   5.2939237e+05
   6.9500000e+02   3.9841988e-07   1.5247171e+03   3.3888300e-01   1.1541860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140506e+01   3.3918788e-09   2.5703579e+02   5.3091709e+05
   6.9600000e+02   3.9843628e-07   1.5270493e+03   3.6482100e-01   1.2579150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   3.4312784e-09   2.5740061e+02   5.3244413e+05
   6.9700000e+02   3.9844591e-07   1.5293167e+03   3.8777900e-01   1.1317310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   3.4515111e-09   2.5778839e+02   5.3397345e+05
   6.9800000e+02   3.9845713e-07   1.5315315e+03   3.8306000e-01   1.1146180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   3.5499959e-09   2.5817145e+02   5.3550498e+05
   6.9900000e+02   3.9850830e-07   1.5337647e+03   3.7302400e-01   1.1179520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   3.6524526e-09   2.5854447e+02   5.3703875e+05
   7.0000000e+02   3.9851160e-07   1.5360267e+03   3.6997100e-01   1.1734830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   3.6493688e-09   2.5891444e+02   5.3857477e+05
   7.0100000e+02   3.9861501e-07   1.5382515e+03   3.6430500e-01   1.0993250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   3.4514009e-09   2.5927875e+02   5.4011303e+05
   7.0200000e+02   4.8850130e-07   1.5408355e+03   7.3720000e-01   1.1858050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   3.4514436e-09   2.6001595e+02   5.4165386e+05
   7.0300000e+02   4.8714613e-07   1.5430384e+03   3.7742400e-01   1.1206060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   3.4563499e-09   2.6039337e+02   5.4319690e+05
   7.0400000e+02   4.8858280e-07   1.5451800e+03   3.5341000e-01   1.1227120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   3.4612953e-09   2.6074678e+02   5.4474208e+05
   7.0500000e+02   4.8947562e-07   1.5474060e+03   3.4479500e-01   1.1540360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   3.3643452e-09   2.6109157e+02   5.4628949e+05
   7.0600000e+02   4.8950496e-07   1.5496650e+03   3.7057300e-01   1.1512260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   3.3687826e-09   2.6146215e+02   5.4783915e+05
   7.0700000e+02   4.8993026e-07   1.5518422e+03   3.4193100e-01   1.1290500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   3.2174263e-09   2.6180408e+02   5.4939099e+05
   7.0800000e+02   4.9174455e-07   1.5540285e+03   3.4151700e-01   1.1555450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   3.6066226e-09   2.6214560e+02   5.5094502e+05
   7.0900000e+02   4.9174576e-07   1.5562110e+03   3.4987200e-01   1.1571190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   3.6420644e-09   2.6249547e+02   5.5250123e+05
   7.1000000e+02   4.9172762e-07   1.5583549e+03   3.7519800e-01   1.1222580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   3.7958579e-09   2.6287067e+02   5.5405959e+05
   7.1100000e+02   4.9181200e-07   1.5605583e+03   3.6558500e-01   1.1509510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   3.7807979e-09   2.6323625e+02   5.5562015e+05
   7.1200000e+02   4.9181775e-07   1.5626963e+03   3.3975100e-01   1.0901150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   3.7669956e-09   2.6357600e+02   5.5718284e+05
   7.1300000e+02   4.9185127e-07   1.5649112e+03   3.8871600e-01   1.1009960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   3.7997090e-09   2.6396472e+02   5.5874775e+05
   7.1400000e+02   4.9194957e-07   1.5671085e+03   3.8485400e-01   1.0964650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   3.9220218e-09   2.6434957e+02   5.6031486e+05
   7.1500000e+02   4.9197301e-07   1.5694130e+03   3.4889600e-01   1.1731730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   3.9513743e-09   2.6469847e+02   5.6188427e+05
   7.1600000e+02   4.9195452e-07   1.5715904e+03   3.5327400e-01   1.1184250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   4.0226382e-09   2.6505174e+02   5.6345586e+05
   7.1700000e+02   4.9196151e-07   1.5737619e+03   3.4256800e-01   1.1470410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   4.0188972e-09   2.6539431e+02   5.6502963e+05
   7.1800000e+02   4.9196273e-07   1.5761253e+03   3.5410000e-01   1.3222990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   4.0109605e-09   2.6574841e+02   5.6660575e+05
   7.1900000e+02   4.9196199e-07   1.5783625e+03   3.5630800e-01   1.2339640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   3.9944368e-09   2.6610472e+02   5.6818411e+05
   7.2000000e+02   4.9196835e-07   1.5804976e+03   3.7547900e-01   1.1160730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   4.0163606e-09   2.6648020e+02   5.6976461e+05
   7.2100000e+02   4.9196330e-07   1.5827045e+03   3.4830100e-01   1.1137370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   3.9939572e-09   2.6682850e+02   5.7134732e+05
   7.2200000e+02   4.9196091e-07   1.5849004e+03   3.5232800e-01   1.1553330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   3.9862371e-09   2.6718083e+02   5.7293222e+05
   7.2300000e+02   4.9196949e-07   1.5870200e+03   3.5846600e-01   1.1214130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   4.0454644e-09   2.6753929e+02   5.7451924e+05
   7.2400000e+02   4.9200713e-07   1.5892082e+03   3.4557100e-01   1.1460980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   4.1107207e-09   2.6788486e+02   5.7610844e+05
   7.2500000e+02   4.9205081e-07   1.5913256e+03   3.5068200e-01   1.0923670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532900e+01   4.0669441e-09   2.6823554e+02   5.7769977e+05
   7.2600000e+02   4.9252686e-07   1.5935067e+03   3.9514100e-01   1.0959290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   4.2875072e-09   2.6863069e+02   5.7929328e+05
   7.2700000e+02   4.9251509e-07   1.5956039e+03   3.6040700e-01   1.0972030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   4.2682053e-09   2.6899109e+02   5.8088888e+05
   7.2800000e+02   4.9246391e-07   1.5977048e+03   3.5370100e-01   1.0857930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   4.1982986e-09   2.6934479e+02   5.8248659e+05
   7.2900000e+02   4.9245081e-07   1.5998607e+03   3.6139000e-01   1.1293920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   4.1350177e-09   2.6970618e+02   5.8408645e+05
   7.3000000e+02   4.9250306e-07   1.6020105e+03   3.4684700e-01   1.1203250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   4.0402135e-09   2.7005303e+02   5.8568846e+05
   7.3100000e+02   4.9249832e-07   1.6041909e+03   3.7048000e-01   1.1008740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   4.0207233e-09   2.7042351e+02   5.8729265e+05
   7.3200000e+02   4.9250501e-07   1.6063217e+03   3.5793300e-01   1.0839590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   4.0556145e-09   2.7078144e+02   5.8889897e+05
   7.3300000e+02   4.9251145e-07   1.6084776e+03   3.8615300e-01   1.0967230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679458e+01   4.0592845e-09   2.7116760e+02   5.9050745e+05
   7.3400000e+02   5.3149096e-07   1.6111411e+03   7.5770900e-01   1.1872650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   4.0677399e-09   2.7192531e+02   5.9211859e+05
   7.3500000e+02   5.3196780e-07   1.6133319e+03   3.5307000e-01   1.1026940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   3.9456332e-09   2.7227838e+02   5.9373192e+05
   7.3600000e+02   5.3311308e-07   1.6154273e+03   3.5335500e-01   1.1031580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   4.0693173e-09   2.7263173e+02   5.9534735e+05
   7.3700000e+02   5.3387291e-07   1.6175165e+03   3.5170000e-01   1.0897200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   3.8060790e-09   2.7298343e+02   5.9696486e+05
   7.3800000e+02   5.3405523e-07   1.6195973e+03   3.4795200e-01   1.0906980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   3.6794177e-09   2.7333138e+02   5.9858446e+05
   7.3900000e+02   5.3410987e-07   1.6217149e+03   3.5069900e-01   1.1091020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   3.7455692e-09   2.7368208e+02   6.0020618e+05
   7.4000000e+02   5.3437095e-07   1.6238726e+03   3.6072400e-01   1.1051260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   3.7404035e-09   2.7404281e+02   6.0183005e+05
   7.4100000e+02   5.3432443e-07   1.6259853e+03   3.5894200e-01   1.0991850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   3.8531134e-09   2.7440175e+02   6.0345603e+05
   7.4200000e+02   5.3434023e-07   1.6281832e+03   3.7613800e-01   1.0992170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   3.8416808e-09   2.7477789e+02   6.0508422e+05
   7.4300000e+02   5.3435395e-07   1.6303466e+03   3.6968000e-01   1.1140310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   3.8326959e-09   2.7514757e+02   6.0671456e+05
   7.4400000e+02   5.3427021e-07   1.6324930e+03   3.6171000e-01   1.1131160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   3.8645460e-09   2.7550928e+02   6.0834706e+05
   7.4500000e+02   5.3431437e-07   1.6346355e+03   3.4960000e-01   1.0869130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   3.8726427e-09   2.7585888e+02   6.0998169e+05
   7.4600000e+02   5.3413072e-07   1.6368124e+03   3.5727500e-01   1.1043260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836506e+01   3.9560781e-09   2.7621615e+02   6.1161850e+05
   7.4700000e+02   5.3433777e-07   1.6390804e+03   3.5398600e-01   1.1463750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   3.5901522e-09   2.7657014e+02   6.1325759e+05
   7.4800000e+02   5.3440063e-07   1.6413075e+03   3.4822800e-01   1.1169420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   3.5975454e-09   2.7691836e+02   6.1489889e+05
   7.4900000e+02   5.3430519e-07   1.6434943e+03   3.7013600e-01   1.1209430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   3.5850753e-09   2.7728850e+02   6.1654239e+05
   7.5000000e+02   5.3435173e-07   1.6457276e+03   3.8380700e-01   1.1610920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   3.5688643e-09   2.7767231e+02   6.1818811e+05
   7.5100000e+02   5.3429927e-07   1.6480098e+03   3.6638300e-01   1.1940410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   3.4763197e-09   2.7803869e+02   6.1983612e+05
   7.5200000e+02   5.3439876e-07   1.6501886e+03   3.5270400e-01   1.1325650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   3.3924046e-09   2.7839139e+02   6.2148631e+05
   7.5300000e+02   5.3431500e-07   1.6523834e+03   3.4994700e-01   1.1352290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   3.4288377e-09   2.7874134e+02   6.2313870e+05
   7.5400000e+02   6.0788109e-07   1.6551863e+03   7.8361600e-01   1.2785620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   3.5077292e-09   2.7952496e+02   6.2479388e+05
   7.5500000e+02   6.0845336e-07   1.6573966e+03   3.7724700e-01   1.1546350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   3.5769077e-09   2.7990220e+02   6.2645128e+05
   7.5600000e+02   6.0942081e-07   1.6595993e+03   3.5250700e-01   1.1708240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   3.5689354e-09   2.8025471e+02   6.2811088e+05
   7.5700000e+02   6.0978919e-07   1.6617634e+03   3.5584300e-01   1.1423430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   3.7447201e-09   2.8061055e+02   6.2977264e+05
   7.5800000e+02   6.0962087e-07   1.6639625e+03   3.7704700e-01   1.1682120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   3.6958809e-09   2.8098760e+02   6.3143660e+05
   7.5900000e+02   6.0979037e-07   1.6662665e+03   3.4623200e-01   1.1327940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   3.5015866e-09   2.8133383e+02   6.3310287e+05
   7.6000000e+02   6.0980035e-07   1.6685806e+03   3.9855700e-01   1.2312250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   3.5052636e-09   2.8173239e+02   6.3477145e+05
   7.6100000e+02   6.0981919e-07   1.6708848e+03   3.4724000e-01   1.1641360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   3.5083225e-09   2.8207963e+02   6.3644234e+05
   7.6200000e+02   6.0973400e-07   1.6730392e+03   3.5121000e-01   1.0946590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   3.5571510e-09   2.8243084e+02   6.3811538e+05
   7.6300000e+02   6.0970173e-07   1.6752169e+03   3.4024000e-01   1.1289250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   3.5485570e-09   2.8277108e+02   6.3979059e+05
   7.6400000e+02   6.0968197e-07   1.6773784e+03   3.6202700e-01   1.1020630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   3.5483581e-09   2.8313311e+02   6.4146797e+05
   7.6500000e+02   6.0978488e-07   1.6795576e+03   3.7755300e-01   1.1042660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   3.6461998e-09   2.8351066e+02   6.4314753e+05
   7.6600000e+02   6.0976405e-07   1.6816749e+03   3.5412000e-01   1.0973460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   3.5682888e-09   2.8386478e+02   6.4482920e+05
   7.6700000e+02   6.0980009e-07   1.6837919e+03   3.6969900e-01   1.0914770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   3.5334082e-09   2.8423448e+02   6.4651300e+05
   7.6800000e+02   6.0978613e-07   1.6860454e+03   3.8349900e-01   1.1952130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   3.5315715e-09   2.8461798e+02   6.4819904e+05
   7.6900000e+02   6.0839956e-07   1.6882038e+03   3.8925400e-01   1.0950160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   3.7899071e-09   2.8500723e+02   6.4988724e+05
   7.7000000e+02   6.0840726e-07   1.6903465e+03   3.7323400e-01   1.0852380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   3.7799630e-09   2.8538047e+02   6.5157759e+05
   7.7100000e+02   6.0850041e-07   1.6926025e+03   3.6667200e-01   1.1853210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   3.7449936e-09   2.8574714e+02   6.5327019e+05
   7.7200000e+02   6.0851822e-07   1.6948440e+03   3.5716700e-01   1.1540770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   3.6061039e-09   2.8610431e+02   6.5496504e+05
   7.7300000e+02   6.0858931e-07   1.6969827e+03   3.6104500e-01   1.1296970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143320e+01   3.5331844e-09   2.8646535e+02   6.5666202e+05
   7.7400000e+02   6.0862667e-07   1.6993119e+03   3.5375500e-01   1.2116670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   3.7364671e-09   2.8681911e+02   6.5836133e+05
   7.7500000e+02   6.0869356e-07   1.7016134e+03   3.6902100e-01   1.2370440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173568e+01   3.6757619e-09   2.8718813e+02   6.6006295e+05
   7.7600000e+02   6.0870389e-07   1.7039559e+03   3.5996400e-01   1.2599830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   3.7129695e-09   2.8754809e+02   6.6176690e+05
   7.7700000e+02   6.0872150e-07   1.7061316e+03   3.5605700e-01   1.1218720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   3.7122483e-09   2.8790415e+02   6.6347303e+05
   7.7800000e+02   6.0873161e-07   1.7083802e+03   3.5247900e-01   1.1804880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   3.7093706e-09   2.8825663e+02   6.6518141e+05
   7.7900000e+02   6.0857734e-07   1.7105116e+03   3.4965400e-01   1.1043050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204716e+01   3.9247574e-09   2.8860628e+02   6.6689192e+05
   7.8000000e+02   6.0866077e-07   1.7126813e+03   3.4810800e-01   1.1387580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   4.2989967e-09   2.8895439e+02   6.6860461e+05
   7.8100000e+02   6.0866119e-07   1.7147881e+03   3.5377100e-01   1.0921350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   4.3409578e-09   2.8930816e+02   6.7031939e+05
   7.8200000e+02   6.0866242e-07   1.7170672e+03   3.4394900e-01   1.1344260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   4.3218300e-09   2.8965211e+02   6.7203646e+05
   7.8300000e+02   6.0864412e-07   1.7191813e+03   3.5139200e-01   1.1211950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   4.2941828e-09   2.9000350e+02   6.7375564e+05
   7.8400000e+02   6.0866343e-07   1.7213226e+03   3.5136700e-01   1.1099970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   4.3144723e-09   2.9035487e+02   6.7547697e+05
   7.8500000e+02   6.0876490e-07   1.7236768e+03   3.6357800e-01   1.1998890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   4.5026560e-09   2.9071845e+02   6.7720064e+05
   7.8600000e+02   6.0875631e-07   1.7258119e+03   3.5794800e-01   1.1370010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   4.4916284e-09   2.9107639e+02   6.7892645e+05
   7.8700000e+02   6.0874682e-07   1.7279798e+03   3.6506000e-01   1.1081140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   4.4506088e-09   2.9144145e+02   6.8065443e+05
   7.8800000e+02   6.0874847e-07   1.7302070e+03   3.6685700e-01   1.1432140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   4.4381814e-09   2.9180831e+02   6.8238464e+05
   7.8900000e+02   6.0875548e-07   1.7324067e+03   3.4016800e-01   1.1574910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   4.4545416e-09   2.9214848e+02   6.8411705e+05
   7.9000000e+02   6.0876973e-07   1.7346310e+03   3.4287800e-01   1.1749810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346662e+01   4.4042352e-09   2.9249136e+02   6.8585168e+05
   7.9100000e+02   6.0874659e-07   1.7368401e+03   3.6643900e-01   1.1162050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   4.3521915e-09   2.9285780e+02   6.8758852e+05
   7.9200000e+02   6.0874727e-07   1.7389959e+03   3.7780400e-01   1.1111680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   4.3415973e-09   2.9323560e+02   6.8932751e+05
   7.9300000e+02   6.0880048e-07   1.7411725e+03   3.5799000e-01   1.1016680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   4.2530850e-09   2.9359359e+02   6.9106869e+05
   7.9400000e+02   6.0885207e-07   1.7433367e+03   3.5856100e-01   1.1078390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   4.3894808e-09   2.9395215e+02   6.9281202e+05
   7.9500000e+02   6.0892416e-07   1.7455257e+03   3.8409300e-01   1.1217910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   4.4601585e-09   2.9433624e+02   6.9455755e+05
   7.9600000e+02   6.0893041e-07   1.7478760e+03   3.5676100e-01   1.3019380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   4.4403308e-09   2.9469300e+02   6.9630543e+05
   7.9700000e+02   6.0891524e-07   1.7499862e+03   3.4315300e-01   1.0908020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   4.3930193e-09   2.9503616e+02   6.9805541e+05
   7.9800000e+02   6.0887732e-07   1.7521093e+03   3.6267000e-01   1.0783600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   4.0799684e-09   2.9539883e+02   6.9980752e+05
   7.9900000e+02   6.0907303e-07   1.7542148e+03   3.6293700e-01   1.0959970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   3.9984478e-09   2.9576176e+02   7.0156174e+05
   8.0000000e+02   6.0907689e-07   1.7563961e+03   3.4457000e-01   1.1330910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   4.0074291e-09   2.9610633e+02   7.0331813e+05
   8.0100000e+02   6.0916090e-07   1.7585100e+03   3.5624500e-01   1.0833030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   4.0128647e-09   2.9646258e+02   7.0507664e+05
   8.0200000e+02   6.0922362e-07   1.7605985e+03   3.5967700e-01   1.0881490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   4.5341757e-09   2.9682226e+02   7.0683724e+05
   8.0300000e+02   6.0996101e-07   1.7626992e+03   3.4594100e-01   1.1112530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   4.1509836e-09   2.9716820e+02   7.0859994e+05
   8.0400000e+02   6.0994604e-07   1.7648117e+03   3.5044300e-01   1.1013210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   4.1565187e-09   2.9751864e+02   7.1036475e+05
   8.0500000e+02   6.0995520e-07   1.7669663e+03   3.5497500e-01   1.1031820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531372e+01   4.1624304e-09   2.9787362e+02   7.1213172e+05
   8.0600000e+02   6.0998650e-07   1.7690826e+03   3.4496800e-01   1.0883540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   4.1622101e-09   2.9821858e+02   7.1390080e+05
   8.0700000e+02   6.0999928e-07   1.7712333e+03   3.5383800e-01   1.1105260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   4.1487809e-09   2.9857242e+02   7.1567203e+05
   8.0800000e+02   6.0991917e-07   1.7733795e+03   3.6858300e-01   1.0914620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   4.1380765e-09   2.9894100e+02   7.1744541e+05
   8.0900000e+02   6.0989858e-07   1.7755283e+03   3.4828300e-01   1.1293820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   4.2223078e-09   2.9928929e+02   7.1922094e+05
   8.1000000e+02   6.1010969e-07   1.7777036e+03   3.6763500e-01   1.1286470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   3.2776555e-09   2.9965692e+02   7.2099864e+05
   8.1100000e+02   6.0990676e-07   1.7798598e+03   3.6479800e-01   1.0837450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   2.8679707e-09   3.0002172e+02   7.2277850e+05
   8.1200000e+02   6.0984599e-07   1.7819446e+03   3.4429700e-01   1.0932580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   2.9497791e-09   3.0036602e+02   7.2456045e+05
   8.1300000e+02   6.0993881e-07   1.7840850e+03   3.4613800e-01   1.0910690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649018e+01   2.8178846e-09   3.0071216e+02   7.2634453e+05
   8.1400000e+02   6.0994792e-07   1.7861625e+03   3.4911300e-01   1.0812400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   3.3480987e-09   3.0106127e+02   7.2813070e+05
   8.1500000e+02   6.0991820e-07   1.7883635e+03   3.7289000e-01   1.1215250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   3.3408654e-09   3.0143416e+02   7.2991906e+05
   8.1600000e+02   6.0991864e-07   1.7904982e+03   3.5432500e-01   1.0810480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   3.3280543e-09   3.0178848e+02   7.3170956e+05
   8.1700000e+02   6.0991862e-07   1.7926313e+03   3.4316800e-01   1.0976680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702534e+01   3.3254892e-09   3.0213165e+02   7.3350219e+05
   8.1800000e+02   6.0993997e-07   1.7948451e+03   3.6862300e-01   1.1214890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   3.3073277e-09   3.0250027e+02   7.3529703e+05
   8.1900000e+02   6.0995756e-07   1.7969902e+03   3.5911100e-01   1.1061650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   3.2993839e-09   3.0285939e+02   7.3709402e+05
   8.2000000e+02   6.0989003e-07   1.7992501e+03   3.7240200e-01   1.1234950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   3.3929446e-09   3.0323179e+02   7.3889327e+05
   8.2100000e+02   6.0990387e-07   1.8014349e+03   3.5163500e-01   1.1241930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   3.2730014e-09   3.0358342e+02   7.4069471e+05
   8.2200000e+02   6.9267559e-07   1.8040843e+03   7.5131900e-01   1.2103080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   3.2449776e-09   3.0433474e+02   7.4249879e+05
   8.2300000e+02   6.9367925e-07   1.8062775e+03   3.5146100e-01   1.1080750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   3.2810270e-09   3.0468620e+02   7.4430507e+05
   8.2400000e+02   6.9396017e-07   1.8083822e+03   3.4911300e-01   1.0862180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   3.7796113e-09   3.0503532e+02   7.4611345e+05
   8.2500000e+02   6.9378671e-07   1.8105755e+03   3.6396600e-01   1.1096980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   3.4954084e-09   3.0539928e+02   7.4792403e+05
   8.2600000e+02   6.9395234e-07   1.8127576e+03   3.6174600e-01   1.1355420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   3.7575276e-09   3.0576103e+02   7.4973679e+05
   8.2700000e+02   6.9530864e-07   1.8149390e+03   3.5712200e-01   1.1197620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861381e+01   4.2785508e-09   3.0611815e+02   7.5155173e+05
   8.2800000e+02   6.9559934e-07   1.8170574e+03   3.6866600e-01   1.0983760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   4.5038249e-09   3.0648682e+02   7.5336878e+05
   8.2900000e+02   6.9589150e-07   1.8192053e+03   3.5148900e-01   1.0921460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   4.7002224e-09   3.0683830e+02   7.5518799e+05
   8.3000000e+02   6.9577009e-07   1.8213265e+03   3.5522200e-01   1.0985800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898858e+01   4.5515236e-09   3.0719353e+02   7.5700932e+05
   8.3100000e+02   6.9634096e-07   1.8234669e+03   3.4540100e-01   1.0821400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   4.8243365e-09   3.0753893e+02   7.5883278e+05
   8.3200000e+02   6.9606916e-07   1.8256505e+03   3.6558400e-01   1.1371160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   4.5714472e-09   3.0790451e+02   7.6065843e+05
   8.3300000e+02   6.9618983e-07   1.8277780e+03   3.4954000e-01   1.0970820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   4.6533799e-09   3.0825405e+02   7.6248621e+05
   8.3400000e+02   6.9613867e-07   1.8299962e+03   3.5157900e-01   1.2024740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   4.6161759e-09   3.0860563e+02   7.6431621e+05
   8.3500000e+02   6.9607773e-07   1.8321526e+03   3.5808300e-01   1.1085580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   4.4416488e-09   3.0896371e+02   7.6614836e+05
   8.3600000e+02   6.9589312e-07   1.8343318e+03   3.7626900e-01   1.1241550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   3.7900030e-09   3.0933998e+02   7.6798269e+05
   8.3700000e+02   6.9615000e-07   1.8364706e+03   3.5494800e-01   1.1060500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   4.0882604e-09   3.0969493e+02   7.6981916e+05
   8.3800000e+02   6.9618637e-07   1.8386393e+03   3.4675700e-01   1.1228680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   4.1938080e-09   3.1004169e+02   7.7165780e+05
   8.3900000e+02   6.9601939e-07   1.8408261e+03   3.7409800e-01   1.1153020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   3.4675338e-09   3.1041579e+02   7.7349863e+05
   8.4000000e+02   6.9613460e-07   1.8430467e+03   3.8956300e-01   1.1395630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   2.7164617e-09   3.1080535e+02   7.7534167e+05
   8.4100000e+02   6.9622361e-07   1.8452228e+03   3.8890700e-01   1.0818700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   2.1636453e-09   3.1119426e+02   7.7718690e+05
   8.4200000e+02   6.9635230e-07   1.8473861e+03   3.7350200e-01   1.0868180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   2.6860434e-09   3.1156776e+02   7.7903428e+05
   8.4300000e+02   6.9637996e-07   1.8494991e+03   3.3774800e-01   1.0972310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   2.7886315e-09   3.1190551e+02   7.8088378e+05
   8.4400000e+02   6.9935820e-07   1.8516128e+03   3.6114200e-01   1.1100360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   2.7705234e-09   3.1226665e+02   7.8273539e+05
   8.4500000e+02   6.9960300e-07   1.8537130e+03   3.4795700e-01   1.0874200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   2.6924489e-09   3.1261460e+02   7.8458911e+05
   8.4600000e+02   6.9974666e-07   1.8558149e+03   3.5166800e-01   1.1035520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   2.6737972e-09   3.1296627e+02   7.8644492e+05
   8.4700000e+02   6.9953560e-07   1.8579085e+03   3.4812700e-01   1.0974430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   2.5041764e-09   3.1331440e+02   7.8830283e+05
   8.4800000e+02   7.0097484e-07   1.8600696e+03   3.6283300e-01   1.1160150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   2.2642936e-09   3.1367723e+02   7.9016290e+05
   8.4900000e+02   7.0278277e-07   1.8621497e+03   3.6107600e-01   1.0793000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   2.2115358e-09   3.1403831e+02   7.9202505e+05
   8.5000000e+02   7.0053993e-07   1.8643542e+03   3.4377400e-01   1.1354510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   3.8321986e-09   3.1438208e+02   7.9388940e+05
   8.5100000e+02   7.0177804e-07   1.8664772e+03   3.4119400e-01   1.1264900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   4.6895572e-09   3.1472328e+02   7.9575588e+05
   8.5200000e+02   7.0200888e-07   1.8686378e+03   3.5718200e-01   1.1295210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   4.6672710e-09   3.1508046e+02   7.9762452e+05
   8.5300000e+02   7.0206994e-07   1.8708197e+03   3.7869000e-01   1.0836630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   4.7039137e-09   3.1545915e+02   7.9949534e+05
   8.5400000e+02   7.0375331e-07   1.8729709e+03   3.5728400e-01   1.1006580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   4.6921045e-09   3.1581643e+02   8.0136831e+05
   8.5500000e+02   7.2499784e-07   1.8750547e+03   3.4743600e-01   1.0865760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271057e+01   4.3956589e-09   3.1616387e+02   8.0324336e+05
   8.5600000e+02   7.2555978e-07   1.8771779e+03   3.5322700e-01   1.0819320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271955e+01   4.3892534e-09   3.1651710e+02   8.0512054e+05
   8.5700000e+02   7.3100187e-07   1.8792978e+03   3.5371900e-01   1.0964270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   4.3604373e-09   3.1687081e+02   8.0699984e+05
   8.5800000e+02   7.3109062e-07   1.8814691e+03   3.4799700e-01   1.1046870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   4.3478643e-09   3.1721881e+02   8.0888131e+05
   8.5900000e+02   7.3104867e-07   1.8836415e+03   3.6940600e-01   1.1299010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   4.3447557e-09   3.1758822e+02   8.1076495e+05
   8.6000000e+02   7.3264183e-07   1.8857931e+03   3.5475100e-01   1.1279380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   4.7488626e-09   3.1794297e+02   8.1265074e+05
   8.6100000e+02   7.3286371e-07   1.8879571e+03   3.4991800e-01   1.1251540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   4.7475837e-09   3.1829289e+02   8.1453870e+05
   8.6200000e+02   7.3397691e-07   1.8900774e+03   3.5576000e-01   1.1211130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   5.0495714e-09   3.1864865e+02   8.1642878e+05
   8.6300000e+02   7.3403970e-07   1.8922033e+03   3.4467000e-01   1.1275740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   5.0485021e-09   3.1899332e+02   8.1832098e+05
   8.6400000e+02   7.3603735e-07   1.8943666e+03   3.5725200e-01   1.0799640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   6.0688414e-09   3.1935057e+02   8.2021535e+05
   8.6500000e+02   7.3634432e-07   1.8965829e+03   3.6482600e-01   1.1086060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   6.0427041e-09   3.1971539e+02   8.2211193e+05
   8.6600000e+02   7.3599336e-07   1.8986751e+03   3.4873500e-01   1.0941310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   5.8669407e-09   3.2006413e+02   8.2401061e+05
   8.6700000e+02   7.3556552e-07   1.9007707e+03   3.5531400e-01   1.1021210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   5.3608709e-09   3.2041944e+02   8.2591138e+05
   8.6800000e+02   7.3586527e-07   1.9029559e+03   3.7134600e-01   1.1070780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   5.4561511e-09   3.2079079e+02   8.2781433e+05
   8.6900000e+02   7.3583970e-07   1.9051053e+03   3.7554300e-01   1.1067130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   5.4590785e-09   3.2116633e+02   8.2971944e+05
   8.7000000e+02   7.3591750e-07   1.9072977e+03   3.5703900e-01   1.1672290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   5.4590110e-09   3.2152337e+02   8.3162674e+05
   8.7100000e+02   7.3582390e-07   1.9093904e+03   3.3573100e-01   1.0874070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   5.4956999e-09   3.2185910e+02   8.3353613e+05
   8.7200000e+02   7.3580281e-07   1.9114929e+03   3.4991000e-01   1.1077670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   5.4938134e-09   3.2220901e+02   8.3544762e+05
   8.7300000e+02   7.3582358e-07   1.9136119e+03   3.5699400e-01   1.1112450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   5.4914047e-09   3.2256601e+02   8.3736123e+05
   8.7400000e+02   7.3590005e-07   1.9157420e+03   3.4782200e-01   1.1056990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   5.5144334e-09   3.2291383e+02   8.3927697e+05
   8.7500000e+02   7.3597900e-07   1.9178561e+03   3.5787800e-01   1.1057060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   5.5231411e-09   3.2327171e+02   8.4119483e+05
   8.7600000e+02   7.3601616e-07   1.9199285e+03   3.4600400e-01   1.0851700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   5.4918132e-09   3.2361771e+02   8.4311476e+05
   8.7700000e+02   7.3603719e-07   1.9220371e+03   3.4433800e-01   1.0893460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   5.4913301e-09   3.2396205e+02   8.4503679e+05
   8.7800000e+02   7.3604190e-07   1.9241697e+03   3.5093700e-01   1.1031360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   5.4350515e-09   3.2431299e+02   8.4696096e+05
   8.7900000e+02   7.3645652e-07   1.9263217e+03   3.3801800e-01   1.1086100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   5.6735132e-09   3.2465100e+02   8.4888729e+05
   8.8000000e+02   7.3646862e-07   1.9284766e+03   3.4009700e-01   1.1142120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   5.6728275e-09   3.2499110e+02   8.5081576e+05
   8.8100000e+02   7.3631086e-07   1.9305934e+03   3.5353900e-01   1.0870800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   5.6275020e-09   3.2534464e+02   8.5274636e+05
   8.8200000e+02   7.3632359e-07   1.9326897e+03   3.6491100e-01   1.0973940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   5.5470011e-09   3.2570955e+02   8.5467905e+05
   8.8300000e+02   7.3630323e-07   1.9347594e+03   3.4007100e-01   1.0835710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   5.5331846e-09   3.2604962e+02   8.5661381e+05
   8.8400000e+02   7.3657454e-07   1.9369106e+03   3.4607000e-01   1.1092200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   4.5079922e-09   3.2639569e+02   8.5855072e+05
   8.8500000e+02   7.3658043e-07   1.9390672e+03   3.5680100e-01   1.1170220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   4.5855444e-09   3.2675249e+02   8.6048978e+05
   8.8600000e+02   7.3658517e-07   1.9412865e+03   3.4388400e-01   1.1318420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   4.5125148e-09   3.2709638e+02   8.6243107e+05
   8.8700000e+02   7.3671020e-07   1.9436263e+03   3.4680400e-01   1.2164740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   4.2581370e-09   3.2744318e+02   8.6437470e+05
   8.8800000e+02   7.3665438e-07   1.9457114e+03   3.4551600e-01   1.0923350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507776e+01   4.3960817e-09   3.2778870e+02   8.6632041e+05
   8.8900000e+02   7.3665379e-07   1.9478738e+03   3.5025800e-01   1.1205740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   4.4023913e-09   3.2813895e+02   8.6826828e+05
   8.9000000e+02   7.3648997e-07   1.9499770e+03   3.4471800e-01   1.1151350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   4.7576485e-09   3.2848367e+02   8.7021826e+05
   8.9100000e+02   7.3645490e-07   1.9521278e+03   3.4661400e-01   1.1105720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   4.7551652e-09   3.2883029e+02   8.7217039e+05
   8.9200000e+02   7.3686345e-07   1.9542629e+03   3.5020500e-01   1.0971680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   4.9772488e-09   3.2918049e+02   8.7412465e+05
   8.9300000e+02   7.5204931e-07   1.9564205e+03   3.4588600e-01   1.1021080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   5.1788192e-09   3.2952638e+02   8.7608107e+05
   8.9400000e+02   7.5249620e-07   1.9585574e+03   3.4789500e-01   1.0976700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   4.8688271e-09   3.2987427e+02   8.7803963e+05
   8.9500000e+02   7.5309553e-07   1.9607082e+03   3.4656800e-01   1.1063310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   5.1313975e-09   3.3022084e+02   8.8000033e+05
   8.9600000e+02   7.5540067e-07   1.9629049e+03   3.5584600e-01   1.1394900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   5.2018230e-09   3.3057669e+02   8.8196324e+05
   8.9700000e+02   7.5549570e-07   1.9650204e+03   3.5406800e-01   1.0892170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   4.8040292e-09   3.3093075e+02   8.8392826e+05
   8.9800000e+02   7.5553733e-07   1.9671504e+03   3.5001800e-01   1.1179990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   5.1662674e-09   3.3128077e+02   8.8589541e+05
   8.9900000e+02   7.5726296e-07   1.9693608e+03   3.5525600e-01   1.1355270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   6.3650774e-09   3.3163603e+02   8.8786477e+05
   9.0000000e+02   7.5767733e-07   1.9715628e+03   3.6192100e-01   1.1759210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611501e+01   6.5649957e-09   3.3199795e+02   8.8983633e+05
   9.0100000e+02   7.5779785e-07   1.9738856e+03   3.4470800e-01   1.2436250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   6.4898735e-09   3.3234266e+02   8.9181022e+05
   9.0200000e+02   7.5792997e-07   1.9762055e+03   3.5492800e-01   1.2128960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   6.2960233e-09   3.3269759e+02   8.9378643e+05
   9.0300000e+02   7.5786410e-07   1.9784617e+03   3.5275000e-01   1.2052470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   6.2955614e-09   3.3305034e+02   8.9576489e+05
   9.0400000e+02   7.5788052e-07   1.9806549e+03   3.6911700e-01   1.1487900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   6.4056103e-09   3.3341945e+02   8.9774554e+05
   9.0500000e+02   7.5768965e-07   1.9829860e+03   3.7547400e-01   1.2721790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   6.3499712e-09   3.3379493e+02   8.9972853e+05
   9.0600000e+02   7.5952686e-07   1.9851530e+03   3.4462200e-01   1.1285290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   7.0061148e-09   3.3413955e+02   9.0171368e+05
   9.0700000e+02   7.5949120e-07   1.9873528e+03   3.6388100e-01   1.1635090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   7.0317512e-09   3.3450343e+02   9.0370103e+05
   9.0800000e+02   7.5936786e-07   1.9895823e+03   3.6145600e-01   1.2139660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   6.9888273e-09   3.3486489e+02   9.0569062e+05
   9.0900000e+02   7.5883521e-07   1.9918614e+03   3.5888000e-01   1.2024220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   6.4412511e-09   3.3522377e+02   9.0768248e+05
   9.1000000e+02   7.5886062e-07   1.9940902e+03   3.4542300e-01   1.1992830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   6.3809473e-09   3.3556919e+02   9.0967657e+05
   9.1100000e+02   7.6066669e-07   1.9964746e+03   3.4970900e-01   1.3157750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693611e+01   7.2276620e-09   3.3591890e+02   9.1167304e+05
   9.1200000e+02   7.6096196e-07   1.9986478e+03   3.4253500e-01   1.1530510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   7.4306534e-09   3.3626143e+02   9.1367169e+05
   9.1300000e+02   7.6099964e-07   2.0010256e+03   3.6027900e-01   1.2584090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   7.3925470e-09   3.3662171e+02   9.1567272e+05
   9.1400000e+02   7.6102961e-07   2.0034510e+03   3.5499800e-01   1.3129480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   7.4357516e-09   3.3697671e+02   9.1767617e+05
   9.1500000e+02   7.6105506e-07   2.0058452e+03   3.6499500e-01   1.1885980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   7.4232247e-09   3.3734170e+02   9.1968201e+05
   9.1600000e+02   7.6264324e-07   2.0080330e+03   3.7631500e-01   1.1466690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   7.7844469e-09   3.3771802e+02   9.2169004e+05
   9.1700000e+02   7.6264545e-07   2.0101678e+03   3.4235600e-01   1.1361910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   7.7859426e-09   3.3806038e+02   9.2370021e+05
   9.1800000e+02   7.6271349e-07   2.0123213e+03   3.5753400e-01   1.0935600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   7.8176114e-09   3.3841791e+02   9.2571253e+05
   9.1900000e+02   7.6290698e-07   2.0144471e+03   3.6232100e-01   1.1181170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   7.8035995e-09   3.3878023e+02   9.2772698e+05
   9.2000000e+02   7.6294955e-07   2.0166313e+03   3.4956300e-01   1.0887990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   7.8019085e-09   3.3912979e+02   9.2974361e+05
   9.2100000e+02   7.6322928e-07   2.0188663e+03   3.6908200e-01   1.1631890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   7.8560944e-09   3.3949888e+02   9.3176248e+05
   9.2200000e+02   7.6295561e-07   2.0210427e+03   3.5274300e-01   1.1023600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   7.7498115e-09   3.3985162e+02   9.3378352e+05
   9.2300000e+02   7.6299842e-07   2.0231778e+03   3.5283900e-01   1.0977510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   7.7030862e-09   3.4020446e+02   9.3580670e+05
   9.2400000e+02   7.6311931e-07   2.0253508e+03   3.7038700e-01   1.1064720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   7.6628126e-09   3.4057484e+02   9.3783205e+05
   9.2500000e+02   7.6333110e-07   2.0276309e+03   3.6253100e-01   1.1410560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   7.6587625e-09   3.4093738e+02   9.3985968e+05
   9.2600000e+02   7.6414968e-07   2.0298362e+03   3.3550200e-01   1.1916340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802631e+01   7.9047631e-09   3.4127288e+02   9.4188952e+05
   9.2700000e+02   7.6299134e-07   2.0320063e+03   3.4782000e-01   1.0892400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   7.0776949e-09   3.4162070e+02   9.4392152e+05
   9.2800000e+02   7.6312352e-07   2.0343711e+03   3.8720500e-01   1.2416000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   7.0514083e-09   3.4200790e+02   9.4595589e+05
   9.2900000e+02   7.6299680e-07   2.0364959e+03   3.4355600e-01   1.0913210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   7.0358013e-09   3.4235146e+02   9.4799239e+05
   9.3000000e+02   7.6271541e-07   2.0386835e+03   3.3890600e-01   1.1513920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842066e+01   6.8477384e-09   3.4269036e+02   9.5003107e+05
   9.3100000e+02   7.6181447e-07   2.0408030e+03   3.4821900e-01   1.0952470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856071e+01   5.7815619e-09   3.4303858e+02   9.5207188e+05
   9.3200000e+02   7.6212324e-07   2.0428990e+03   3.5158600e-01   1.0908730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863945e+01   5.5726552e-09   3.4339017e+02   9.5411478e+05
   9.3300000e+02   7.6238926e-07   2.0450039e+03   3.4860100e-01   1.1106580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   5.7581104e-09   3.4373877e+02   9.5615978e+05
   9.3400000e+02   7.6224921e-07   2.0470929e+03   3.4371000e-01   1.1031250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   5.7000236e-09   3.4408248e+02   9.5820687e+05
   9.3500000e+02   7.6193606e-07   2.0492183e+03   3.4695000e-01   1.1221330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   5.5770322e-09   3.4442943e+02   9.6025609e+05
   9.3600000e+02   7.6196059e-07   2.0513669e+03   3.4685900e-01   1.1083940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   5.6158775e-09   3.4477629e+02   9.6230746e+05
   9.3700000e+02   7.6203332e-07   2.0535820e+03   3.6368500e-01   1.1620580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   5.6108611e-09   3.4513997e+02   9.6436104e+05
   9.3800000e+02   7.6163760e-07   2.0557727e+03   3.6359200e-01   1.1483770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912878e+01   4.8549431e-09   3.4550357e+02   9.6641681e+05
   9.3900000e+02   7.6177430e-07   2.0580401e+03   3.4607600e-01   1.1101930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   4.2012545e-09   3.4584964e+02   9.6847485e+05
   9.4000000e+02   7.6234648e-07   2.0601774e+03   3.6206600e-01   1.0950370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   4.4148685e-09   3.4621171e+02   9.7053503e+05
   9.4100000e+02   7.6401359e-07   2.0623384e+03   3.5996000e-01   1.1258790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   5.2233950e-09   3.4657167e+02   9.7259737e+05
   9.4200000e+02   7.6356500e-07   2.0645075e+03   3.6455500e-01   1.1569360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   5.3410361e-09   3.4693622e+02   9.7466188e+05
   9.4300000e+02   7.6327487e-07   2.0666452e+03   3.5084200e-01   1.1271040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   5.2860685e-09   3.4728707e+02   9.7672852e+05
   9.4400000e+02   7.6752278e-07   2.0688815e+03   3.5761800e-01   1.1771720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   5.2958882e-09   3.4764468e+02   9.7879740e+05
   9.4500000e+02   8.0935773e-07   2.0710720e+03   3.4503400e-01   1.1811530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   4.6013611e-09   3.4798972e+02   9.8086847e+05
   9.4600000e+02   8.9012298e-07   2.0732782e+03   3.4540000e-01   1.1815300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   2.8341276e-09   3.4833512e+02   9.8294175e+05
   9.4700000e+02   8.9442206e-07   2.0754405e+03   3.4523700e-01   1.1758250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   2.7999789e-09   3.4868035e+02   9.8501719e+05
   9.4800000e+02   9.5575541e-07   2.0775643e+03   3.5448700e-01   1.1047550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   1.3677237e-10   3.4903484e+02   9.8709476e+05
   9.4900000e+02   9.5616187e-07   2.0796405e+03   3.4985300e-01   1.0816750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.1909762e-10   3.4938469e+02   9.8917440e+05
   9.5000000e+02   9.4552864e-07   2.0819473e+03   3.4336300e-01   1.2136530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   8.3623064e-10   3.4972806e+02   9.9125635e+05
   9.5100000e+02   9.5057260e-07   2.0841100e+03   3.6745400e-01   1.1181070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   5.4082605e-10   3.5009551e+02   9.9334046e+05
   9.5200000e+02   9.5272716e-07   2.0862611e+03   3.4599900e-01   1.1610260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   7.7431395e-11   3.5044151e+02   9.9542672e+05
   9.5300000e+02   9.5665335e-07   2.0884496e+03   3.4873200e-01   1.1494220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   2.5005065e-10   3.5079024e+02   9.9751517e+05
   9.5400000e+02   9.5594609e-07   2.0906556e+03   3.5323200e-01   1.0913130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   3.1144154e-10   3.5114347e+02   9.9960582e+05
   9.5500000e+02   9.5572426e-07   2.0928440e+03   3.5792000e-01   1.1062160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   8.0685680e-10   3.5150139e+02   1.0016987e+06
   9.5600000e+02   9.5583503e-07   2.0950226e+03   3.5279200e-01   1.0999630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   6.9105965e-10   3.5185419e+02   1.0037937e+06
   9.5700000e+02   9.6138490e-07   2.0972338e+03   3.8701300e-01   1.1228430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.6827109e-09   3.5224120e+02   1.0058909e+06
   9.5800000e+02   9.6223718e-07   2.0994364e+03   3.7580800e-01   1.1294110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   2.4815101e-09   3.5261701e+02   1.0079904e+06
   9.5900000e+02   9.6173097e-07   2.1016055e+03   3.3328200e-01   1.1102550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   2.4876812e-09   3.5295029e+02   1.0100920e+06
   9.6000000e+02   9.6499669e-07   2.1038429e+03   3.5824900e-01   1.1198640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   3.2285250e-09   3.5330854e+02   1.0121958e+06
   9.6100000e+02   9.6018124e-07   2.1060812e+03   3.4315500e-01   1.1657010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.3758417e-09   3.5365169e+02   1.0143019e+06
   9.6200000e+02   9.5790418e-07   2.1082425e+03   3.4429900e-01   1.1219630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   1.6747812e-09   3.5399599e+02   1.0164101e+06
   9.6300000e+02   9.5604314e-07   2.1105947e+03   3.7291400e-01   1.2360010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   8.4146379e-10   3.5436891e+02   1.0185207e+06
   9.6400000e+02   9.5625246e-07   2.1127901e+03   3.7587100e-01   1.1073910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275738e+01   8.1710994e-10   3.5474478e+02   1.0206335e+06
   9.6500000e+02   9.5512614e-07   2.1149798e+03   3.7655100e-01   1.1367420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.6512658e-10   3.5512133e+02   1.0227485e+06
   9.6600000e+02   9.5476271e-07   2.1170845e+03   3.4750500e-01   1.1028200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.3933388e-10   3.5546883e+02   1.0248656e+06
   9.6700000e+02   9.5491912e-07   2.1192530e+03   3.4807300e-01   1.1401260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.7251978e-11   3.5581691e+02   1.0269848e+06
   9.6800000e+02   9.5505245e-07   2.1214442e+03   3.8116000e-01   1.1260720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   8.9780627e-11   3.5619807e+02   1.0291063e+06
   9.6900000e+02   9.5497650e-07   2.1236091e+03   3.4770400e-01   1.0932900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   9.0174979e-11   3.5654577e+02   1.0312299e+06
   9.7000000e+02   9.5511883e-07   2.1257626e+03   3.4276700e-01   1.1203780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.0358292e-10   3.5688854e+02   1.0333556e+06
   9.7100000e+02   9.5517709e-07   2.1278667e+03   3.4739100e-01   1.0895360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   2.1406521e-10   3.5723593e+02   1.0354835e+06
   9.7200000e+02   9.5444692e-07   2.1301192e+03   3.5389600e-01   1.2296680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   2.8159519e-10   3.5758982e+02   1.0376136e+06
   9.7300000e+02   9.5439952e-07   2.1323497e+03   3.4375300e-01   1.1470050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   5.7285021e-10   3.5793358e+02   1.0397460e+06
   9.7400000e+02   9.5417739e-07   2.1345051e+03   3.4566400e-01   1.1179680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   5.5369753e-10   3.5827924e+02   1.0418805e+06
   9.7500000e+02   9.5412586e-07   2.1367363e+03   3.7151700e-01   1.2130170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   5.5203841e-10   3.5865076e+02   1.0440172e+06
   9.7600000e+02   9.5377842e-07   2.1388792e+03   3.6685900e-01   1.1243090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408545e+01   3.8383519e-10   3.5901762e+02   1.0461561e+06
   9.7700000e+02   9.5334191e-07   2.1410627e+03   3.5111600e-01   1.1519040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429895e+01   3.0344083e-10   3.5936873e+02   1.0482972e+06
   9.7800000e+02   9.5309765e-07   2.1432199e+03   3.4847400e-01   1.0930970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   4.2992809e-10   3.5971721e+02   1.0504404e+06
   9.7900000e+02   9.5320952e-07   2.1454661e+03   3.6209700e-01   1.1262880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   3.5576520e-10   3.6007930e+02   1.0525859e+06
   9.8000000e+02   9.5624181e-07   2.1475933e+03   3.5258600e-01   1.1247950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.8204851e-09   3.6043189e+02   1.0547334e+06
   9.8100000e+02   9.5656334e-07   2.1497226e+03   3.6867600e-01   1.0867260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   1.5583197e-09   3.6080057e+02   1.0568832e+06
   9.8200000e+02   9.5591725e-07   2.1518347e+03   3.5005300e-01   1.0980690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.1555095e-09   3.6115062e+02   1.0590350e+06
   9.8300000e+02   9.5357957e-07   2.1540109e+03   3.4703000e-01   1.1302050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   3.6710190e-11   3.6149765e+02   1.0611890e+06
   9.8400000e+02   9.5332381e-07   2.1561644e+03   3.4635400e-01   1.1283440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   1.2186874e-10   3.6184400e+02   1.0633452e+06
   9.8500000e+02   1.1214064e-06   2.1582931e+03   3.5032700e-01   1.1341410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   6.9438144e-10   3.6219433e+02   1.0655035e+06
   9.8600000e+02   1.1091283e-06   2.1605005e+03   3.4707300e-01   1.1583340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   4.1116621e-10   3.6254140e+02   1.0676640e+06
   9.8700000e+02   1.0767060e-06   2.1626831e+03   3.6332400e-01   1.1059330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   5.3823612e-11   3.6290473e+02   1.0698267e+06
   9.8800000e+02   1.0784562e-06   2.1648113e+03   3.4432700e-01   1.0981700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613555e+01   3.8508219e-10   3.6324905e+02   1.0719915e+06
   9.8900000e+02   1.0771238e-06   2.1669526e+03   3.4512000e-01   1.1440010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   6.3871397e-10   3.6359417e+02   1.0741584e+06
   9.9000000e+02   1.0763996e-06   2.1690510e+03   3.4432800e-01   1.0901330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   7.0308914e-10   3.6393850e+02   1.0763275e+06
   9.9100000e+02   1.0769835e-06   2.1711711e+03   3.4232500e-01   1.1340920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   8.0944318e-10   3.6428083e+02   1.0784986e+06
   9.9200000e+02   1.0781542e-06   2.1732972e+03   3.4523800e-01   1.0954920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   8.5694651e-10   3.6462607e+02   1.0806719e+06
   9.9300000e+02   1.0803965e-06   2.1755326e+03   3.4737700e-01   1.1546110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   6.9309181e-10   3.6497344e+02   1.0828475e+06
   9.9400000e+02   1.1177761e-06   2.1777343e+03   3.5093000e-01   1.1493610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   8.1016971e-09   3.6532437e+02   1.0850252e+06
   9.9500000e+02   1.1159228e-06   2.1798827e+03   3.4309000e-01   1.1536310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   7.4711650e-09   3.6566746e+02   1.0872051e+06
   9.9600000e+02   1.1164248e-06   2.1820342e+03   3.5139500e-01   1.0892050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   7.5805922e-09   3.6601886e+02   1.0893871e+06
   9.9700000e+02   1.1189012e-06   2.1841513e+03   3.4414800e-01   1.1220690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   7.8755988e-09   3.6636301e+02   1.0915713e+06
   9.9800000e+02   1.1271986e-06   2.1862813e+03   3.5576800e-01   1.0959750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762996e+01   1.0022202e-08   3.6671877e+02   1.0937576e+06
   9.9900000e+02   1.1276863e-06   2.1884726e+03   3.5324400e-01   1.1747280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.0262426e-08   3.6707202e+02   1.0959460e+06
   1.0000000e+03   1.1269154e-06   2.1906432e+03   3.3871600e-01   1.1401410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.0273148e-08   3.6741073e+02   1.0981367e+06
   1.0010000e+03   1.1274831e-06   2.1928197e+03   3.6564800e-01   1.1007540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780664e+01   1.0264689e-08   3.6777638e+02   1.1003295e+06
   1.0020000e+03   1.1301340e-06   2.1950139e+03   3.7722900e-01   1.1311110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.1005550e-08   3.6815361e+02   1.1025245e+06
   1.0030000e+03   1.1300281e-06   2.1972657e+03   3.4548200e-01   1.1646030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.1103658e-08   3.6849909e+02   1.1047218e+06
   1.0040000e+03   1.1295599e-06   2.1994385e+03   3.8700900e-01   1.1148680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   1.1094986e-08   3.6888610e+02   1.1069212e+06
   1.0050000e+03   1.1660537e-06   2.2021022e+03   7.8491300e-01   1.1547970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   8.0452551e-09   3.6967101e+02   1.1091233e+06
   1.0060000e+03   1.1663503e-06   2.2042684e+03   3.4636000e-01   1.1528490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   8.0466656e-09   3.7001737e+02   1.1113276e+06
   1.0070000e+03   1.1663762e-06   2.2064115e+03   3.5208600e-01   1.1345110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   8.0792972e-09   3.7036946e+02   1.1135340e+06
   1.0080000e+03   1.1655320e-06   2.2085319e+03   3.4958100e-01   1.1062350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   8.0196898e-09   3.7071904e+02   1.1157425e+06
   1.0090000e+03   1.1955103e-06   2.2106665e+03   3.4878200e-01   1.0955350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   5.9709286e-09   3.7106782e+02   1.1179532e+06
   1.0100000e+03   1.1961962e-06   2.2131621e+03   3.9133100e-01   1.3266690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   5.6493050e-09   3.7145915e+02   1.1201664e+06
   1.0110000e+03   1.2052983e-06   2.2153116e+03   3.8316300e-01   1.1118730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   5.0857594e-09   3.7184232e+02   1.1223817e+06
   1.0120000e+03   1.2052379e-06   2.2175507e+03   3.5515900e-01   1.1435520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   5.0052833e-09   3.7219748e+02   1.1245992e+06
   1.0130000e+03   1.2048713e-06   2.2197977e+03   3.7208200e-01   1.2170880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   5.0429101e-09   3.7256956e+02   1.1268190e+06
   1.0140000e+03   1.2051010e-06   2.2220742e+03   3.6629800e-01   1.2042690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   4.7924225e-09   3.7293586e+02   1.1290411e+06
   1.0150000e+03   1.2049238e-06   2.2242535e+03   3.8075700e-01   1.1285200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   4.8062070e-09   3.7331661e+02   1.1312653e+06
   1.0160000e+03   1.1994998e-06   2.2264233e+03   3.5075100e-01   1.1352210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   8.0294527e-09   3.7366736e+02   1.1334918e+06
   1.0170000e+03   1.2009072e-06   2.2285788e+03   3.4226600e-01   1.1147470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   7.1615140e-09   3.7400963e+02   1.1357203e+06
   1.0180000e+03   1.2010339e-06   2.2308086e+03   3.5748100e-01   1.1527750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   7.0481967e-09   3.7436711e+02   1.1379512e+06
   1.0190000e+03   1.2037421e-06   2.2329013e+03   3.5643400e-01   1.0937790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   6.1823968e-09   3.7472355e+02   1.1401841e+06
   1.0200000e+03   1.2046927e-06   2.2350860e+03   3.4680300e-01   1.1164690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   5.5245408e-09   3.7507035e+02   1.1424191e+06
   1.0210000e+03   1.2043783e-06   2.2372083e+03   3.5672900e-01   1.1263760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   5.7621143e-09   3.7542708e+02   1.1446563e+06
   1.0220000e+03   1.2041431e-06   2.2395709e+03   3.5340400e-01   1.1661800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   5.9706728e-09   3.7578048e+02   1.1468959e+06
   1.0230000e+03   1.2031761e-06   2.2418373e+03   4.0109100e-01   1.2040030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   6.6317511e-09   3.7618157e+02   1.1491378e+06
   1.0240000e+03   1.2042455e-06   2.2440575e+03   3.7350400e-01   1.1959090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   6.0366077e-09   3.7655508e+02   1.1513818e+06
   1.0250000e+03   1.2040626e-06   2.2462730e+03   3.5456600e-01   1.1473320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060756e+01   6.1779843e-09   3.7690964e+02   1.1536281e+06
   1.0260000e+03   1.2041168e-06   2.2488267e+03   3.6084800e-01   1.4361380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   5.6731224e-09   3.7727049e+02   1.1558769e+06
   1.0270000e+03   1.2013970e-06   2.2509669e+03   3.5929300e-01   1.1423060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   8.2333393e-09   3.7762978e+02   1.1581279e+06
   1.0280000e+03   1.2012782e-06   2.2534365e+03   3.8763600e-01   1.3574940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   8.2058804e-09   3.7801742e+02   1.1603813e+06
   1.0290000e+03   1.2002341e-06   2.2556707e+03   3.8100000e-01   1.1381220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   9.0279784e-09   3.7839842e+02   1.1626370e+06
   1.0300000e+03   1.1999044e-06   2.2578339e+03   3.5481900e-01   1.1600080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   9.9696216e-09   3.7875324e+02   1.1648948e+06
   1.0310000e+03   1.1999617e-06   2.2604142e+03   4.0725000e-01   1.2920350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.0011544e-08   3.7916049e+02   1.1671552e+06
   1.0320000e+03   1.2000152e-06   2.2628226e+03   3.8540700e-01   1.2063220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   9.8814432e-09   3.7954590e+02   1.1694181e+06
   1.0330000e+03   1.2002240e-06   2.2651148e+03   3.5824600e-01   1.2167080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   9.6744444e-09   3.7990414e+02   1.1716832e+06
   1.0340000e+03   1.2002373e-06   2.2673474e+03   3.8193000e-01   1.1895950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   9.6932666e-09   3.8028607e+02   1.1739505e+06
   1.0350000e+03   1.2002558e-06   2.2694530e+03   3.5379400e-01   1.1059730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   9.6871560e-09   3.8063987e+02   1.1762200e+06
   1.0360000e+03   1.2003021e-06   2.2718268e+03   3.4667400e-01   1.1413340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   9.7018500e-09   3.8098654e+02   1.1784918e+06
   1.0370000e+03   1.2003384e-06   2.2743905e+03   3.9187100e-01   1.3040660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   9.6748884e-09   3.8137841e+02   1.1807662e+06
   1.0380000e+03   1.2003664e-06   2.2768882e+03   4.1498600e-01   1.3298920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   9.6470671e-09   3.8179340e+02   1.1830431e+06
   1.0390000e+03   1.2008635e-06   2.2794871e+03   4.1027100e-01   1.3085560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   9.0799617e-09   3.8220367e+02   1.1853226e+06
   1.0400000e+03   1.2008067e-06   2.2820196e+03   4.0765000e-01   1.2438640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   9.0689696e-09   3.8261132e+02   1.1876046e+06
   1.0410000e+03   1.2011601e-06   2.2850067e+03   4.0153300e-01   1.6145590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   8.6362490e-09   3.8301285e+02   1.1898896e+06
   1.0420000e+03   1.2014478e-06   2.2873079e+03   3.8768800e-01   1.1658800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   8.2331191e-09   3.8340054e+02   1.1921769e+06
   1.0430000e+03   1.2016411e-06   2.2899090e+03   3.9927500e-01   1.3479770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   8.1365421e-09   3.8379981e+02   1.1944668e+06
   1.0440000e+03   1.2039027e-06   2.2924438e+03   3.9552600e-01   1.3786780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   5.8396417e-09   3.8419534e+02   1.1967593e+06
   1.0450000e+03   1.2045263e-06   2.2949493e+03   4.1847900e-01   1.2373560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   5.4885874e-09   3.8461382e+02   1.1990542e+06
   1.0460000e+03   1.2041989e-06   2.2977017e+03   4.1185200e-01   1.4144880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   5.7683103e-09   3.8502567e+02   1.2013519e+06
   1.0470000e+03   1.2033893e-06   2.3003421e+03   3.9187000e-01   1.3292810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   6.7446919e-09   3.8541754e+02   1.2036522e+06
   1.0480000e+03   1.2033740e-06   2.3030906e+03   4.1555000e-01   1.4749120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   6.7471682e-09   3.8583309e+02   1.2059553e+06
   1.0490000e+03   1.2049260e-06   2.3055061e+03   4.0926200e-01   1.2190320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   4.9492677e-09   3.8624235e+02   1.2082608e+06
   1.0500000e+03   1.2049299e-06   2.3083889e+03   4.1729100e-01   1.5517580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   4.9449866e-09   3.8665964e+02   1.2105692e+06
   1.0510000e+03   1.2051898e-06   2.3110921e+03   3.9407100e-01   1.5487040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   4.9433062e-09   3.8705371e+02   1.2128803e+06
   1.0520000e+03   1.2054938e-06   2.3135622e+03   3.7055900e-01   1.2468890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   4.4239776e-09   3.8742427e+02   1.2151939e+06
   1.0530000e+03   1.2054852e-06   2.3162873e+03   3.8647200e-01   1.4230020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   4.4271218e-09   3.8781075e+02   1.2175102e+06
   1.0540000e+03   1.2053823e-06   2.3188252e+03   4.1777800e-01   1.4053230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   4.5235780e-09   3.8822852e+02   1.2198290e+06
   1.0550000e+03   1.2051981e-06   2.3211474e+03   4.0161800e-01   1.2769890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410653e+01   4.6826329e-09   3.8863014e+02   1.2221501e+06
   1.0560000e+03   1.2051428e-06   2.3233668e+03   3.6961200e-01   1.1375740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   4.6867292e-09   3.8899975e+02   1.2244735e+06
   1.0570000e+03   1.2050016e-06   2.3255539e+03   3.4794300e-01   1.1870330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   4.6174975e-09   3.8934770e+02   1.2267991e+06
   1.0580000e+03   1.2051668e-06   2.3278268e+03   3.5378200e-01   1.2152080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   4.5158366e-09   3.8970148e+02   1.2291269e+06
   1.0590000e+03   1.2057461e-06   2.3300076e+03   3.4573000e-01   1.1103970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   4.3581956e-09   3.9004721e+02   1.2314569e+06
   1.0600000e+03   1.2057734e-06   2.3322321e+03   3.6982900e-01   1.1677380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   4.3980179e-09   3.9041704e+02   1.2337891e+06
   1.0610000e+03   1.2054736e-06   2.3344644e+03   3.5700500e-01   1.1610950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   4.4744439e-09   3.9077404e+02   1.2361236e+06
   1.0620000e+03   1.2121872e-06   2.3371432e+03   7.7251700e-01   1.2155080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   4.4605102e-09   3.9154656e+02   1.2384607e+06
   1.0630000e+03   1.2226119e-06   2.3392837e+03   3.5574400e-01   1.1097770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   2.9224054e-09   3.9190230e+02   1.2408000e+06
   1.0640000e+03   1.2281083e-06   2.3415088e+03   3.4950200e-01   1.1261390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   2.5802223e-09   3.9225181e+02   1.2431415e+06
   1.0650000e+03   1.2269176e-06   2.3436597e+03   3.7958400e-01   1.1141750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   5.2905769e-09   3.9263139e+02   1.2454852e+06
   1.0660000e+03   1.2273239e-06   2.3458472e+03   3.6162900e-01   1.1441280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   5.1518008e-09   3.9299302e+02   1.2478310e+06
   1.0670000e+03   1.2274325e-06   2.3481246e+03   3.4177300e-01   1.1480120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   5.3324420e-09   3.9333479e+02   1.2501792e+06
   1.0680000e+03   1.2279931e-06   2.3503066e+03   3.5325100e-01   1.1386790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   3.6633132e-09   3.9368804e+02   1.2525295e+06
   1.0690000e+03   1.2283193e-06   2.3524864e+03   3.8507300e-01   1.1177790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   5.4024056e-09   3.9407312e+02   1.2548820e+06
   1.0700000e+03   1.2293202e-06   2.3545874e+03   3.6586700e-01   1.0837840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   5.2820468e-09   3.9443898e+02   1.2572365e+06
   1.0710000e+03   1.2293224e-06   2.3567749e+03   3.4229400e-01   1.1607860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   5.0514473e-09   3.9478128e+02   1.2595933e+06
   1.0720000e+03   1.2298796e-06   2.3589090e+03   3.4289900e-01   1.1463300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   5.7711773e-09   3.9512418e+02   1.2619522e+06
   1.0730000e+03   1.2302164e-06   2.3610968e+03   3.5439500e-01   1.1779170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   6.1562488e-09   3.9547857e+02   1.2643133e+06
   1.0740000e+03   1.2312345e-06   2.3632978e+03   3.4452400e-01   1.1516490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676304e+01   6.9995565e-09   3.9582309e+02   1.2666766e+06
   1.0750000e+03   1.2313064e-06   2.3654500e+03   3.8895000e-01   1.1022730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   6.7001587e-09   3.9621204e+02   1.2690421e+06
   1.0760000e+03   1.2312507e-06   2.3676598e+03   3.7611600e-01   1.1335250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   6.6541155e-09   3.9658816e+02   1.2714097e+06
   1.0770000e+03   1.2328043e-06   2.3697982e+03   3.6141400e-01   1.1217090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   6.9692128e-09   3.9694957e+02   1.2737795e+06
   1.0780000e+03   1.2328832e-06   2.3720027e+03   3.7372200e-01   1.1215410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   6.9950090e-09   3.9732330e+02   1.2761515e+06
   1.0790000e+03   1.2325473e-06   2.3742348e+03   3.5041900e-01   1.1651980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   6.8880368e-09   3.9767372e+02   1.2785258e+06
   1.0800000e+03   1.2323837e-06   2.3764289e+03   3.5306800e-01   1.1195010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728930e+01   6.8135684e-09   3.9802678e+02   1.2809022e+06
   1.0810000e+03   1.2324397e-06   2.3786234e+03   3.6154500e-01   1.1276200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   6.5947354e-09   3.9838833e+02   1.2832808e+06
   1.0820000e+03   1.2324539e-06   2.3807455e+03   3.4920100e-01   1.1178430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   6.7745987e-09   3.9873753e+02   1.2856616e+06
   1.0830000e+03   1.2323399e-06   2.3829384e+03   3.6878000e-01   1.1531300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   6.4977534e-09   3.9910631e+02   1.2880445e+06
   1.0840000e+03   1.2323805e-06   2.3850790e+03   3.6397000e-01   1.1019640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   6.4034502e-09   3.9947028e+02   1.2904296e+06
   1.0850000e+03   1.2322731e-06   2.3872705e+03   3.4008700e-01   1.1194960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   5.4186877e-09   3.9981037e+02   1.2928169e+06
   1.0860000e+03   1.2327528e-06   2.3894451e+03   3.5878400e-01   1.1494370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   5.8398051e-09   4.0016915e+02   1.2952063e+06
   1.0870000e+03   1.2327785e-06   2.3915329e+03   3.5481200e-01   1.0948750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   5.8594551e-09   4.0052396e+02   1.2975978e+06
   1.0880000e+03   1.2328171e-06   2.3936124e+03   3.4384800e-01   1.0891680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   5.7661751e-09   4.0086781e+02   1.2999914e+06
   1.0890000e+03   1.2326658e-06   2.3957246e+03   3.4547800e-01   1.0911410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818541e+01   5.6920619e-09   4.0121329e+02   1.3023872e+06
   1.0900000e+03   1.2323596e-06   2.3978531e+03   3.4665000e-01   1.0869910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   4.8486193e-09   4.0155994e+02   1.3047850e+06
   1.0910000e+03   1.2326349e-06   2.4000396e+03   3.4165700e-01   1.1740390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   4.3749573e-09   4.0190160e+02   1.3071851e+06
   1.0920000e+03   1.2327352e-06   2.4022285e+03   3.5476000e-01   1.1281690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864432e+01   4.3835122e-09   4.0225636e+02   1.3095873e+06
   1.0930000e+03   1.2328600e-06   2.4043537e+03   3.5944900e-01   1.1144710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   4.3366910e-09   4.0261580e+02   1.3119916e+06
   1.0940000e+03   1.2329573e-06   2.4065209e+03   3.4000900e-01   1.1176370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   4.2550425e-09   4.0295581e+02   1.3143982e+06
   1.0950000e+03   1.2340471e-06   2.4087159e+03   3.4855600e-01   1.1421020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   2.1088233e-09   4.0330437e+02   1.3168069e+06
   1.0960000e+03   1.2340944e-06   2.4108353e+03   3.4861000e-01   1.1305510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   2.2767814e-09   4.0365298e+02   1.3192177e+06
   1.0970000e+03   1.2347422e-06   2.4129543e+03   3.4157500e-01   1.1032330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.3101058e-09   4.0399455e+02   1.3216307e+06
   1.0980000e+03   1.2354359e-06   2.4150837e+03   3.4806500e-01   1.1037540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   7.0215123e-10   4.0434262e+02   1.3240458e+06
   1.0990000e+03   1.2356865e-06   2.4171688e+03   3.4701100e-01   1.0969950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   6.7486994e-10   4.0468963e+02   1.3264629e+06
   1.1000000e+03   1.2356980e-06   2.4193148e+03   3.4786900e-01   1.1167810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970382e+01   1.0459118e-09   4.0503750e+02   1.3288822e+06
   1.1010000e+03   1.2354035e-06   2.4214330e+03   3.4232300e-01   1.0961030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   1.6260522e-09   4.0537982e+02   1.3313037e+06
   1.1020000e+03   1.2352154e-06   2.4235456e+03   3.4829000e-01   1.0992660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   1.8086403e-09   4.0572811e+02   1.3337272e+06
   1.1030000e+03   1.2391848e-06   2.4257064e+03   3.6376800e-01   1.1145340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.7926780e-09   4.0609188e+02   1.3361529e+06
   1.1040000e+03   1.2423083e-06   2.4278877e+03   3.8332800e-01   1.0984170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   3.7513743e-09   4.0647521e+02   1.3385808e+06
   1.1050000e+03   1.2431283e-06   2.4300632e+03   3.5820100e-01   1.1663090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055937e+01   4.3635175e-09   4.0683341e+02   1.3410109e+06
   1.1060000e+03   1.2428470e-06   2.4322275e+03   3.5217800e-01   1.1469040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   4.2439474e-09   4.0718559e+02   1.3434431e+06
   1.1070000e+03   1.2451846e-06   2.4343655e+03   3.4625700e-01   1.0920660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   5.5872853e-09   4.0753184e+02   1.3458775e+06
   1.1080000e+03   1.2481019e-06   2.4365492e+03   3.4960200e-01   1.1495830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   6.8598958e-09   4.0788145e+02   1.3483140e+06
   1.1090000e+03   1.2482701e-06   2.4387369e+03   3.5274100e-01   1.0969200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114139e+01   6.9438642e-09   4.0823419e+02   1.3507528e+06
   1.1100000e+03   1.2482162e-06   2.4408594e+03   3.5828500e-01   1.1064820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   6.8605353e-09   4.0859247e+02   1.3531936e+06
   1.1110000e+03   1.2483219e-06   2.4430584e+03   3.7889300e-01   1.1228400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   6.8681700e-09   4.0897137e+02   1.3556367e+06
   1.1120000e+03   1.2482236e-06   2.4452250e+03   3.5433000e-01   1.0940740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   6.8894543e-09   4.0932570e+02   1.3580819e+06
   1.1130000e+03   1.3216224e-06   2.4478871e+03   7.5761200e-01   1.2132600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.0180656e-08   4.1008331e+02   1.3605298e+06
   1.1140000e+03   1.3192510e-06   2.4500888e+03   3.5271800e-01   1.1742200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   9.9543378e-09   4.1043603e+02   1.3629799e+06
   1.1150000e+03   1.3140971e-06   2.4522997e+03   3.6806100e-01   1.1492110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   7.9619653e-09   4.1080409e+02   1.3654322e+06
   1.1160000e+03   1.3140934e-06   2.4544228e+03   3.5119000e-01   1.0796110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   8.2152205e-09   4.1115528e+02   1.3678866e+06
   1.1170000e+03   1.3151147e-06   2.4565650e+03   3.5023700e-01   1.1050010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219833e+01   8.5582990e-09   4.1150551e+02   1.3703432e+06
   1.1180000e+03   1.3149138e-06   2.4587656e+03   3.4487500e-01   1.1510900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   7.9890050e-09   4.1185039e+02   1.3728019e+06
   1.1190000e+03   1.3150863e-06   2.4608868e+03   3.5189300e-01   1.1284720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   8.0263725e-09   4.1220228e+02   1.3752628e+06
   1.1200000e+03   1.3161547e-06   2.4630428e+03   3.5207700e-01   1.1191220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   7.3418995e-09   4.1255436e+02   1.3777259e+06
   1.1210000e+03   1.3167021e-06   2.4652223e+03   3.4621100e-01   1.1628050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   7.4824449e-09   4.1290057e+02   1.3801911e+06
   1.1220000e+03   1.3176250e-06   2.4673625e+03   3.5362700e-01   1.1022860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   8.0393754e-09   4.1325420e+02   1.3826584e+06
   1.1230000e+03   1.3176508e-06   2.4695037e+03   3.6572800e-01   1.0982660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293477e+01   6.6521473e-09   4.1361992e+02   1.3851279e+06
   1.1240000e+03   1.3176274e-06   2.4716013e+03   3.4525000e-01   1.1014680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   6.6355383e-09   4.1396517e+02   1.3875995e+06
   1.1250000e+03   1.3179133e-06   2.4736992e+03   3.5589300e-01   1.0999840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   5.9677596e-09   4.1432107e+02   1.3900732e+06
   1.1260000e+03   1.3184780e-06   2.4758142e+03   3.4289900e-01   1.1151590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327455e+01   6.4236296e-09   4.1466397e+02   1.3925491e+06
   1.1270000e+03   1.3187328e-06   2.4778905e+03   3.4729000e-01   1.0815550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   5.6990608e-09   4.1501126e+02   1.3950269e+06
   1.1280000e+03   1.3187911e-06   2.4800648e+03   3.6033900e-01   1.1268540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   5.5712270e-09   4.1537160e+02   1.3975070e+06
   1.1290000e+03   1.3174212e-06   2.4822509e+03   3.7676200e-01   1.1051350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   6.1251768e-09   4.1574836e+02   1.3999893e+06
   1.1300000e+03   1.3177839e-06   2.4843979e+03   3.4527100e-01   1.1307080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   7.5064079e-09   4.1609363e+02   1.4024737e+06
   1.1310000e+03   1.3178396e-06   2.4865546e+03   3.6022400e-01   1.1181620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   7.5950730e-09   4.1645385e+02   1.4049602e+06
   1.1320000e+03   1.6217133e-06   2.4888309e+03   3.6688200e-01   1.1964830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   7.1366379e-09   4.1682073e+02   1.4074490e+06
   1.1330000e+03   3.9950065e-06   2.4914565e+03   7.6062800e-01   1.1736060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   9.0003489e-09   4.1758136e+02   1.4099405e+06
   1.1340000e+03   3.9677871e-06   2.4936060e+03   3.6029800e-01   1.1276750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   9.8599173e-09   4.1794166e+02   1.4124341e+06
   1.1350000e+03   3.9600478e-06   2.4956883e+03   3.4789500e-01   1.0872030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.3889473e-08   4.1828956e+02   1.4149298e+06
   1.1360000e+03   3.9679455e-06   2.4978039e+03   3.5343200e-01   1.1075240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.4268377e-08   4.1864299e+02   1.4174276e+06
   1.1370000e+03   3.9681004e-06   2.4998934e+03   3.4665300e-01   1.0968460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.4247366e-08   4.1898964e+02   1.4199275e+06
   1.1380000e+03   3.9685868e-06   2.5019971e+03   3.3863200e-01   1.0999510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   1.4464732e-08   4.1932827e+02   1.4224295e+06
   1.1390000e+03   3.9688241e-06   2.5040747e+03   3.4411900e-01   1.0858290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.4595017e-08   4.1967239e+02   1.4249336e+06
   1.1400000e+03   3.9683404e-06   2.5062322e+03   3.4211100e-01   1.1249310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   1.3402616e-08   4.2001450e+02   1.4274398e+06
   1.1410000e+03   4.0337687e-06   2.5084100e+03   3.4966600e-01   1.1355880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.2924442e-08   4.2036417e+02   1.4299482e+06
   1.1420000e+03   4.0338956e-06   2.5105848e+03   3.4520400e-01   1.1168850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   1.2932741e-08   4.2070937e+02   1.4324588e+06
   1.1430000e+03   4.0289099e-06   2.5127502e+03   3.5243000e-01   1.1425040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.4369483e-08   4.2106180e+02   1.4349715e+06
   1.1440000e+03   4.0302181e-06   2.5148192e+03   3.4339600e-01   1.0844450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   1.4187947e-08   4.2140520e+02   1.4374864e+06
   1.1450000e+03   4.0630845e-06   2.5169676e+03   3.4361300e-01   1.1018360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   7.6342133e-09   4.2174881e+02   1.4400033e+06
   1.1460000e+03   4.0654778e-06   2.5192088e+03   3.4279200e-01   1.1755190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   8.3113818e-09   4.2209160e+02   1.4425225e+06
   1.1470000e+03   4.0669233e-06   2.5213698e+03   3.7204900e-01   1.1060690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   7.6649407e-09   4.2246365e+02   1.4450439e+06
   1.1480000e+03   4.0672104e-06   2.5234694e+03   3.6026000e-01   1.0785300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   6.4750090e-09   4.2282391e+02   1.4475674e+06
   1.1490000e+03   4.0631946e-06   2.5256030e+03   3.4514800e-01   1.0890730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   6.1260437e-09   4.2316906e+02   1.4500930e+06
   1.1500000e+03   4.0638948e-06   2.5277063e+03   3.6852000e-01   1.0872110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   6.1747514e-09   4.2353758e+02   1.4526207e+06
   1.1510000e+03   4.0616435e-06   2.5298246e+03   3.5528700e-01   1.1241170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   5.8867542e-09   4.2389287e+02   1.4551505e+06
   1.1520000e+03   4.0615196e-06   2.5319265e+03   3.4224700e-01   1.1053930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   5.9225904e-09   4.2423511e+02   1.4576824e+06
   1.1530000e+03   4.0620090e-06   2.5340234e+03   3.4578800e-01   1.0848710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   5.7056440e-09   4.2458090e+02   1.4602165e+06
   1.1540000e+03   4.0598158e-06   2.5361788e+03   3.6012200e-01   1.1127660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   8.6377625e-09   4.2494102e+02   1.4627526e+06
   1.1550000e+03   4.0597947e-06   2.5383516e+03   3.5347700e-01   1.1147790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   8.7392991e-09   4.2529450e+02   1.4652910e+06
   1.1560000e+03   4.0591154e-06   2.5405293e+03   3.4111700e-01   1.1245550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672553e+01   9.4390913e-09   4.2563562e+02   1.4678315e+06
   1.1570000e+03   4.0589840e-06   2.5426423e+03   3.4459100e-01   1.0931160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   9.7549595e-09   4.2598021e+02   1.4703742e+06
   1.1580000e+03   4.0589686e-06   2.5448822e+03   3.4269000e-01   1.1609640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   9.8833013e-09   4.2632290e+02   1.4729190e+06
   1.1590000e+03   4.3980209e-06   2.5470264e+03   3.6155200e-01   1.1405230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.6451686e-08   4.2668445e+02   1.4754661e+06
   1.1600000e+03   4.4100750e-06   2.5491150e+03   3.4529300e-01   1.0999150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   1.6073432e-08   4.2702974e+02   1.4780152e+06
   1.1610000e+03   4.4168538e-06   2.5512111e+03   3.5208400e-01   1.1047240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.6585503e-08   4.2738183e+02   1.4805664e+06
   1.1620000e+03   4.4097279e-06   2.5532969e+03   3.4287100e-01   1.0832110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768197e+01   1.6150576e-08   4.2772470e+02   1.4831197e+06
   1.1630000e+03   4.4150300e-06   2.5554651e+03   3.4535400e-01   1.0891420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.6159344e-08   4.2807005e+02   1.4856752e+06
   1.1640000e+03   4.4195582e-06   2.5576616e+03   3.5427300e-01   1.1222170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   1.5873390e-08   4.2842433e+02   1.4882328e+06
   1.1650000e+03   4.4217207e-06   2.5598799e+03   3.7550900e-01   1.1692370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   1.6045313e-08   4.2879984e+02   1.4907927e+06
   1.1660000e+03   4.4196076e-06   2.5620693e+03   3.6672200e-01   1.1218410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.5000158e-08   4.2916656e+02   1.4933548e+06
   1.1670000e+03   4.4488123e-06   2.5642078e+03   3.4501500e-01   1.0924620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   1.9702053e-08   4.2951157e+02   1.4959190e+06
   1.1680000e+03   4.4476676e-06   2.5664265e+03   3.5278600e-01   1.1785590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   1.9285778e-08   4.2986436e+02   1.4984854e+06
   1.1690000e+03   4.4318115e-06   2.5685634e+03   3.6057800e-01   1.0947910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.5658689e-08   4.3022494e+02   1.5010540e+06
   1.1700000e+03   4.4332844e-06   2.5706592e+03   3.5405500e-01   1.0995920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.5374926e-08   4.3057899e+02   1.5036246e+06
   1.1710000e+03   4.4337056e-06   2.5728161e+03   3.5928400e-01   1.0970810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.5024206e-08   4.3093828e+02   1.5061974e+06
   1.1720000e+03   4.4346923e-06   2.5749376e+03   3.7438200e-01   1.1019310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.0016226e-08   4.3131266e+02   1.5087724e+06
   1.1730000e+03   4.4355738e-06   2.5771080e+03   3.5620600e-01   1.1089630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   6.3431784e-09   4.3166886e+02   1.5113495e+06
   1.1740000e+03   4.4356791e-06   2.5793438e+03   3.5387100e-01   1.1344370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   5.9933463e-09   4.3202273e+02   1.5139288e+06
   1.1750000e+03   4.4350295e-06   2.5814896e+03   3.6298000e-01   1.0856270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   6.4465944e-09   4.3238571e+02   1.5165103e+06
   1.1760000e+03   4.4350793e-06   2.5835665e+03   3.5008600e-01   1.0910450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   7.1138757e-09   4.3273580e+02   1.5190939e+06
   1.1770000e+03   4.5440399e-06   2.5856913e+03   3.4722600e-01   1.1059490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   7.0172916e-09   4.3308303e+02   1.5216796e+06
   1.1780000e+03   4.4743449e-06   2.5878072e+03   3.5229700e-01   1.1081040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   7.0551884e-09   4.3343532e+02   1.5242674e+06
   1.1790000e+03   4.4725016e-06   2.5899921e+03   3.4025800e-01   1.1393540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   8.9502130e-09   4.3377558e+02   1.5268574e+06
   1.1800000e+03   4.4830802e-06   2.5921618e+03   3.8738600e-01   1.1393190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.4277465e-08   4.3416297e+02   1.5294495e+06
   1.1810000e+03   4.4831627e-06   2.5943397e+03   3.7112500e-01   1.1279340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.4272221e-08   4.3453409e+02   1.5320439e+06
   1.1820000e+03   4.4830577e-06   2.5965210e+03   3.6783400e-01   1.1232970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.4094908e-08   4.3490193e+02   1.5346404e+06
   1.1830000e+03   4.4830486e-06   2.5986634e+03   3.4566200e-01   1.1148710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.4104216e-08   4.3524759e+02   1.5372391e+06
   1.1840000e+03   4.4832325e-06   2.6009353e+03   3.4824400e-01   1.0971220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.3961802e-08   4.3559583e+02   1.5398400e+06
   1.1850000e+03   4.4831029e-06   2.6030906e+03   3.8524500e-01   1.1007380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.4124439e-08   4.3598108e+02   1.5424431e+06
   1.1860000e+03   4.4840670e-06   2.6052639e+03   3.4646900e-01   1.1075400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.4651913e-08   4.3632755e+02   1.5450484e+06
   1.1870000e+03   4.6939615e-06   2.6073757e+03   3.4807900e-01   1.1053210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048416e+01   1.4081653e-08   4.3667563e+02   1.5476557e+06
   1.1880000e+03   4.6937000e-06   2.6095140e+03   3.4477300e-01   1.1015780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.3995564e-08   4.3702040e+02   1.5502652e+06
   1.1890000e+03   4.8973363e-06   2.6117484e+03   3.3768200e-01   1.1642010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   1.4268565e-08   4.3735808e+02   1.5528770e+06
   1.1900000e+03   4.8984429e-06   2.6138862e+03   3.5816400e-01   1.1254500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.4287874e-08   4.3771624e+02   1.5554909e+06
   1.1910000e+03   5.3315388e-06   2.6160506e+03   3.5667200e-01   1.1014270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.3399877e-08   4.3807292e+02   1.5581069e+06
   1.1920000e+03   5.3821133e-06   2.6186720e+03   7.3766000e-01   1.1767930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   6.4471593e-09   4.3881058e+02   1.5607256e+06
   1.1930000e+03   5.3821133e-06   2.6207925e+03   3.5190600e-01   1.1065460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   6.4463954e-09   4.3916248e+02   1.5633464e+06
   1.1940000e+03   5.3883091e-06   2.6228821e+03   3.6431500e-01   1.0810120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   6.9859425e-09   4.3952680e+02   1.5659693e+06
   1.1950000e+03   5.3848165e-06   2.6249914e+03   3.5396300e-01   1.1135970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097509e+01   7.8673992e-09   4.3988076e+02   1.5685943e+06
   1.1960000e+03   5.3735599e-06   2.6270800e+03   3.4752900e-01   1.0983740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.0102895e-08   4.4022829e+02   1.5712213e+06
   1.1970000e+03   5.3993646e-06   2.6292320e+03   3.4365500e-01   1.1022140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   5.6316836e-09   4.4057194e+02   1.5738506e+06
   1.1980000e+03   5.3947304e-06   2.6314431e+03   3.6372400e-01   1.1168690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   8.1647968e-09   4.4093567e+02   1.5764820e+06
   1.1990000e+03   5.3953312e-06   2.6335162e+03   3.5529700e-01   1.0811580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.1666462e-08   4.4129097e+02   1.5791155e+06
   1.2000000e+03   5.8741571e-06   2.6356585e+03   3.5544700e-01   1.1043770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   3.0555213e-08   4.4164641e+02   1.5817512e+06
   1.2010000e+03   6.0605430e-06   2.6377976e+03   3.4504800e-01   1.1070480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   4.2634181e-08   4.4199146e+02   1.5843890e+06
   1.2020000e+03   6.1275321e-06   2.6399663e+03   3.6110700e-01   1.1140310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   4.2593033e-08   4.4235257e+02   1.5870290e+06
   1.2030000e+03   6.1567376e-06   2.6422034e+03   3.5224600e-01   1.1872430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   3.9779266e-08   4.4270481e+02   1.5896712e+06
   1.2040000e+03   6.1677749e-06   2.6443219e+03   3.4739100e-01   1.1266640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   4.0314763e-08   4.4305220e+02   1.5923155e+06
   1.2050000e+03   6.9477869e-06   2.6469576e+03   7.6578800e-01   1.1669370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   4.0387281e-08   4.4381799e+02   1.5949624e+06
   1.2060000e+03   9.3114584e-06   2.6497603e+03   7.7285600e-01   1.3079540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   3.3559406e-08   4.4459085e+02   1.5976122e+06
   1.2070000e+03   9.3538976e-06   2.6519352e+03   3.4767100e-01   1.1019220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   3.4313722e-08   4.4493852e+02   1.6002641e+06
   1.2080000e+03   9.4952432e-06   2.6541060e+03   3.4197500e-01   1.0996310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   3.2493283e-08   4.4528049e+02   1.6029182e+06
   1.2090000e+03   9.4589829e-06   2.6563280e+03   3.4725100e-01   1.1876330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   4.1466283e-08   4.4562775e+02   1.6055746e+06
   1.2100000e+03   9.4617230e-06   2.6585238e+03   3.5842900e-01   1.1043060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   5.2829037e-08   4.4598617e+02   1.6082331e+06
   1.2110000e+03   9.4640556e-06   2.6607425e+03   3.5941400e-01   1.1385480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   5.1714871e-08   4.4634559e+02   1.6108938e+06
   1.2120000e+03   9.4635610e-06   2.6629433e+03   3.5546400e-01   1.1246350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   4.4100069e-08   4.4670105e+02   1.6135568e+06
   1.2130000e+03   9.4728480e-06   2.6650376e+03   3.5026300e-01   1.1015620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   3.6698683e-08   4.4705132e+02   1.6162218e+06
   1.2140000e+03   9.4713594e-06   2.6672112e+03   3.4146100e-01   1.1020190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   3.9414164e-08   4.4739278e+02   1.6188890e+06
   1.2150000e+03   9.4721412e-06   2.6694128e+03   3.5362900e-01   1.1293690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   3.8065210e-08   4.4774641e+02   1.6215584e+06
   1.2160000e+03   9.5648181e-06   2.6715469e+03   3.4603600e-01   1.0966870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   3.3658942e-09   4.4809244e+02   1.6242300e+06
   1.2170000e+03   9.7355720e-06   2.6737327e+03   3.4351800e-01   1.1144750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.8738113e-09   4.4843596e+02   1.6269037e+06
   1.2180000e+03   9.7461287e-06   2.6758803e+03   3.5787000e-01   1.1422150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   4.4769273e-09   4.4879383e+02   1.6295796e+06
   1.2190000e+03   9.8219743e-06   2.6779737e+03   3.5186300e-01   1.0859330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   1.7462906e-08   4.4914569e+02   1.6322576e+06
   1.2200000e+03   9.8694761e-06   2.6800964e+03   3.4755500e-01   1.1037150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.0964438e-08   4.4949325e+02   1.6349377e+06
   1.2210000e+03   9.8567122e-06   2.6823463e+03   3.6140700e-01   1.1569900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.0604690e-08   4.4985465e+02   1.6376200e+06
   1.2220000e+03   9.8588951e-06   2.6844895e+03   3.4488200e-01   1.1281840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.1099953e-08   4.5019954e+02   1.6403045e+06
   1.2230000e+03   9.8323630e-06   2.6866462e+03   3.7012200e-01   1.1002630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.0755656e-08   4.5056966e+02   1.6429912e+06
   1.2240000e+03   9.8860834e-06   2.6888222e+03   3.5881500e-01   1.1328560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.8469283e-08   4.5092847e+02   1.6456800e+06
   1.2250000e+03   9.8892648e-06   2.6909715e+03   3.5294300e-01   1.1410100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.8928858e-08   4.5128142e+02   1.6483710e+06
   1.2260000e+03   9.8701034e-06   2.6931279e+03   3.5733000e-01   1.0960150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   7.0353714e-09   4.5163875e+02   1.6510641e+06
   1.2270000e+03   9.8574923e-06   2.6953313e+03   3.4725200e-01   1.1945340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   3.3996628e-10   4.5198600e+02   1.6537594e+06
   1.2280000e+03   9.8528201e-06   2.6975419e+03   3.4754300e-01   1.1459940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   6.1202954e-10   4.5233354e+02   1.6564570e+06
   1.2290000e+03   9.8428758e-06   2.6997066e+03   3.4745600e-01   1.0842640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   9.8737374e-09   4.5268100e+02   1.6591567e+06
   1.2300000e+03   9.8492585e-06   2.7019540e+03   3.8685600e-01   1.1107160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   8.8744159e-09   4.5306785e+02   1.6618586e+06
   1.2310000e+03   9.8442150e-06   2.7041399e+03   3.5827000e-01   1.1207000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.6811114e-08   4.5342612e+02   1.6645628e+06
   1.2320000e+03   9.8462735e-06   2.7062953e+03   3.4718900e-01   1.0958360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.6182451e-08   4.5377331e+02   1.6672690e+06
   1.2330000e+03   9.8638848e-06   2.7085823e+03   3.6059800e-01   1.1796260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719281e+01   1.3588775e-09   4.5413391e+02   1.6699776e+06
   1.2340000e+03   9.8596577e-06   2.7107716e+03   3.6773400e-01   1.1256200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   2.6319569e-09   4.5450164e+02   1.6726884e+06
   1.2350000e+03   9.8566115e-06   2.7129370e+03   3.5235200e-01   1.1066520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   5.3483262e-09   4.5485400e+02   1.6754013e+06
   1.2360000e+03   9.8556458e-06   2.7150632e+03   3.4461800e-01   1.1056250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   6.6135364e-09   4.5519861e+02   1.6781164e+06
   1.2370000e+03   9.8663191e-06   2.7172627e+03   3.4808800e-01   1.1124680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787310e+01   4.2012083e-09   4.5554670e+02   1.6808337e+06
   1.2380000e+03   9.8687994e-06   2.7193833e+03   3.6288100e-01   1.0977300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   4.2609969e-09   4.5590958e+02   1.6835530e+06
   1.2390000e+03   9.8674440e-06   2.7216336e+03   3.4592500e-01   1.2106970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   3.7969947e-09   4.5625551e+02   1.6862747e+06
   1.2400000e+03   9.8678069e-06   2.7238988e+03   3.7301800e-01   1.1733150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   3.7840771e-09   4.5662853e+02   1.6889986e+06
   1.2410000e+03   9.8641022e-06   2.7261569e+03   3.4626300e-01   1.2240860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   6.4798549e-09   4.5697479e+02   1.6917247e+06
   1.2420000e+03   9.8652532e-06   2.7284069e+03   3.7660000e-01   1.1650930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   5.1812279e-09   4.5735139e+02   1.6944531e+06
   1.2430000e+03   9.8641098e-06   2.7306865e+03   3.5601200e-01   1.1253260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   6.7811889e-09   4.5770740e+02   1.6971838e+06
   1.2440000e+03   9.8657602e-06   2.7329265e+03   3.8786700e-01   1.1113460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.9403466e-09   4.5809527e+02   1.6999168e+06
   1.2450000e+03   9.8663157e-06   2.7350966e+03   3.7709900e-01   1.0963270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.6216717e-09   4.5847237e+02   1.7026519e+06
   1.2460000e+03   9.8612490e-06   2.7372127e+03   3.7044800e-01   1.0993990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   5.2855675e-09   4.5884282e+02   1.7053891e+06
   1.2470000e+03   9.8588782e-06   2.7394165e+03   3.8053800e-01   1.1453230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   6.1852781e-09   4.5922335e+02   1.7081285e+06
   1.2480000e+03   9.8569996e-06   2.7416227e+03   3.4119800e-01   1.1649880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   9.8813935e-09   4.5956455e+02   1.7108701e+06
   1.2490000e+03   9.8654379e-06   2.7437900e+03   3.5925800e-01   1.1015780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   6.1565459e-08   4.5992381e+02   1.7136139e+06
   1.2500000e+03   9.8671860e-06   2.7459057e+03   3.3936700e-01   1.0900440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   6.1219200e-08   4.6026318e+02   1.7163598e+06
   1.2510000e+03   9.8701095e-06   2.7480229e+03   3.5097500e-01   1.0950440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   6.1393862e-08   4.6061415e+02   1.7191078e+06
   1.2520000e+03   9.8709412e-06   2.7502868e+03   3.5904900e-01   1.1895860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   6.2686308e-08   4.6097320e+02   1.7218581e+06
   1.2530000e+03   9.8750805e-06   2.7525329e+03   3.8183800e-01   1.1670010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   6.2902103e-08   4.6135504e+02   1.7246106e+06
   1.2540000e+03   9.8739340e-06   2.7546061e+03   3.4008600e-01   1.0968210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   6.4050674e-08   4.6169512e+02   1.7273652e+06
   1.2550000e+03   1.0633868e-05   2.7567529e+03   3.4890100e-01   1.0934780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   6.8904981e-08   4.6204403e+02   1.7301220e+06
   1.2560000e+03   1.0528820e-05   2.7589061e+03   3.3422800e-01   1.1362730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   6.9475561e-08   4.6237825e+02   1.7328809e+06
   1.2570000e+03   1.0504431e-05   2.7610635e+03   3.4985300e-01   1.1049160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074711e+01   6.9434648e-08   4.6272811e+02   1.7356420e+06
   1.2580000e+03   1.0458295e-05   2.7632286e+03   3.7468900e-01   1.0958920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   5.9088752e-08   4.6310280e+02   1.7384052e+06
   1.2590000e+03   1.0474278e-05   2.7653426e+03   3.4141900e-01   1.1303080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098339e+01   6.6236584e-08   4.6344421e+02   1.7411705e+06
   1.2600000e+03   1.0474207e-05   2.7676653e+03   3.4193900e-01   1.2010630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101291e+01   6.6180746e-08   4.6378615e+02   1.7439382e+06
   1.2610000e+03   1.0473223e-05   2.7698012e+03   3.7490000e-01   1.0940140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113096e+01   6.5866711e-08   4.6416105e+02   1.7467080e+06
   1.2620000e+03   1.0473673e-05   2.7720200e+03   3.7200600e-01   1.1705370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   6.5727193e-08   4.6453306e+02   1.7494800e+06
   1.2630000e+03   1.0471413e-05   2.7741730e+03   3.5867900e-01   1.0903670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   6.5179805e-08   4.6489174e+02   1.7522542e+06
   1.2640000e+03   1.0471272e-05   2.7763633e+03   3.6001600e-01   1.1328470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146270e+01   6.5285246e-08   4.6525175e+02   1.7550306e+06
   1.2650000e+03   1.0473376e-05   2.7785966e+03   3.6731600e-01   1.1657470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   6.5964052e-08   4.6561907e+02   1.7578092e+06
   1.2660000e+03   1.0467580e-05   2.7807648e+03   3.5849600e-01   1.0845730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   6.4852220e-08   4.6597757e+02   1.7605899e+06
   1.2670000e+03   1.0469446e-05   2.7829132e+03   3.4830100e-01   1.0950610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   6.2837092e-08   4.6632587e+02   1.7633728e+06
   1.2680000e+03   1.0470710e-05   2.7850816e+03   3.5488500e-01   1.1467580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   6.3870928e-08   4.6668075e+02   1.7661579e+06
   1.2690000e+03   1.0476416e-05   2.7872522e+03   3.5240000e-01   1.1006290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194852e+01   7.1127861e-08   4.6703315e+02   1.7689452e+06
   1.2700000e+03   1.0465226e-05   2.7894423e+03   3.6606300e-01   1.1144450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201470e+01   6.9115668e-08   4.6739922e+02   1.7717346e+06
   1.2710000e+03   1.0465572e-05   2.7915352e+03   3.4125400e-01   1.1086250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   7.0030378e-08   4.6774047e+02   1.7745262e+06
   1.2720000e+03   1.0474215e-05   2.7937546e+03   3.4550000e-01   1.1473250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224988e+01   3.6815187e-08   4.6808597e+02   1.7773199e+06
   1.2730000e+03   1.0476467e-05   2.7959813e+03   3.8269500e-01   1.1588140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   3.6247016e-08   4.6846866e+02   1.7801159e+06
   1.2740000e+03   1.0478323e-05   2.7982418e+03   3.6530000e-01   1.2081580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   3.5820996e-08   4.6883396e+02   1.7829141e+06
   1.2750000e+03   1.0478236e-05   2.8003823e+03   3.5885500e-01   1.0952000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260227e+01   3.7429135e-08   4.6919282e+02   1.7857145e+06
   1.2760000e+03   1.0477305e-05   2.8025011e+03   3.6315200e-01   1.1078650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   4.6005805e-08   4.6955597e+02   1.7885170e+06
   1.2770000e+03   1.0477302e-05   2.8046175e+03   3.5582100e-01   1.0940440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   4.7967895e-08   4.6991179e+02   1.7913216e+06
   1.2780000e+03   1.0477794e-05   2.8068665e+03   3.4224400e-01   1.2227840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   5.0654997e-08   4.7025404e+02   1.7941285e+06
   1.2790000e+03   1.0479684e-05   2.8091006e+03   3.7151800e-01   1.2080880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   5.0965099e-08   4.7062555e+02   1.7969376e+06
   1.2800000e+03   1.0479714e-05   2.8112709e+03   3.5977800e-01   1.1326520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   5.0920800e-08   4.7098533e+02   1.7997489e+06
   1.2810000e+03   1.0479800e-05   2.8135122e+03   3.6322400e-01   1.1771410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340080e+01   5.1408055e-08   4.7134856e+02   1.8025624e+06
   1.2820000e+03   1.0478966e-05   2.8157134e+03   3.4933700e-01   1.1242140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   5.1559294e-08   4.7169789e+02   1.8053781e+06
   1.2830000e+03   1.0479535e-05   2.8179380e+03   3.8258700e-01   1.1608990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   4.9663448e-08   4.7208048e+02   1.8081960e+06
   1.2840000e+03   1.0479610e-05   2.8202801e+03   3.8732100e-01   1.2303700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   4.8504010e-08   4.7246780e+02   1.8110163e+06
   1.2850000e+03   1.0478657e-05   2.8225137e+03   3.6079900e-01   1.1462930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   5.1327280e-08   4.7282860e+02   1.8138388e+06
   1.2860000e+03   1.0479302e-05   2.8247576e+03   3.5462400e-01   1.1839260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   5.0897647e-08   4.7318322e+02   1.8166636e+06
   1.2870000e+03   1.0479118e-05   2.8270192e+03   3.4608000e-01   1.2327890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   5.1680779e-08   4.7352930e+02   1.8194906e+06
   1.2880000e+03   1.0479063e-05   2.8292332e+03   3.5948000e-01   1.1468870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   5.1642697e-08   4.7388878e+02   1.8223198e+06
   1.2890000e+03   1.0478292e-05   2.8315224e+03   3.7794900e-01   1.2066670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   5.2320928e-08   4.7426673e+02   1.8251514e+06
   1.2900000e+03   1.0477700e-05   2.8336840e+03   3.5099000e-01   1.1093830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   5.3200353e-08   4.7461772e+02   1.8279850e+06
   1.2910000e+03   2.1522037e-05   2.8364213e+03   7.8477000e-01   1.2526210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448861e+01   4.7057533e-08   4.7540249e+02   1.8308215e+06
   1.2920000e+03   2.1985825e-05   2.8386527e+03   3.5798800e-01   1.1719200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   4.5608196e-08   4.7576048e+02   1.8336601e+06
   1.2930000e+03   2.2045631e-05   2.8409058e+03   3.4256900e-01   1.1474580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   6.6822647e-08   4.7610305e+02   1.8365010e+06
   1.2940000e+03   2.3203416e-05   2.8430657e+03   3.5616900e-01   1.1177830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   3.1293723e-08   4.7645922e+02   1.8393441e+06
   1.2950000e+03   2.3258436e-05   2.8452406e+03   3.6155200e-01   1.0914090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   5.3027360e-08   4.7682077e+02   1.8421893e+06
   1.2960000e+03   2.3258436e-05   2.8474488e+03   3.5249400e-01   1.1469470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   5.3004932e-08   4.7717327e+02   1.8450368e+06
   1.2970000e+03   2.3268700e-05   2.8495856e+03   3.4893200e-01   1.1297670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   5.6169842e-08   4.7752220e+02   1.8478864e+06
   1.2980000e+03   2.3458627e-05   2.8517426e+03   3.6135400e-01   1.1271050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   4.4520736e-08   4.7788355e+02   1.8507381e+06
   1.2990000e+03   2.3458747e-05   2.8538888e+03   3.4219900e-01   1.1364980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   4.4355584e-08   4.7822575e+02   1.8535920e+06
   1.3000000e+03   2.3567650e-05   2.8560707e+03   3.4828000e-01   1.1025050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566646e+01   3.6969414e-08   4.7857403e+02   1.8564481e+06
   1.3010000e+03   2.3733943e-05   2.8582240e+03   3.5454500e-01   1.0994030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   2.7990279e-08   4.7892858e+02   1.8593063e+06
   1.3020000e+03   2.3834972e-05   2.8604065e+03   3.8526100e-01   1.0880540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   1.2794107e-08   4.7931384e+02   1.8621667e+06
   1.3030000e+03   2.3867779e-05   2.8626394e+03   3.5146700e-01   1.1564970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   7.4360855e-09   4.7966530e+02   1.8650293e+06
   1.3040000e+03   2.3870336e-05   2.8647409e+03   3.5318100e-01   1.0834770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621006e+01   7.2660988e-09   4.8001848e+02   1.8678941e+06
   1.3050000e+03   2.3852033e-05   2.8669274e+03   3.4637700e-01   1.1290410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632589e+01   3.6984176e-09   4.8036486e+02   1.8707610e+06
   1.3060000e+03   2.3850656e-05   2.8690289e+03   3.5986800e-01   1.0966660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   7.1092821e-09   4.8072473e+02   1.8736300e+06
   1.3070000e+03   2.3877374e-05   2.8711400e+03   3.4599700e-01   1.1159500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.6614635e-08   4.8107073e+02   1.8765012e+06
   1.3080000e+03   2.4483387e-05   2.8732308e+03   3.4366800e-01   1.1031240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.3939298e-07   4.8141439e+02   1.8793744e+06
   1.3090000e+03   2.4469683e-05   2.8753314e+03   3.4514500e-01   1.1122640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   1.3799038e-07   4.8175954e+02   1.8822497e+06
   1.3100000e+03   2.4290694e-05   2.8774505e+03   3.4575700e-01   1.0852610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   1.0224097e-07   4.8210530e+02   1.8851272e+06
   1.3110000e+03   2.4336351e-05   2.8796833e+03   3.5694100e-01   1.1728070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   1.1316319e-07   4.8246224e+02   1.8880069e+06
   1.3120000e+03   2.4322897e-05   2.8817627e+03   3.4797500e-01   1.0842950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.0810413e-07   4.8281021e+02   1.8908886e+06
   1.3130000e+03   2.4318864e-05   2.8839830e+03   3.4548600e-01   1.1725160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.0773081e-07   4.8315570e+02   1.8937726e+06
   1.3140000e+03   2.4321685e-05   2.8860710e+03   3.4887700e-01   1.0856380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756081e+01   1.0725606e-07   4.8350458e+02   1.8966587e+06
   1.3150000e+03   2.4322251e-05   2.8882342e+03   3.4282500e-01   1.1399000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.0669593e-07   4.8384740e+02   1.8995469e+06
   1.3160000e+03   2.4314935e-05   2.8904789e+03   3.5475400e-01   1.1962760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.0712554e-07   4.8420215e+02   1.9024374e+06
   1.3170000e+03   2.4346604e-05   2.8926108e+03   3.6085500e-01   1.1002490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.0553525e-07   4.8456301e+02   1.9053300e+06
   1.3180000e+03   2.4410350e-05   2.8947475e+03   3.5561300e-01   1.1081980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.0560623e-07   4.8491862e+02   1.9082248e+06
   1.3190000e+03   2.4454131e-05   2.8969110e+03   3.5073900e-01   1.1160770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.0681176e-07   4.8526936e+02   1.9111217e+06
   1.3200000e+03   2.4971812e-05   2.8990708e+03   3.4767600e-01   1.1032840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   2.4642715e-07   4.8561704e+02   1.9140207e+06
   1.3210000e+03   2.4996277e-05   2.9011910e+03   3.5726900e-01   1.1073450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   2.4739072e-07   4.8597431e+02   1.9169219e+06
   1.3220000e+03   2.4996103e-05   2.9033556e+03   3.4716300e-01   1.1176860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   2.4554322e-07   4.8632147e+02   1.9198253e+06
   1.3230000e+03   2.4992771e-05   2.9055600e+03   3.4859900e-01   1.1910860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857494e+01   2.4470260e-07   4.8667007e+02   1.9227308e+06
   1.3240000e+03   2.5031798e-05   2.9077604e+03   3.4667400e-01   1.1799410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   2.5400873e-07   4.8701674e+02   1.9256386e+06
   1.3250000e+03   2.5102255e-05   2.9099228e+03   3.6604400e-01   1.1352750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881893e+01   2.6925028e-07   4.8738279e+02   1.9285485e+06
   1.3260000e+03   2.5096427e-05   2.9120477e+03   3.4753300e-01   1.0924820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   2.6320926e-07   4.8773032e+02   1.9314606e+06
   1.3270000e+03   2.5079170e-05   2.9141959e+03   3.5170700e-01   1.1058180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   2.5276222e-07   4.8808203e+02   1.9343748e+06
   1.3280000e+03   2.5079262e-05   2.9163469e+03   3.5347400e-01   1.1460060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   2.5230909e-07   4.8843550e+02   1.9372911e+06
   1.3290000e+03   2.5126524e-05   2.9185152e+03   3.4750600e-01   1.1071360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   2.6143076e-07   4.8878301e+02   1.9402096e+06
   1.3300000e+03   2.5127170e-05   2.9206527e+03   3.5876600e-01   1.0901650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   2.6193027e-07   4.8914177e+02   1.9431303e+06
   1.3310000e+03   2.5167825e-05   2.9228639e+03   3.7068100e-01   1.1588540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958540e+01   2.4385745e-07   4.8951245e+02   1.9460532e+06
   1.3320000e+03   2.5197889e-05   2.9250227e+03   3.5394600e-01   1.1113850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   2.4049816e-07   4.8986640e+02   1.9489782e+06
   1.3330000e+03   2.5201036e-05   2.9272758e+03   3.7214400e-01   1.2005330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   2.4142425e-07   4.9023854e+02   1.9519054e+06
   1.3340000e+03   2.5191801e-05   2.9294707e+03   3.5108900e-01   1.1549590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999285e+01   2.3553183e-07   4.9058963e+02   1.9548349e+06
   1.3350000e+03   2.5180484e-05   2.9316313e+03   3.4935500e-01   1.1241520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   2.3357479e-07   4.9093899e+02   1.9577666e+06
   1.3360000e+03   2.5188394e-05   2.9337905e+03   3.5710300e-01   1.1102880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   2.3331717e-07   4.9129609e+02   1.9607003e+06
   1.3370000e+03   2.5253110e-05   2.9359917e+03   3.4718300e-01   1.1508070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039971e+01   2.3602999e-07   4.9164327e+02   1.9636363e+06
   1.3380000e+03   2.5252436e-05   2.9381292e+03   3.3633600e-01   1.0982260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057797e+01   2.3949779e-07   4.9197961e+02   1.9665745e+06
   1.3390000e+03   2.5229103e-05   2.9403108e+03   3.7308300e-01   1.1011520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   2.4036490e-07   4.9235269e+02   1.9695148e+06
   1.3400000e+03   2.5205344e-05   2.9424728e+03   3.4582000e-01   1.1226060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087007e+01   2.3984529e-07   4.9269851e+02   1.9724572e+06
   1.3410000e+03   2.5201609e-05   2.9446661e+03   3.5518300e-01   1.1127400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093415e+01   2.4035954e-07   4.9305370e+02   1.9754019e+06
   1.3420000e+03   2.5210922e-05   2.9467849e+03   3.5284200e-01   1.0985340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   2.3933607e-07   4.9340654e+02   1.9783487e+06
   1.3430000e+03   2.5208235e-05   2.9489404e+03   3.5459400e-01   1.1293550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   2.3845186e-07   4.9376113e+02   1.9812976e+06
   1.3440000e+03   2.5227366e-05   2.9510301e+03   3.4640900e-01   1.1006430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140362e+01   2.2900191e-07   4.9410754e+02   1.9842487e+06
   1.3450000e+03   2.5223990e-05   2.9533006e+03   3.7565400e-01   1.1398960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   2.2875690e-07   4.9448319e+02   1.9872020e+06
   1.3460000e+03   2.5224625e-05   2.9555226e+03   3.7840900e-01   1.1927580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   2.2818511e-07   4.9486160e+02   1.9901575e+06
   1.3470000e+03   2.5224625e-05   2.9576774e+03   3.5466000e-01   1.1348030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   2.2816210e-07   4.9521626e+02   1.9931152e+06
   1.3480000e+03   2.5231903e-05   2.9598398e+03   3.7135000e-01   1.1201620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   2.2688489e-07   4.9558761e+02   1.9960750e+06
   1.3490000e+03   2.5268614e-05   2.9620112e+03   3.4757700e-01   1.1175780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   2.2921123e-07   4.9593519e+02   1.9990370e+06
   1.3500000e+03   2.5274416e-05   2.9642553e+03   3.7874300e-01   1.1621690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   2.2990001e-07   4.9631393e+02   2.0020013e+06
   1.3510000e+03   2.5281978e-05   2.9664065e+03   3.5479400e-01   1.1466250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   2.2859972e-07   4.9666873e+02   2.0049677e+06
   1.3520000e+03   2.5281992e-05   2.9685537e+03   3.5873300e-01   1.0980610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   2.2953276e-07   4.9702746e+02   2.0079362e+06
   1.3530000e+03   2.5283849e-05   2.9707524e+03   3.8038200e-01   1.1242050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   2.2121260e-07   4.9740784e+02   2.0109070e+06
   1.3540000e+03   2.5281567e-05   2.9729786e+03   3.5739700e-01   1.1469780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   2.2358116e-07   4.9776524e+02   2.0138800e+06
   1.3550000e+03   2.5281735e-05   2.9752049e+03   3.4515000e-01   1.1610530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   2.2370747e-07   4.9811039e+02   2.0168552e+06
   1.3560000e+03   2.5281136e-05   2.9773522e+03   3.5191500e-01   1.1249550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   2.2293991e-07   4.9846230e+02   2.0198325e+06
   1.3570000e+03   2.5301123e-05   2.9795472e+03   3.5184600e-01   1.1487560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280735e+01   2.4470152e-07   4.9881415e+02   2.0228121e+06
   1.3580000e+03   2.5366602e-05   2.9816855e+03   3.3806300e-01   1.0935640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   2.8741071e-07   4.9915221e+02   2.0257938e+06
   1.3590000e+03   2.5356666e-05   2.9837811e+03   3.3929900e-01   1.0876860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309715e+01   2.8346430e-07   4.9949151e+02   2.0287775e+06
   1.3600000e+03   2.5430483e-05   2.9858566e+03   3.3740800e-01   1.0927910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   3.1885888e-07   4.9982892e+02   2.0317634e+06
   1.3610000e+03   2.5437470e-05   2.9879941e+03   3.4502300e-01   1.1098420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   3.1839697e-07   5.0017394e+02   2.0347514e+06
   1.3620000e+03   2.5436783e-05   2.9901651e+03   3.4478000e-01   1.1645920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333725e+01   3.1817390e-07   5.0051872e+02   2.0377416e+06
   1.3630000e+03   2.5459592e-05   2.9923025e+03   3.6762800e-01   1.0978390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351366e+01   3.3207878e-07   5.0088635e+02   2.0407339e+06
   1.3640000e+03   2.5463963e-05   2.9944751e+03   3.6779800e-01   1.0882050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362651e+01   3.3169171e-07   5.0125415e+02   2.0437283e+06
   1.3650000e+03   2.5465248e-05   2.9965950e+03   3.4844200e-01   1.1082290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   3.3121363e-07   5.0160259e+02   2.0467249e+06
   1.3660000e+03   2.5483868e-05   2.9988501e+03   3.7205900e-01   1.1387230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   3.3850484e-07   5.0197465e+02   2.0497238e+06
   1.3670000e+03   2.5485809e-05   3.0009935e+03   3.5031100e-01   1.0823090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   3.3137865e-07   5.0232496e+02   2.0527248e+06
   1.3680000e+03   2.5509968e-05   3.0031403e+03   3.4533800e-01   1.1037620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409153e+01   3.4443521e-07   5.0267030e+02   2.0557279e+06
   1.3690000e+03   2.5498556e-05   3.0053544e+03   3.7364600e-01   1.1083180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   3.3747355e-07   5.0304395e+02   2.0587333e+06
   1.3700000e+03   2.5499454e-05   3.0074617e+03   3.6770600e-01   1.0909540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   3.3756987e-07   5.0341165e+02   2.0617407e+06
   1.3710000e+03   2.5543062e-05   3.0096101e+03   3.4339200e-01   1.1036620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444331e+01   3.5393517e-07   5.0375504e+02   2.0647503e+06
   1.3720000e+03   2.5566507e-05   3.0117289e+03   3.3758800e-01   1.0938060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   3.6406606e-07   5.0409263e+02   2.0677621e+06
   1.3730000e+03   2.5579879e-05   3.0138933e+03   3.6971000e-01   1.1127420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   3.7363002e-07   5.0446234e+02   2.0707760e+06
   1.3740000e+03   2.5577669e-05   3.0160122e+03   3.4479900e-01   1.1019580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   3.7401405e-07   5.0480714e+02   2.0737920e+06
   1.3750000e+03   2.5626999e-05   3.0181199e+03   3.4624300e-01   1.0825330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   3.9572715e-07   5.0515338e+02   2.0768101e+06
   1.3760000e+03   2.5502825e-05   3.0202407e+03   3.4244500e-01   1.0910680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514557e+01   3.2328591e-07   5.0549583e+02   2.0798303e+06
   1.3770000e+03   2.5505367e-05   3.0223241e+03   3.4482900e-01   1.0848820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525777e+01   3.2486701e-07   5.0584066e+02   2.0828527e+06
   1.3780000e+03   2.5506889e-05   3.0244708e+03   3.5991800e-01   1.0995480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   3.2607903e-07   5.0620058e+02   2.0858771e+06
   1.3790000e+03   3.7251886e-05   3.0266418e+03   3.5000100e-01   1.1170900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   3.3072364e-07   5.0655058e+02   2.0889038e+06
   1.3800000e+03   3.7275955e-05   3.0288466e+03   3.4771300e-01   1.1330370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   3.1982033e-07   5.0689829e+02   2.0919326e+06
   1.3810000e+03   3.7277190e-05   3.0309873e+03   3.6284300e-01   1.0944520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   3.2076235e-07   5.0726113e+02   2.0949636e+06
   1.3820000e+03   3.7239375e-05   3.0330729e+03   3.7179700e-01   1.0740970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   2.9645079e-07   5.0763293e+02   2.0979967e+06
   1.3830000e+03   3.7244009e-05   3.0352000e+03   3.4269200e-01   1.1079710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   2.9484916e-07   5.0797562e+02   2.1010319e+06
   1.3840000e+03   3.7430969e-05   3.0373103e+03   3.2651000e-01   1.0885290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605593e+01   3.8415592e-07   5.0830213e+02   2.1040692e+06
   1.3850000e+03   3.7415681e-05   3.0394601e+03   3.7870600e-01   1.1023690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   3.8540115e-07   5.0868084e+02   2.1071086e+06
   1.3860000e+03   3.7425159e-05   3.0415993e+03   3.6943800e-01   1.1217680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   4.0283897e-07   5.0905028e+02   2.1101502e+06
   1.3870000e+03   3.7407737e-05   3.0438060e+03   3.5854500e-01   1.1443820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645418e+01   3.8724905e-07   5.0940882e+02   2.1131940e+06
   1.3880000e+03   3.7483329e-05   3.0459809e+03   3.7848400e-01   1.1490820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   4.2954100e-07   5.0978730e+02   2.1162400e+06
   1.3890000e+03   3.7516822e-05   3.0480953e+03   3.5778600e-01   1.1076790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   4.4757698e-07   5.1014509e+02   2.1192881e+06
   1.3900000e+03   3.7530016e-05   3.0503082e+03   3.8271000e-01   1.1133600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   4.4346696e-07   5.1052780e+02   2.1223384e+06
   1.3910000e+03   3.7538731e-05   3.0524682e+03   3.7463800e-01   1.1060290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708883e+01   4.3390063e-07   5.1090244e+02   2.1253909e+06
   1.3920000e+03   3.7628396e-05   3.0545881e+03   3.6440700e-01   1.0807080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726294e+01   4.5461527e-07   5.1126685e+02   2.1284455e+06
   1.3930000e+03   3.7623780e-05   3.0567095e+03   3.6677100e-01   1.0872040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   4.2696984e-07   5.1163362e+02   2.1315022e+06
   1.3940000e+03   3.7658474e-05   3.0588939e+03   3.6479900e-01   1.1115720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754825e+01   4.3680167e-07   5.1199842e+02   2.1345611e+06
   1.3950000e+03   3.7495112e-05   3.0610573e+03   3.4451900e-01   1.1587130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772208e+01   3.6161534e-07   5.1234293e+02   2.1376222e+06
   1.3960000e+03   3.7489929e-05   3.0632168e+03   3.4756500e-01   1.1487170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783328e+01   3.6479047e-07   5.1269050e+02   2.1406854e+06
   1.3970000e+03   3.7531140e-05   3.0653596e+03   3.6029700e-01   1.0825180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794443e+01   4.1286037e-07   5.1305080e+02   2.1437507e+06
   1.3980000e+03   3.7520630e-05   3.0675528e+03   3.4050600e-01   1.1313770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   4.0065606e-07   5.1339130e+02   2.1468183e+06
   1.3990000e+03   3.7609338e-05   3.0696976e+03   3.4689700e-01   1.1533750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829151e+01   4.2527510e-07   5.1373820e+02   2.1498880e+06
   1.4000000e+03   3.7608794e-05   3.0718372e+03   3.4557600e-01   1.1004110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840249e+01   4.2036984e-07   5.1408378e+02   2.1529598e+06
   1.4010000e+03   3.7594306e-05   3.0739242e+03   3.6592600e-01   1.0823810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   3.9516647e-07   5.1444970e+02   2.1560337e+06
   1.4020000e+03   3.7616072e-05   3.0760385e+03   3.4315800e-01   1.0920620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   4.4216453e-07   5.1479286e+02   2.1591098e+06
   1.4030000e+03   3.7647795e-05   3.0781739e+03   3.5353200e-01   1.0982600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879750e+01   4.5266129e-07   5.1514639e+02   2.1621880e+06
   1.4040000e+03   3.7679063e-05   3.0803243e+03   3.5282000e-01   1.1162810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897058e+01   4.7019834e-07   5.1549921e+02   2.1652683e+06
   1.4050000e+03   3.7721975e-05   3.0825228e+03   3.6524000e-01   1.1312570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   4.8576361e-07   5.1586445e+02   2.1683508e+06
   1.4060000e+03   3.7783096e-05   3.0846644e+03   3.5917700e-01   1.0785680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920580e+01   5.1004450e-07   5.1622363e+02   2.1714355e+06
   1.4070000e+03   3.8039634e-05   3.0868702e+03   3.5305600e-01   1.1498970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931643e+01   5.5816666e-07   5.1657668e+02   2.1745223e+06
   1.4080000e+03   3.8117013e-05   3.0890453e+03   3.7704900e-01   1.1311670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948920e+01   5.5258647e-07   5.1695373e+02   2.1776114e+06
   1.4090000e+03   3.7997014e-05   3.0911921e+03   3.4403800e-01   1.1136660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   5.2368522e-07   5.1729777e+02   2.1807026e+06
   1.4100000e+03   3.8008706e-05   3.0932983e+03   3.7210600e-01   1.0903640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977232e+01   5.2310731e-07   5.1766988e+02   2.1837959e+06
   1.4110000e+03   3.7685301e-05   3.0955399e+03   3.5765900e-01   1.1596050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988273e+01   2.9323053e-07   5.1802754e+02   2.1868914e+06
   1.4120000e+03   3.7672337e-05   3.0977511e+03   3.7463000e-01   1.1357550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005516e+01   3.1931570e-07   5.1840217e+02   2.1899892e+06
   1.4130000e+03   3.7684561e-05   3.1004034e+03   7.6478000e-01   1.2008510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022749e+01   3.0875819e-07   5.1916695e+02   2.1930896e+06
   1.4140000e+03   3.7863215e-05   3.1027163e+03   3.5581500e-01   1.2342760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   2.8359919e-07   5.1952276e+02   2.1961923e+06
   1.4150000e+03   3.7943498e-05   3.1048303e+03   3.4438900e-01   1.1014360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   3.5846625e-07   5.1986715e+02   2.1992971e+06
   1.4160000e+03   3.8091062e-05   3.1069821e+03   3.5764900e-01   1.1161270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052366e+01   3.9762878e-07   5.2022480e+02   2.2024041e+06
   1.4170000e+03   3.7941247e-05   3.1091337e+03   3.4621200e-01   1.1009980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   3.1422416e-07   5.2057101e+02   2.2055132e+06
   1.4180000e+03   3.7980175e-05   3.1113218e+03   3.6325400e-01   1.1466770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   2.7210244e-07   5.2093427e+02   2.2086245e+06
   1.4190000e+03   3.8106984e-05   3.1134572e+03   3.5419900e-01   1.0945790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085391e+01   2.2884181e-07   5.2128846e+02   2.2117380e+06
   1.4200000e+03   3.8010513e-05   3.1155832e+03   3.6215800e-01   1.0971230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096391e+01   2.6683492e-07   5.2165062e+02   2.2148536e+06
   1.4210000e+03   3.9341823e-05   3.1178040e+03   3.5062400e-01   1.1577960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   2.2584683e-08   5.2200125e+02   2.2179714e+06
   1.4220000e+03   3.9402103e-05   3.1200027e+03   3.4555900e-01   1.1808080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.6659239e-08   5.2234681e+02   2.2210914e+06
   1.4230000e+03   3.9319464e-05   3.1221609e+03   3.4578800e-01   1.1474760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   5.6740106e-08   5.2269259e+02   2.2242136e+06
   1.4240000e+03   3.9319997e-05   3.1243069e+03   3.5854400e-01   1.1090320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   5.6636598e-08   5.2305114e+02   2.2273379e+06
   1.4250000e+03   4.0777763e-05   3.1269227e+03   7.5885700e-01   1.1584200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.3171834e-07   5.2380999e+02   2.2304648e+06
   1.4260000e+03   4.2325240e-05   3.1291839e+03   3.6506500e-01   1.1205690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169847e+01   1.8896766e-07   5.2417506e+02   2.2335940e+06
   1.4270000e+03   4.2846919e-05   3.1312888e+03   3.4065500e-01   1.1243340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   1.7033361e-07   5.2451571e+02   2.2367253e+06
   1.4280000e+03   4.2930334e-05   3.1334089e+03   3.6147400e-01   1.1113320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   8.3600014e-08   5.2487719e+02   2.2398587e+06
   1.4290000e+03   4.2889897e-05   3.1355090e+03   3.4958600e-01   1.0776460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   8.1507210e-08   5.2522677e+02   2.2429942e+06
   1.4300000e+03   4.3209872e-05   3.1376109e+03   3.3916600e-01   1.0889480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.6011036e-08   5.2556594e+02   2.2461318e+06
   1.4310000e+03   4.3032547e-05   3.1397771e+03   3.5610100e-01   1.1117340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.4442371e-08   5.2592204e+02   2.2492716e+06
   1.4320000e+03   4.3040039e-05   3.1419985e+03   3.5332000e-01   1.2083060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   7.1457862e-09   5.2627536e+02   2.2524136e+06
   1.4330000e+03   4.3389567e-05   3.1441416e+03   3.4109500e-01   1.1197480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   5.1822731e-08   5.2661646e+02   2.2555577e+06
   1.4340000e+03   4.3091824e-05   3.1462678e+03   3.3508600e-01   1.0770520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295733e+01   8.7766239e-11   5.2695154e+02   2.2587040e+06
   1.4350000e+03   4.3017776e-05   3.1483789e+03   3.4494900e-01   1.1198420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   7.7285947e-09   5.2729649e+02   2.2618524e+06
   1.4360000e+03   4.3030790e-05   3.1504663e+03   3.4526700e-01   1.0855350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   5.3673546e-09   5.2764176e+02   2.2650028e+06
   1.4370000e+03   4.3109596e-05   3.1525619e+03   3.4611300e-01   1.0810610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   2.5531683e-09   5.2798787e+02   2.2681554e+06
   1.4380000e+03   4.3086628e-05   3.1546604e+03   3.4423300e-01   1.1105030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   2.3701009e-08   5.2833210e+02   2.2713100e+06
   1.4390000e+03   5.0845483e-05   3.1567411e+03   3.5223200e-01   1.0854010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   5.0643756e-09   5.2868434e+02   2.2744668e+06
   1.4400000e+03   5.6940878e-05   3.1588773e+03   3.4348800e-01   1.1151670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   3.4908938e-07   5.2902782e+02   2.2776257e+06
   1.4410000e+03   5.6980284e-05   3.1610194e+03   3.5491600e-01   1.0850800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   3.5348747e-07   5.2938274e+02   2.2807867e+06
   1.4420000e+03   5.6132532e-05   3.1631318e+03   3.4993000e-01   1.1119270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408843e+01   3.3939841e-07   5.2973267e+02   2.2839498e+06
   1.4430000e+03   5.6119377e-05   3.1652791e+03   3.4880500e-01   1.1124740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411563e+01   3.3951416e-07   5.3008148e+02   2.2871151e+06
   1.4440000e+03   5.6098236e-05   3.1673994e+03   3.5696200e-01   1.0956160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422441e+01   3.4030229e-07   5.3043844e+02   2.2902825e+06
   1.4450000e+03   5.6133327e-05   3.1695486e+03   3.4541700e-01   1.1056800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   3.4706202e-07   5.3078385e+02   2.2934520e+06
   1.4460000e+03   5.6128830e-05   3.1717730e+03   3.7032200e-01   1.1312270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   3.4725356e-07   5.3115418e+02   2.2966238e+06
   1.4470000e+03   5.6152800e-05   3.1741860e+03   3.6586300e-01   1.3019470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   3.4826538e-07   5.3152004e+02   2.2997980e+06
   1.4480000e+03   5.6153931e-05   3.1764105e+03   3.5030900e-01   1.1672590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   3.0842306e-07   5.3187035e+02   2.3029744e+06
   1.4490000e+03   5.6305769e-05   3.1785818e+03   3.5929900e-01   1.1051620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454372e+01   3.0782924e-07   5.3222965e+02   2.3061530e+06
   1.4500000e+03   5.6445283e-05   3.1807388e+03   3.4136800e-01   1.1453520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   3.0928676e-07   5.3257102e+02   2.3093337e+06
   1.4510000e+03   5.6455793e-05   3.1829192e+03   3.6090900e-01   1.1307900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   2.9106071e-07   5.3293192e+02   2.3125166e+06
   1.4520000e+03   5.6502511e-05   3.1851292e+03   3.5288600e-01   1.1702130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474057e+01   2.9894995e-07   5.3328481e+02   2.3157018e+06
   1.4530000e+03   5.6738817e-05   3.1872577e+03   3.5569800e-01   1.0905930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484912e+01   1.8992623e-07   5.3364051e+02   2.3188890e+06
   1.4540000e+03   5.6786802e-05   3.1894261e+03   3.4383700e-01   1.1220590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   1.8092467e-07   5.3398435e+02   2.3220785e+06
   1.4550000e+03   5.6706803e-05   3.1916358e+03   3.4635700e-01   1.2057870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   2.1277747e-07   5.3433070e+02   2.3252701e+06
   1.4560000e+03   5.7046413e-05   3.1937085e+03   3.4351200e-01   1.0849240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   3.9767295e-07   5.3467421e+02   2.3284638e+06
   1.4570000e+03   5.6962391e-05   3.1957885e+03   3.4445600e-01   1.0944700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   3.4025239e-07   5.3501867e+02   2.3316596e+06
   1.4580000e+03   5.6944934e-05   3.1980359e+03   3.7368200e-01   1.1799650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   3.2087093e-07   5.3539235e+02   2.3348576e+06
   1.4590000e+03   5.6930606e-05   3.2002719e+03   3.4960800e-01   1.1794040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   3.1488294e-07   5.3574196e+02   2.3380579e+06
   1.4600000e+03   5.6939237e-05   3.2025567e+03   3.5904900e-01   1.1867760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   3.1493897e-07   5.3610101e+02   2.3412605e+06
   1.4610000e+03   5.7626338e-05   3.2051698e+03   7.6961300e-01   1.1571820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   2.4274266e-07   5.3687062e+02   2.3444656e+06
   1.4620000e+03   6.0005595e-05   3.2072670e+03   3.5790700e-01   1.0957350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   2.5731010e-07   5.3722853e+02   2.3476729e+06
   1.4630000e+03   6.0005595e-05   3.2094536e+03   3.3908500e-01   1.1278290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   2.5721619e-07   5.3756761e+02   2.3508823e+06
   1.4640000e+03   5.9789289e-05   3.2115838e+03   3.4622800e-01   1.1434620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   2.5641014e-07   5.3791384e+02   2.3540939e+06
   1.4650000e+03   6.0112913e-05   3.2138036e+03   3.4526200e-01   1.1087110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   2.2914139e-07   5.3825910e+02   2.3573077e+06
   1.4660000e+03   6.0771242e-05   3.2159677e+03   3.6188800e-01   1.1051360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   4.5991552e-07   5.3862099e+02   2.3605237e+06
   1.4670000e+03   6.0912336e-05   3.2180961e+03   3.4223200e-01   1.1496350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670862e+01   4.6726370e-07   5.3896322e+02   2.3637418e+06
   1.4680000e+03   6.0792900e-05   3.2202045e+03   3.4698400e-01   1.1147530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   4.2658834e-07   5.3931021e+02   2.3669620e+06
   1.4690000e+03   6.0700294e-05   3.2224132e+03   3.7002800e-01   1.1570290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   3.9007398e-07   5.3968024e+02   2.3701844e+06
   1.4700000e+03   7.2625133e-05   3.2245218e+03   3.4899200e-01   1.1155140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   2.5786996e-07   5.4002923e+02   2.3734089e+06
   1.4710000e+03   7.2623999e-05   3.2266991e+03   3.4271000e-01   1.1397580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   2.7024550e-07   5.4037194e+02   2.3766356e+06
   1.4720000e+03   7.2593106e-05   3.2288717e+03   3.7752600e-01   1.1487350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   2.7207134e-07   5.4074946e+02   2.3798645e+06
   1.4730000e+03   7.2821347e-05   3.2310291e+03   3.5839900e-01   1.0922520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   2.2950208e-07   5.4110786e+02   2.3830955e+06
   1.4740000e+03   7.2691772e-05   3.2332166e+03   3.6972300e-01   1.1030510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762393e+01   2.2966797e-07   5.4147759e+02   2.3863288e+06
   1.4750000e+03   7.2676991e-05   3.2353300e+03   3.4144400e-01   1.1247140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763065e+01   2.2986474e-07   5.4181903e+02   2.3895641e+06
   1.4760000e+03   7.2779575e-05   3.2374746e+03   3.6525000e-01   1.1012600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   2.2901821e-07   5.4218428e+02   2.3928016e+06
   1.4770000e+03   7.2787301e-05   3.2395750e+03   3.4266100e-01   1.1164790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   2.4491516e-07   5.4252694e+02   2.3960411e+06
   1.4780000e+03   7.2816650e-05   3.2417041e+03   3.4631000e-01   1.1127150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   2.5187794e-07   5.4287325e+02   2.3992828e+06
   1.4790000e+03   7.2800479e-05   3.2438777e+03   3.4676600e-01   1.1471730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   2.5543979e-07   5.4322002e+02   2.4025267e+06
   1.4800000e+03   7.2754614e-05   3.2461005e+03   3.8695800e-01   1.1218250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   2.6203880e-07   5.4360698e+02   2.4057728e+06
   1.4810000e+03   7.7704973e-05   3.2489195e+03   7.6274500e-01   1.3354830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811408e+01   3.0878555e-07   5.4436972e+02   2.4090217e+06
   1.4820000e+03   7.7789198e-05   3.2510803e+03   3.5470000e-01   1.1266520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   2.8544428e-07   5.4472442e+02   2.4122728e+06
   1.4830000e+03   7.7798946e-05   3.2534668e+03   3.8457400e-01   1.2644290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   2.7674887e-07   5.4510899e+02   2.4155263e+06
   1.4840000e+03   7.7781840e-05   3.2556161e+03   3.5609400e-01   1.0871650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   2.8138806e-07   5.4546509e+02   2.4187819e+06
   1.4850000e+03   7.7852298e-05   3.2579427e+03   3.7707900e-01   1.1564910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   2.6483452e-07   5.4584217e+02   2.4220398e+06
   1.4860000e+03   7.7955912e-05   3.2601044e+03   3.6137500e-01   1.0989370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   2.6805276e-07   5.4620354e+02   2.4252999e+06
   1.4870000e+03   9.6834510e-05   3.2623569e+03   3.5079900e-01   1.1634030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893813e+01   4.6120771e-07   5.4655434e+02   2.4285623e+06
   1.4880000e+03   9.9234952e-05   3.2647009e+03   3.5127100e-01   1.1715570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   4.8233509e-07   5.4690561e+02   2.4318270e+06
   1.4890000e+03   9.9586193e-05   3.2668399e+03   3.6298300e-01   1.1084200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   4.6208127e-07   5.4726860e+02   2.4350938e+06
   1.4900000e+03   9.9032679e-05   3.2689935e+03   3.5151800e-01   1.0811870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   4.1618161e-07   5.4762011e+02   2.4383628e+06
   1.4910000e+03   9.9523106e-05   3.2711578e+03   3.4240000e-01   1.1339900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   4.2811902e-07   5.4796251e+02   2.4416340e+06
   1.4920000e+03   9.9412132e-05   3.2733510e+03   3.5444000e-01   1.1329840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   4.2650517e-07   5.4831695e+02   2.4449073e+06
   1.4930000e+03   9.9499041e-05   3.2755370e+03   3.6596900e-01   1.1104080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   4.2768127e-07   5.4868292e+02   2.4481829e+06
   1.4940000e+03   9.8574090e-05   3.2776821e+03   3.4575400e-01   1.1087700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949959e+01   3.5287396e-07   5.4902868e+02   2.4514606e+06
   1.4950000e+03   9.8577890e-05   3.2798703e+03   3.8372000e-01   1.1023590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   3.5341091e-07   5.4941240e+02   2.4547404e+06
   1.4960000e+03   1.0038966e-04   3.2820918e+03   3.9158100e-01   1.1382670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   4.7308141e-07   5.4980398e+02   2.4580225e+06
   1.4970000e+03   9.9846044e-05   3.2841824e+03   3.4036900e-01   1.1012010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   2.3364518e-07   5.5014435e+02   2.4613067e+06
   1.4980000e+03   1.0010531e-04   3.2863758e+03   3.6640200e-01   1.1186250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   2.2625319e-07   5.5051075e+02   2.4645931e+06
   1.4990000e+03   1.0017170e-04   3.2885044e+03   3.6753000e-01   1.1055820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   2.1528146e-07   5.5087828e+02   2.4678816e+06
   1.5000000e+03   1.0032241e-04   3.2906463e+03   3.5885200e-01   1.0981890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   2.9364884e-08   5.5123713e+02   2.4711722e+06
   1.5010000e+03   1.0034550e-04   3.2928696e+03   3.4448700e-01   1.2155660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   1.7746063e-07   5.5158162e+02   2.4744651e+06
   1.5020000e+03   1.0051926e-04   3.2950053e+03   3.5160900e-01   1.1066940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   1.7852426e-07   5.5193323e+02   2.4777601e+06
   1.5030000e+03   1.0015034e-04   3.2971837e+03   3.4423600e-01   1.1481320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   1.5519007e-07   5.5227746e+02   2.4810573e+06
   1.5040000e+03   1.0027431e-04   3.2993958e+03   3.5258900e-01   1.1510660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   2.0586857e-08   5.5263005e+02   2.4843567e+06
   1.5050000e+03   1.0031264e-04   3.3014957e+03   3.4894800e-01   1.1049300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   4.6621018e-09   5.5297900e+02   2.4876582e+06
   1.5060000e+03   1.0031168e-04   3.3036365e+03   3.4842900e-01   1.1393760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097840e+01   2.4432911e-08   5.5332743e+02   2.4909618e+06
   1.5070000e+03   1.0044686e-04   3.3057755e+03   3.5837300e-01   1.1185550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   1.9524578e-08   5.5368580e+02   2.4942676e+06
   1.5080000e+03   1.0050764e-04   3.3079676e+03   3.5929200e-01   1.1412430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   5.1345445e-08   5.5404509e+02   2.4975756e+06
   1.5090000e+03   1.0050818e-04   3.3101016e+03   3.5607400e-01   1.1349580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125736e+01   4.8986362e-08   5.5440117e+02   2.5008857e+06
   1.5100000e+03   1.0044831e-04   3.3122227e+03   3.6389400e-01   1.0918320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   2.0617165e-08   5.5476506e+02   2.5041979e+06
   1.5110000e+03   1.0044401e-04   3.3144079e+03   3.4295800e-01   1.1554370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158912e+01   2.9564934e-08   5.5510802e+02   2.5075123e+06
   1.5120000e+03   1.0040312e-04   3.3165051e+03   3.4193000e-01   1.0862450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   3.6932345e-08   5.5544995e+02   2.5108288e+06
   1.5130000e+03   1.0042963e-04   3.3186362e+03   3.4103600e-01   1.0965330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   6.3452571e-08   5.5579099e+02   2.5141474e+06
   1.5140000e+03   1.0042642e-04   3.3207723e+03   3.5248300e-01   1.0949550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   5.8235656e-08   5.5614347e+02   2.5174682e+06
   1.5150000e+03   1.0045325e-04   3.3229975e+03   3.6140400e-01   1.2087850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   1.0412286e-08   5.5650487e+02   2.5207912e+06
   1.5160000e+03   1.0045666e-04   3.3250934e+03   3.5183400e-01   1.0967020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   6.1890070e-08   5.5685671e+02   2.5241163e+06
   1.5170000e+03   1.0046480e-04   3.3271557e+03   3.3688700e-01   1.0860300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235740e+01   4.9164537e-08   5.5719359e+02   2.5274435e+06
   1.5180000e+03   1.0046195e-04   3.3292915e+03   3.4284900e-01   1.1085710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   4.4668685e-08   5.5753644e+02   2.5307727e+06
   1.5190000e+03   1.0049676e-04   3.3314298e+03   3.3483300e-01   1.0988870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   6.4944306e-08   5.5787128e+02   2.5341042e+06
   1.5200000e+03   1.0092426e-04   3.3340081e+03   7.6338300e-01   1.1730020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   7.0452725e-08   5.5863466e+02   2.5374382e+06
   1.5210000e+03   1.0109162e-04   3.3361586e+03   3.2779100e-01   1.1752630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   8.8587658e-08   5.5896245e+02   2.5407743e+06
   1.5220000e+03   1.0787532e-04   3.3388366e+03   7.3469300e-01   1.1873150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   2.5681600e-07   5.5969714e+02   2.5441132e+06
   1.5230000e+03   1.1068421e-04   3.3409707e+03   3.4972900e-01   1.0876400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   2.5167333e-07   5.6004687e+02   2.5474542e+06
   1.5240000e+03   1.1068421e-04   3.3431028e+03   3.6096300e-01   1.0830980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309074e+01   2.5165141e-07   5.6040783e+02   2.5507973e+06
   1.5250000e+03   1.0995837e-04   3.3451971e+03   3.3912900e-01   1.0917080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   3.5870602e-08   5.6074696e+02   2.5541425e+06
   1.5260000e+03   1.1013312e-04   3.3473357e+03   3.7429800e-01   1.0788500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   6.2179872e-08   5.6112126e+02   2.5574898e+06
   1.5270000e+03   1.1080815e-04   3.3494413e+03   3.4021200e-01   1.1221110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   5.6379552e-08   5.6146147e+02   2.5608392e+06
   1.5280000e+03   1.1071698e-04   3.3515712e+03   3.4246700e-01   1.0852230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   6.1982284e-08   5.6180394e+02   2.5641908e+06
   1.5290000e+03   1.1084059e-04   3.3537635e+03   3.5417100e-01   1.1202950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   6.0319195e-08   5.6215811e+02   2.5675446e+06
   1.5300000e+03   1.1101883e-04   3.3558739e+03   3.5030000e-01   1.1180390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   1.8424480e-07   5.6250841e+02   2.5709004e+06
   1.5310000e+03   1.1101671e-04   3.3579871e+03   3.5447900e-01   1.0940000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401973e+01   1.8166602e-07   5.6286289e+02   2.5742584e+06
   1.5320000e+03   1.1097445e-04   3.3601256e+03   3.4828100e-01   1.1262350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418415e+01   3.9012452e-08   5.6321117e+02   2.5776186e+06
   1.5330000e+03   1.1107159e-04   3.3623445e+03   3.6343700e-01   1.1555360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434848e+01   4.3530935e-08   5.6357461e+02   2.5809809e+06
   1.5340000e+03   1.1112452e-04   3.3645067e+03   3.6027800e-01   1.1076180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   2.3638147e-08   5.6393489e+02   2.5843454e+06
   1.5350000e+03   1.1113589e-04   3.3666185e+03   3.5476300e-01   1.1166590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   3.0481488e-08   5.6428965e+02   2.5877120e+06
   1.5360000e+03   1.1112857e-04   3.3687988e+03   3.6162500e-01   1.1357940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   3.1984996e-08   5.6465127e+02   2.5910808e+06
   1.5370000e+03   1.1112828e-04   3.3709969e+03   3.7300500e-01   1.0820460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   3.4468943e-08   5.6502428e+02   2.5944518e+06
   1.5380000e+03   1.1111964e-04   3.3731664e+03   3.5983500e-01   1.1297020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   2.5601210e-09   5.6538411e+02   2.5978250e+06
   1.5390000e+03   1.1114013e-04   3.3753419e+03   3.4532100e-01   1.1335040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   2.8627259e-08   5.6572944e+02   2.6012003e+06
   1.5400000e+03   1.1114024e-04   3.3775602e+03   3.4494300e-01   1.1379070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   3.1782946e-08   5.6607438e+02   2.6045779e+06
   1.5410000e+03   1.1115673e-04   3.3797328e+03   3.7859000e-01   1.1159880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   1.4047146e-08   5.6645297e+02   2.6079576e+06
   1.5420000e+03   1.1117228e-04   3.3819589e+03   3.4524300e-01   1.1402160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   1.3343215e-08   5.6679821e+02   2.6113396e+06
   1.5430000e+03   1.1116268e-04   3.3840811e+03   3.4133500e-01   1.1065660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   1.1718342e-08   5.6713955e+02   2.6147237e+06
   1.5440000e+03   1.1120119e-04   3.3862210e+03   3.4493400e-01   1.1492860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   3.1167517e-08   5.6748448e+02   2.6181099e+06
   1.5450000e+03   1.1125613e-04   3.3883059e+03   3.4771400e-01   1.0883570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   9.0729962e-08   5.6783219e+02   2.6214982e+06
   1.5460000e+03   1.1134566e-04   3.3904423e+03   3.4097700e-01   1.0993550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   1.2553529e-07   5.6817317e+02   2.6248886e+06
   1.5470000e+03   1.1134503e-04   3.3925781e+03   3.7288700e-01   1.1081270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   1.2517394e-07   5.6854606e+02   2.6282812e+06
   1.5480000e+03   1.1131850e-04   3.3948851e+03   3.4597400e-01   1.2416120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   9.3069684e-08   5.6889203e+02   2.6316761e+06
   1.5490000e+03   1.1132552e-04   3.3970228e+03   3.5149500e-01   1.0867570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   9.6777129e-08   5.6924353e+02   2.6350731e+06
   1.5500000e+03   1.1134291e-04   3.3991797e+03   3.7322300e-01   1.1245200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   1.0783564e-07   5.6961675e+02   2.6384723e+06
   1.5510000e+03   1.1130783e-04   3.4012852e+03   3.5318500e-01   1.0915460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   6.5385809e-08   5.6996994e+02   2.6418736e+06
   1.5520000e+03   1.1131577e-04   3.4035231e+03   3.6820800e-01   1.1453440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   6.4811452e-08   5.7033814e+02   2.6452771e+06
   1.5530000e+03   1.1135617e-04   3.4056717e+03   3.7308300e-01   1.1192850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   9.7300696e-08   5.7071123e+02   2.6486828e+06
   1.5540000e+03   1.1132198e-04   3.4078417e+03   3.4658700e-01   1.1655050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   3.9277914e-08   5.7105781e+02   2.6520906e+06
   1.5550000e+03   1.1133190e-04   3.4100444e+03   3.6082900e-01   1.1683140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   5.3975647e-08   5.7141864e+02   2.6555007e+06
   1.5560000e+03   1.1133350e-04   3.4121169e+03   3.4800700e-01   1.0860390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688109e+01   5.9717557e-08   5.7176665e+02   2.6589128e+06
   1.5570000e+03   1.3141827e-04   3.4146857e+03   7.4591300e-01   1.1627540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   4.4811298e-08   5.7251256e+02   2.6623275e+06
   1.5580000e+03   1.3739487e-04   3.4168807e+03   3.6638200e-01   1.1174470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   4.2233406e-07   5.7287894e+02   2.6657443e+06
   1.5590000e+03   1.3783132e-04   3.4190664e+03   3.4471500e-01   1.0974390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736949e+01   2.7081407e-07   5.7322366e+02   2.6691634e+06
   1.5600000e+03   1.3770953e-04   3.4211598e+03   3.5129100e-01   1.0985270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   3.3307877e-08   5.7357495e+02   2.6725846e+06
   1.5610000e+03   1.3792956e-04   3.4233184e+03   3.4596800e-01   1.1397340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   8.2021892e-08   5.7392092e+02   2.6760079e+06
   1.5620000e+03   1.3791483e-04   3.4255006e+03   3.4667000e-01   1.1045990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   8.2209514e-08   5.7426759e+02   2.6794334e+06
   1.5630000e+03   1.3869699e-04   3.4276534e+03   3.7190500e-01   1.1060960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796103e+01   2.7588291e-07   5.7463949e+02   2.6828610e+06
   1.5640000e+03   1.3845005e-04   3.4297804e+03   3.5597700e-01   1.1114710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   1.5259168e-07   5.7499547e+02   2.6862908e+06
   1.5650000e+03   1.3854028e-04   3.4319129e+03   3.5902700e-01   1.1068140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   1.3672973e-07   5.7535450e+02   2.6897227e+06
   1.5660000e+03   1.3883636e-04   3.4341358e+03   3.4541200e-01   1.1427390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   2.7101626e-07   5.7569991e+02   2.6931569e+06
   1.5670000e+03   1.3875917e-04   3.4363709e+03   3.6334600e-01   1.1700990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   2.1409394e-07   5.7606326e+02   2.6965932e+06
   1.5680000e+03   1.3873664e-04   3.4385535e+03   3.6020200e-01   1.0957040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860978e+01   2.0099453e-07   5.7642346e+02   2.7000318e+06
   1.5690000e+03   1.3874081e-04   3.4406559e+03   3.5197100e-01   1.0956170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   2.0077265e-07   5.7677543e+02   2.7034724e+06
   1.5700000e+03   1.3874987e-04   3.4427758e+03   3.4730900e-01   1.1036170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   1.9842525e-07   5.7712274e+02   2.7069152e+06
   1.5710000e+03   1.3874603e-04   3.4449218e+03   3.6102700e-01   1.0742820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   1.9519819e-07   5.7748376e+02   2.7103601e+06
   1.5720000e+03   1.3881384e-04   3.4470607e+03   3.4206800e-01   1.1249670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909545e+01   2.6097261e-07   5.7782583e+02   2.7138072e+06
   1.5730000e+03   1.3884452e-04   3.4492268e+03   3.4853500e-01   1.1168420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919896e+01   2.5059249e-07   5.7817437e+02   2.7172564e+06
   1.5740000e+03   1.3893726e-04   3.4513295e+03   3.6810600e-01   1.0845830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   2.1984956e-07   5.7854247e+02   2.7207078e+06
   1.5750000e+03   1.3888495e-04   3.4534502e+03   3.4958900e-01   1.0914580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   1.8130349e-07   5.7889206e+02   2.7241612e+06
   1.5760000e+03   1.3889378e-04   3.4556170e+03   3.6612000e-01   1.1142010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   1.7027869e-07   5.7925818e+02   2.7276168e+06
   1.5770000e+03   1.3890152e-04   3.4577408e+03   3.5340800e-01   1.1095420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   1.6050739e-07   5.7961159e+02   2.7310746e+06
   1.5780000e+03   1.3890699e-04   3.4598546e+03   3.4925800e-01   1.1050180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   1.6231672e-07   5.7996085e+02   2.7345344e+06
   1.5790000e+03   1.3900872e-04   3.4620377e+03   3.5299800e-01   1.1075750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   2.3846890e-07   5.8031385e+02   2.7379965e+06
   1.5800000e+03   1.3898676e-04   3.4641894e+03   3.5049900e-01   1.1104960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   2.7017638e-07   5.8066435e+02   2.7414607e+06
   1.5810000e+03   1.6003795e-04   3.4668127e+03   7.5838900e-01   1.1560490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   1.2468259e-07   5.8142273e+02   2.7449275e+06
   1.5820000e+03   1.6610920e-04   3.4690016e+03   3.7051400e-01   1.1362230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   1.4783284e-07   5.8179325e+02   2.7483965e+06
   1.5830000e+03   1.7293720e-04   3.4712363e+03   3.4921500e-01   1.1996620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   7.4831849e-08   5.8214246e+02   2.7518677e+06
   1.5840000e+03   1.7293720e-04   3.4734167e+03   3.8312400e-01   1.1186830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   7.4807037e-08   5.8252559e+02   2.7553411e+06
   1.5850000e+03   1.8324993e-04   3.4756138e+03   3.5202700e-01   1.1688510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084402e+01   3.9367267e-07   5.8287761e+02   2.7588167e+06
   1.5860000e+03   1.8207819e-04   3.4777713e+03   3.6025500e-01   1.1084270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   2.7688782e-07   5.8323787e+02   2.7622945e+06
   1.5870000e+03   1.8265155e-04   3.4799661e+03   3.5000800e-01   1.1596270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   3.2379942e-07   5.8358788e+02   2.7657745e+06
   1.5880000e+03   1.8260408e-04   3.4821087e+03   3.4911100e-01   1.1051970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113342e+01   3.2146786e-07   5.8393699e+02   2.7692566e+06
   1.5890000e+03   1.8593197e-04   3.4842530e+03   3.7831700e-01   1.0914440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123625e+01   5.7726686e-07   5.8431531e+02   2.7727408e+06
   1.5900000e+03   1.8555842e-04   3.4864428e+03   3.3609900e-01   1.1025290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133905e+01   5.8784061e-07   5.8465140e+02   2.7762273e+06
   1.5910000e+03   1.8532853e-04   3.4885862e+03   3.7389100e-01   1.0801020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139686e+01   5.8177500e-07   5.8502530e+02   2.7797159e+06
   1.5920000e+03   1.8294346e-04   3.4907141e+03   3.5490600e-01   1.1253090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   1.3013978e-07   5.8538020e+02   2.7832066e+06
   1.5930000e+03   1.8281934e-04   3.4927873e+03   3.4436300e-01   1.0831600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   1.3536207e-07   5.8572456e+02   2.7866994e+06
   1.5940000e+03   1.8290077e-04   3.4949166e+03   3.4534800e-01   1.0888870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   1.3775509e-07   5.8606991e+02   2.7901943e+06
   1.5950000e+03   1.8279728e-04   3.4970997e+03   3.4296900e-01   1.1690450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   1.5098002e-07   5.8641288e+02   2.7936914e+06
   1.5960000e+03   1.8243816e-04   3.4992725e+03   3.5261500e-01   1.1411400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   1.2459093e-08   5.8676550e+02   2.7971907e+06
   1.5970000e+03   1.8243372e-04   3.5014238e+03   3.4795400e-01   1.1210560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   1.2479983e-08   5.8711345e+02   2.8006921e+06
   1.5980000e+03   1.8245410e-04   3.5036113e+03   3.4850000e-01   1.1068630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   4.7486271e-08   5.8746195e+02   2.8041957e+06
   1.5990000e+03   1.8252387e-04   3.5057458e+03   3.4905600e-01   1.0937870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   4.9946784e-08   5.8781101e+02   2.8077014e+06
   1.6000000e+03   1.8251489e-04   3.5079463e+03   3.7936600e-01   1.1188330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224350e+01   4.8158633e-08   5.8819037e+02   2.8112094e+06
   1.6010000e+03   1.8248738e-04   3.5102189e+03   3.8361000e-01   1.2353030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   6.2911123e-08   5.8857398e+02   2.8147196e+06
   1.6020000e+03   1.8255007e-04   3.5123351e+03   3.6710600e-01   1.0952840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   6.1582728e-08   5.8894109e+02   2.8182319e+06
   1.6030000e+03   1.8242726e-04   3.5144467e+03   3.6750800e-01   1.0973280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   1.2574998e-07   5.8930860e+02   2.8217464e+06
   1.6040000e+03   1.8242596e-04   3.5166292e+03   3.6101500e-01   1.1471550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   1.1954016e-07   5.8966961e+02   2.8252630e+06
   1.6050000e+03   1.8261117e-04   3.5188067e+03   3.8054900e-01   1.0903850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   1.0337641e-07   5.9005016e+02   2.8287818e+06
   1.6060000e+03   1.8340952e-04   3.5209296e+03   3.6082100e-01   1.1025260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   5.9050812e-08   5.9041098e+02   2.8323027e+06
   1.6070000e+03   1.8342798e-04   3.5231613e+03   3.8398000e-01   1.1148540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   5.9476939e-08   5.9079496e+02   2.8358259e+06
   1.6080000e+03   1.8322407e-04   3.5253430e+03   3.5396800e-01   1.1579080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   1.0393816e-07   5.9114893e+02   2.8393513e+06
   1.6090000e+03   1.8300567e-04   3.5275374e+03   3.7164800e-01   1.1159590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305590e+01   1.6033750e-07   5.9152058e+02   2.8428788e+06
   1.6100000e+03   1.8308901e-04   3.5297304e+03   3.7343300e-01   1.1322520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   1.4706307e-07   5.9189401e+02   2.8464085e+06
   1.6110000e+03   1.8306645e-04   3.5318619e+03   3.4801100e-01   1.1183460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326027e+01   1.4454666e-07   5.9224202e+02   2.8499404e+06
   1.6120000e+03   1.8312645e-04   3.5340091e+03   3.6258500e-01   1.1096000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   1.3000538e-07   5.9260461e+02   2.8534744e+06
   1.6130000e+03   1.8316620e-04   3.5361341e+03   3.5028900e-01   1.1049730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341984e+01   2.8460128e-07   5.9295490e+02   2.8570105e+06
   1.6140000e+03   1.8238012e-04   3.5383336e+03   3.7384200e-01   1.1417320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352192e+01   4.6464161e-07   5.9332874e+02   2.8605489e+06
   1.6150000e+03   1.8237971e-04   3.5406453e+03   3.4983500e-01   1.2733970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362397e+01   4.5956524e-07   5.9367857e+02   2.8640895e+06
   1.6160000e+03   1.8225134e-04   3.5428382e+03   3.4989200e-01   1.0866560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372599e+01   6.2642416e-07   5.9402846e+02   2.8676323e+06
   1.6170000e+03   1.8231476e-04   3.5450303e+03   3.3445800e-01   1.1716370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388532e+01   6.4409889e-07   5.9436292e+02   2.8711774e+06
   1.6180000e+03   1.8226908e-04   3.5473159e+03   3.6111300e-01   1.1737330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   6.3522975e-07   5.9472404e+02   2.8747247e+06
   1.6190000e+03   1.8235357e-04   3.5495168e+03   3.6850000e-01   1.1464430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   6.9979713e-07   5.9509254e+02   2.8782742e+06
   1.6200000e+03   1.8236982e-04   3.5516855e+03   3.5229700e-01   1.1555080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420375e+01   7.0720271e-07   5.9544483e+02   2.8818259e+06
   1.6210000e+03   1.8236075e-04   3.5538952e+03   3.5448900e-01   1.1572390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421011e+01   7.0592579e-07   5.9579932e+02   2.8853798e+06
   1.6220000e+03   1.8234515e-04   3.5561126e+03   3.8632700e-01   1.1415020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431194e+01   6.9904002e-07   5.9618565e+02   2.8889359e+06
   1.6230000e+03   1.8233326e-04   3.5582305e+03   3.4319200e-01   1.1205600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441373e+01   6.6070260e-07   5.9652884e+02   2.8924941e+06
   1.6240000e+03   1.8232676e-04   3.5604179e+03   3.5618100e-01   1.1407030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451549e+01   6.6806751e-07   5.9688502e+02   2.8960545e+06
   1.6250000e+03   1.8229481e-04   3.5626946e+03   3.5863400e-01   1.1521620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461722e+01   7.6922883e-07   5.9724366e+02   2.8996172e+06
   1.6260000e+03   1.8232149e-04   3.5648556e+03   3.5059300e-01   1.1263870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477610e+01   7.4350664e-07   5.9759425e+02   2.9031821e+06
   1.6270000e+03   1.8233626e-04   3.5669953e+03   3.4812800e-01   1.0847210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   7.3766903e-07   5.9794238e+02   2.9067491e+06
   1.6280000e+03   1.8236141e-04   3.5691439e+03   3.5840900e-01   1.0933360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497936e+01   9.0360422e-07   5.9830079e+02   2.9103182e+06
   1.6290000e+03   1.8235361e-04   3.5712790e+03   3.8481600e-01   1.1038770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508093e+01   7.8594270e-07   5.9868560e+02   2.9138895e+06
   1.6300000e+03   2.4564364e-04   3.5734818e+03   3.5169300e-01   1.1632810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   3.7628914e-07   5.9903729e+02   2.9174630e+06
   1.6310000e+03   2.4691682e-04   3.5756399e+03   3.6999100e-01   1.1301930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529668e+01   3.9479508e-07   5.9940729e+02   2.9210386e+06
   1.6320000e+03   2.4871917e-04   3.5778325e+03   3.5627300e-01   1.1440180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   3.1669332e-07   5.9976356e+02   2.9246165e+06
   1.6330000e+03   2.4766820e-04   3.5799893e+03   3.5132300e-01   1.1404270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   4.3609727e-07   6.0011488e+02   2.9281965e+06
   1.6340000e+03   2.4780386e-04   3.5821224e+03   3.4637400e-01   1.1301830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   4.3025985e-07   6.0046126e+02   2.9317786e+06
   1.6350000e+03   2.4681802e-04   3.5842333e+03   3.7272900e-01   1.0937420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   4.5995474e-07   6.0083398e+02   2.9353628e+06
   1.6360000e+03   2.4839589e-04   3.5863818e+03   3.4850600e-01   1.1262520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   4.9294815e-07   6.0118249e+02   2.9389492e+06
   1.6370000e+03   2.4981358e-04   3.5885202e+03   3.7216100e-01   1.0799640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605697e+01   8.5433171e-07   6.0155465e+02   2.9425377e+06
   1.6380000e+03   2.4976587e-04   3.5907230e+03   3.9650500e-01   1.0862870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606329e+01   8.5340909e-07   6.0195116e+02   2.9461284e+06
   1.6390000e+03   2.4840356e-04   3.5928599e+03   3.4527800e-01   1.1105900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616452e+01   7.9825608e-07   6.0229643e+02   2.9497213e+06
   1.6400000e+03   2.4798745e-04   3.5950337e+03   3.6789000e-01   1.1475510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622145e+01   8.2097135e-07   6.0266432e+02   2.9533163e+06
   1.6410000e+03   2.4905181e-04   3.5972245e+03   3.6497700e-01   1.0910540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632263e+01   9.7692432e-07   6.0302930e+02   2.9569136e+06
   1.6420000e+03   2.4863422e-04   3.5994233e+03   3.6454500e-01   1.1160890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637953e+01   7.9549218e-07   6.0339385e+02   2.9605130e+06
   1.6430000e+03   2.4859871e-04   3.6016291e+03   3.6128100e-01   1.2019090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643642e+01   8.2760268e-07   6.0375513e+02   2.9641146e+06
   1.6440000e+03   2.4855101e-04   3.6037568e+03   3.4717600e-01   1.1332960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644274e+01   8.2912492e-07   6.0410230e+02   2.9677184e+06
   1.6450000e+03   2.4872660e-04   3.6058778e+03   3.6517000e-01   1.1139070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   8.2994965e-07   6.0446747e+02   2.9713242e+06
   1.6460000e+03   2.4835157e-04   3.6079881e+03   3.4818400e-01   1.1083700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664492e+01   7.7390722e-07   6.0481566e+02   2.9749322e+06
   1.6470000e+03   2.4812844e-04   3.6101469e+03   3.6188800e-01   1.1180940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   7.7476664e-07   6.0517755e+02   2.9785424e+06
   1.6480000e+03   2.4837324e-04   3.6122781e+03   3.4953000e-01   1.1047320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677122e+01   7.8117046e-07   6.0552708e+02   2.9821547e+06
   1.6490000e+03   2.4821038e-04   3.6144195e+03   3.5351800e-01   1.1264770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682804e+01   7.8442108e-07   6.0588059e+02   2.9857691e+06
   1.6500000e+03   2.4757662e-04   3.6165788e+03   3.6108400e-01   1.1232080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685329e+01   7.0440864e-07   6.0624168e+02   2.9893857e+06
   1.6510000e+03   2.4765445e-04   3.6187186e+03   3.4975200e-01   1.1238110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   7.2665809e-07   6.0659143e+02   2.9930044e+06
   1.6520000e+03   2.4764019e-04   3.6210007e+03   3.6357200e-01   1.1925420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   7.2681816e-07   6.0695500e+02   2.9966254e+06
   1.6530000e+03   2.4766290e-04   3.6231537e+03   3.4403700e-01   1.1013890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698581e+01   7.4693926e-07   6.0729904e+02   3.0002485e+06
   1.6540000e+03   2.4765917e-04   3.6253609e+03   3.7336000e-01   1.1542530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714351e+01   7.3633846e-07   6.0767240e+02   3.0038739e+06
   1.6550000e+03   2.4881694e-04   3.6275740e+03   3.5753000e-01   1.1413780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   7.7081689e-07   6.0802993e+02   3.0075015e+06
   1.6560000e+03   2.4859406e-04   3.6298403e+03   3.5914600e-01   1.1785580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734525e+01   7.6467314e-07   6.0838907e+02   3.0111313e+06
   1.6570000e+03   2.4812377e-04   3.6320473e+03   3.5474100e-01   1.1393570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744607e+01   7.3283080e-07   6.0874382e+02   3.0147633e+06
   1.6580000e+03   2.4827760e-04   3.6342699e+03   3.4643700e-01   1.1740170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   7.4740401e-07   6.0909025e+02   3.0183976e+06
   1.6590000e+03   2.4819434e-04   3.6365962e+03   3.6788500e-01   1.2576550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757205e+01   7.4746510e-07   6.0945814e+02   3.0220342e+06
   1.6600000e+03   2.4837393e-04   3.6387898e+03   3.4167600e-01   1.1290780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759724e+01   7.5927337e-07   6.0979981e+02   3.0256730e+06
   1.6610000e+03   2.4828570e-04   3.6409504e+03   3.4129400e-01   1.1066910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765391e+01   7.7687510e-07   6.1014111e+02   3.0293140e+06
   1.6620000e+03   2.4823617e-04   3.6431169e+03   3.7183200e-01   1.0991990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767909e+01   7.7677321e-07   6.1051294e+02   3.0329571e+06
   1.6630000e+03   2.4762726e-04   3.6453722e+03   3.6194000e-01   1.1793120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   7.2016741e-07   6.1087488e+02   3.0366024e+06
   1.6640000e+03   2.4803059e-04   3.6475862e+03   3.7006200e-01   1.1413160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789307e+01   7.3699012e-07   6.1124494e+02   3.0402500e+06
   1.6650000e+03   2.4824407e-04   3.6497202e+03   3.4949900e-01   1.1081430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791824e+01   7.2688582e-07   6.1159444e+02   3.0438998e+06
   1.6660000e+03   2.4880436e-04   3.6518607e+03   3.6934500e-01   1.0880100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   7.5615819e-07   6.1196379e+02   3.0475516e+06
   1.6670000e+03   2.4942838e-04   3.6539541e+03   3.5540200e-01   1.0977520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817606e+01   7.0351110e-07   6.1231919e+02   3.0512056e+06
   1.6680000e+03   2.4937953e-04   3.6561661e+03   3.4106900e-01   1.1388840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823263e+01   7.0287447e-07   6.1266026e+02   3.0548617e+06
   1.6690000e+03   2.4943232e-04   3.6583216e+03   3.5070400e-01   1.1437940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   7.1779111e-07   6.1301096e+02   3.0585201e+06
   1.6700000e+03   2.4930862e-04   3.6605122e+03   3.7398200e-01   1.1238600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   5.7013659e-07   6.1338494e+02   3.0621806e+06
   1.6710000e+03   2.4915731e-04   3.6627092e+03   3.5132200e-01   1.1432430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854671e+01   6.2067781e-07   6.1373626e+02   3.0658433e+06
   1.6720000e+03   2.4823210e-04   3.6649793e+03   3.8178600e-01   1.1070340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   4.1672897e-07   6.1411805e+02   3.0695083e+06
   1.6730000e+03   2.4777749e-04   3.6671489e+03   3.6064900e-01   1.1218960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   2.2958495e-07   6.1447870e+02   3.0731754e+06
   1.6740000e+03   2.4781834e-04   3.6692890e+03   3.7668000e-01   1.1186890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   2.2990988e-07   6.1485538e+02   3.0768447e+06
   1.6750000e+03   2.4791390e-04   3.6714651e+03   3.6684500e-01   1.1618730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890438e+01   2.2234201e-07   6.1522222e+02   3.0805162e+06
   1.6760000e+03   2.4824021e-04   3.6736921e+03   3.5335100e-01   1.1990550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   9.0932399e-08   6.1557557e+02   3.0841898e+06
   1.6770000e+03   2.4799194e-04   3.6758601e+03   3.5444600e-01   1.1066060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   7.9434521e-08   6.1593002e+02   3.0878657e+06
   1.6780000e+03   2.4782437e-04   3.6780049e+03   3.7013000e-01   1.1227380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   9.0826653e-08   6.1630015e+02   3.0915437e+06
   1.6790000e+03   2.4745360e-04   3.6801738e+03   3.5971800e-01   1.1185080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   4.9077507e-09   6.1665987e+02   3.0952239e+06
   1.6800000e+03   2.4761678e-04   3.6823580e+03   3.5813000e-01   1.1376840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   3.2783134e-08   6.1701800e+02   3.0989062e+06
   1.6810000e+03   2.4841818e-04   3.6845106e+03   3.5048700e-01   1.1111150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   6.5611921e-08   6.1736849e+02   3.1025908e+06
   1.6820000e+03   2.4811137e-04   3.6868068e+03   3.6326300e-01   1.1937550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   1.2784558e-07   6.1773175e+02   3.1062776e+06
   1.6830000e+03   2.4906197e-04   3.6890606e+03   3.8435100e-01   1.1114860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   2.4216252e-08   6.1811610e+02   3.1099666e+06
   1.6840000e+03   2.4890072e-04   3.6913017e+03   3.4771800e-01   1.1402900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   2.4713401e-08   6.1846382e+02   3.1136579e+06
   1.6850000e+03   2.4902498e-04   3.6934419e+03   3.4328800e-01   1.1040710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   3.1293066e-08   6.1880711e+02   3.1173514e+06
   1.6860000e+03   2.4952025e-04   3.6955931e+03   3.4796000e-01   1.1164180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   3.7650729e-08   6.1915507e+02   3.1210470e+06
   1.6870000e+03   2.4940111e-04   3.6977071e+03   3.5728300e-01   1.1077870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   3.6394255e-08   6.1951235e+02   3.1247447e+06
   1.6880000e+03   2.4942891e-04   3.6998326e+03   3.5094800e-01   1.1333720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   2.2399568e-08   6.1986330e+02   3.1284445e+06
   1.6890000e+03   2.4981881e-04   3.7021252e+03   3.7224500e-01   1.1721660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   2.9377411e-08   6.2023554e+02   3.1321466e+06
   1.6900000e+03   2.5001179e-04   3.7043325e+03   3.4443600e-01   1.1501950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   2.3545937e-08   6.2057998e+02   3.1358510e+06
   1.6910000e+03   2.5288366e-04   3.7069976e+03   7.4833200e-01   1.1827210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   1.4023940e-07   6.2132831e+02   3.1395580e+06
   1.6920000e+03   2.5534243e-04   3.7090941e+03   3.3893700e-01   1.1074240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046840e+01   2.1945834e-07   6.2166725e+02   3.1432670e+06
   1.6930000e+03   2.6997666e-04   3.7112130e+03   3.5363800e-01   1.0937260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062440e+01   6.7342571e-07   6.2202089e+02   3.1469783e+06
   1.6940000e+03   2.7289420e-04   3.7134057e+03   3.4550900e-01   1.1012100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072419e+01   9.7249716e-07   6.2236639e+02   3.1506917e+06
   1.6950000e+03   2.7494946e-04   3.7155576e+03   3.4287900e-01   1.1221220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088005e+01   1.2052215e-06   6.2270927e+02   3.1544072e+06
   1.6960000e+03   2.7079886e-04   3.7176532e+03   3.4394300e-01   1.1057580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103583e+01   6.6173613e-07   6.2305322e+02   3.1581249e+06
   1.6970000e+03   2.7134238e-04   3.7197863e+03   3.4534800e-01   1.1046300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   6.8557949e-07   6.2339856e+02   3.1618447e+06
   1.6980000e+03   2.7117758e-04   3.7219057e+03   3.5420400e-01   1.1192150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   6.7787315e-07   6.2375277e+02   3.1655666e+06
   1.6990000e+03   2.7058877e-04   3.7240563e+03   3.5221600e-01   1.1319810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   1.2811342e-07   6.2410498e+02   3.1692906e+06
   1.7000000e+03   2.7090686e-04   3.7262331e+03   3.7112400e-01   1.0967390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   2.0470672e-07   6.2447611e+02   3.1730169e+06
   1.7010000e+03   2.7102881e-04   3.7283179e+03   3.5296000e-01   1.0914660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154627e+01   2.0398358e-07   6.2482907e+02   3.1767452e+06
   1.7020000e+03   2.7150171e-04   3.7304504e+03   3.5914200e-01   1.0863860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   5.4926568e-07   6.2518821e+02   3.1804756e+06
   1.7030000e+03   2.7124188e-04   3.7325779e+03   3.4972400e-01   1.1373170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180119e+01   5.4043156e-07   6.2553793e+02   3.1842082e+06
   1.7040000e+03   2.7138116e-04   3.7346890e+03   3.6153000e-01   1.0918970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195653e+01   6.4341021e-07   6.2589946e+02   3.1879429e+06
   1.7050000e+03   2.7143483e-04   3.7368630e+03   3.6657300e-01   1.1616860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201243e+01   6.5370215e-07   6.2626604e+02   3.1916798e+06
   1.7060000e+03   2.7144286e-04   3.7390869e+03   3.5607500e-01   1.1903800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211179e+01   6.4500234e-07   6.2662211e+02   3.1954188e+06
   1.7070000e+03   2.7129084e-04   3.7412389e+03   3.4884200e-01   1.1553660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226698e+01   5.2672033e-07   6.2697095e+02   3.1991601e+06
   1.7080000e+03   2.7122775e-04   3.7436837e+03   3.5301900e-01   1.3544970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   2.7720180e-07   6.2732397e+02   3.2029038e+06
   1.7090000e+03   2.7132870e-04   3.7458809e+03   3.7299400e-01   1.1421520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   2.0970698e-07   6.2769697e+02   3.2066496e+06
   1.7100000e+03   2.7135085e-04   3.7480718e+03   3.6089900e-01   1.1317630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   2.1803808e-07   6.2805787e+02   3.2103977e+06
   1.7110000e+03   2.7136739e-04   3.7502811e+03   3.8111500e-01   1.1299730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   2.2186414e-07   6.2843898e+02   3.2141480e+06
   1.7120000e+03   2.7130189e-04   3.7525419e+03   3.7358600e-01   1.1643260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268871e+01   1.8738987e-07   6.2881257e+02   3.2179005e+06
   1.7130000e+03   2.7133669e-04   3.7547278e+03   3.4827000e-01   1.1420680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   2.7198514e-07   6.2916084e+02   3.2216553e+06
   1.7140000e+03   2.7134407e-04   3.7570055e+03   3.7181900e-01   1.2368820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   2.6836367e-07   6.2953266e+02   3.2254123e+06
   1.7150000e+03   2.7134136e-04   3.7592327e+03   3.4242400e-01   1.1599480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304180e+01   2.5547056e-07   6.2987508e+02   3.2291715e+06
   1.7160000e+03   2.7133810e-04   3.7614005e+03   3.7241700e-01   1.1442040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319654e+01   3.7397662e-08   6.3024750e+02   3.2329329e+06
   1.7170000e+03   2.7142179e-04   3.7635288e+03   3.6555000e-01   1.0787710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   8.9184518e-08   6.3061305e+02   3.2366964e+06
   1.7180000e+03   2.7143148e-04   3.7656237e+03   3.4601200e-01   1.0852990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   3.6477559e-08   6.3095906e+02   3.2404621e+06
   1.7190000e+03   2.7141480e-04   3.7677639e+03   3.5235500e-01   1.1241540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   7.0609978e-08   6.3131141e+02   3.2442298e+06
   1.7200000e+03   2.7139299e-04   3.7699137e+03   3.5604300e-01   1.1018090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   1.7836400e-07   6.3166746e+02   3.2479997e+06
   1.7210000e+03   2.7159577e-04   3.7720193e+03   3.5266900e-01   1.0861600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   2.9305757e-07   6.3202013e+02   3.2517718e+06
   1.7220000e+03   2.7170024e-04   3.7741728e+03   3.7113300e-01   1.1046880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   3.2707343e-07   6.3239126e+02   3.2555459e+06
   1.7230000e+03   2.7508075e-04   3.7763223e+03   3.4360900e-01   1.1124840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   1.8997660e-07   6.3273487e+02   3.2593223e+06
   1.7240000e+03   2.7503889e-04   3.7783820e+03   3.3643300e-01   1.0803960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   2.0958758e-07   6.3307130e+02   3.2631006e+06
   1.7250000e+03   2.7530919e-04   3.7805131e+03   3.4295800e-01   1.1114320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   1.6325848e-07   6.3341426e+02   3.2668812e+06
   1.7260000e+03   2.7547006e-04   3.7827312e+03   3.5743000e-01   1.1541550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   1.8502786e-07   6.3377169e+02   3.2706639e+06
   1.7270000e+03   2.7535160e-04   3.7848755e+03   3.5060100e-01   1.1003400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   3.0718810e-07   6.3412229e+02   3.2744488e+06
   1.7280000e+03   2.7735076e-04   3.7871563e+03   3.6447100e-01   1.2598380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   2.9752240e-07   6.3448676e+02   3.2782359e+06
   1.7290000e+03   2.7754914e-04   3.7893336e+03   3.6276700e-01   1.1272090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454891e+01   2.8107543e-07   6.3484953e+02   3.2820252e+06
   1.7300000e+03   2.9918002e-04   3.7914917e+03   3.6091600e-01   1.0870670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   1.8394590e-07   6.3521044e+02   3.2858167e+06
   1.7310000e+03   3.0291622e-04   3.7936736e+03   3.4063900e-01   1.1016930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   3.6584389e-08   6.3555108e+02   3.2896104e+06
   1.7320000e+03   3.0900815e-04   3.7958211e+03   3.6720000e-01   1.0900280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495539e+01   9.1351551e-07   6.3591828e+02   3.2934062e+06
   1.7330000e+03   3.0862742e-04   3.7979783e+03   3.4965300e-01   1.1090890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505385e+01   7.9786791e-07   6.3626794e+02   3.2972042e+06
   1.7340000e+03   3.0859089e-04   3.8001531e+03   3.4750900e-01   1.1232100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515228e+01   8.0264284e-07   6.3661545e+02   3.3010044e+06
   1.7350000e+03   3.0940690e-04   3.8022556e+03   3.5909500e-01   1.0925570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525068e+01   1.0013765e-06   6.3697454e+02   3.3048066e+06
   1.7360000e+03   3.1029527e-04   3.8044767e+03   3.5404200e-01   1.1312370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534905e+01   1.0959006e-06   6.3732858e+02   3.3086111e+06
   1.7370000e+03   3.1123751e-04   3.8066133e+03   3.5997100e-01   1.0959180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544740e+01   1.2124776e-06   6.3768855e+02   3.3124177e+06
   1.7380000e+03   3.1100358e-04   3.8087942e+03   3.5000400e-01   1.1081000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560099e+01   9.7562610e-07   6.3803856e+02   3.3162265e+06
   1.7390000e+03   3.1102767e-04   3.8109750e+03   3.6767600e-01   1.1667490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   9.7440834e-07   6.3840623e+02   3.3200375e+06
   1.7400000e+03   3.1084180e-04   3.8131349e+03   3.4708700e-01   1.1047860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570540e+01   9.1122219e-07   6.3875332e+02   3.3238506e+06
   1.7410000e+03   3.1087995e-04   3.8153221e+03   3.5422300e-01   1.1202630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580363e+01   8.9684170e-07   6.3910754e+02   3.3276659e+06
   1.7420000e+03   3.1053672e-04   3.8174616e+03   3.6217100e-01   1.0954060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595706e+01   8.1069440e-07   6.3946971e+02   3.3314834e+06
   1.7430000e+03   3.1041723e-04   3.8196087e+03   3.5363900e-01   1.1139300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611042e+01   7.7941633e-07   6.3982335e+02   3.3353030e+06
   1.7440000e+03   3.1083537e-04   3.8217381e+03   3.5121400e-01   1.1167460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626371e+01   9.0856630e-07   6.4017457e+02   3.3391247e+06
   1.7450000e+03   3.1069251e-04   3.8238393e+03   3.5631400e-01   1.1015860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636177e+01   8.5235322e-07   6.4053088e+02   3.3429486e+06
   1.7460000e+03   3.1058700e-04   3.8260494e+03   3.6074300e-01   1.1519390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651494e+01   7.7491730e-07   6.4089162e+02   3.3467746e+06
   1.7470000e+03   3.1069848e-04   3.8282364e+03   3.4755400e-01   1.1431680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661293e+01   8.0968926e-07   6.4123918e+02   3.3506029e+06
   1.7480000e+03   3.1087963e-04   3.8303634e+03   3.5381300e-01   1.1081700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671089e+01   8.7567771e-07   6.4159299e+02   3.3544332e+06
   1.7490000e+03   3.1059003e-04   3.8325234e+03   3.6574800e-01   1.1101350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680882e+01   8.1172761e-07   6.4195874e+02   3.3582658e+06
   1.7500000e+03   3.1053296e-04   3.8347732e+03   3.6510400e-01   1.1714500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696178e+01   6.0586285e-07   6.4232384e+02   3.3621005e+06
   1.7510000e+03   3.1043100e-04   3.8368910e+03   3.6257600e-01   1.0871400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   6.5798115e-07   6.4268642e+02   3.3659374e+06
   1.7520000e+03   3.1030203e-04   3.8390038e+03   3.4487800e-01   1.0958340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715746e+01   5.4361374e-07   6.4303130e+02   3.3697764e+06
   1.7530000e+03   3.1104249e-04   3.8411588e+03   3.3271400e-01   1.0875460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731026e+01   7.6406113e-07   6.4336401e+02   3.3736176e+06
   1.7540000e+03   3.1068099e-04   3.8433153e+03   3.5239200e-01   1.0931420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   6.0425887e-07   6.4371640e+02   3.3774609e+06
   1.7550000e+03   3.1066172e-04   3.8454661e+03   3.5927200e-01   1.0956740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756069e+01   6.0552535e-07   6.4407568e+02   3.3813064e+06
   1.7560000e+03   3.1084935e-04   3.8476197e+03   3.4493200e-01   1.1103850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765837e+01   6.7052263e-07   6.4442061e+02   3.3851540e+06
   1.7570000e+03   3.1136411e-04   3.8497456e+03   3.5950900e-01   1.1234950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775602e+01   9.0178681e-07   6.4478012e+02   3.3890037e+06
   1.7580000e+03   3.1026160e-04   3.8519188e+03   3.4803000e-01   1.1518950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781093e+01   9.2672382e-07   6.4512815e+02   3.3928556e+06
   1.7590000e+03   4.2309473e-04   3.8545251e+03   7.6507900e-01   1.1845670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790853e+01   8.8685430e-07   6.4589323e+02   3.3967102e+06
   1.7600000e+03   4.2428839e-04   3.8566846e+03   3.4615400e-01   1.1213100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   6.8990676e-07   6.4623938e+02   3.4005669e+06
   1.7610000e+03   4.3115087e-04   3.8588267e+03   3.3327800e-01   1.0912770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810366e+01   1.2847495e-06   6.4657266e+02   3.4044257e+06
   1.7620000e+03   4.3117941e-04   3.8609601e+03   3.4766500e-01   1.0950670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825601e+01   1.1838999e-06   6.4692032e+02   3.4082866e+06
   1.7630000e+03   4.3119189e-04   3.8630980e+03   3.5781800e-01   1.0942510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840829e+01   8.5529175e-07   6.4727814e+02   3.4121497e+06
   1.7640000e+03   4.3127310e-04   3.8651775e+03   3.4899200e-01   1.0844730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850572e+01   1.0469531e-06   6.4762713e+02   3.4160149e+06
   1.7650000e+03   4.3133027e-04   3.8673107e+03   3.5314900e-01   1.1229900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   7.9792016e-07   6.4798028e+02   3.4198822e+06
   1.7660000e+03   4.3175302e-04   3.8694782e+03   3.4236300e-01   1.1091800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   7.5971221e-07   6.4832264e+02   3.4237517e+06
   1.7670000e+03   4.3244050e-04   3.8716248e+03   3.5447800e-01   1.1046310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896202e+01   1.3905007e-06   6.4867712e+02   3.4276233e+06
   1.7680000e+03   4.3257737e-04   3.8737878e+03   3.5107400e-01   1.1066340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898634e+01   1.4623643e-06   6.4902820e+02   3.4314971e+06
   1.7690000e+03   4.3253111e-04   3.8759715e+03   3.8564700e-01   1.1343160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908359e+01   1.4279990e-06   6.4941384e+02   3.4353731e+06
   1.7700000e+03   4.3338967e-04   3.8781659e+03   3.4416600e-01   1.1193100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918082e+01   1.5769979e-06   6.4975801e+02   3.4392513e+06
   1.7710000e+03   4.3473240e-04   3.8802971e+03   3.5832800e-01   1.1166380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927802e+01   2.0167701e-06   6.5011634e+02   3.4431316e+06
   1.7720000e+03   4.3450586e-04   3.8824810e+03   3.4808500e-01   1.1369040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937518e+01   1.8817929e-06   6.5046442e+02   3.4470140e+06
   1.7730000e+03   4.3488461e-04   3.8847266e+03   3.4734400e-01   1.1858240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947233e+01   1.9713019e-06   6.5081177e+02   3.4508988e+06
   1.7740000e+03   4.3497348e-04   3.8869018e+03   3.6045200e-01   1.0940170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962405e+01   1.9356035e-06   6.5117222e+02   3.4547857e+06
   1.7750000e+03   4.4594998e-04   3.8895587e+03   7.6554300e-01   1.1750670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967865e+01   1.9868753e-06   6.5193776e+02   3.4586752e+06
   1.7760000e+03   4.5963593e-04   3.8917576e+03   3.6000300e-01   1.0937630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983028e+01   1.7530508e-06   6.5229776e+02   3.4625670e+06
   1.7770000e+03   4.5957452e-04   3.8938487e+03   3.4713500e-01   1.0961050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988485e+01   1.7724016e-06   6.5264490e+02   3.4664608e+06
   1.7780000e+03   4.6026741e-04   3.8960726e+03   3.5377700e-01   1.1638990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003638e+01   1.6048440e-06   6.5299868e+02   3.4703569e+06
   1.7790000e+03   4.6035952e-04   3.8981870e+03   3.4170500e-01   1.0938690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013332e+01   1.5727672e-06   6.5334038e+02   3.4742551e+06
   1.7800000e+03   4.6041016e-04   3.9003109e+03   3.5275000e-01   1.1121680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018784e+01   1.5618479e-06   6.5369313e+02   3.4781554e+06
   1.7810000e+03   4.6055688e-04   3.9024572e+03   3.4428400e-01   1.1011670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033924e+01   1.8816232e-06   6.5403742e+02   3.4820579e+06
   1.7820000e+03   4.6105077e-04   3.9046298e+03   3.5579000e-01   1.1201470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043610e+01   2.2439210e-06   6.5439320e+02   3.4859625e+06
   1.7830000e+03   4.6613308e-04   3.9067942e+03   3.5708200e-01   1.1058590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058739e+01   3.7051050e-06   6.5475029e+02   3.4898693e+06
   1.7840000e+03   4.6577350e-04   3.9089633e+03   3.7163200e-01   1.1097770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068418e+01   3.5964111e-06   6.5512192e+02   3.4937782e+06
   1.7850000e+03   4.6549487e-04   3.9111374e+03   3.8705600e-01   1.1170060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078093e+01   3.5030670e-06   6.5550897e+02   3.4976894e+06
   1.7860000e+03   4.6447069e-04   3.9133305e+03   3.4647700e-01   1.1121890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093205e+01   3.1215743e-06   6.5585545e+02   3.5016027e+06
   1.7870000e+03   4.6465794e-04   3.9155345e+03   3.4742300e-01   1.1615290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108310e+01   3.1005534e-06   6.5620288e+02   3.5055182e+06
   1.7880000e+03   4.6509347e-04   3.9176450e+03   3.4602700e-01   1.1202280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117974e+01   3.1649430e-06   6.5654890e+02   3.5094359e+06
   1.7890000e+03   4.6538637e-04   3.9197326e+03   3.4374700e-01   1.0986080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127635e+01   3.2525193e-06   6.5689265e+02   3.5133556e+06
   1.7900000e+03   4.6419239e-04   3.9218031e+03   3.4585200e-01   1.0836930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142724e+01   2.5056398e-06   6.5723850e+02   3.5172774e+06
   1.7910000e+03   4.6458124e-04   3.9239114e+03   3.4259500e-01   1.1157520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157807e+01   2.7251777e-06   6.5758110e+02   3.5212013e+06
   1.7920000e+03   4.6444024e-04   3.9260788e+03   3.4395500e-01   1.1233120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167457e+01   2.6632443e-06   6.5792505e+02   3.5251274e+06
   1.7930000e+03   4.6436390e-04   3.9282473e+03   3.5976600e-01   1.1105410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177103e+01   2.5491531e-06   6.5828482e+02   3.5290557e+06
   1.7940000e+03   4.6469746e-04   3.9304072e+03   3.5735000e-01   1.0870120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186747e+01   2.7960353e-06   6.5864217e+02   3.5329861e+06
   1.7950000e+03   4.8897014e-04   3.9330486e+03   7.6016400e-01   1.1737060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201809e+01   2.2190019e-06   6.5940233e+02   3.5369191e+06
   1.7960000e+03   4.9103704e-04   3.9357085e+03   7.8427900e-01   1.1770860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211446e+01   2.1900445e-06   6.6018661e+02   3.5408548e+06
   1.7970000e+03   5.6579394e-04   3.9379074e+03   3.5549500e-01   1.1537350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226498e+01   2.2384687e-06   6.6054211e+02   3.5447927e+06
   1.7980000e+03   5.6897080e-04   3.9400381e+03   3.4939900e-01   1.1358090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236127e+01   2.4428745e-06   6.6089150e+02   3.5487328e+06
   1.7990000e+03   5.6971907e-04   3.9421971e+03   3.5433400e-01   1.1534490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245754e+01   2.4561886e-06   6.6124584e+02   3.5526750e+06
   1.8000000e+03   5.6964021e-04   3.9443392e+03   3.4914800e-01   1.0938330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255378e+01   2.2459800e-06   6.6159499e+02   3.5566193e+06
   1.8010000e+03   5.7068533e-04   3.9464256e+03   3.5013700e-01   1.0855500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270409e+01   1.8281156e-06   6.6194512e+02   3.5605657e+06
   1.8020000e+03   5.7082593e-04   3.9484938e+03   3.4979300e-01   1.0792820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285434e+01   1.9530514e-06   6.6229492e+02   3.5645142e+06
   1.8030000e+03   5.7080452e-04   3.9506726e+03   3.5735500e-01   1.1028750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295047e+01   1.9491442e-06   6.6265227e+02   3.5684649e+06
   1.8040000e+03   5.7086025e-04   3.9528232e+03   3.6719300e-01   1.1177370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304656e+01   1.8907846e-06   6.6301946e+02   3.5724177e+06
   1.8050000e+03   5.7092232e-04   3.9549243e+03   3.5475300e-01   1.0831450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314263e+01   1.9360203e-06   6.6337422e+02   3.5763727e+06
   1.8060000e+03   5.7099215e-04   3.9570529e+03   3.5511200e-01   1.1199500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323867e+01   2.1498978e-06   6.6372933e+02   3.5803297e+06
   1.8070000e+03   5.7110584e-04   3.9592143e+03   3.4349700e-01   1.1199590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338868e+01   2.2185410e-06   6.6407283e+02   3.5842889e+06
   1.8080000e+03   5.7114198e-04   3.9613480e+03   3.4481100e-01   1.1030720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353863e+01   2.1842243e-06   6.6441764e+02   3.5882503e+06
   1.8090000e+03   5.7128390e-04   3.9635122e+03   3.4553900e-01   1.1369860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363455e+01   2.3254067e-06   6.6476318e+02   3.5922138e+06
   1.8100000e+03   5.7127188e-04   3.9656283e+03   3.4670000e-01   1.0887900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373045e+01   2.2805707e-06   6.6510988e+02   3.5961794e+06
   1.8110000e+03   5.7122607e-04   3.9677271e+03   3.4369000e-01   1.0826430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373645e+01   2.2797708e-06   6.6545357e+02   3.6001471e+06
   1.8120000e+03   5.7039258e-04   3.9698362e+03   3.5018400e-01   1.1137180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376042e+01   2.3524165e-06   6.6580375e+02   3.6041170e+06
   1.8130000e+03   5.7164269e-04   3.9720183e+03   3.6389900e-01   1.1401830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381434e+01   2.1774535e-06   6.6616765e+02   3.6080890e+06
   1.8140000e+03   5.6923695e-04   3.9741801e+03   3.5175400e-01   1.1396570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386827e+01   2.8176406e-06   6.6651940e+02   3.6120632e+06
   1.8150000e+03   5.6956981e-04   3.9763287e+03   3.5009900e-01   1.1006990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392218e+01   3.0144402e-06   6.6686950e+02   3.6160395e+06
   1.8160000e+03   5.7001668e-04   3.9784948e+03   3.5826400e-01   1.1302630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397608e+01   2.8057686e-06   6.6722777e+02   3.6200180e+06
   1.8170000e+03   5.7010027e-04   3.9806320e+03   3.5792200e-01   1.1231340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400003e+01   2.7344499e-06   6.6758569e+02   3.6239986e+06
   1.8180000e+03   5.7018278e-04   3.9827031e+03   3.5034900e-01   1.0756450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402398e+01   2.7322441e-06   6.6793604e+02   3.6279813e+06
   1.8190000e+03   5.7050082e-04   3.9848538e+03   3.7546000e-01   1.1018740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407786e+01   2.7457528e-06   6.6831150e+02   3.6319662e+06
   1.8200000e+03   5.7059713e-04   3.9869348e+03   3.4624900e-01   1.0876920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410181e+01   2.8406314e-06   6.6865775e+02   3.6359531e+06
   1.8210000e+03   5.7079215e-04   3.9891076e+03   3.6053000e-01   1.1052200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415568e+01   2.6599508e-06   6.6901828e+02   3.6399422e+06
   1.8220000e+03   5.7103303e-04   3.9912572e+03   3.7027300e-01   1.1031860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420954e+01   2.6844154e-06   6.6938855e+02   3.6439335e+06
   1.8230000e+03   5.7106297e-04   3.9933920e+03   3.5878700e-01   1.1073530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421553e+01   2.6736840e-06   6.6974734e+02   3.6479269e+06
   1.8240000e+03   5.7283051e-04   3.9955536e+03   3.3845800e-01   1.1379710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436509e+01   2.3393743e-06   6.7008579e+02   3.6519224e+06
   1.8250000e+03   5.7389070e-04   3.9976315e+03   3.4095200e-01   1.0865510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446078e+01   2.2115743e-06   6.7042675e+02   3.6559201e+06
   1.8260000e+03   5.7376231e-04   3.9997613e+03   3.4856600e-01   1.1297500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451460e+01   2.1867284e-06   6.7077531e+02   3.6599198e+06
   1.8270000e+03   5.7376231e-04   4.0019389e+03   3.5603200e-01   1.1377960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453851e+01   2.1865721e-06   6.7113134e+02   3.6639218e+06
   1.8280000e+03   5.7376165e-04   4.0041226e+03   3.6581900e-01   1.1055200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459231e+01   2.1969782e-06   6.7149716e+02   3.6679259e+06
   1.8290000e+03   5.7365694e-04   4.0063411e+03   3.5423100e-01   1.1481470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464610e+01   2.2357468e-06   6.7185139e+02   3.6719322e+06
   1.8300000e+03   5.7370408e-04   4.0084930e+03   3.4051900e-01   1.1592090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469989e+01   2.2327642e-06   6.7219191e+02   3.6759407e+06
   1.8310000e+03   5.7451897e-04   4.0106948e+03   3.4419600e-01   1.1224130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479548e+01   2.1835568e-06   6.7253611e+02   3.6799514e+06
   1.8320000e+03   5.7453388e-04   4.0127967e+03   3.4834100e-01   1.0992270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484924e+01   2.1729204e-06   6.7288445e+02   3.6839642e+06
   1.8330000e+03   5.7415947e-04   4.0149674e+03   3.7843200e-01   1.1051320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490299e+01   2.1977444e-06   6.7326288e+02   3.6879792e+06
   1.8340000e+03   5.7421030e-04   4.0171009e+03   3.5289300e-01   1.1026120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495674e+01   2.1924384e-06   6.7361578e+02   3.6919963e+06
   1.8350000e+03   5.7439952e-04   4.0192450e+03   3.4821600e-01   1.0927850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505226e+01   2.2312457e-06   6.7396399e+02   3.6960155e+06
   1.8360000e+03   5.7392997e-04   4.0214024e+03   3.6349600e-01   1.0883980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510598e+01   2.6508214e-06   6.7432749e+02   3.7000369e+06
   1.8370000e+03   5.7409183e-04   4.0235625e+03   3.7078400e-01   1.0943230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515969e+01   2.4999456e-06   6.7469827e+02   3.7040605e+06
   1.8380000e+03   5.7439087e-04   4.0257368e+03   3.6282100e-01   1.1153530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521339e+01   2.8101351e-06   6.7506109e+02   3.7080862e+06
   1.8390000e+03   5.7437234e-04   4.0278985e+03   3.4716300e-01   1.1412710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530884e+01   3.1465445e-06   6.7540826e+02   3.7121141e+06
   1.8400000e+03   5.7437872e-04   4.0300172e+03   3.6312900e-01   1.0926780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531481e+01   3.1400384e-06   6.7577138e+02   3.7161441e+06
   1.8410000e+03   5.7443476e-04   4.0321389e+03   3.4882400e-01   1.1040460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541023e+01   3.1557118e-06   6.7612021e+02   3.7201763e+06
   1.8420000e+03   5.7640118e-04   4.0342656e+03   3.5160800e-01   1.0949480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550561e+01   2.4429367e-06   6.7647182e+02   3.7242105e+06
   1.8430000e+03   5.7625223e-04   4.0364090e+03   3.5800700e-01   1.0896430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560098e+01   2.3868368e-06   6.7682982e+02   3.7282470e+06
   1.8440000e+03   5.7626661e-04   4.0385541e+03   3.5498400e-01   1.1104230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562481e+01   2.3885658e-06   6.7718481e+02   3.7322855e+06
   1.8450000e+03   6.5420255e-04   4.0406903e+03   3.4806900e-01   1.1105580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572014e+01   2.3372834e-06   6.7753288e+02   3.7363262e+06
   1.8460000e+03   6.6063649e-04   4.0428641e+03   3.5079400e-01   1.1821000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586905e+01   2.4109166e-06   6.7788367e+02   3.7403691e+06
   1.8470000e+03   6.6059410e-04   4.0450264e+03   3.9451400e-01   1.1040620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592263e+01   2.4842728e-06   6.7827818e+02   3.7444141e+06
   1.8480000e+03   6.6090808e-04   4.0471614e+03   3.3987300e-01   1.1023520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594645e+01   2.4832470e-06   6.7861806e+02   3.7484612e+06
   1.8490000e+03   6.6000514e-04   4.0492886e+03   3.4878000e-01   1.0859690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604169e+01   2.4535254e-06   6.7896684e+02   3.7525105e+06
   1.8500000e+03   6.5976178e-04   4.0514010e+03   3.6492600e-01   1.0967030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613690e+01   2.0806570e-06   6.7933176e+02   3.7565619e+06
   1.8510000e+03   6.5968562e-04   4.0535565e+03   3.4116400e-01   1.1070390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623208e+01   1.8885489e-06   6.7967293e+02   3.7606155e+06
   1.8520000e+03   6.5956467e-04   4.0557138e+03   3.6157500e-01   1.0935830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638076e+01   2.4071709e-06   6.8003450e+02   3.7646712e+06
   1.8530000e+03   6.5964114e-04   4.0578918e+03   3.4972400e-01   1.0904500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643427e+01   2.6485389e-06   6.8038423e+02   3.7687291e+06
   1.8540000e+03   6.5962767e-04   4.0600409e+03   3.6129100e-01   1.1189510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652937e+01   2.4708280e-06   6.8074552e+02   3.7727891e+06
   1.8550000e+03   6.5980816e-04   4.0621450e+03   3.5535400e-01   1.0855610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667791e+01   2.5395855e-06   6.8110087e+02   3.7768513e+06
   1.8560000e+03   6.5990761e-04   4.0642953e+03   3.6123600e-01   1.0969730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682639e+01   2.5933631e-06   6.8146211e+02   3.7809156e+06
   1.8570000e+03   6.6053524e-04   4.0663823e+03   3.5429600e-01   1.0861240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692139e+01   3.3711151e-06   6.8181640e+02   3.7849820e+06
   1.8580000e+03   6.6045396e-04   4.0685193e+03   3.5298200e-01   1.1208050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701635e+01   3.3839012e-06   6.8216939e+02   3.7890505e+06
   1.8590000e+03   6.6081246e-04   4.0705973e+03   3.4254000e-01   1.0935520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711129e+01   3.4755941e-06   6.8251193e+02   3.7931211e+06
   1.8600000e+03   6.6110039e-04   4.0727734e+03   3.6043300e-01   1.1131450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720620e+01   3.4021966e-06   6.8287236e+02   3.7971939e+06
   1.8610000e+03   6.6101813e-04   4.0749253e+03   3.5604100e-01   1.0960610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730109e+01   3.3429661e-06   6.8322840e+02   3.8012688e+06
   1.8620000e+03   6.6099330e-04   4.0770413e+03   3.5151300e-01   1.1063770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732480e+01   3.3873047e-06   6.8357991e+02   3.8053458e+06
   1.8630000e+03   6.6097157e-04   4.0791532e+03   3.5089300e-01   1.0971660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733073e+01   3.3784748e-06   6.8393081e+02   3.8094250e+06
   1.8640000e+03   6.6086170e-04   4.0813362e+03   3.3859700e-01   1.1080130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738409e+01   3.3587107e-06   6.8426940e+02   3.8135063e+06
   1.8650000e+03   6.6050227e-04   4.0834617e+03   3.4900900e-01   1.1065990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747892e+01   2.9708731e-06   6.8461841e+02   3.8175898e+06
   1.8660000e+03   6.6205163e-04   4.0855396e+03   3.5257700e-01   1.0832930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757373e+01   3.0682369e-06   6.8497099e+02   3.8216753e+06
   1.8670000e+03   6.6230929e-04   4.0876193e+03   3.4413700e-01   1.0920660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762704e+01   2.9772535e-06   6.8531513e+02   3.8257629e+06
   1.8680000e+03   6.6260687e-04   4.0897104e+03   3.5028900e-01   1.1017510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768035e+01   3.2146008e-06   6.8566541e+02   3.8298526e+06
   1.8690000e+03   6.6264332e-04   4.0918267e+03   3.5013600e-01   1.0966060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770404e+01   3.1939806e-06   6.8601555e+02   3.8339445e+06
   1.8700000e+03   6.6270695e-04   4.0939661e+03   3.4656300e-01   1.1282890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775734e+01   3.5284005e-06   6.8636211e+02   3.8380384e+06
   1.8710000e+03   6.6338103e-04   4.0961417e+03   3.5021500e-01   1.1424870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781064e+01   4.0721938e-06   6.8671233e+02   3.8421346e+06
   1.8720000e+03   6.6329616e-04   4.0982645e+03   3.5563800e-01   1.0869770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786392e+01   3.9216531e-06   6.8706797e+02   3.8462328e+06
   1.8730000e+03   6.6335953e-04   4.1004003e+03   3.6823600e-01   1.0927030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788759e+01   3.9561403e-06   6.8743620e+02   3.8503332e+06
   1.8740000e+03   6.6330600e-04   4.1025719e+03   3.5669900e-01   1.1241900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798229e+01   3.9136052e-06   6.8779290e+02   3.8544358e+06
   1.8750000e+03   6.6340902e-04   4.1047354e+03   3.4422800e-01   1.1290220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803554e+01   3.9879037e-06   6.8813713e+02   3.8585405e+06
   1.8760000e+03   6.6298779e-04   4.1068901e+03   3.6093600e-01   1.1038710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813019e+01   3.5530393e-06   6.8849807e+02   3.8626474e+06
   1.8770000e+03   6.6318958e-04   4.1090684e+03   3.7314000e-01   1.1528710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822481e+01   3.4692160e-06   6.8887121e+02   3.8667565e+06
   1.8780000e+03   6.6314244e-04   4.1112044e+03   3.5681600e-01   1.0990160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824846e+01   3.4074722e-06   6.8922802e+02   3.8708677e+06
   1.8790000e+03   6.6324790e-04   4.1134933e+03   3.4881400e-01   1.2448380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834305e+01   3.2939766e-06   6.8957684e+02   3.8749812e+06
   1.8800000e+03   6.6325772e-04   4.1157227e+03   3.7259400e-01   1.1580920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839625e+01   3.2718949e-06   6.8994943e+02   3.8790969e+06
   1.8810000e+03   6.6314968e-04   4.1182212e+03   3.8435100e-01   1.1994830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844944e+01   3.2095248e-06   6.9033378e+02   3.8832151e+06
   1.8820000e+03   6.6320454e-04   4.1210241e+03   3.9973400e-01   1.5836520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850262e+01   3.2638815e-06   6.9073351e+02   3.8873362e+06
   1.8830000e+03   6.6318570e-04   4.1231819e+03   3.8462300e-01   1.1063400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850853e+01   3.2589542e-06   6.9111814e+02   3.8914594e+06
   1.8840000e+03   6.6329867e-04   4.1253746e+03   3.4729900e-01   1.1619850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851443e+01   3.2936962e-06   6.9146544e+02   3.8955847e+06
   1.8850000e+03   6.6313719e-04   4.1275852e+03   3.3663600e-01   1.1355320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866211e+01   3.2365873e-06   6.9180207e+02   3.8997123e+06
   1.8860000e+03   6.6296546e-04   4.1297803e+03   3.7258600e-01   1.1556940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871525e+01   3.2311648e-06   6.9217466e+02   3.9038421e+06
   1.8870000e+03   6.6344421e-04   4.1320163e+03   3.5407400e-01   1.1752610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880971e+01   3.3697407e-06   6.9252873e+02   3.9079741e+06
   1.8880000e+03   6.6351834e-04   4.1342304e+03   3.5160500e-01   1.1635630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895726e+01   3.2425407e-06   6.9288034e+02   3.9121083e+06
   1.8890000e+03   6.6354352e-04   4.1363616e+03   3.5518700e-01   1.1117750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905165e+01   3.1833703e-06   6.9323552e+02   3.9162447e+06
   1.8900000e+03   6.6533436e-04   4.1390129e+03   7.5645300e-01   1.1772750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910473e+01   3.0668641e-06   6.9399198e+02   3.9203837e+06
   1.8910000e+03   6.8765077e-04   4.1411359e+03   3.5041300e-01   1.0966260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915781e+01   2.6783497e-06   6.9434239e+02   3.9245249e+06
   1.8920000e+03   6.8811314e-04   4.1432792e+03   3.7141000e-01   1.0846090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925215e+01   2.6382711e-06   6.9471380e+02   3.9286681e+06
   1.8930000e+03   7.1373532e-04   4.1454226e+03   3.7166000e-01   1.1090320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939952e+01   5.3937471e-06   6.9508546e+02   3.9328136e+06
   1.8940000e+03   7.1382880e-04   4.1475900e+03   3.5037300e-01   1.0838770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954681e+01   5.3102706e-06   6.9543583e+02   3.9369611e+06
   1.8950000e+03   7.1382880e-04   4.1497315e+03   3.4872100e-01   1.1134820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955270e+01   5.3101785e-06   6.9578455e+02   3.9411109e+06
   1.8960000e+03   7.2002594e-04   4.1519291e+03   3.5896700e-01   1.1538060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960571e+01   5.8017577e-06   6.9614352e+02   3.9452628e+06
   1.8970000e+03   7.2424467e-04   4.1540935e+03   3.5997400e-01   1.0854340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969993e+01   6.0193741e-06   6.9650350e+02   3.9494169e+06
   1.8980000e+03   7.1073416e-04   4.1562159e+03   3.4509500e-01   1.0950510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984707e+01   4.5792476e-06   6.9684859e+02   3.9535731e+06
   1.8990000e+03   7.1033405e-04   4.1583685e+03   3.5010600e-01   1.1139480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3990003e+01   4.4223844e-06   6.9719870e+02   3.9577315e+06
   1.9000000e+03   7.2035826e-04   4.1604662e+03   3.4687700e-01   1.1059610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004711e+01   5.5798029e-06   6.9754557e+02   3.9618919e+06
   1.9010000e+03   7.2038162e-04   4.1625847e+03   3.4710000e-01   1.0808510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007064e+01   5.5825904e-06   6.9789267e+02   3.9660545e+06
   1.9020000e+03   7.2132496e-04   4.1646934e+03   3.4369800e-01   1.0941080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016472e+01   5.6056078e-06   6.9823637e+02   3.9702192e+06
   1.9030000e+03   7.3100393e-04   4.1668792e+03   3.4988400e-01   1.1396560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025879e+01   6.3709651e-06   6.9858626e+02   3.9743861e+06
   1.9040000e+03   7.3114781e-04   4.1690454e+03   3.5409300e-01   1.0791380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031169e+01   6.3758221e-06   6.9894035e+02   3.9785551e+06
   1.9050000e+03   7.3350653e-04   4.1711583e+03   3.4310000e-01   1.0822760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045858e+01   6.3677219e-06   6.9928345e+02   3.9827263e+06
   1.9060000e+03   7.3366105e-04   4.1733802e+03   3.7834200e-01   1.1151340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051144e+01   6.4321630e-06   6.9966179e+02   3.9868997e+06
   1.9070000e+03   7.3271987e-04   4.1754624e+03   3.5806600e-01   1.0806580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060541e+01   6.2773682e-06   7.0001986e+02   3.9910752e+06
   1.9080000e+03   7.3526967e-04   4.1776205e+03   3.4820200e-01   1.1166600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069934e+01   6.3148091e-06   7.0036806e+02   3.9952528e+06
   1.9090000e+03   8.7055549e-04   4.1797278e+03   3.5356900e-01   1.0862810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079327e+01   7.2928687e-06   7.0072163e+02   3.9994325e+06
   1.9100000e+03   8.7206574e-04   4.1818217e+03   3.6664900e-01   1.0839980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084608e+01   7.3979140e-06   7.0108828e+02   4.0036143e+06
   1.9110000e+03   8.6749980e-04   4.1839174e+03   3.4762300e-01   1.0945940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099274e+01   7.0282913e-06   7.0143590e+02   4.0077982e+06
   1.9120000e+03   8.6695627e-04   4.1860712e+03   3.5337700e-01   1.1166210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101620e+01   7.0184216e-06   7.0178928e+02   4.0119843e+06
   1.9130000e+03   8.6716085e-04   4.1881705e+03   3.4073600e-01   1.1123620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102206e+01   7.0157035e-06   7.0213001e+02   4.0161725e+06
   1.9140000e+03   8.6866633e-04   4.1902694e+03   3.3992800e-01   1.1061020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116865e+01   7.0227082e-06   7.0246994e+02   4.0203627e+06
   1.9150000e+03   8.6536052e-04   4.1924015e+03   3.4645000e-01   1.0950490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131517e+01   6.7835248e-06   7.0281639e+02   4.0245552e+06
   1.9160000e+03   8.6539127e-04   4.1945321e+03   3.3338500e-01   1.1056010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132103e+01   6.7832024e-06   7.0314978e+02   4.0287497e+06
   1.9170000e+03   8.6594633e-04   4.1966602e+03   3.6115300e-01   1.0874440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137376e+01   6.8920445e-06   7.0351093e+02   4.0329463e+06
   1.9180000e+03   8.6524135e-04   4.1988033e+03   3.6356700e-01   1.1045730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152020e+01   6.7872626e-06   7.0387450e+02   4.0371451e+06
   1.9190000e+03   8.6519649e-04   4.2009780e+03   3.5171200e-01   1.1261130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154362e+01   6.7856423e-06   7.0422621e+02   4.0413461e+06
   1.9200000e+03   8.6682276e-04   4.2031654e+03   3.5741400e-01   1.1414000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163730e+01   6.8260012e-06   7.0458362e+02   4.0455493e+06
   1.9210000e+03   8.6669290e-04   4.2052738e+03   3.3772600e-01   1.0976540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178363e+01   6.9833228e-06   7.0492135e+02   4.0497546e+06
   1.9220000e+03   8.6671552e-04   4.2074415e+03   3.4952900e-01   1.1272210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178948e+01   6.9843722e-06   7.0527088e+02   4.0539620e+06
   1.9230000e+03   8.6670403e-04   4.2095953e+03   3.6378200e-01   1.0873650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179533e+01   6.9818007e-06   7.0563466e+02   4.0581716e+06
   1.9240000e+03   8.6691791e-04   4.2116865e+03   3.5527100e-01   1.0889430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194159e+01   7.0046282e-06   7.0598993e+02   4.0623833e+06
   1.9250000e+03   8.6640351e-04   4.2138225e+03   3.5539600e-01   1.0835740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203516e+01   6.9815251e-06   7.0634533e+02   4.0665971e+06
   1.9260000e+03   8.6708557e-04   4.2160157e+03   3.6597800e-01   1.1035650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212870e+01   6.8804044e-06   7.0671130e+02   4.0708131e+06
   1.9270000e+03   8.7129688e-04   4.2181752e+03   3.5995100e-01   1.1418110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227482e+01   7.8116951e-06   7.0707125e+02   4.0750313e+06
   1.9280000e+03   8.7139757e-04   4.2203460e+03   3.6294800e-01   1.1164260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236830e+01   7.8331999e-06   7.0743420e+02   4.0792516e+06
   1.9290000e+03   8.7194321e-04   4.2225249e+03   3.5180400e-01   1.1145320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242087e+01   7.8339777e-06   7.0778601e+02   4.0834742e+06
   1.9300000e+03   8.7297127e-04   4.2246716e+03   3.6614200e-01   1.1147160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251431e+01   7.5510941e-06   7.0815215e+02   4.0876988e+06
   1.9310000e+03   8.7297127e-04   4.2268705e+03   3.5081000e-01   1.1094960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252015e+01   7.5509653e-06   7.0850296e+02   4.0919257e+06
   1.9320000e+03   8.7329924e-04   4.2289638e+03   3.5087900e-01   1.0824500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254351e+01   7.7366712e-06   7.0885384e+02   4.0961547e+06
   1.9330000e+03   8.7359104e-04   4.2310691e+03   3.6386100e-01   1.1034730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263691e+01   7.5483780e-06   7.0921770e+02   4.1003857e+06
   1.9340000e+03   8.7363867e-04   4.2331861e+03   3.4011900e-01   1.1172850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273029e+01   7.4805134e-06   7.0955782e+02   4.1046189e+06
   1.9350000e+03   8.7411639e-04   4.2353204e+03   3.5457200e-01   1.0897460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282365e+01   8.3359371e-06   7.0991239e+02   4.1088543e+06
   1.9360000e+03   8.7404438e-04   4.2374140e+03   3.5848800e-01   1.0881220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296947e+01   8.3246362e-06   7.1027088e+02   4.1130917e+06
   1.9370000e+03   8.7386470e-04   4.2395369e+03   3.4900900e-01   1.0826220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299279e+01   8.3351967e-06   7.1061989e+02   4.1173312e+06
   1.9380000e+03   8.7472144e-04   4.2416466e+03   3.4527600e-01   1.0991800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308606e+01   6.9891085e-06   7.1096516e+02   4.1215728e+06
   1.9390000e+03   8.8110879e-04   4.2438062e+03   3.5254700e-01   1.1635650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317932e+01   6.6106611e-06   7.1131771e+02   4.1258167e+06
   1.9400000e+03   8.8007224e-04   4.2459084e+03   3.4449600e-01   1.1114820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332499e+01   7.5226540e-06   7.1166221e+02   4.1300626e+06
   1.9410000e+03   8.8054486e-04   4.2480802e+03   3.4648000e-01   1.1257820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337742e+01   7.7101611e-06   7.1200869e+02   4.1343106e+06
   1.9420000e+03   2.1889110e-03   4.2506700e+03   7.3819400e-01   1.2014980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352300e+01   7.2652470e-06   7.1274688e+02   4.1385613e+06
   1.9430000e+03   2.1979277e-03   4.2528140e+03   3.7231200e-01   1.1298830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366852e+01   7.1605654e-06   7.1311919e+02   4.1428141e+06
   1.9440000e+03   2.1984412e-03   4.2549881e+03   3.6433100e-01   1.1196690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369179e+01   7.2147076e-06   7.1348352e+02   4.1470691e+06
   1.9450000e+03   2.1980462e-03   4.2571018e+03   3.4190800e-01   1.0845530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383725e+01   7.6150729e-06   7.1382543e+02   4.1513262e+06
   1.9460000e+03   2.1983093e-03   4.2591854e+03   3.5592200e-01   1.0856330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398264e+01   7.8975070e-06   7.1418135e+02   4.1555854e+06
   1.9470000e+03   2.1986278e-03   4.2612956e+03   3.5363200e-01   1.1106860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412796e+01   7.2615282e-06   7.1453498e+02   4.1598467e+06
   1.9480000e+03   2.1985564e-03   4.2634212e+03   3.4756500e-01   1.1357840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422093e+01   7.1088108e-06   7.1488255e+02   4.1641101e+06
   1.9490000e+03   2.2006788e-03   4.2655446e+03   3.4578700e-01   1.0930530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436614e+01   5.5045913e-06   7.1522834e+02   4.1683757e+06
   1.9500000e+03   2.2002739e-03   4.2677436e+03   3.5615400e-01   1.1116260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451130e+01   5.6042509e-06   7.1558449e+02   4.1726434e+06
   1.9510000e+03   2.2004402e-03   4.2698971e+03   3.7185200e-01   1.0774310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451711e+01   5.6226587e-06   7.1595634e+02   4.1769133e+06
   1.9520000e+03   2.1999023e-03   4.2719901e+03   3.6571600e-01   1.0768260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460998e+01   5.6699173e-06   7.1632206e+02   4.1811853e+06
   1.9530000e+03   2.1996995e-03   4.2741685e+03   3.6705400e-01   1.1274700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475504e+01   5.3810796e-06   7.1668911e+02   4.1854595e+06
   1.9540000e+03   2.2009837e-03   4.2763272e+03   3.6035200e-01   1.0995860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4490003e+01   4.1831585e-06   7.1704946e+02   4.1897358e+06
   1.9550000e+03   2.2009665e-03   4.2784819e+03   3.5257600e-01   1.0919310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504497e+01   4.0684795e-06   7.1740204e+02   4.1940143e+06
   1.9560000e+03   2.2012724e-03   4.2805909e+03   3.3444200e-01   1.0823480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518984e+01   3.8966085e-06   7.1773648e+02   4.1982949e+06
   1.9570000e+03   2.2031343e-03   4.2827094e+03   3.5013700e-01   1.0979570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533467e+01   4.6243092e-06   7.1808662e+02   4.2025776e+06
   1.9580000e+03   2.2020611e-03   4.2848450e+03   3.4227400e-01   1.0818830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547942e+01   4.3346233e-06   7.1842889e+02   4.2068624e+06
   1.9590000e+03   2.2016981e-03   4.2869930e+03   3.5065400e-01   1.0889470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562412e+01   4.5766581e-06   7.1877955e+02   4.2111494e+06
   1.9600000e+03   2.2018415e-03   4.2891259e+03   3.5143100e-01   1.1189330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576875e+01   4.4011785e-06   7.1913098e+02   4.2154385e+06
   1.9610000e+03   2.2020917e-03   4.2912472e+03   3.4832500e-01   1.1053220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591332e+01   4.1047132e-06   7.1947930e+02   4.2197298e+06
   1.9620000e+03   2.2021710e-03   4.2933896e+03   3.5563400e-01   1.1003220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605784e+01   4.0810184e-06   7.1983494e+02   4.2240232e+06
   1.9630000e+03   2.2022920e-03   4.2955292e+03   3.6525700e-01   1.0900360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620229e+01   4.0491744e-06   7.2020019e+02   4.2283187e+06
   1.9640000e+03   2.2018746e-03   4.2976563e+03   3.6120600e-01   1.0849780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634669e+01   3.9700060e-06   7.2056140e+02   4.2326164e+06
   1.9650000e+03   2.2052029e-03   4.2997778e+03   3.5238400e-01   1.0926460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649102e+01   3.9107990e-06   7.2091378e+02   4.2369161e+06
   1.9660000e+03   2.2054435e-03   4.3019080e+03   3.4253100e-01   1.0869060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649679e+01   3.8698970e-06   7.2125632e+02   4.2412180e+06
   1.9670000e+03   2.2051743e-03   4.3040362e+03   3.4738600e-01   1.0889710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650257e+01   4.0493846e-06   7.2160370e+02   4.2455221e+06
   1.9680000e+03   2.3072496e-03   4.3066391e+03   7.7097600e-01   1.1660250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664685e+01   5.6301034e-06   7.2237468e+02   4.2498287e+06
   1.9690000e+03   2.3201913e-03   4.3088481e+03   3.5135300e-01   1.1564600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679106e+01   6.0206621e-06   7.2272603e+02   4.2541376e+06
   1.9700000e+03   2.3308493e-03   4.3109783e+03   3.4901200e-01   1.0912780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693522e+01   7.1526120e-06   7.2307504e+02   4.2584485e+06
   1.9710000e+03   2.3963453e-03   4.3131459e+03   3.6438200e-01   1.0894460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707937e+01   1.3110754e-05   7.2343942e+02   4.2627617e+06
   1.9720000e+03   2.3965013e-03   4.3152504e+03   3.5557200e-01   1.0911590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717155e+01   1.2600589e-05   7.2379500e+02   4.2670769e+06
   1.9730000e+03   2.4475438e-03   4.3173473e+03   3.4545100e-01   1.0866160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731559e+01   1.6690718e-05   7.2414045e+02   4.2713943e+06
   1.9740000e+03   2.4376081e-03   4.3195036e+03   3.4925100e-01   1.1324820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745951e+01   1.6463254e-05   7.2448970e+02   4.2757138e+06
   1.9750000e+03   2.4492985e-03   4.3216330e+03   3.5146800e-01   1.0858460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760339e+01   1.7170467e-05   7.2484117e+02   4.2800354e+06
   1.9760000e+03   2.4463709e-03   4.3238201e+03   3.7210500e-01   1.1308060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769544e+01   1.6902574e-05   7.2521327e+02   4.2843592e+06
   1.9770000e+03   2.4501161e-03   4.3260440e+03   3.4801600e-01   1.1870160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783921e+01   1.7132972e-05   7.2556129e+02   4.2886853e+06
   1.9780000e+03   2.4557086e-03   4.3281600e+03   3.4551800e-01   1.0945510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798293e+01   1.7569691e-05   7.2590681e+02   4.2930135e+06
   1.9790000e+03   2.4546009e-03   4.3302731e+03   3.5721400e-01   1.0868940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807488e+01   1.7176375e-05   7.2626402e+02   4.2973437e+06
   1.9800000e+03   2.4536565e-03   4.3324633e+03   3.5616400e-01   1.1443690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821849e+01   1.6924952e-05   7.2662018e+02   4.3016762e+06
   1.9810000e+03   2.4521579e-03   4.3345554e+03   3.5562300e-01   1.0904120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836205e+01   1.7107591e-05   7.2697581e+02   4.3060107e+06
   1.9820000e+03   2.4342239e-03   4.3367064e+03   3.4000600e-01   1.1259780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845383e+01   1.0762416e-05   7.2731581e+02   4.3103475e+06
   1.9830000e+03   2.4344722e-03   4.3388809e+03   3.4682400e-01   1.1214170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854565e+01   1.0493227e-05   7.2766264e+02   4.3146863e+06
   1.9840000e+03   2.4335743e-03   4.3410098e+03   3.3534700e-01   1.1152020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859729e+01   9.8722273e-06   7.2799798e+02   4.3190273e+06
   1.9850000e+03   2.4372490e-03   4.3431006e+03   3.6131200e-01   1.0865890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874071e+01   1.1862551e-05   7.2835930e+02   4.3233704e+06
   1.9860000e+03   2.4380040e-03   4.3451978e+03   3.4611600e-01   1.1016690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883246e+01   1.1790184e-05   7.2870541e+02   4.3277156e+06
   1.9870000e+03   2.4377134e-03   4.3472926e+03   3.4694100e-01   1.0843510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892418e+01   1.1597496e-05   7.2905235e+02   4.3320629e+06
   1.9880000e+03   2.4393001e-03   4.3493685e+03   3.4542500e-01   1.0874570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901588e+01   1.2190696e-05   7.2939778e+02   4.3364123e+06
   1.9890000e+03   2.4377446e-03   4.3514398e+03   3.4600400e-01   1.0834790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910755e+01   1.1649423e-05   7.2974378e+02   4.3407637e+06
   1.9900000e+03   2.4396010e-03   4.3535525e+03   3.5384700e-01   1.1159520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913046e+01   1.1540531e-05   7.3009763e+02   4.3451173e+06
   1.9910000e+03   2.4417479e-03   4.3556493e+03   3.5377500e-01   1.0939230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927367e+01   1.3425442e-05   7.3045140e+02   4.3494729e+06
   1.9920000e+03   2.4471488e-03   4.3577377e+03   3.4517100e-01   1.0920280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941682e+01   1.5920980e-05   7.3079657e+02   4.3538307e+06
   1.9930000e+03   2.4475150e-03   4.3598551e+03   3.5319000e-01   1.1024590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950839e+01   1.6235332e-05   7.3114976e+02   4.3581905e+06
   1.9940000e+03   2.4548720e-03   4.3619648e+03   3.4104700e-01   1.1122060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959996e+01   1.8466480e-05   7.3149081e+02   4.3625525e+06
   1.9950000e+03   2.4607976e-03   4.3640893e+03   3.4365500e-01   1.1011140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965145e+01   1.9869396e-05   7.3183447e+02   4.3669166e+06
   1.9960000e+03   2.4644852e-03   4.3661918e+03   3.5119600e-01   1.0861720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970294e+01   2.0604721e-05   7.3218566e+02   4.3712828e+06
   1.9970000e+03   2.4704462e-03   4.3682669e+03   3.3973600e-01   1.0753080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979444e+01   2.1680479e-05   7.3252540e+02   4.3756510e+06
   1.9980000e+03   2.4716753e-03   4.3703708e+03   3.5725900e-01   1.0789990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981731e+01   2.1879083e-05   7.3288266e+02   4.3800214e+06
   1.9990000e+03   2.4730620e-03   4.3725023e+03   3.5632100e-01   1.0909560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990878e+01   2.1918050e-05   7.3323898e+02   4.3843939e+06
   2.0000000e+03   2.4719089e-03   4.3746502e+03   3.4756900e-01   1.1309920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000022e+01   2.1528857e-05   7.3358655e+02   4.3887686e+06


==> data/brand_r2000.txt <==
   1.0000000e+00   3.5739554e-15   6.8728070e+00   1.0459110e+00   3.7537140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0000000e-01   8.0000000e-01   0.0000000e+00   1.0459110e+00   6.8728070e+00
   2.0000000e+00   3.5747857e-15   1.4136760e+01   1.2446990e+00   3.9504570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0000000e+00   1.0000000e+00   0.0000000e+00   2.2906100e+00   2.1009567e+01
   3.0000000e+00   4.4718427e-15   2.0453824e+01   4.3151800e-01   3.8325230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4142136e+00   1.4142136e+00   0.0000000e+00   2.7221280e+00   4.1463391e+01
   4.0000000e+00   5.3174387e-15   2.6682439e+01   4.6312300e-01   3.7869560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5362291e+00   1.5362291e+00   0.0000000e+00   3.1852510e+00   6.8145830e+01
   5.0000000e+00   5.9422350e-15   3.3819065e+01   1.2730220e+00   3.8926560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7320508e+00   1.7320508e+00   2.2204460e-16   4.4582730e+00   1.0196489e+02
   6.0000000e+00   6.2062444e-15   3.9977005e+01   4.4000900e-01   3.7356530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0000000e+00   2.0000000e+00   4.4408921e-16   4.8982820e+00   1.4194190e+02
   7.0000000e+00   6.3649381e-15   4.6231156e+01   5.1715400e-01   3.7828480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2360680e+00   2.2360680e+00   4.4408921e-16   5.4154360e+00   1.8817306e+02
   8.0000000e+00   8.1199788e-15   5.2494727e+01   4.8836800e-01   3.7816980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4494897e+00   2.4494897e+00   4.4408921e-16   5.9038040e+00   2.4066778e+02
   9.0000000e+00   1.8479329e-14   5.9016695e+01   4.9331100e-01   3.8905160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4576411e+00   2.4576411e+00   4.4408921e-16   6.3971150e+00   2.9968448e+02
   1.0000000e+01   8.2022023e-14   6.5459945e+01   5.1552100e-01   3.8517880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6532998e+00   2.6532998e+00   7.1054274e-15   6.9126360e+00   3.6514442e+02
   1.1000000e+01   9.8470385e-14   7.1941978e+01   5.2194100e-01   3.8898350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7202941e+00   2.7202941e+00   6.6613381e-15   7.4345770e+00   4.3708640e+02
   1.2000000e+01   9.7358780e-14   7.8283820e+01   4.6454700e-01   3.8099150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8354894e+00   2.8354894e+00   4.4408921e-15   7.8991240e+00   5.1537022e+02
   1.3000000e+01   9.8953755e-14   8.4895216e+01   5.4927500e-01   3.8127760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9461840e+00   2.9461840e+00   2.6645353e-15   8.4483990e+00   6.0026544e+02
   1.4000000e+01   1.0060406e-13   9.1331306e+01   5.3022300e-01   3.8757220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0066593e+00   3.0066593e+00   1.3322676e-15   8.9786220e+00   6.9159674e+02
   1.5000000e+01   1.0155471e-13   9.7604323e+01   4.9980400e-01   3.8044260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1112698e+00   3.1112698e+00   8.8817842e-16   9.4784260e+00   7.8920107e+02
   1.6000000e+01   1.0009027e-13   1.0396620e+02   4.8895300e-01   3.8704790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680269e+00   3.2680269e+00   0.0000000e+00   9.9673790e+00   8.9316726e+02
   1.7000000e+01   1.0217181e-13   1.1030340e+02   4.9860700e-01   3.7709030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4176015e+00   3.4176015e+00   0.0000000e+00   1.0465986e+01   1.0034707e+03
   1.8000000e+01   1.0204690e-13   1.1653197e+02   4.8910700e-01   3.7547120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4698703e+00   3.4698703e+00   0.0000000e+00   1.0955093e+01   1.1200026e+03
   1.9000000e+01   1.0259257e-13   1.2288871e+02   4.8102000e-01   3.8245890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5608988e+00   3.5608988e+00   4.4408921e-16   1.1436113e+01   1.2428914e+03
   2.0000000e+01   1.0129257e-13   1.2928457e+02   5.0047800e-01   3.8544590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.6986484e+00   3.6986484e+00   4.4408921e-16   1.1936591e+01   1.3721759e+03
   2.1000000e+01   9.9744607e-14   1.3568906e+02   5.3583500e-01   3.8179150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.7841776e+00   3.7841776e+00   1.3322676e-15   1.2472426e+01   1.5078650e+03
   2.2000000e+01   1.0119431e-13   1.4217505e+02   5.3989900e-01   3.8656640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.8678159e+00   3.8678159e+00   1.3322676e-15   1.3012325e+01   1.6500400e+03
   2.3000000e+01   1.0185732e-13   1.4932581e+02   1.2903730e+00   3.9002610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.9496835e+00   3.9496835e+00   1.3322676e-15   1.4302698e+01   1.7993658e+03
   2.4000000e+01   1.0643608e-13   1.5559549e+02   4.3511200e-01   3.7884290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.0298883e+00   4.0298883e+00   8.8817842e-16   1.4737810e+01   1.9549613e+03
   2.5000000e+01   1.0909034e-13   1.6201746e+02   5.1492200e-01   3.7984940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1085277e+00   4.1085277e+00   2.6645353e-15   1.5252732e+01   2.1169788e+03
   2.6000000e+01   1.1019924e-13   1.6834613e+02   4.6891400e-01   3.8265580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.1856899e+00   4.1856899e+00   5.3290705e-15   1.5721646e+01   2.2853249e+03
   2.7000000e+01   1.1259043e-13   1.7474259e+02   5.0904500e-01   3.8937610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.3034870e+00   4.3034870e+00   6.2172489e-15   1.6230691e+01   2.4600675e+03
   2.8000000e+01   1.1310385e-13   1.8094122e+02   4.5997300e-01   3.7613210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.4181444e+00   4.4181444e+00   6.2172489e-15   1.6690664e+01   2.6410087e+03
   2.9000000e+01   1.1419481e-13   1.8714284e+02   4.6773000e-01   3.8021400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.5299007e+00   4.5299007e+00   4.4408921e-15   1.7158394e+01   2.8281516e+03
   3.0000000e+01   1.1610103e-13   1.9339570e+02   4.7316700e-01   3.7880110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.6389654e+00   4.6389654e+00   1.7763568e-15   1.7631561e+01   3.0215473e+03
   3.1000000e+01   1.1540159e-13   1.9968016e+02   4.6433300e-01   3.7554690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.7074409e+00   4.7074409e+00   6.2172489e-15   1.8095894e+01   3.2212274e+03
   3.2000000e+01   1.1821427e-13   2.0601808e+02   4.7141500e-01   3.8224330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.8124838e+00   4.8124838e+00   7.1054274e-15   1.8567309e+01   3.4272455e+03
   3.3000000e+01   1.1960292e-13   2.1238159e+02   5.3106000e-01   3.8148470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9152823e+00   4.9152823e+00   7.1054274e-15   1.9098369e+01   3.6396271e+03
   3.4000000e+01   1.2049693e-13   2.1868097e+02   4.7420800e-01   3.7925010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   4.9799598e+00   4.9799598e+00   6.2172489e-15   1.9572577e+01   3.8583081e+03
   3.5000000e+01   1.2069272e-13   2.2500153e+02   5.2847800e-01   3.8098830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.0438081e+00   5.0438081e+00   8.8817842e-15   2.0101055e+01   4.0833096e+03
   3.6000000e+01   1.2194257e-13   2.3128523e+02   4.9985800e-01   3.8146570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1419841e+00   5.1419841e+00   7.9936058e-15   2.0600913e+01   4.3145948e+03
   3.7000000e+01   1.2862925e-13   2.3850180e+02   1.3690060e+00   3.8686290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.1458721e+00   5.1458721e+00   8.8817842e-15   2.1969919e+01   4.5530966e+03
   3.8000000e+01   1.3089231e-13   2.4565861e+02   1.2672020e+00   3.8901020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2421370e+00   5.2421370e+00   7.9936058e-15   2.3237121e+01   4.7987552e+03
   3.9000000e+01   1.3712151e-13   2.5292891e+02   1.2990920e+00   3.8733840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.2763624e+00   5.2763624e+00   6.2172489e-15   2.4536213e+01   5.0516842e+03
   4.0000000e+01   1.3647622e-13   2.5919081e+02   4.5480200e-01   3.7950350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3366656e+00   5.3366656e+00   5.3290705e-15   2.4991015e+01   5.3108750e+03
   4.1000000e+01   1.3751873e-13   2.6554928e+02   4.7373100e-01   3.8126530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.3962950e+00   5.3962950e+00   7.9936058e-15   2.5464746e+01   5.5764243e+03
   4.2000000e+01   1.4154480e-13   2.7267657e+02   1.2750920e+00   3.8500040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4295488e+00   5.4295488e+00   9.7699626e-15   2.6739838e+01   5.8491008e+03
   4.3000000e+01   1.4100496e-13   2.7890542e+02   4.3349400e-01   3.8012640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.4881691e+00   5.4881691e+00   1.1546319e-14   2.7173332e+01   6.1280062e+03
   4.4000000e+01   1.4045580e-13   2.8526963e+02   5.0668800e-01   3.8534660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.5785303e+00   5.5785303e+00   1.5987212e-14   2.7680020e+01   6.4132759e+03
   4.5000000e+01   1.4272223e-13   2.9148388e+02   4.8645000e-01   3.7675030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.6674509e+00   5.6674509e+00   1.5987212e-14   2.8166470e+01   6.7047598e+03
   4.6000000e+01   1.4129744e-13   2.9771877e+02   4.7800700e-01   3.7992450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.7549978e+00   5.7549978e+00   1.8651747e-14   2.8644477e+01   7.0024785e+03
   4.7000000e+01   1.4243931e-13   3.0485793e+02   1.2632960e+00   3.8820010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.8412327e+00   5.8412327e+00   2.2204460e-14   2.9907773e+01   7.3073364e+03
   4.8000000e+01   1.4316805e-13   3.1103666e+02   4.3823600e-01   3.8448720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   5.9262130e+00   5.9262130e+00   2.3092639e-14   3.0346009e+01   7.6183731e+03
   4.9000000e+01   1.4577422e-13   3.1729902e+02   4.9939800e-01   3.7908910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0099917e+00   6.0099917e+00   2.1316282e-14   3.0845407e+01   7.9356721e+03
   5.0000000e+01   1.4715034e-13   3.2350782e+02   4.7760500e-01   3.7771680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.0630026e+00   6.0630026e+00   2.3980817e-14   3.1323012e+01   8.2591799e+03
   5.1000000e+01   1.5092618e-13   3.2971991e+02   4.7587400e-01   3.7816540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1449166e+00   6.1449166e+00   2.1316282e-14   3.1798886e+01   8.5888999e+03
   5.2000000e+01   1.5072702e-13   3.3590642e+02   4.7059800e-01   3.7730890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.1741396e+00   6.1741396e+00   2.3980817e-14   3.2269484e+01   8.9248063e+03
   5.3000000e+01   1.5339137e-13   3.4215125e+02   4.8269300e-01   3.7799630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2257530e+00   6.2257530e+00   2.6645353e-14   3.2752177e+01   9.2669575e+03
   5.4000000e+01   1.4727304e-13   3.4835757e+02   4.7264500e-01   3.7794480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.2289646e+00   6.2289646e+00   2.8421709e-14   3.3224822e+01   9.6153151e+03
   5.5000000e+01   1.4749818e-13   3.5456892e+02   4.9106600e-01   3.7803920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3087241e+00   6.3087241e+00   3.1974423e-14   3.3715888e+01   9.9698840e+03
   5.6000000e+01   1.4568437e-13   3.6079857e+02   4.6802500e-01   3.7379530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.3213923e+00   6.3213923e+00   3.3750780e-14   3.4183913e+01   1.0330683e+04
   5.7000000e+01   1.4567417e-13   3.6699954e+02   4.9597700e-01   3.7478230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4000000e+00   6.4000000e+00   3.2862602e-14   3.4679890e+01   1.0697682e+04
   5.8000000e+01   1.4701150e-13   3.7326552e+02   4.7910100e-01   3.7798060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4031242e+00   6.4031242e+00   3.1974423e-14   3.5158991e+01   1.1070948e+04
   5.9000000e+01   1.4824361e-13   3.7948636e+02   4.8201200e-01   3.7716570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4529063e+00   6.4529063e+00   3.7303494e-14   3.5641003e+01   1.1450434e+04
   6.0000000e+01   1.5192755e-13   3.8570602e+02   4.7248600e-01   3.7863720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.4807407e+00   6.4807407e+00   3.7303494e-14   3.6113489e+01   1.1836140e+04
   6.1000000e+01   1.5197263e-13   3.9193934e+02   5.1605200e-01   3.7612910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5574385e+00   6.5574385e+00   3.4638958e-14   3.6629541e+01   1.2228079e+04
   6.2000000e+01   1.5430691e-13   3.9812743e+02   4.8771100e-01   3.7591640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5696271e+00   6.5696271e+00   3.6415315e-14   3.7117252e+01   1.2626207e+04
   6.3000000e+01   1.5854696e-13   4.0433871e+02   4.6759900e-01   3.7821610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.5969690e+00   6.5969690e+00   3.5527137e-14   3.7584851e+01   1.3030545e+04
   6.4000000e+01   1.6153381e-13   4.1055812e+02   4.8892000e-01   3.7614070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6241981e+00   6.6241981e+00   3.8191672e-14   3.8073771e+01   1.3441104e+04
   6.5000000e+01   1.6294850e-13   4.1682120e+02   5.0037500e-01   3.7396970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6272166e+00   6.6272166e+00   4.2632564e-14   3.8574146e+01   1.3857925e+04
   6.6000000e+01   1.6515086e-13   4.2304202e+02   5.1805700e-01   3.7649690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.6753277e+00   6.6753277e+00   4.5297099e-14   3.9092203e+01   1.4280967e+04
   6.7000000e+01   1.6512869e-13   4.2931699e+02   4.9189200e-01   3.7919800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7230945e+00   6.7230945e+00   4.3520743e-14   3.9584095e+01   1.4710284e+04
   6.8000000e+01   1.6557381e-13   4.3555497e+02   4.8875500e-01   3.7740790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7498148e+00   6.7498148e+00   4.3520743e-14   4.0072850e+01   1.5145839e+04
   6.9000000e+01   1.6692016e-13   4.4182575e+02   5.2125900e-01   3.7300610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.7764297e+00   6.7764297e+00   4.3520743e-14   4.0594109e+01   1.5587665e+04
   7.0000000e+01   1.6736694e-13   4.4820476e+02   5.9047900e-01   3.7876580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8029405e+00   6.8029405e+00   4.2632564e-14   4.1184588e+01   1.6035869e+04
   7.1000000e+01   1.7094793e-13   4.5438793e+02   4.8322000e-01   3.7564960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8293484e+00   6.8293484e+00   4.2632564e-14   4.1667808e+01   1.6490257e+04
   7.2000000e+01   1.7539305e-13   4.6065878e+02   4.8498400e-01   3.7769330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.8760454e+00   6.8760454e+00   4.6185278e-14   4.2152792e+01   1.6950916e+04
   7.3000000e+01   1.8005552e-13   4.6693556e+02   4.7370000e-01   3.8328910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9224273e+00   6.9224273e+00   4.7961635e-14   4.2626492e+01   1.7417852e+04
   7.4000000e+01   1.8192386e-13   4.7308320e+02   4.6797500e-01   3.7557650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9253159e+00   6.9253159e+00   5.0626170e-14   4.3094467e+01   1.7890935e+04
   7.5000000e+01   1.8300104e-13   4.7930696e+02   5.1779600e-01   3.7412370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9512589e+00   6.9512589e+00   5.1514348e-14   4.3612263e+01   1.8370242e+04
   7.6000000e+01   1.8412848e-13   4.8545948e+02   4.7354800e-01   3.7378970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   6.9627581e+00   6.9627581e+00   5.0626170e-14   4.4085811e+01   1.8855701e+04
   7.7000000e+01   1.8465924e-13   4.9172682e+02   4.9730100e-01   3.7903420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0085662e+00   7.0085662e+00   4.9737992e-14   4.4583112e+01   1.9347428e+04
   7.8000000e+01   1.8954583e-13   4.9801205e+02   5.0153700e-01   3.7936650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0342022e+00   7.0342022e+00   4.7073456e-14   4.5084649e+01   1.9845440e+04
   7.9000000e+01   1.9504413e-13   5.0417865e+02   4.7108600e-01   3.7513180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.0597450e+00   7.0597450e+00   4.7073456e-14   4.5555735e+01   2.0349619e+04
   8.0000000e+01   1.9942618e-13   5.1039015e+02   5.1628800e-01   3.7623220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1049279e+00   7.1049279e+00   4.9737992e-14   4.6072023e+01   2.0860009e+04
   8.1000000e+01   1.9989357e-13   5.1661308e+02   5.1009900e-01   3.7575000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1498252e+00   7.1498252e+00   4.7073456e-14   4.6582122e+01   2.1376622e+04
   8.2000000e+01   1.9937331e-13   5.2291185e+02   4.8937100e-01   3.7729140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.1944423e+00   7.1944423e+00   4.7073456e-14   4.7071493e+01   2.1899534e+04
   8.3000000e+01   1.9907794e-13   5.2910841e+02   4.8657300e-01   3.7596770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2055534e+00   7.2055534e+00   4.5297099e-14   4.7558066e+01   2.2428642e+04
   8.4000000e+01   2.0078998e-13   5.3544650e+02   4.9493400e-01   3.7839790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2498276e+00   7.2498276e+00   4.6185278e-14   4.8053000e+01   2.2964089e+04
   8.5000000e+01   2.0283675e-13   5.4166554e+02   4.7472500e-01   3.7559930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.2938330e+00   7.2938330e+00   4.6185278e-14   4.8527725e+01   2.3505754e+04
   8.6000000e+01   2.0415570e-13   5.4790516e+02   4.8903000e-01   3.7582990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3047929e+00   7.3047929e+00   4.6185278e-14   4.9016755e+01   2.4053659e+04
   8.7000000e+01   2.0720957e-13   5.5419300e+02   5.2666800e-01   3.7742610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3293929e+00   7.3293929e+00   4.8849813e-14   4.9543423e+01   2.4607852e+04
   8.8000000e+01   2.1036064e-13   5.6046803e+02   5.1867700e-01   3.7606770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3539105e+00   7.3539105e+00   5.1514348e-14   5.0062100e+01   2.5168320e+04
   8.9000000e+01   2.0838025e-13   5.6675933e+02   5.0827000e-01   3.8145340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.3566297e+00   7.3566297e+00   5.2402527e-14   5.0570370e+01   2.5735080e+04
   9.0000000e+01   2.0566816e-13   5.7314168e+02   5.4337600e-01   3.8193810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4000000e+00   7.4000000e+00   5.3290705e-14   5.1113746e+01   2.6308221e+04
   9.1000000e+01   2.0420280e-13   5.7954555e+02   5.2498300e-01   3.8320290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4672619e+00   7.4672619e+00   5.1514348e-14   5.1638729e+01   2.6887767e+04
   9.2000000e+01   2.1035349e-13   5.8590747e+02   4.9956200e-01   3.7921410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.4913283e+00   7.4913283e+00   5.6843419e-14   5.2138291e+01   2.7473674e+04
   9.3000000e+01   2.1063088e-13   5.9221680e+02   4.9825300e-01   3.8003990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5019997e+00   7.5019997e+00   5.6843419e-14   5.2636544e+01   2.8065891e+04
   9.4000000e+01   2.1078180e-13   5.9862798e+02   4.8666700e-01   3.8850670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5259551e+00   7.5259551e+00   5.4178884e-14   5.3123211e+01   2.8664519e+04
   9.5000000e+01   2.1269572e-13   6.0489556e+02   4.8454800e-01   3.7775170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5498344e+00   7.5498344e+00   5.5955240e-14   5.3607759e+01   2.9269415e+04
   9.6000000e+01   2.0760721e-13   6.1119743e+02   4.9513400e-01   3.7913400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.5736385e+00   7.5736385e+00   5.9507954e-14   5.4102893e+01   2.9880612e+04
   9.7000000e+01   2.0909000e-13   6.1760599e+02   4.9566400e-01   3.8084430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6157731e+00   7.6157731e+00   5.7731597e-14   5.4598557e+01   3.0498218e+04
   9.8000000e+01   2.1168492e-13   6.2399658e+02   5.1587500e-01   3.7982700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6393717e+00   7.6393717e+00   5.5955240e-14   5.5114432e+01   3.1122215e+04
   9.9000000e+01   2.0658381e-13   6.3044855e+02   5.1564500e-01   3.8097600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.6628976e+00   7.6628976e+00   5.8619776e-14   5.5630077e+01   3.1752663e+04
   1.0000000e+02   2.0927034e-13   6.3670247e+02   4.9035700e-01   3.7714150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7278716e+00   7.7278716e+00   6.2172489e-14   5.6120434e+01   3.2389366e+04
   1.0100000e+02   2.1002199e-13   6.4318395e+02   4.9372000e-01   3.8326830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7691698e+00   7.7691698e+00   6.5725203e-14   5.6614154e+01   3.3032550e+04
   1.0200000e+02   2.1568870e-13   6.4948980e+02   4.8326400e-01   3.7686380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.7717437e+00   7.7717437e+00   6.5725203e-14   5.7097418e+01   3.3682040e+04
   1.0300000e+02   2.1924984e-13   6.5576042e+02   4.9279500e-01   3.8068570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8128100e+00   7.8128100e+00   6.8389738e-14   5.7590213e+01   3.4337800e+04
   1.0400000e+02   2.2534857e-13   6.6212371e+02   5.8202700e-01   3.7728000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8536616e+00   7.8536616e+00   6.5725203e-14   5.8172240e+01   3.4999924e+04
   1.0500000e+02   2.2566345e-13   6.6839420e+02   5.2103700e-01   3.8003440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.8765475e+00   7.8765475e+00   6.7501560e-14   5.8693277e+01   3.5668318e+04
   1.0600000e+02   2.2546338e-13   6.7587034e+02   1.2802830e+00   4.0588300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9170702e+00   7.9170702e+00   6.7501560e-14   5.9973560e+01   3.6344188e+04
   1.0700000e+02   2.2227505e-13   6.8214697e+02   4.5764100e-01   3.8221430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9397733e+00   7.9397733e+00   7.3718809e-14   6.0431201e+01   3.7026335e+04
   1.0800000e+02   2.2402113e-13   6.8838772e+02   5.0522100e-01   3.7935340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   7.9799749e+00   7.9799749e+00   7.1054274e-14   6.0936422e+01   3.7714723e+04
   1.0900000e+02   2.3004844e-13   6.9465741e+02   5.3263000e-01   3.7478150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0199751e+00   8.0199751e+00   7.1054274e-14   6.1469052e+01   3.8409380e+04
   1.1000000e+02   2.2748840e-13   7.0090972e+02   4.9954800e-01   3.7538720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.0820789e+00   8.0820789e+00   7.1054274e-14   6.1968600e+01   3.9110290e+04
   1.1100000e+02   2.2535784e-13   7.0716009e+02   4.8835900e-01   3.8211710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.1437092e+00   8.1437092e+00   6.7501560e-14   6.2456959e+01   3.9817450e+04
   1.1200000e+02   2.3341825e-13   7.1361208e+02   4.8568900e-01   3.7774590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2048766e+00   8.2048766e+00   6.9277917e-14   6.2942648e+01   4.0531062e+04
   1.1300000e+02   2.3693741e-13   7.1979001e+02   4.9097800e-01   3.7556230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.2655913e+00   8.2655913e+00   6.9277917e-14   6.3433626e+01   4.1250852e+04
   1.1400000e+02   2.4353456e-13   7.2609267e+02   4.9241600e-01   3.7995910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3258633e+00   8.3258633e+00   7.1054274e-14   6.3926042e+01   4.1976945e+04
   1.1500000e+02   2.4555320e-13   7.3239598e+02   4.9766100e-01   3.7980030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3474547e+00   8.3474547e+00   6.7501560e-14   6.4423703e+01   4.2709341e+04
   1.1600000e+02   2.4697115e-13   7.3882269e+02   5.2992300e-01   3.8151620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.3857021e+00   8.3857021e+00   7.1054274e-14   6.4953626e+01   4.3448164e+04
   1.1700000e+02   2.5250260e-13   7.4527391e+02   5.5749900e-01   3.7776100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4237759e+00   8.4237759e+00   6.9277917e-14   6.5511125e+01   4.4193438e+04
   1.1800000e+02   2.5569950e-13   7.5266760e+02   1.3606570e+00   3.9712690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4451169e+00   8.4451169e+00   6.9277917e-14   6.6871782e+01   4.4946105e+04
   1.1900000e+02   2.5936749e-13   7.5915076e+02   4.4505700e-01   3.8230690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.4664042e+00   8.4664042e+00   7.2830630e-14   6.7316839e+01   4.5705256e+04
   1.2000000e+02   2.5857417e-13   7.6556090e+02   5.1866900e-01   3.8756410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5252566e+00   8.5252566e+00   7.1054274e-14   6.7835508e+01   4.6470817e+04
   1.2100000e+02   2.6266809e-13   7.7174854e+02   4.9288300e-01   3.7505750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5463442e+00   8.5463442e+00   7.1054274e-14   6.8328391e+01   4.7242565e+04
   1.2200000e+02   2.6832812e-13   7.7805345e+02   4.9240200e-01   3.7866080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5556999e+00   8.5556999e+00   7.2830630e-14   6.8820793e+01   4.8020619e+04
   1.2300000e+02   2.7357722e-13   7.8438961e+02   5.0872400e-01   3.7529320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5580372e+00   8.5580372e+00   6.9277917e-14   6.9329517e+01   4.8805008e+04
   1.2400000e+02   2.7435678e-13   7.9080267e+02   5.2285200e-01   3.8181190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.5953476e+00   8.5953476e+00   7.2830630e-14   6.9852369e+01   4.9595811e+04
   1.2500000e+02   2.7815843e-13   7.9706857e+02   4.8077200e-01   3.8188020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6162637e+00   8.6162637e+00   7.2830630e-14   7.0333141e+01   5.0392880e+04
   1.2600000e+02   2.8465098e-13   8.0359287e+02   5.0348500e-01   3.8274980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6255435e+00   8.6255435e+00   7.2830630e-14   7.0836626e+01   5.1196472e+04
   1.2700000e+02   2.8804587e-13   8.1033154e+02   5.3313400e-01   3.8001620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6278618e+00   8.6278618e+00   7.2830630e-14   7.1369760e+01   5.2006804e+04
   1.2800000e+02   3.1165547e-13   8.1674229e+02   5.3190400e-01   3.8341250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.6856203e+00   8.6856203e+00   7.1054274e-14   7.1901664e+01   5.2823546e+04
   1.2900000e+02   3.1181830e-13   8.2337456e+02   5.1277400e-01   3.7696770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7429972e+00   8.7429972e+00   7.2830630e-14   7.2414438e+01   5.3646921e+04
   1.3000000e+02   3.2072865e-13   8.2962501e+02   4.8403700e-01   3.7700060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.7795216e+00   8.7795216e+00   6.9277917e-14   7.2898475e+01   5.4476546e+04
   1.3100000e+02   3.4329577e-13   8.3583180e+02   4.9687600e-01   3.7622320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8000000e+00   8.8000000e+00   6.7501560e-14   7.3395351e+01   5.5312378e+04
   1.3200000e+02   3.5076895e-13   8.4209449e+02   4.8822200e-01   3.7842630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8362888e+00   8.8362888e+00   6.5725203e-14   7.3883573e+01   5.6154472e+04
   1.3300000e+02   3.7373400e-13   8.4834131e+02   4.8202100e-01   3.7726590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8566359e+00   8.8566359e+00   6.5725203e-14   7.4365594e+01   5.7002813e+04
   1.3400000e+02   3.7528700e-13   8.5461517e+02   5.0340300e-01   3.7793540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8656641e+00   8.8656641e+00   6.2172489e-14   7.4868997e+01   5.7857429e+04
   1.3500000e+02   3.9189734e-13   8.6081234e+02   4.7986400e-01   3.7403150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8746831e+00   8.8746831e+00   6.3948846e-14   7.5348861e+01   5.8718241e+04
   1.3600000e+02   4.3435220e-13   8.6719020e+02   4.7098100e-01   3.7813600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8949424e+00   8.8949424e+00   6.9277917e-14   7.5819842e+01   5.9585431e+04
   1.3700000e+02   4.5130322e-13   8.7340300e+02   5.0126700e-01   3.7500450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.8971906e+00   8.8971906e+00   7.1054274e-14   7.6321109e+01   6.0458834e+04
   1.3800000e+02   4.5003231e-13   8.7965819e+02   4.9869500e-01   3.7913360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9330846e+00   8.9330846e+00   7.2830630e-14   7.6819804e+01   6.1338492e+04
   1.3900000e+02   5.0007018e-13   8.8593093e+02   4.7738000e-01   3.8069580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   8.9888820e+00   8.9888820e+00   7.4606987e-14   7.7297184e+01   6.2224423e+04
   1.4000000e+02   5.4918091e-13   8.9214838e+02   4.7395200e-01   3.7842080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0244113e+00   9.0244113e+00   7.9936058e-14   7.7771136e+01   6.3116572e+04
   1.4100000e+02   5.2074678e-13   8.9838326e+02   4.7108200e-01   3.8002480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0443352e+00   9.0443352e+00   8.5265128e-14   7.8242218e+01   6.4014955e+04
   1.4200000e+02   4.9847296e-13   9.0467960e+02   4.8648100e-01   3.7731310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.0796476e+00   9.0796476e+00   8.7041485e-14   7.8728699e+01   6.4919635e+04
   1.4300000e+02   4.8179728e-13   9.1094051e+02   4.6601300e-01   3.8085320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1345498e+00   9.1345498e+00   8.7041485e-14   7.9194712e+01   6.5830575e+04
   1.4400000e+02   4.9526096e-13   9.1723399e+02   4.7570100e-01   3.7503180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1367390e+00   9.1367390e+00   8.7041485e-14   7.9670413e+01   6.6747809e+04
   1.4500000e+02   4.9284912e-13   9.2361213e+02   5.4741800e-01   3.8273910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.1913002e+00   9.1913002e+00   8.8817842e-14   8.0217831e+01   6.7671421e+04
   1.4600000e+02   4.9232108e-13   9.3006605e+02   4.7207600e-01   3.8081810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2455395e+00   9.2455395e+00   9.2370556e-14   8.0689907e+01   6.8601487e+04
   1.4700000e+02   5.2073364e-13   9.3633964e+02   5.0598600e-01   3.7585680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.2800862e+00   9.2800862e+00   9.2370556e-14   8.1195893e+01   6.9537827e+04
   1.4800000e+02   5.3343965e-13   9.4262157e+02   4.9710800e-01   3.7712930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3338095e+00   9.3338095e+00   8.8817842e-14   8.1693001e+01   7.0480448e+04
   1.4900000e+02   5.1328398e-13   9.4902825e+02   5.8081200e-01   3.8311670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.3872254e+00   9.3872254e+00   8.7041485e-14   8.2273813e+01   7.1429477e+04
   1.5000000e+02   5.0958505e-13   9.5546697e+02   5.2612000e-01   3.8272560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4212526e+00   9.4212526e+00   8.8817842e-14   8.2799933e+01   7.2384944e+04
   1.5100000e+02   4.8225937e-13   9.6185237e+02   5.2602300e-01   3.7976010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4741754e+00   9.4741754e+00   9.4146912e-14   8.3325956e+01   7.3346796e+04
   1.5200000e+02   4.7618502e-13   9.6814371e+02   5.5490400e-01   3.7852310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.4762862e+00   9.4762862e+00   9.9475983e-14   8.3880860e+01   7.4314940e+04
   1.5300000e+02   4.4564954e-13   9.7442207e+02   4.9822500e-01   3.8171210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5289034e+00   9.5289034e+00   9.9475983e-14   8.4379085e+01   7.5289362e+04
   1.5400000e+02   4.4624056e-13   9.8074020e+02   5.5788600e-01   3.7625470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.5812317e+00   9.5812317e+00   9.9475983e-14   8.4936971e+01   7.6270102e+04
   1.5500000e+02   4.2669362e-13   9.8710193e+02   4.9966600e-01   3.8604690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6332757e+00   9.6332757e+00   9.9475983e-14   8.5436637e+01   7.7257204e+04
   1.5600000e+02   4.2147793e-13   9.9331947e+02   5.3363500e-01   3.7583000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6664368e+00   9.6664368e+00   1.0125234e-13   8.5970272e+01   7.8250523e+04
   1.5700000e+02   4.2149311e-13   9.9957385e+02   5.1463500e-01   3.7962010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.6685056e+00   9.6685056e+00   9.9475983e-14   8.6484907e+01   7.9250097e+04
   1.5800000e+02   4.2168940e-13   1.0058739e+03   4.8561200e-01   3.8127120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7015463e+00   9.7015463e+00   9.7699626e-14   8.6970519e+01   8.0255971e+04
   1.5900000e+02   4.2493144e-13   1.0122020e+03   5.3672400e-01   3.8199380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7344748e+00   9.7344748e+00   1.0125234e-13   8.7507243e+01   8.1268173e+04
   1.6000000e+02   4.3428185e-13   1.0185174e+03   4.8912700e-01   3.8288330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7529483e+00   9.7529483e+00   1.0835777e-13   8.7996370e+01   8.2286691e+04
   1.6100000e+02   4.3230492e-13   1.0248816e+03   4.8529500e-01   3.8106970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7611475e+00   9.7611475e+00   1.0480505e-13   8.8481665e+01   8.3311572e+04
   1.6200000e+02   4.3576358e-13   1.0312298e+03   5.1780300e-01   3.8237860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7631962e+00   9.7631962e+00   1.0658141e-13   8.8999468e+01   8.4342802e+04
   1.6300000e+02   4.3678893e-13   1.0375675e+03   4.9933400e-01   3.7912860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.7816154e+00   9.7816154e+00   1.0658141e-13   8.9498802e+01   8.5380369e+04
   1.6400000e+02   4.4230596e-13   1.0438455e+03   4.8255300e-01   3.7795070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8142753e+00   9.8142753e+00   1.1013412e-13   8.9981355e+01   8.6424215e+04
   1.6500000e+02   4.5221507e-13   1.0501575e+03   4.7993600e-01   3.8568810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8325988e+00   9.8325988e+00   1.0835777e-13   9.0461291e+01   8.7474372e+04
   1.6600000e+02   4.5891574e-13   1.0566495e+03   5.1739600e-01   3.8094720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8508883e+00   9.8508883e+00   1.0658141e-13   9.0978687e+01   8.8531022e+04
   1.6700000e+02   4.7642621e-13   1.0633828e+03   4.9728000e-01   3.8897970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.8833193e+00   9.8833193e+00   1.1013412e-13   9.1475967e+01   8.9594405e+04
   1.6800000e+02   4.8173443e-13   1.0697779e+03   4.8999400e-01   3.8877170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9015150e+00   9.9015150e+00   1.1191048e-13   9.1965961e+01   9.0664183e+04
   1.6900000e+02   4.9169916e-13   1.0760989e+03   4.8638700e-01   3.7801850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9518842e+00   9.9518842e+00   1.0658141e-13   9.2452348e+01   9.1740282e+04
   1.7000000e+02   5.0043319e-13   1.0824276e+03   5.2114700e-01   3.8076860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9599197e+00   9.9599197e+00   1.1013412e-13   9.2973495e+01   9.2822709e+04
   1.7100000e+02   4.9503974e-13   1.0887924e+03   4.9782100e-01   3.8549890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9679486e+00   9.9679486e+00   1.1191048e-13   9.3471316e+01   9.3911502e+04
   1.7200000e+02   5.0367008e-13   1.0952251e+03   5.0541000e-01   3.8322190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   9.9759711e+00   9.9759711e+00   1.1191048e-13   9.3976726e+01   9.5006727e+04
   1.7300000e+02   4.7971338e-13   1.1015189e+03   5.2045200e-01   3.7886320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0025966e+01   1.0025966e+01   1.1368684e-13   9.4497178e+01   9.6108246e+04
   1.7400000e+02   4.9279536e-13   1.1086930e+03   1.2835520e+00   3.9016070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0075713e+01   1.0075713e+01   1.1901591e-13   9.5780730e+01   9.7216939e+04
   1.7500000e+02   4.8067021e-13   1.1149104e+03   4.4837900e-01   3.7993260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0107423e+01   1.0107423e+01   1.2079227e-13   9.6229109e+01   9.8331849e+04
   1.7600000e+02   4.9720628e-13   1.1211726e+03   4.9801100e-01   3.8232600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0125216e+01   1.0125216e+01   1.2256862e-13   9.6727120e+01   9.9453022e+04
   1.7700000e+02   5.2316293e-13   1.1274351e+03   5.0387500e-01   3.7748130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0133114e+01   1.0133114e+01   1.2079227e-13   9.7230995e+01   1.0058046e+05
   1.7800000e+02   5.1867184e-13   1.1336943e+03   5.0121200e-01   3.7788320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0164645e+01   1.0164645e+01   1.2256862e-13   9.7732207e+01   1.0171415e+05
   1.7900000e+02   4.9704089e-13   1.1399907e+03   5.0171100e-01   3.8335670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0166612e+01   1.0166612e+01   1.2434498e-13   9.8233918e+01   1.0285414e+05
   1.8000000e+02   4.8477287e-13   1.1465496e+03   4.8914800e-01   4.0213330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0215674e+01   1.0215674e+01   1.2612134e-13   9.8723066e+01   1.0400069e+05
   1.8100000e+02   4.6806922e-13   1.1527340e+03   4.8165500e-01   3.7546870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0233279e+01   1.0233279e+01   1.2612134e-13   9.9204721e+01   1.0515343e+05
   1.8200000e+02   4.5930003e-13   1.1590651e+03   4.8004200e-01   3.7865610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0264502e+01   1.0264502e+01   1.2967405e-13   9.9684763e+01   1.0631249e+05
   1.8300000e+02   4.5514118e-13   1.1653182e+03   4.9300700e-01   3.7808180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0282023e+01   1.0282023e+01   1.2612134e-13   1.0017777e+02   1.0747781e+05
   1.8400000e+02   4.5494599e-13   1.1715661e+03   4.8065800e-01   3.7896750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0330537e+01   1.0330537e+01   1.2789769e-13   1.0065843e+02   1.0864937e+05
   1.8500000e+02   4.6133979e-13   1.1778409e+03   5.1356400e-01   3.7883820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0378825e+01   1.0378825e+01   1.3145041e-13   1.0117199e+02   1.0982722e+05
   1.8600000e+02   4.7008224e-13   1.1842529e+03   5.0533600e-01   3.7830830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0426888e+01   1.0426888e+01   1.3145041e-13   1.0167733e+02   1.1101147e+05
   1.8700000e+02   4.6682112e-13   1.1904812e+03   5.1983400e-01   3.7531570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0474732e+01   1.0474732e+01   1.2967405e-13   1.0219716e+02   1.1220195e+05
   1.8800000e+02   4.7112378e-13   1.1967061e+03   4.8552000e-01   3.7706990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0491902e+01   1.0491902e+01   1.2967405e-13   1.0268268e+02   1.1339866e+05
   1.8900000e+02   4.6950541e-13   1.2029045e+03   4.9639500e-01   3.7603280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0522357e+01   1.0522357e+01   1.2967405e-13   1.0317908e+02   1.1460156e+05
   1.9000000e+02   4.7066999e-13   1.2090800e+03   4.7010200e-01   3.7522920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0539450e+01   1.0539450e+01   1.2967405e-13   1.0364918e+02   1.1581064e+05
   1.9100000e+02   4.7735503e-13   1.2153102e+03   4.9269900e-01   3.7616380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0569768e+01   1.0569768e+01   1.3322676e-13   1.0414188e+02   1.1702595e+05
   1.9200000e+02   4.8438754e-13   1.2215120e+03   4.7169900e-01   3.7553190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0616968e+01   1.0616968e+01   1.3677948e-13   1.0461358e+02   1.1824746e+05
   1.9300000e+02   5.0475151e-13   1.2277402e+03   4.7191900e-01   3.8084710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0633908e+01   1.0633908e+01   1.3322676e-13   1.0508550e+02   1.1947520e+05
   1.9400000e+02   5.1449772e-13   1.2340467e+03   5.1422400e-01   3.7976400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0680824e+01   1.0680824e+01   1.3855583e-13   1.0559972e+02   1.2070925e+05
   1.9500000e+02   5.2684272e-13   1.2403155e+03   4.9990600e-01   3.7731540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0710742e+01   1.0710742e+01   1.3677948e-13   1.0609963e+02   1.2194956e+05
   1.9600000e+02   5.4035276e-13   1.2466046e+03   4.8813800e-01   3.8217470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0757323e+01   1.0757323e+01   1.3500312e-13   1.0658776e+02   1.2319617e+05
   1.9700000e+02   5.5307475e-13   1.2527599e+03   4.8381100e-01   3.7577680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0759182e+01   1.0759182e+01   1.3500312e-13   1.0707157e+02   1.2444893e+05
   1.9800000e+02   5.6191514e-13   1.2590851e+03   5.4595800e-01   3.7626620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0775899e+01   1.0775899e+01   1.3145041e-13   1.0761753e+02   1.2570801e+05
   1.9900000e+02   5.4755292e-13   1.2653593e+03   5.0643400e-01   3.8199280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0805554e+01   1.0805554e+01   1.3145041e-13   1.0812397e+02   1.2697337e+05
   2.0000000e+02   5.6014876e-13   1.2716735e+03   5.5208900e-01   3.7892560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0835128e+01   1.0835128e+01   1.3145041e-13   1.0867606e+02   1.2824505e+05
   2.0100000e+02   5.6962399e-13   1.2779642e+03   4.9933400e-01   3.8080400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0864621e+01   1.0864621e+01   1.3500312e-13   1.0917539e+02   1.2952301e+05
   2.0200000e+02   6.0104898e-13   1.2844635e+03   5.4695300e-01   3.8042050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0881176e+01   1.0881176e+01   1.3322676e-13   1.0972234e+02   1.3080748e+05
   2.0300000e+02   5.9641057e-13   1.2907638e+03   5.0984100e-01   3.8153010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0910545e+01   1.0910545e+01   1.3322676e-13   1.1023218e+02   1.3209824e+05
   2.0400000e+02   6.3822006e-13   1.2969557e+03   5.0196100e-01   3.7576090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0927031e+01   1.0927031e+01   1.3145041e-13   1.1073414e+02   1.3339519e+05
   2.0500000e+02   6.4873989e-13   1.3032592e+03   4.9385800e-01   3.7498930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.0972693e+01   1.0972693e+01   1.3500312e-13   1.1122800e+02   1.3469845e+05
   2.0600000e+02   6.6246674e-13   1.3096099e+03   6.0238900e-01   3.8087140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1018167e+01   1.1018167e+01   1.3677948e-13   1.1183039e+02   1.3600806e+05
   2.0700000e+02   6.9023298e-13   1.3168354e+03   1.3117180e+00   3.8797680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1047172e+01   1.1047172e+01   1.3145041e-13   1.1314211e+02   1.3732490e+05
   2.0800000e+02   7.0136452e-13   1.3230566e+03   4.4590400e-01   3.7823880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1076100e+01   1.1076100e+01   1.3500312e-13   1.1358801e+02   1.3864796e+05
   2.0900000e+02   7.3282364e-13   1.3295786e+03   5.2493100e-01   3.8732520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1121151e+01   1.1121151e+01   1.3500312e-13   1.1411294e+02   1.3997753e+05
   2.1000000e+02   7.1213869e-13   1.3357892e+03   4.7546600e-01   3.7541680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1137325e+01   1.1137325e+01   1.3500312e-13   1.1458841e+02   1.4131332e+05
   2.1100000e+02   7.2439036e-13   1.3429639e+03   1.2916090e+00   3.8907740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1166020e+01   1.1166020e+01   1.3500312e-13   1.1588002e+02   1.4265629e+05
   2.1200000e+02   7.4772743e-13   1.3492322e+03   4.4443100e-01   3.8115640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1182129e+01   1.1182129e+01   1.3500312e-13   1.1632445e+02   1.4400552e+05
   2.1300000e+02   7.7523337e-13   1.3557391e+03   5.1098000e-01   3.7871770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1226754e+01   1.1226754e+01   1.3677948e-13   1.1683543e+02   1.4536126e+05
   2.1400000e+02   7.5905133e-13   1.3619881e+03   4.6216800e-01   3.7865950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1242775e+01   1.1242775e+01   1.3677948e-13   1.1729760e+02   1.4672325e+05
   2.1500000e+02   7.1998248e-13   1.3682999e+03   5.0885600e-01   3.7917400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1271202e+01   1.1271202e+01   1.3322676e-13   1.1780645e+02   1.4809155e+05
   2.1600000e+02   6.7639481e-13   1.3745362e+03   4.8586700e-01   3.7408810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1299558e+01   1.1299558e+01   1.3145041e-13   1.1829232e+02   1.4946608e+05
   2.1700000e+02   6.8727906e-13   1.3810295e+03   4.7021700e-01   3.8240770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1306635e+01   1.1306635e+01   1.2789769e-13   1.1876254e+02   1.5084711e+05
   2.1800000e+02   7.1257671e-13   1.3873904e+03   4.9803100e-01   3.8052980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1350771e+01   1.1350771e+01   1.2967405e-13   1.1926057e+02   1.5223450e+05
   2.1900000e+02   7.2497973e-13   1.3935647e+03   4.8772000e-01   3.7400760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1378928e+01   1.1378928e+01   1.3145041e-13   1.1974829e+02   1.5362807e+05
   2.2000000e+02   7.3594224e-13   1.3997826e+03   4.9256100e-01   3.7597100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1407015e+01   1.1407015e+01   1.3500312e-13   1.2024085e+02   1.5502785e+05
   2.2100000e+02   6.8539653e-13   1.4059723e+03   4.6891100e-01   3.7381110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1422784e+01   1.1422784e+01   1.3855583e-13   1.2070976e+02   1.5643382e+05
   2.2200000e+02   6.9759366e-13   1.4122339e+03   4.7779700e-01   3.7685480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1466473e+01   1.1466473e+01   1.3322676e-13   1.2118756e+02   1.5784606e+05
   2.2300000e+02   7.0618479e-13   1.4193005e+03   1.2727920e+00   3.8452170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1468217e+01   1.1468217e+01   1.2967405e-13   1.2246035e+02   1.5926536e+05
   2.2400000e+02   7.1365128e-13   1.4255556e+03   4.5900800e-01   3.7595480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1483902e+01   1.1483902e+01   1.3145041e-13   1.2291936e+02   1.6069091e+05
   2.2500000e+02   7.2481036e-13   1.4317583e+03   4.9487500e-01   3.7494340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1527359e+01   1.1527359e+01   1.3500312e-13   1.2341423e+02   1.6212267e+05
   2.2600000e+02   7.5272832e-13   1.4380184e+03   4.9745400e-01   3.7774790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1542963e+01   1.1542963e+01   1.4033219e-13   1.2391169e+02   1.6356069e+05
   2.2700000e+02   7.9933531e-13   1.4443850e+03   5.1030600e-01   3.8546640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1586199e+01   1.1586199e+01   1.4210855e-13   1.2442199e+02   1.6500507e+05
   2.2800000e+02   8.5361578e-13   1.4506096e+03   4.7120700e-01   3.8100870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1613785e+01   1.1613785e+01   1.4210855e-13   1.2489320e+02   1.6645568e+05
   2.2900000e+02   8.7813437e-13   1.4568852e+03   4.8482100e-01   3.7556070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1641306e+01   1.1641306e+01   1.4210855e-13   1.2537802e+02   1.6791257e+05
   2.3000000e+02   8.6961726e-13   1.4632378e+03   4.5814700e-01   3.8560470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1656758e+01   1.1656758e+01   1.4388490e-13   1.2583617e+02   1.6937581e+05
   2.3100000e+02   8.4501581e-13   1.4696026e+03   5.0517700e-01   3.8438080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1684177e+01   1.1684177e+01   1.4566126e-13   1.2634135e+02   1.7084541e+05
   2.3200000e+02   8.1463642e-13   1.4759619e+03   4.9972100e-01   3.7997710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1699573e+01   1.1699573e+01   1.5099033e-13   1.2684107e+02   1.7232137e+05
   2.3300000e+02   8.4641543e-13   1.4822966e+03   4.9996000e-01   3.7927290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1714948e+01   1.1714948e+01   1.5454305e-13   1.2734103e+02   1.7380367e+05
   2.3400000e+02   8.9596547e-13   1.4887634e+03   4.9048500e-01   3.8696880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1742231e+01   1.1742231e+01   1.5987212e-13   1.2783151e+02   1.7529243e+05
   2.3500000e+02   9.1532462e-13   1.4951698e+03   4.7033900e-01   3.9096930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1757551e+01   1.1757551e+01   1.6164847e-13   1.2830185e+02   1.7678760e+05
   2.3600000e+02   9.2866818e-13   1.5014781e+03   4.6136600e-01   3.8630150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1772850e+01   1.1772850e+01   1.6342483e-13   1.2876322e+02   1.7828908e+05
   2.3700000e+02   9.4780981e-13   1.5078307e+03   4.9929200e-01   3.7570330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1815244e+01   1.1815244e+01   1.6697754e-13   1.2926251e+02   1.7979691e+05
   2.3800000e+02   9.5990149e-13   1.5140055e+03   4.7441300e-01   3.7586800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1857487e+01   1.1857487e+01   1.7053026e-13   1.2973692e+02   1.8131092e+05
   2.3900000e+02   9.9936651e-13   1.5202672e+03   4.8129600e-01   3.7914840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1884444e+01   1.1884444e+01   1.6697754e-13   1.3021822e+02   1.8283118e+05
   2.4000000e+02   1.0233541e-12   1.5265850e+03   4.9023700e-01   3.8130290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1899580e+01   1.1899580e+01   1.6520119e-13   1.3070845e+02   1.8435777e+05
   2.4100000e+02   1.0483575e-12   1.5339212e+03   1.2796750e+00   3.9487200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1926441e+01   1.1926441e+01   1.7053026e-13   1.3198813e+02   1.8589169e+05
   2.4200000e+02   1.0709739e-12   1.5401427e+03   4.8065300e-01   3.7639680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1968291e+01   1.1968291e+01   1.7941204e-13   1.3246878e+02   1.8743183e+05
   2.4300000e+02   1.1015937e-12   1.5464435e+03   4.9649800e-01   3.7674980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.1969962e+01   1.1969962e+01   1.7941204e-13   1.3296528e+02   1.8897827e+05
   2.4400000e+02   1.1163234e-12   1.5527693e+03   5.3143800e-01   3.7728320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2011661e+01   1.2011661e+01   1.7941204e-13   1.3349672e+02   1.9053104e+05
   2.4500000e+02   1.1807982e-12   1.5590472e+03   5.3592000e-01   3.7760020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2053215e+01   1.2053215e+01   1.7941204e-13   1.3403264e+02   1.9209009e+05
   2.4600000e+02   1.1468574e-12   1.5653013e+03   4.9359300e-01   3.7628400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2068140e+01   1.2068140e+01   1.8474111e-13   1.3452623e+02   1.9365539e+05
   2.4700000e+02   1.1918687e-12   1.5715942e+03   4.7440800e-01   3.7529360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2109500e+01   1.2109500e+01   1.8474111e-13   1.3500064e+02   1.9522699e+05
   2.4800000e+02   1.1796208e-12   1.5778153e+03   4.9310300e-01   3.7865050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2150720e+01   1.2150720e+01   1.8829382e-13   1.3549374e+02   1.9680480e+05
   2.4900000e+02   1.1393377e-12   1.5841370e+03   4.7048000e-01   3.8400650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2177028e+01   1.2177028e+01   1.9184654e-13   1.3596422e+02   1.9838894e+05
   2.5000000e+02   1.1955281e-12   1.5903845e+03   4.9502700e-01   3.7596940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2218019e+01   1.2218019e+01   1.9717561e-13   1.3645925e+02   1.9997932e+05
   2.5100000e+02   1.2170124e-12   1.5965833e+03   5.1920000e-01   3.7370350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2224565e+01   1.2224565e+01   1.9362290e-13   1.3697845e+02   2.0157591e+05
   2.5200000e+02   1.1829674e-12   1.6027533e+03   4.9862900e-01   3.7511790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2231108e+01   1.2231108e+01   1.9895197e-13   1.3747708e+02   2.0317866e+05
   2.5300000e+02   1.1699888e-12   1.6090731e+03   5.0264600e-01   3.8248370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2271919e+01   1.2271919e+01   1.9895197e-13   1.3797972e+02   2.0478773e+05
   2.5400000e+02   1.1588138e-12   1.6153187e+03   5.0938200e-01   3.7337000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2312595e+01   1.2312595e+01   2.0250468e-13   1.3848911e+02   2.0640305e+05
   2.5500000e+02   1.1375783e-12   1.6215423e+03   4.9869600e-01   3.7690530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2319091e+01   1.2319091e+01   2.0605739e-13   1.3898780e+02   2.0802459e+05
   2.5600000e+02   1.0817360e-12   1.6277959e+03   5.1372800e-01   3.7815090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2359612e+01   1.2359612e+01   2.0428104e-13   1.3950153e+02   2.0965239e+05
   2.5700000e+02   1.0499569e-12   1.6339311e+03   4.8599700e-01   3.7466710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2400000e+01   1.2400000e+01   2.0961011e-13   1.3998753e+02   2.1128632e+05
   2.5800000e+02   1.0446328e-12   1.6401604e+03   5.2173100e-01   3.7529350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2440257e+01   1.2440257e+01   2.0961011e-13   1.4050926e+02   2.1292648e+05
   2.5900000e+02   1.0283873e-12   1.6464056e+03   4.8235600e-01   3.7666480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2465954e+01   1.2465954e+01   2.1138646e-13   1.4099161e+02   2.1457289e+05
   2.6000000e+02   1.0191066e-12   1.6526346e+03   4.7113900e-01   3.7829350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2505999e+01   1.2505999e+01   2.1493918e-13   1.4146275e+02   2.1622552e+05
   2.6100000e+02   1.0270843e-12   1.6588634e+03   4.8321100e-01   3.7659160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2531560e+01   1.2531560e+01   2.1493918e-13   1.4194596e+02   2.1788439e+05
   2.6200000e+02   1.0476374e-12   1.6653427e+03   4.7421200e-01   3.8034910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2557070e+01   1.2557070e+01   2.1671553e-13   1.4242018e+02   2.1954973e+05
   2.6300000e+02   1.0833605e-12   1.6716808e+03   4.7837100e-01   3.7569340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2596825e+01   1.2596825e+01   2.1138646e-13   1.4289855e+02   2.2122141e+05
   2.6400000e+02   1.1276689e-12   1.6788208e+03   1.2853310e+00   3.8874630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2611106e+01   1.2611106e+01   2.1493918e-13   1.4418388e+02   2.2290023e+05
   2.6500000e+02   1.1471187e-12   1.6859027e+03   1.2556480e+00   3.8803830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2650692e+01   1.2650692e+01   2.1316282e-13   1.4543953e+02   2.2458613e+05
   2.6600000e+02   1.1657195e-12   1.6921263e+03   4.7574100e-01   3.7346110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2664912e+01   1.2664912e+01   2.1849189e-13   1.4591527e+02   2.2627826e+05
   2.6700000e+02   1.1809289e-12   1.6983410e+03   4.7965600e-01   3.7745890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2704330e+01   1.2704330e+01   2.1671553e-13   1.4639492e+02   2.2797660e+05
   2.6800000e+02   1.1935771e-12   1.7045814e+03   4.9980700e-01   3.7744700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2743626e+01   1.2743626e+01   2.1493918e-13   1.4689473e+02   2.2968118e+05
   2.6900000e+02   1.2157506e-12   1.7108743e+03   4.7808500e-01   3.7667370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2782801e+01   1.2782801e+01   2.1493918e-13   1.4737282e+02   2.3139206e+05
   2.7000000e+02   1.2411546e-12   1.7170698e+03   4.9367400e-01   3.7498670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2789058e+01   1.2789058e+01   2.1849189e-13   1.4786649e+02   2.3310913e+05
   2.7100000e+02   1.2559973e-12   1.7232568e+03   4.7521600e-01   3.7543510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2814055e+01   1.2814055e+01   2.2204460e-13   1.4834171e+02   2.3483238e+05
   2.7200000e+02   1.2352010e-12   1.7294974e+03   5.1727100e-01   3.7953070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2839003e+01   1.2839003e+01   2.2382096e-13   1.4885898e+02   2.3656188e+05
   2.7300000e+02   1.2621804e-12   1.7357651e+03   4.8065400e-01   3.7937480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2853015e+01   1.2853015e+01   2.2382096e-13   1.4933963e+02   2.3829764e+05
   2.7400000e+02   1.2762866e-12   1.7420127e+03   4.8227400e-01   3.7717090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2877888e+01   1.2877888e+01   2.2737368e-13   1.4982190e+02   2.4003966e+05
   2.7500000e+02   1.2888719e-12   1.7482614e+03   5.1730500e-01   3.7718760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2916656e+01   1.2916656e+01   2.2915003e-13   1.5033921e+02   2.4178792e+05
   2.7600000e+02   1.3612196e-12   1.7544775e+03   4.8725700e-01   3.7669240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2930584e+01   1.2930584e+01   2.2915003e-13   1.5082647e+02   2.4354240e+05
   2.7700000e+02   1.3943311e-12   1.7606994e+03   4.7128700e-01   3.7538930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2944497e+01   1.2944497e+01   2.3092639e-13   1.5129775e+02   2.4530310e+05
   2.7800000e+02   1.4102877e-12   1.7678302e+03   1.2850170e+00   3.9020230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.2983066e+01   1.2983066e+01   2.3270275e-13   1.5258277e+02   2.4707093e+05
   2.7900000e+02   1.4345892e-12   1.7740448e+03   4.6982500e-01   3.7782900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3021521e+01   1.3021521e+01   2.4336089e-13   1.5305260e+02   2.4884497e+05
   2.8000000e+02   1.4536206e-12   1.7802966e+03   5.0041700e-01   3.7506000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3059862e+01   1.3059862e+01   2.3625546e-13   1.5355301e+02   2.5062527e+05
   2.8100000e+02   1.5104418e-12   1.7866863e+03   5.5789200e-01   3.7814030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3073638e+01   1.3073638e+01   2.3980817e-13   1.5411090e+02   2.5241195e+05
   2.8200000e+02   1.4783188e-12   1.7929585e+03   5.2392700e-01   3.7327790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3111827e+01   1.3111827e+01   2.3803182e-13   1.5463483e+02   2.5420491e+05
   2.8300000e+02   1.4673233e-12   1.8001738e+03   1.2898310e+00   3.9036420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3149905e+01   1.3149905e+01   2.4336089e-13   1.5592466e+02   2.5600509e+05
   2.8400000e+02   1.5144305e-12   1.8063886e+03   4.6107300e-01   3.7479470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3174217e+01   1.3174217e+01   2.3980817e-13   1.5638574e+02   2.5781147e+05
   2.8500000e+02   1.4671379e-12   1.8126077e+03   5.1171100e-01   3.7499690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3212116e+01   1.3212116e+01   2.3092639e-13   1.5689745e+02   2.5962408e+05
   2.8600000e+02   1.4825019e-12   1.8188099e+03   4.7723300e-01   3.7675730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3249906e+01   1.3249906e+01   2.2915003e-13   1.5737468e+02   2.6144289e+05
   2.8700000e+02   1.4651787e-12   1.8250419e+03   4.8638800e-01   3.7431830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3263484e+01   1.3263484e+01   2.2559732e-13   1.5786107e+02   2.6326793e+05
   2.8800000e+02   1.4364836e-12   1.8313192e+03   5.0253600e-01   3.7803060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3301128e+01   1.3301128e+01   2.2559732e-13   1.5836360e+02   2.6509925e+05
   2.8900000e+02   1.4090493e-12   1.8384928e+03   1.3082580e+00   3.8948860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3338666e+01   1.3338666e+01   2.2204460e-13   1.5967186e+02   2.6693775e+05
   2.9000000e+02   1.3860958e-12   1.8446889e+03   4.3645800e-01   3.7846510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3376098e+01   1.3376098e+01   2.2559732e-13   1.6010832e+02   2.6878243e+05
   2.9100000e+02   1.3949676e-12   1.8510335e+03   5.3423300e-01   3.8104870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3413426e+01   1.3413426e+01   2.2915003e-13   1.6064255e+02   2.7063347e+05
   2.9200000e+02   1.3683355e-12   1.8572598e+03   5.0252900e-01   3.7639090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3437262e+01   1.3437262e+01   2.3270275e-13   1.6114508e+02   2.7249073e+05
   2.9300000e+02   1.3801123e-12   1.8634530e+03   4.7132900e-01   3.7520420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3461055e+01   1.3461055e+01   2.3625546e-13   1.6161641e+02   2.7435418e+05
   2.9400000e+02   1.3906266e-12   1.8696667e+03   4.7455000e-01   3.7738270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3498148e+01   1.3498148e+01   2.3625546e-13   1.6209096e+02   2.7622385e+05
   2.9500000e+02   1.4007150e-12   1.8759569e+03   4.8920200e-01   3.7606670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3535139e+01   1.3535139e+01   2.3803182e-13   1.6258016e+02   2.7809980e+05
   2.9600000e+02   1.4101472e-12   1.8821809e+03   5.0069300e-01   3.7905600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3572030e+01   1.3572030e+01   2.3980817e-13   1.6308086e+02   2.7998199e+05
   2.9700000e+02   1.3869696e-12   1.8883707e+03   4.8172700e-01   3.7632260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3608821e+01   1.3608821e+01   2.4513724e-13   1.6356258e+02   2.8187036e+05
   2.9800000e+02   1.4076052e-12   1.8945962e+03   4.7474000e-01   3.7859380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3645512e+01   1.3645512e+01   2.5401903e-13   1.6403732e+02   2.8376495e+05
   2.9900000e+02   1.3826644e-12   1.9008919e+03   5.1335700e-01   3.7738950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3668943e+01   1.3668943e+01   2.5579538e-13   1.6455068e+02   2.8566584e+05
   3.0000000e+02   1.3683541e-12   1.9071683e+03   5.0472500e-01   3.7663970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3705473e+01   1.3705473e+01   2.6290081e-13   1.6505540e+02   2.8757301e+05
   3.0100000e+02   1.3760368e-12   1.9134781e+03   5.3078400e-01   3.7659590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3741907e+01   1.3741907e+01   2.7000624e-13   1.6558619e+02   2.8948649e+05
   3.0200000e+02   1.3893889e-12   1.9196379e+03   4.7811500e-01   3.7332660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3765173e+01   1.3765173e+01   2.7533531e-13   1.6606430e+02   2.9140613e+05
   3.0300000e+02   1.4296083e-12   1.9259055e+03   5.1571300e-01   3.7444880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3801449e+01   1.3801449e+01   2.7533531e-13   1.6658002e+02   2.9333203e+05
   3.0400000e+02   1.4504147e-12   1.9321595e+03   4.8170800e-01   3.8029890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3837630e+01   1.3837630e+01   2.7711167e-13   1.6706172e+02   2.9526419e+05
   3.0500000e+02   1.4593365e-12   1.9383666e+03   4.9902700e-01   3.7799510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3860736e+01   1.3860736e+01   2.7888802e-13   1.6756075e+02   2.9720256e+05
   3.0600000e+02   1.4749535e-12   1.9446183e+03   4.8853000e-01   3.7725420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3896762e+01   1.3896762e+01   2.7178260e-13   1.6804928e+02   2.9914718e+05
   3.0700000e+02   1.4808261e-12   1.9508562e+03   5.1074900e-01   3.7437710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3919770e+01   1.3919770e+01   2.7533531e-13   1.6856003e+02   3.0109803e+05
   3.0800000e+02   1.4941588e-12   1.9571169e+03   4.8146200e-01   3.8200940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3942740e+01   1.3942740e+01   2.7178260e-13   1.6904149e+02   3.0305515e+05
   3.0900000e+02   1.5510251e-12   1.9633695e+03   5.4562200e-01   3.7742880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.3978555e+01   1.3978555e+01   2.6822988e-13   1.6958711e+02   3.0501852e+05
   3.1000000e+02   1.5620348e-12   1.9697242e+03   5.1709000e-01   3.8205560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4014278e+01   1.4014278e+01   2.7178260e-13   1.7010420e+02   3.0698825e+05
   3.1100000e+02   1.5899421e-12   1.9760242e+03   5.0227600e-01   3.7876420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4049911e+01   1.4049911e+01   2.7178260e-13   1.7060648e+02   3.0896427e+05
   3.1200000e+02   1.5972355e-12   1.9822096e+03   4.8496500e-01   3.7348210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4085453e+01   1.4085453e+01   2.7178260e-13   1.7109145e+02   3.1094648e+05
   3.1300000e+02   1.6125962e-12   1.9883886e+03   4.9929900e-01   3.7507140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4120906e+01   1.4120906e+01   2.6822988e-13   1.7159074e+02   3.1293487e+05
   3.1400000e+02   1.6559156e-12   1.9946999e+03   5.0365500e-01   3.8479160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4143550e+01   1.4143550e+01   2.7000624e-13   1.7209440e+02   3.1492957e+05
   3.1500000e+02   1.6930669e-12   2.0010379e+03   4.9987000e-01   3.7978790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4178857e+01   1.4178857e+01   2.7000624e-13   1.7259427e+02   3.1693061e+05
   3.1600000e+02   1.7100624e-12   2.0074506e+03   5.3548000e-01   3.8125500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4191547e+01   1.4191547e+01   2.6822988e-13   1.7312975e+02   3.1893806e+05
   3.1700000e+02   1.7316365e-12   2.0138234e+03   5.0933300e-01   3.8619100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4226735e+01   1.4226735e+01   2.7355895e-13   1.7363908e+02   3.2095188e+05
   3.1800000e+02   1.7192103e-12   2.0211330e+03   1.3333680e+00   3.9570410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4249211e+01   1.4249211e+01   2.7178260e-13   1.7497245e+02   3.2297301e+05
   3.1900000e+02   1.7686457e-12   2.0275144e+03   4.5439700e-01   3.8161220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4271650e+01   1.4271650e+01   2.7000624e-13   1.7542685e+02   3.2500053e+05
   3.2000000e+02   1.7901696e-12   2.0337912e+03   5.1304200e-01   3.7871370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4306642e+01   1.4306642e+01   2.6822988e-13   1.7593989e+02   3.2703432e+05
   3.2100000e+02   1.8198458e-12   2.0400552e+03   4.9341300e-01   3.7889980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4341548e+01   1.4341548e+01   2.7178260e-13   1.7643330e+02   3.2907437e+05
   3.2200000e+02   1.8307307e-12   2.0463574e+03   5.5765900e-01   3.7712950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4363843e+01   1.4363843e+01   2.7355895e-13   1.7699096e+02   3.3112073e+05
   3.2300000e+02   1.8440426e-12   2.0526258e+03   4.8583100e-01   3.7592610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4376369e+01   1.4376369e+01   2.7178260e-13   1.7747679e+02   3.3317336e+05
   3.2400000e+02   1.8655288e-12   2.0588944e+03   4.9420700e-01   3.8176580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4411107e+01   1.4411107e+01   2.7178260e-13   1.7797100e+02   3.3523225e+05
   3.2500000e+02   1.8443827e-12   2.0651226e+03   4.6647100e-01   3.7642850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4445761e+01   1.4445761e+01   2.7711167e-13   1.7843747e+02   3.3729737e+05
   3.2600000e+02   1.8646609e-12   2.0714682e+03   4.8442400e-01   3.8412940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4451298e+01   1.4451298e+01   2.7711167e-13   1.7892189e+02   3.3936884e+05
   3.2700000e+02   1.8812469e-12   2.0777196e+03   5.3142900e-01   3.7620470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4473424e+01   1.4473424e+01   2.8066438e-13   1.7945332e+02   3.4144656e+05
   3.2800000e+02   1.9352765e-12   2.0840845e+03   5.0603800e-01   3.8253950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4495517e+01   1.4495517e+01   2.8421709e-13   1.7995936e+02   3.4353065e+05
   3.2900000e+02   1.9654730e-12   2.0906019e+03   5.1642300e-01   3.8937560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4529969e+01   1.4529969e+01   2.8599345e-13   1.8047578e+02   3.4562125e+05
   3.3000000e+02   2.0103497e-12   2.0968447e+03   5.1870200e-01   3.7625120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4564340e+01   1.4564340e+01   2.8421709e-13   1.8099449e+02   3.4771809e+05
   3.3100000e+02   1.9927222e-12   2.1030907e+03   4.7440700e-01   3.7888940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4565713e+01   1.4565713e+01   2.8066438e-13   1.8146889e+02   3.4982118e+05
   3.3200000e+02   2.0712929e-12   2.1093953e+03   4.8903900e-01   3.8211590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4567086e+01   1.4567086e+01   2.8599345e-13   1.8195793e+02   3.5193058e+05
   3.3300000e+02   2.1271732e-12   2.1158700e+03   5.1865700e-01   3.7666150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4589037e+01   1.4589037e+01   2.8599345e-13   1.8247659e+02   3.5404645e+05
   3.3400000e+02   2.2090721e-12   2.1222469e+03   5.3452400e-01   3.7742700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4610955e+01   1.4610955e+01   2.8599345e-13   1.8301111e+02   3.5616869e+05
   3.3500000e+02   2.2387959e-12   2.1285695e+03   4.7704200e-01   3.7902190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4632840e+01   1.4632840e+01   2.8421709e-13   1.8348816e+02   3.5829726e+05
   3.3600000e+02   2.2825121e-12   2.1348570e+03   5.1153900e-01   3.8172750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4638306e+01   1.4638306e+01   2.8066438e-13   1.8399969e+02   3.6043212e+05
   3.3700000e+02   2.3065951e-12   2.1410788e+03   4.7173300e-01   3.7630760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4650597e+01   1.4650597e+01   2.7888802e-13   1.8447143e+02   3.6257320e+05
   3.3800000e+02   2.3259443e-12   2.1474515e+03   4.9444800e-01   3.7524880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4684686e+01   1.4684686e+01   2.8066438e-13   1.8496588e+02   3.6472065e+05
   3.3900000e+02   2.3460301e-12   2.1545977e+03   1.2724970e+00   3.9132780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4690133e+01   1.4690133e+01   2.8244074e-13   1.8623837e+02   3.6687525e+05
   3.4000000e+02   2.2932094e-12   2.1609252e+03   4.6605800e-01   3.8117650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4702381e+01   1.4702381e+01   2.8954616e-13   1.8670443e+02   3.6903617e+05
   3.4100000e+02   2.2694914e-12   2.1671103e+03   4.8609700e-01   3.7431130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4724130e+01   1.4724130e+01   2.7888802e-13   1.8719053e+02   3.7120328e+05
   3.4200000e+02   2.2473375e-12   2.1735645e+03   4.7712700e-01   3.7572640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4758049e+01   1.4758049e+01   2.8599345e-13   1.8766765e+02   3.7337685e+05
   3.4300000e+02   2.2714973e-12   2.1798872e+03   5.0528800e-01   3.7781970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4779716e+01   1.4779716e+01   2.8954616e-13   1.8817294e+02   3.7555674e+05
   3.4400000e+02   2.3276992e-12   2.1861207e+03   5.0333300e-01   3.7309790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4801351e+01   1.4801351e+01   2.8954616e-13   1.8867628e+02   3.7774286e+05
   3.4500000e+02   2.3039927e-12   2.1923768e+03   5.2834300e-01   3.7554110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4822955e+01   1.4822955e+01   2.9132252e-13   1.8920462e+02   3.7993523e+05
   3.4600000e+02   2.3379586e-12   2.1986516e+03   5.1301100e-01   3.7747570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4835094e+01   1.4835094e+01   2.9309888e-13   1.8971763e+02   3.8213389e+05
   3.4700000e+02   2.3760930e-12   2.2048679e+03   4.9059100e-01   3.8034010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4868759e+01   1.4868759e+01   2.9309888e-13   1.9020822e+02   3.8433875e+05
   3.4800000e+02   2.4631605e-12   2.2110922e+03   4.8854300e-01   3.7798950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4890265e+01   1.4890265e+01   2.9842795e-13   1.9069676e+02   3.8654985e+05
   3.4900000e+02   2.4808795e-12   2.2172704e+03   4.7869800e-01   3.7337950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4911740e+01   1.4911740e+01   2.9842795e-13   1.9117546e+02   3.8876712e+05
   3.5000000e+02   2.5010721e-12   2.2234535e+03   4.6554700e-01   3.7722990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4933185e+01   1.4933185e+01   2.9665159e-13   1.9164101e+02   3.9099057e+05
   3.5100000e+02   2.5743972e-12   2.2297229e+03   4.8583300e-01   3.7787800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4954598e+01   1.4954598e+01   3.0020431e-13   1.9212684e+02   3.9322029e+05
   3.5200000e+02   2.5500958e-12   2.2358820e+03   4.8198700e-01   3.7504690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4966630e+01   1.4966630e+01   3.0375702e-13   1.9260883e+02   3.9545617e+05
   3.5300000e+02   2.6335605e-12   2.2431156e+03   1.2747340e+00   3.9356520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4967966e+01   1.4967966e+01   3.0553338e-13   1.9388356e+02   3.9769929e+05
   3.5400000e+02   2.6551037e-12   2.2492856e+03   4.3637900e-01   3.7938690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4973310e+01   1.4973310e+01   3.0553338e-13   1.9431994e+02   3.9994858e+05
   3.5500000e+02   2.6312133e-12   2.2554825e+03   4.9487300e-01   3.8010650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4994666e+01   1.4994666e+01   3.1086245e-13   1.9481481e+02   4.0220406e+05
   3.5600000e+02   2.6914499e-12   2.2617274e+03   4.8455500e-01   3.8094350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.4995999e+01   1.4995999e+01   3.1441516e-13   1.9529937e+02   4.0446579e+05
   3.5700000e+02   2.6779306e-12   2.2680639e+03   4.7493900e-01   3.7737180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5017323e+01   1.5017323e+01   3.0730973e-13   1.9577431e+02   4.0673385e+05
   3.5800000e+02   2.6431407e-12   2.2743055e+03   5.1380300e-01   3.7606620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5018655e+01   1.5018655e+01   3.0908609e-13   1.9628811e+02   4.0900816e+05
   3.5900000e+02   2.5967904e-12   2.2805354e+03   4.8921200e-01   3.7772230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5039947e+01   1.5039947e+01   3.1086245e-13   1.9677732e+02   4.1128869e+05
   3.6000000e+02   2.6748548e-12   2.2868026e+03   5.0127600e-01   3.7697800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5041277e+01   1.5041277e+01   3.0908609e-13   1.9727860e+02   4.1357549e+05
   3.6100000e+02   2.7016763e-12   2.2930366e+03   5.1604600e-01   3.7854450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5062536e+01   1.5062536e+01   3.0375702e-13   1.9779465e+02   4.1586853e+05
   3.6200000e+02   2.6246885e-12   2.2991929e+03   4.8143100e-01   3.7408790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5067847e+01   1.5067847e+01   3.0375702e-13   1.9827608e+02   4.1816772e+05
   3.6300000e+02   2.6620420e-12   2.3054330e+03   5.4084400e-01   3.7539150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5069174e+01   1.5069174e+01   3.0375702e-13   1.9881692e+02   4.2047316e+05
   3.6400000e+02   2.6463854e-12   2.3116528e+03   4.8518800e-01   3.7489330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5090394e+01   1.5090394e+01   3.0553338e-13   1.9930211e+02   4.2278481e+05
   3.6500000e+02   2.6098855e-12   2.3178612e+03   5.1139000e-01   3.7520410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5111585e+01   1.5111585e+01   3.0553338e-13   1.9981350e+02   4.2510267e+05
   3.6600000e+02   2.5876279e-12   2.3240454e+03   5.0455400e-01   3.7452490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5132746e+01   1.5132746e+01   3.0908609e-13   2.0031805e+02   4.2742672e+05
   3.6700000e+02   2.5250406e-12   2.3303169e+03   4.9468800e-01   3.8147600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5134068e+01   1.5134068e+01   3.1086245e-13   2.0081274e+02   4.2975703e+05
   3.6800000e+02   2.5467539e-12   2.3365394e+03   4.7149700e-01   3.7737950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5145957e+01   1.5145957e+01   3.1086245e-13   2.0128424e+02   4.3209357e+05
   3.6900000e+02   2.5236330e-12   2.3427737e+03   5.0889900e-01   3.7630000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5147277e+01   1.5147277e+01   3.1619152e-13   2.0179314e+02   4.3443635e+05
   3.7000000e+02   2.4909988e-12   2.3490730e+03   5.0174400e-01   3.7691920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5159156e+01   1.5159156e+01   3.1619152e-13   2.0229488e+02   4.3678542e+05
   3.7100000e+02   2.5218822e-12   2.3552760e+03   5.0048600e-01   3.7632960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5192103e+01   1.5192103e+01   3.1619152e-13   2.0279537e+02   4.3914069e+05
   3.7200000e+02   2.5055073e-12   2.3616604e+03   5.0777800e-01   3.7953970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5197368e+01   1.5197368e+01   3.1796787e-13   2.0330314e+02   4.4150235e+05
   3.7300000e+02   2.5178530e-12   2.3678836e+03   5.1679600e-01   3.7536220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5198684e+01   1.5198684e+01   3.2152059e-13   2.0381994e+02   4.4387024e+05
   3.7400000e+02   2.4953364e-12   2.3741863e+03   4.7723200e-01   3.8023500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5200000e+01   1.5200000e+01   3.2507330e-13   2.0429717e+02   4.4624442e+05
   3.7500000e+02   2.4713660e-12   2.3804346e+03   5.1360600e-01   3.7616620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5201316e+01   1.5201316e+01   3.2152059e-13   2.0481078e+02   4.4862486e+05
   3.7600000e+02   2.4389472e-12   2.3866932e+03   4.9223900e-01   3.7691000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5202631e+01   1.5202631e+01   3.2507330e-13   2.0530302e+02   4.5101155e+05
   3.7700000e+02   2.4298079e-12   2.3931120e+03   6.0311300e-01   3.7991350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5235485e+01   1.5235485e+01   3.2329694e-13   2.0590613e+02   4.5340466e+05
   3.7800000e+02   2.4165625e-12   2.3995863e+03   5.3773200e-01   3.7564910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5236798e+01   1.5236798e+01   3.2152059e-13   2.0644386e+02   4.5580425e+05
   3.7900000e+02   2.4527757e-12   2.4059518e+03   5.3480500e-01   3.7758340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5248606e+01   1.5248606e+01   3.2152059e-13   2.0697867e+02   4.5821020e+05
   3.8000000e+02   2.4312426e-12   2.4122906e+03   5.2358500e-01   3.7786960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5249918e+01   1.5249918e+01   3.2329694e-13   2.0750225e+02   4.6062249e+05
   3.8100000e+02   2.4747596e-12   2.4186170e+03   4.8482600e-01   3.7787810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5270887e+01   1.5270887e+01   3.3040237e-13   2.0798708e+02   4.6304111e+05
   3.8200000e+02   2.4599841e-12   2.4249785e+03   5.1820000e-01   3.7901020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5282670e+01   1.5282670e+01   3.2862602e-13   2.0850528e+02   4.6546609e+05
   3.8300000e+02   2.5305695e-12   2.4314026e+03   5.1458700e-01   3.8055750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5315352e+01   1.5315352e+01   3.3395509e-13   2.0901987e+02   4.6789749e+05
   3.8400000e+02   2.5108735e-12   2.4377593e+03   5.1665200e-01   3.7802520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5327100e+01   1.5327100e+01   3.3928416e-13   2.0953652e+02   4.7033525e+05
   3.8500000e+02   2.5897041e-12   2.4439391e+03   4.8952300e-01   3.7502480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5328405e+01   1.5328405e+01   3.3928416e-13   2.1002604e+02   4.7277919e+05
   3.8600000e+02   2.6293137e-12   2.4503867e+03   5.1364400e-01   3.8005350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5329710e+01   1.5329710e+01   3.3928416e-13   2.1053968e+02   4.7522958e+05
   3.8700000e+02   2.6570737e-12   2.4567162e+03   5.3757200e-01   3.8042500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5331014e+01   1.5331014e+01   3.4461323e-13   2.1107726e+02   4.7768629e+05
   3.8800000e+02   2.6644343e-12   2.4629211e+03   4.6923800e-01   3.7724910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5342751e+01   1.5342751e+01   3.4461323e-13   2.1154649e+02   4.8014921e+05
   3.8900000e+02   2.6984551e-12   2.4692558e+03   5.0306600e-01   3.8081980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5363593e+01   1.5363593e+01   3.4461323e-13   2.1204956e+02   4.8261847e+05
   3.9000000e+02   2.7421927e-12   2.4755229e+03   4.7842900e-01   3.8107530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5364895e+01   1.5364895e+01   3.4994230e-13   2.1252799e+02   4.8509399e+05
   3.9100000e+02   2.7699020e-12   2.4819232e+03   4.7956400e-01   3.7932650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5397402e+01   1.5397402e+01   3.5349501e-13   2.1300755e+02   4.8757592e+05
   3.9200000e+02   2.7998243e-12   2.4882012e+03   5.3097900e-01   3.8043510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5418171e+01   1.5418171e+01   3.5882408e-13   2.1353853e+02   4.9006412e+05
   3.9300000e+02   2.8439421e-12   2.4945592e+03   4.9542100e-01   3.8015840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5438912e+01   1.5438912e+01   3.5704772e-13   2.1403395e+02   4.9255868e+05
   3.9400000e+02   2.8132351e-12   2.5010095e+03   5.3204300e-01   3.8172160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5440207e+01   1.5440207e+01   3.6060044e-13   2.1456600e+02   4.9505969e+05
   3.9500000e+02   2.8021201e-12   2.5073339e+03   4.9554700e-01   3.8157700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5472556e+01   1.5472556e+01   3.6415315e-13   2.1506154e+02   4.9756702e+05
   3.9600000e+02   2.7954098e-12   2.5136822e+03   5.5607200e-01   3.8087280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5493224e+01   1.5493224e+01   3.6060044e-13   2.1561762e+02   5.0008070e+05
   3.9700000e+02   2.8169100e-12   2.5198790e+03   4.7353600e-01   3.7708450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5504838e+01   1.5504838e+01   3.5882408e-13   2.1609115e+02   5.0260058e+05
   3.9800000e+02   2.8571800e-12   2.5261555e+03   4.9411900e-01   3.8110120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5506128e+01   1.5506128e+01   3.5171865e-13   2.1658527e+02   5.0512674e+05
   3.9900000e+02   2.9055053e-12   2.5325320e+03   5.5545800e-01   3.8151370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5526751e+01   1.5526751e+01   3.4994230e-13   2.1714073e+02   5.0765927e+05
   4.0000000e+02   2.9923632e-12   2.5392051e+03   5.1781100e-01   3.8785210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5528039e+01   1.5528039e+01   3.5349501e-13   2.1765854e+02   5.1019847e+05
   4.0100000e+02   3.0193444e-12   2.5454642e+03   4.7936800e-01   3.8147390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5533190e+01   1.5533190e+01   3.4994230e-13   2.1813791e+02   5.1274394e+05
   4.0200000e+02   3.0444330e-12   2.5517753e+03   4.7022500e-01   3.7808690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5534478e+01   1.5534478e+01   3.5882408e-13   2.1860813e+02   5.1529571e+05
   4.0300000e+02   3.0829102e-12   2.5582254e+03   5.3776400e-01   3.8862220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5535765e+01   1.5535765e+01   3.6415315e-13   2.1914590e+02   5.1785394e+05
   4.0400000e+02   3.1039492e-12   2.5645851e+03   5.0991700e-01   3.8127570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5537052e+01   1.5537052e+01   3.6415315e-13   2.1965581e+02   5.2041852e+05
   4.0500000e+02   3.1531781e-12   2.5709579e+03   5.2826700e-01   3.7854030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5538340e+01   1.5538340e+01   3.6948222e-13   2.2018408e+02   5.2298948e+05
   4.0600000e+02   3.1792191e-12   2.5772429e+03   4.9408600e-01   3.7831750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5558920e+01   1.5558920e+01   3.7125858e-13   2.2067817e+02   5.2556672e+05
   4.0700000e+02   3.1948207e-12   2.5836024e+03   5.2378200e-01   3.8072150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5570485e+01   1.5570485e+01   3.8014036e-13   2.2120195e+02   5.2815033e+05
   4.0800000e+02   3.2607902e-12   2.5898637e+03   5.1082900e-01   3.7765800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5571769e+01   1.5571769e+01   3.8191672e-13   2.2171278e+02   5.3074019e+05
   4.0900000e+02   3.2964078e-12   2.5961428e+03   4.9603600e-01   3.8124310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5603846e+01   1.5603846e+01   3.8546943e-13   2.2220881e+02   5.3333633e+05
   4.1000000e+02   3.3885626e-12   2.6024424e+03   4.9464800e-01   3.7797950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5635856e+01   1.5635856e+01   3.8014036e-13   2.2270346e+02   5.3593878e+05
   4.1100000e+02   3.4236457e-12   2.6088471e+03   5.4839800e-01   3.8673350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5667801e+01   1.5667801e+01   3.7658765e-13   2.2325186e+02   5.3854762e+05
   4.1200000e+02   3.4586780e-12   2.6160083e+03   1.2926430e+00   3.8812060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5672907e+01   1.5672907e+01   3.8191672e-13   2.2454450e+02   5.4116363e+05
   4.1300000e+02   3.5290505e-12   2.6221690e+03   4.4088900e-01   3.7865250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5704776e+01   1.5704776e+01   3.7836401e-13   2.2498539e+02   5.4378580e+05
   4.1400000e+02   3.5916292e-12   2.6285603e+03   4.9624900e-01   3.7928340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5736582e+01   1.5736582e+01   3.7658765e-13   2.2548164e+02   5.4641436e+05
   4.1500000e+02   3.6136150e-12   2.6347857e+03   4.7434200e-01   3.7787220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5741664e+01   1.5741664e+01   3.8191672e-13   2.2595598e+02   5.4904915e+05
   4.1600000e+02   3.7121636e-12   2.6411226e+03   4.9175100e-01   3.8608960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5773395e+01   1.5773395e+01   3.7658765e-13   2.2644773e+02   5.5169027e+05
   4.1700000e+02   3.7641960e-12   2.6473704e+03   4.9026600e-01   3.7974790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5778466e+01   1.5778466e+01   3.7303494e-13   2.2693800e+02   5.5433764e+05
   4.1800000e+02   3.7803833e-12   2.6536255e+03   4.9170700e-01   3.7682780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5779734e+01   1.5779734e+01   3.7303494e-13   2.2742971e+02   5.5699126e+05
   4.1900000e+02   3.6946542e-12   2.6608532e+03   1.3034310e+00   3.8825980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5811388e+01   1.5811388e+01   3.7125858e-13   2.2873314e+02   5.5965212e+05
   4.2000000e+02   3.6569610e-12   2.6670737e+03   4.6769900e-01   3.7854930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5831614e+01   1.5831614e+01   3.7836401e-13   2.2920084e+02   5.6231919e+05
   4.2100000e+02   3.6377722e-12   2.6733742e+03   4.9565500e-01   3.7486570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5851814e+01   1.5851814e+01   3.7836401e-13   2.2969649e+02   5.6499257e+05
   4.2200000e+02   3.6089480e-12   2.6796929e+03   5.1219700e-01   3.7763730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5871988e+01   1.5871988e+01   3.7836401e-13   2.3020869e+02   5.6767226e+05
   4.2300000e+02   3.6863686e-12   2.6859635e+03   4.7702900e-01   3.7786450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5903459e+01   1.5903459e+01   3.7303494e-13   2.3068572e+02   5.7035822e+05
   4.2400000e+02   3.7012886e-12   2.6922296e+03   5.3184900e-01   3.7956910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5934867e+01   1.5934867e+01   3.7303494e-13   2.3121757e+02   5.7305045e+05
   4.2500000e+02   3.7577372e-12   2.6985049e+03   4.7906500e-01   3.8355860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5966214e+01   1.5966214e+01   3.7303494e-13   2.3169663e+02   5.7574896e+05
   4.2600000e+02   3.7192824e-12   2.7048047e+03   5.0901400e-01   3.7474030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.5997500e+01   1.5997500e+01   3.7125858e-13   2.3220565e+02   5.7845376e+05
   4.2700000e+02   3.7976371e-12   2.7111727e+03   4.8087300e-01   3.7797380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6017490e+01   1.6017490e+01   3.6592951e-13   2.3268652e+02   5.8116493e+05
   4.2800000e+02   3.7716624e-12   2.7175960e+03   5.7706300e-01   3.8039580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6028724e+01   1.6028724e+01   3.6592951e-13   2.3326358e+02   5.8388253e+05
   4.2900000e+02   3.7810793e-12   2.7247920e+03   1.3011460e+00   3.8890350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6059888e+01   1.6059888e+01   3.6237680e-13   2.3456473e+02   5.8660732e+05
   4.3000000e+02   3.8450048e-12   2.7310318e+03   4.5115700e-01   3.8024470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6079801e+01   1.6079801e+01   3.6592951e-13   2.3501588e+02   5.8933835e+05
   4.3100000e+02   3.8711293e-12   2.7372725e+03   5.2213400e-01   3.7675590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6110866e+01   1.6110866e+01   3.6948222e-13   2.3553802e+02   5.9207563e+05
   4.3200000e+02   3.8346564e-12   2.7435474e+03   4.9880900e-01   3.7792010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6130716e+01   1.6130716e+01   3.6948222e-13   2.3603683e+02   5.9481917e+05
   4.3300000e+02   3.7527104e-12   2.7498537e+03   5.3031200e-01   3.7907500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6141871e+01   1.6141871e+01   3.7303494e-13   2.3656714e+02   5.9756903e+05
   4.3400000e+02   3.7727259e-12   2.7562541e+03   4.9137200e-01   3.7837940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6146826e+01   1.6146826e+01   3.7658765e-13   2.3705851e+02   6.0032528e+05
   4.3500000e+02   3.8171609e-12   2.7627531e+03   6.0483400e-01   3.8040330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6157970e+01   1.6157970e+01   3.7303494e-13   2.3766335e+02   6.0308803e+05
   4.3600000e+02   3.8148137e-12   2.7692203e+03   4.8844600e-01   3.8788840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6188885e+01   1.6188885e+01   3.8014036e-13   2.3815179e+02   6.0585725e+05
   4.3700000e+02   3.7798836e-12   2.7754546e+03   5.0809100e-01   3.7608640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6219741e+01   1.6219741e+01   3.7658765e-13   2.3865988e+02   6.0863271e+05
   4.3800000e+02   3.6838837e-12   2.7818058e+03   4.7257300e-01   3.8071760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6239458e+01   1.6239458e+01   3.7303494e-13   2.3913246e+02   6.1141452e+05
   4.3900000e+02   3.7563976e-12   2.7881934e+03   4.8451300e-01   3.8099910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6259151e+01   1.6259151e+01   3.7658765e-13   2.3961697e+02   6.1420271e+05
   4.4000000e+02   3.6851214e-12   2.7944660e+03   4.8971800e-01   3.8346180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6289874e+01   1.6289874e+01   3.8014036e-13   2.4010669e+02   6.1699717e+05
   4.4100000e+02   3.6574263e-12   2.8006629e+03   4.7830600e-01   3.7642130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6309506e+01   1.6309506e+01   3.8724579e-13   2.4058499e+02   6.1979784e+05
   4.4200000e+02   3.5879009e-12   2.8068967e+03   4.6870200e-01   3.7689360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6340135e+01   1.6340135e+01   3.8014036e-13   2.4105369e+02   6.2260473e+05
   4.4300000e+02   3.5226897e-12   2.8132857e+03   6.0721400e-01   3.7648930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6370706e+01   1.6370706e+01   3.9435122e-13   2.4166091e+02   6.2541802e+05
   4.4400000e+02   3.4675316e-12   2.8197192e+03   4.8588600e-01   3.8574610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6390241e+01   1.6390241e+01   3.9079850e-13   2.4214679e+02   6.2823774e+05
   4.4500000e+02   3.5069517e-12   2.8263225e+03   4.8953300e-01   4.0088170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6409753e+01   1.6409753e+01   3.8724579e-13   2.4263633e+02   6.3106406e+05
   4.4600000e+02   3.4085633e-12   2.8326778e+03   5.1798900e-01   3.8574930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6414628e+01   1.6414628e+01   3.9079850e-13   2.4315432e+02   6.3389674e+05
   4.4700000e+02   3.3547740e-12   2.8391188e+03   4.8021200e-01   3.7711100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6445060e+01   1.6445060e+01   3.8369308e-13   2.4363453e+02   6.3673586e+05
   4.4800000e+02   3.3345598e-12   2.8453936e+03   4.8286500e-01   3.8158360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6456002e+01   1.6456002e+01   3.8369308e-13   2.4411739e+02   6.3958125e+05
   4.4900000e+02   3.3073988e-12   2.8516047e+03   4.9373600e-01   3.7515770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6466937e+01   1.6466937e+01   3.9079850e-13   2.4461113e+02   6.4243286e+05
   4.5000000e+02   3.2609097e-12   2.8578572e+03   4.8201600e-01   3.8166820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6486358e+01   1.6486358e+01   3.9079850e-13   2.4509315e+02   6.4529071e+05
   4.5100000e+02   3.1901303e-12   2.8641602e+03   4.7979100e-01   3.7773780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6516658e+01   1.6516658e+01   3.9079850e-13   2.4557294e+02   6.4815487e+05
   4.5200000e+02   3.2062111e-12   2.8704962e+03   4.7725100e-01   3.8499140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6546903e+01   1.6546903e+01   3.9079850e-13   2.4605019e+02   6.5102537e+05
   4.5300000e+02   3.1932638e-12   2.8766668e+03   4.7493700e-01   3.7459180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6577093e+01   1.6577093e+01   3.8369308e-13   2.4652512e+02   6.5390204e+05
   4.5400000e+02   3.1686867e-12   2.8831238e+03   4.8999800e-01   3.8311000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6607227e+01   1.6607227e+01   3.8724579e-13   2.4701512e+02   6.5678516e+05
   4.5500000e+02   3.2251431e-12   2.8894600e+03   5.5614400e-01   3.7832070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6626485e+01   1.6626485e+01   3.8724579e-13   2.4757127e+02   6.5967462e+05
   4.5600000e+02   3.2892949e-12   2.8956722e+03   4.7848200e-01   3.7415720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6656530e+01   1.6656530e+01   3.9079850e-13   2.4804975e+02   6.6257029e+05
   4.5700000e+02   3.2876336e-12   2.9019277e+03   5.0170000e-01   3.7672840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6686522e+01   1.6686522e+01   3.8724579e-13   2.4855145e+02   6.6547222e+05
   4.5800000e+02   3.2125184e-12   2.9081384e+03   4.8569400e-01   3.7343830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6697305e+01   1.6697305e+01   3.9435122e-13   2.4903714e+02   6.6838036e+05
   4.5900000e+02   3.1818866e-12   2.9144205e+03   4.8268800e-01   3.7569710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6708082e+01   1.6708082e+01   3.9790393e-13   2.4951983e+02   6.7129478e+05
   4.6000000e+02   3.1049346e-12   2.9206269e+03   4.8248300e-01   3.7455400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6737981e+01   1.6737981e+01   3.8724579e-13   2.5000231e+02   6.7421541e+05
   4.6100000e+02   3.1301217e-12   2.9270378e+03   5.3549800e-01   3.7995030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6757088e+01   1.6757088e+01   3.9079850e-13   2.5053781e+02   6.7714244e+05
   4.6200000e+02   3.1038262e-12   2.9335175e+03   6.0694100e-01   3.8013830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6776174e+01   1.6776174e+01   3.9079850e-13   2.5114475e+02   6.8007596e+05
   4.6300000e+02   3.0314828e-12   2.9399163e+03   5.2162800e-01   3.8830430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6795237e+01   1.6795237e+01   3.9790393e-13   2.5166638e+02   6.8301588e+05
   4.6400000e+02   3.0042579e-12   2.9461683e+03   5.0168300e-01   3.7753630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6800000e+01   1.6800000e+01   3.9790393e-13   2.5216806e+02   6.8596205e+05
   4.6500000e+02   3.0334412e-12   2.9525756e+03   5.2659200e-01   3.8256430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6819037e+01   1.6819037e+01   3.9435122e-13   2.5269466e+02   6.8891462e+05
   4.6600000e+02   3.0929892e-12   2.9589572e+03   5.0977700e-01   3.8023030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6838052e+01   1.6838052e+01   3.9435122e-13   2.5320443e+02   6.9187358e+05
   4.6700000e+02   3.0761216e-12   2.9653321e+03   5.0626600e-01   3.7902120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6848739e+01   1.6848739e+01   3.9790393e-13   2.5371070e+02   6.9483891e+05
   4.6800000e+02   3.1302966e-12   2.9717281e+03   4.8564000e-01   3.8649900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6878389e+01   1.6878389e+01   4.0145665e-13   2.5419634e+02   6.9781064e+05
   4.6900000e+02   3.1605901e-12   2.9780513e+03   4.6698000e-01   3.7987630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6907986e+01   1.6907986e+01   3.8724579e-13   2.5466332e+02   7.0078869e+05
   4.7000000e+02   3.1792492e-12   2.9853744e+03   1.2969500e+00   3.9285170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6918629e+01   1.6918629e+01   3.9079850e-13   2.5596027e+02   7.0377407e+05
   4.7100000e+02   3.1526936e-12   2.9916778e+03   4.3504600e-01   3.8163600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6948156e+01   1.6948156e+01   3.9435122e-13   2.5639532e+02   7.0676574e+05
   4.7200000e+02   3.1997154e-12   2.9979832e+03   4.9828900e-01   3.7512170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6977632e+01   1.6977632e+01   3.9435122e-13   2.5689360e+02   7.0976373e+05
   4.7300000e+02   3.2103878e-12   3.0042004e+03   4.7828600e-01   3.7858790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6978810e+01   1.6978810e+01   3.9790393e-13   2.5737189e+02   7.1276793e+05
   4.7400000e+02   3.2143285e-12   3.0104362e+03   5.0104800e-01   3.7699670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.6997647e+01   1.6997647e+01   4.0500936e-13   2.5787294e+02   7.1577836e+05
   4.7500000e+02   3.2842409e-12   3.0167053e+03   5.1568900e-01   3.7484780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7027037e+01   1.7027037e+01   4.1566750e-13   2.5838863e+02   7.1879507e+05
   4.7600000e+02   3.3262395e-12   3.0229479e+03   4.8169300e-01   3.7396920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7045821e+01   1.7045821e+01   4.1922021e-13   2.5887032e+02   7.2181802e+05
   4.7700000e+02   3.3249782e-12   3.0292394e+03   4.9954800e-01   3.7700310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7050513e+01   1.7050513e+01   4.1922021e-13   2.5936987e+02   7.2484726e+05
   4.7800000e+02   3.3548083e-12   3.0354886e+03   5.0218700e-01   3.7872100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7079813e+01   1.7079813e+01   4.1922021e-13   2.5987206e+02   7.2788274e+05
   4.7900000e+02   3.3648042e-12   3.0417194e+03   5.0679300e-01   3.7587940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7084496e+01   1.7084496e+01   4.1566750e-13   2.6037885e+02   7.3092446e+05
   4.8000000e+02   3.3979429e-12   3.0479554e+03   4.7521100e-01   3.7500240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7089178e+01   1.7089178e+01   4.1566750e-13   2.6085406e+02   7.3397242e+05
   4.8100000e+02   3.4264502e-12   3.0541767e+03   5.0253200e-01   3.7646210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7107893e+01   1.7107893e+01   4.1211479e-13   2.6135659e+02   7.3702660e+05
   4.8200000e+02   3.4460528e-12   3.0603868e+03   5.0771100e-01   3.7450980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7126588e+01   1.7126588e+01   4.1566750e-13   2.6186430e+02   7.4008698e+05
   4.8300000e+02   3.4370076e-12   3.0676006e+03   1.2951390e+00   3.8872700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7131258e+01   1.7131258e+01   4.2632564e-13   2.6315944e+02   7.4315458e+05
   4.8400000e+02   3.4105518e-12   3.0738284e+03   4.3386800e-01   3.7802400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7135927e+01   1.7135927e+01   4.1922021e-13   2.6359331e+02   7.4622841e+05
   4.8500000e+02   3.4554240e-12   3.0800567e+03   5.0146000e-01   3.7542740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7140595e+01   1.7140595e+01   4.2277293e-13   2.6409477e+02   7.4930847e+05
   4.8600000e+02   3.5128541e-12   3.0863166e+03   5.3165600e-01   3.7532560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7145262e+01   1.7145262e+01   4.1922021e-13   2.6462643e+02   7.5239478e+05
   4.8700000e+02   3.4663731e-12   3.0926111e+03   5.0955600e-01   3.7431310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7155757e+01   1.7155757e+01   4.1566750e-13   2.6513598e+02   7.5548740e+05
   4.8800000e+02   3.4538321e-12   3.0989178e+03   5.1064700e-01   3.7877260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7156923e+01   1.7156923e+01   4.1211479e-13   2.6564663e+02   7.5858631e+05
   4.8900000e+02   3.4451039e-12   3.1052049e+03   4.9405800e-01   3.8069400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7167411e+01   1.7167411e+01   4.1566750e-13   2.6614069e+02   7.6169152e+05
   4.9000000e+02   3.3778153e-12   3.1115664e+03   4.8980700e-01   3.8392520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7177893e+01   1.7177893e+01   4.1211479e-13   2.6663049e+02   7.6480308e+05
   4.9100000e+02   3.3307066e-12   3.1178175e+03   5.0462000e-01   3.7833550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7182549e+01   1.7182549e+01   4.0856207e-13   2.6713511e+02   7.6792090e+05
   4.9200000e+02   3.3160678e-12   3.1240219e+03   4.7544100e-01   3.7499230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7183713e+01   1.7183713e+01   4.0856207e-13   2.6761055e+02   7.7104492e+05
   4.9300000e+02   3.3392345e-12   3.1302702e+03   5.1390500e-01   3.7636560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7188368e+01   1.7188368e+01   4.1566750e-13   2.6812446e+02   7.7417519e+05
   4.9400000e+02   3.3670768e-12   3.1364694e+03   4.8251800e-01   3.7568180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7206975e+01   1.7206975e+01   4.1566750e-13   2.6860698e+02   7.7731166e+05
   4.9500000e+02   3.3862273e-12   3.1427002e+03   5.0841600e-01   3.7971690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7225562e+01   1.7225562e+01   4.1566750e-13   2.6911539e+02   7.8045436e+05
   4.9600000e+02   3.3856327e-12   3.1499700e+03   1.3217340e+00   3.8904010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7244129e+01   1.7244129e+01   4.1922021e-13   2.7043713e+02   7.8360433e+05
   4.9700000e+02   3.3885288e-12   3.1563038e+03   4.6403500e-01   3.7791950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7273100e+01   1.7273100e+01   4.2277293e-13   2.7090116e+02   7.8676064e+05
   4.9800000e+02   3.3876262e-12   3.1626923e+03   5.2678700e-01   3.7781060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7291616e+01   1.7291616e+01   4.2277293e-13   2.7142795e+02   7.8992333e+05
   4.9900000e+02   3.3827201e-12   3.1691960e+03   5.2765600e-01   3.8613000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7292773e+01   1.7292773e+01   4.1922021e-13   2.7195561e+02   7.9309253e+05
   5.0000000e+02   3.3828065e-12   3.1756192e+03   5.1378000e-01   3.8372650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7297399e+01   1.7297399e+01   4.2277293e-13   2.7246939e+02   7.9626815e+05
   5.0100000e+02   3.3825302e-12   3.1819488e+03   5.3067100e-01   3.8450040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7315889e+01   1.7315889e+01   4.1922021e-13   2.7300006e+02   7.9945009e+05
   5.0200000e+02   3.3813217e-12   3.1884434e+03   5.5651500e-01   3.7970820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7344740e+01   1.7344740e+01   4.2277293e-13   2.7355657e+02   8.0263854e+05
   5.0300000e+02   3.3811973e-12   3.1949354e+03   5.4887400e-01   3.8733710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7355115e+01   1.7355115e+01   4.1922021e-13   2.7410545e+02   8.0583347e+05
   5.0400000e+02   3.3833969e-12   3.2013156e+03   5.1293300e-01   3.8690820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7373543e+01   1.7373543e+01   4.1922021e-13   2.7461838e+02   8.0903479e+05
   5.0500000e+02   3.3836749e-12   3.2076364e+03   5.1349300e-01   3.7848290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7391952e+01   1.7391952e+01   4.2632564e-13   2.7513187e+02   8.1224242e+05
   5.0600000e+02   3.3838098e-12   3.2138762e+03   4.7628400e-01   3.7489680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7396551e+01   1.7396551e+01   4.2632564e-13   2.7560816e+02   8.1545630e+05
   5.0700000e+02   3.3865554e-12   3.2201483e+03   5.4457500e-01   3.7732050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7406895e+01   1.7406895e+01   4.2987836e-13   2.7615273e+02   8.1867645e+05
   5.0800000e+02   3.3901279e-12   3.2264251e+03   4.8996700e-01   3.7805830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7425269e+01   1.7425269e+01   4.2987836e-13   2.7664270e+02   8.2190287e+05
   5.0900000e+02   3.3896136e-12   3.2328195e+03   4.8832600e-01   3.8274080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7453939e+01   1.7453939e+01   4.2987836e-13   2.7713102e+02   8.2513569e+05
   5.1000000e+02   3.3918789e-12   3.2391983e+03   4.9678600e-01   3.8618420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7464249e+01   1.7464249e+01   4.2987836e-13   2.7762781e+02   8.2837489e+05
   5.1100000e+02   3.3920549e-12   3.2454979e+03   4.9344000e-01   3.7886580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7474553e+01   1.7474553e+01   4.2987836e-13   2.7812125e+02   8.3162039e+05
   5.1200000e+02   3.3930996e-12   3.2519495e+03   5.4356400e-01   3.8154020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7484851e+01   1.7484851e+01   4.2987836e-13   2.7866481e+02   8.3487234e+05
   5.1300000e+02   3.3929086e-12   3.2583803e+03   4.9107500e-01   3.8121560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7495142e+01   1.7495142e+01   4.2987836e-13   2.7915589e+02   8.3813072e+05
   5.1400000e+02   3.3898762e-12   3.2647116e+03   5.2346900e-01   3.8018200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7505428e+01   1.7505428e+01   4.4053650e-13   2.7967936e+02   8.4139543e+05
   5.1500000e+02   3.3957795e-12   3.2710405e+03   4.8238300e-01   3.8736490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7506570e+01   1.7506570e+01   4.4408921e-13   2.8016174e+02   8.4466647e+05
   5.1600000e+02   3.3963149e-12   3.2773659e+03   5.5334300e-01   3.7550310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7524840e+01   1.7524840e+01   4.4053650e-13   2.8071508e+02   8.4794384e+05
   5.1700000e+02   3.4016160e-12   3.2837006e+03   5.3411300e-01   3.8082290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7529404e+01   1.7529404e+01   4.4053650e-13   2.8124920e+02   8.5122754e+05
   5.1800000e+02   3.3995784e-12   3.2899115e+03   4.8272400e-01   3.7448920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7533967e+01   1.7533967e+01   4.3698378e-13   2.8173192e+02   8.5451745e+05
   5.1900000e+02   3.4002736e-12   3.2961284e+03   4.9404700e-01   3.7370410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7544230e+01   1.7544230e+01   4.4408921e-13   2.8222597e+02   8.5781358e+05
   5.2000000e+02   3.4015405e-12   3.3024375e+03   5.5513700e-01   3.7700140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7554487e+01   1.7554487e+01   4.4408921e-13   2.8278110e+02   8.6111602e+05
   5.2100000e+02   3.4004549e-12   3.3086727e+03   5.0668700e-01   3.7448120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7564737e+01   1.7564737e+01   4.4764192e-13   2.8328779e+02   8.6442469e+05
   5.2200000e+02   3.3981747e-12   3.3149112e+03   5.2190200e-01   3.7413510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7574982e+01   1.7574982e+01   4.4408921e-13   2.8380969e+02   8.6773960e+05
   5.2300000e+02   3.3996917e-12   3.3212063e+03   4.9349900e-01   3.7543450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7593180e+01   1.7593180e+01   4.3698378e-13   2.8430319e+02   8.7106081e+05
   5.2400000e+02   3.4010954e-12   3.3275928e+03   4.8557700e-01   3.9322560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7611360e+01   1.7611360e+01   4.4053650e-13   2.8478877e+02   8.7438840e+05
   5.2500000e+02   3.4046939e-12   3.3339470e+03   5.7096300e-01   3.8277110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7615902e+01   1.7615902e+01   4.3698378e-13   2.8535973e+02   8.7772235e+05
   5.2600000e+02   3.4047948e-12   3.3401131e+03   4.8215500e-01   3.7399830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7634058e+01   1.7634058e+01   4.4053650e-13   2.8584189e+02   8.8106246e+05
   5.2700000e+02   3.4047629e-12   3.3463331e+03   4.9379100e-01   3.7590020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7662389e+01   1.7662389e+01   4.3698378e-13   2.8633568e+02   8.8440879e+05
   5.2800000e+02   3.4033245e-12   3.3526432e+03   5.2643400e-01   3.8307820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7680498e+01   1.7680498e+01   4.3343107e-13   2.8686211e+02   8.8776144e+05
   5.2900000e+02   3.4059505e-12   3.3588667e+03   4.8067400e-01   3.7489160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7690676e+01   1.7690676e+01   4.3698378e-13   2.8734279e+02   8.9112030e+05
   5.3000000e+02   3.4044570e-12   3.3650910e+03   4.8570300e-01   3.7822750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7708755e+01   1.7708755e+01   4.4053650e-13   2.8782849e+02   8.9448539e+05
   5.3100000e+02   3.4030515e-12   3.3715087e+03   5.3412100e-01   3.7931150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7736967e+01   1.7736967e+01   4.3698378e-13   2.8836261e+02   8.9785690e+05
   5.3200000e+02   3.4010961e-12   3.3778969e+03   5.1240800e-01   3.8416220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7747112e+01   1.7747112e+01   4.4053650e-13   2.8887502e+02   9.0123480e+05
   5.3300000e+02   3.4009556e-12   3.3842620e+03   4.9715400e-01   3.8298870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7751620e+01   1.7751620e+01   4.4764192e-13   2.8937217e+02   9.0461906e+05
   5.3400000e+02   3.4006880e-12   3.3905409e+03   5.0840700e-01   3.7933020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7756126e+01   1.7756126e+01   4.4764192e-13   2.8988058e+02   9.0800960e+05
   5.3500000e+02   3.3998327e-12   3.3969180e+03   5.1398000e-01   3.8237510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7774139e+01   1.7774139e+01   4.4764192e-13   2.9039456e+02   9.1140652e+05
   5.3600000e+02   3.3991493e-12   3.4032954e+03   5.0043100e-01   3.8322180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7784263e+01   1.7784263e+01   4.5474735e-13   2.9089499e+02   9.1480981e+05
   5.3700000e+02   3.3977895e-12   3.4097437e+03   4.9488400e-01   3.7989660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7794381e+01   1.7794381e+01   4.5119464e-13   2.9138987e+02   9.1821956e+05
   5.3800000e+02   3.3960075e-12   3.4161628e+03   4.9473200e-01   3.8240870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7812355e+01   1.7812355e+01   4.5119464e-13   2.9188461e+02   9.2163572e+05
   5.3900000e+02   3.3971161e-12   3.4226426e+03   5.2451900e-01   3.8036000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7830311e+01   1.7830311e+01   4.5119464e-13   2.9240913e+02   9.2505836e+05
   5.4000000e+02   3.3992990e-12   3.4289373e+03   5.3219600e-01   3.7786660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7848249e+01   1.7848249e+01   4.5119464e-13   2.9294132e+02   9.2848730e+05
   5.4100000e+02   3.4024101e-12   3.4353427e+03   5.3647600e-01   3.7667940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7876241e+01   1.7876241e+01   4.5474735e-13   2.9347780e+02   9.3192264e+05
   5.4200000e+02   3.4018882e-12   3.4416079e+03   4.9940700e-01   3.7897080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7894133e+01   1.7894133e+01   4.5119464e-13   2.9397720e+02   9.3536425e+05
   5.4300000e+02   3.4026796e-12   3.4479413e+03   5.1470800e-01   3.7943180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7898603e+01   1.7898603e+01   4.5474735e-13   2.9449191e+02   9.3881219e+05
   5.4400000e+02   3.4044942e-12   3.4542572e+03   5.6183800e-01   3.7751920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7908657e+01   1.7908657e+01   4.5474735e-13   2.9505375e+02   9.4226645e+05
   5.4500000e+02   3.4059883e-12   3.4605353e+03   5.4708500e-01   3.7963340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7926517e+01   1.7926517e+01   4.6185278e-13   2.9560084e+02   9.4572699e+05
   5.4600000e+02   3.4087270e-12   3.4668361e+03   5.3191700e-01   3.8025690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7936555e+01   1.7936555e+01   4.6185278e-13   2.9613275e+02   9.4919382e+05
   5.4700000e+02   3.4088555e-12   3.4730888e+03   5.0432600e-01   3.7782270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7954387e+01   1.7954387e+01   4.5474735e-13   2.9663708e+02   9.5266691e+05
   5.4800000e+02   3.4104810e-12   3.4794183e+03   5.4975700e-01   3.7638220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7958842e+01   1.7958842e+01   4.5474735e-13   2.9718684e+02   9.5614633e+05
   5.4900000e+02   3.4088740e-12   3.4856097e+03   5.0703900e-01   3.7445890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7968862e+01   1.7968862e+01   4.5830006e-13   2.9769387e+02   9.5963194e+05
   5.5000000e+02   3.4067579e-12   3.4918620e+03   4.8825800e-01   3.7610030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7978876e+01   1.7978876e+01   4.5830006e-13   2.9818213e+02   9.6312380e+05
   5.5100000e+02   3.4068056e-12   3.4981572e+03   5.4727200e-01   3.7807830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7988885e+01   1.7988885e+01   4.6540549e-13   2.9872940e+02   9.6662196e+05
   5.5200000e+02   3.4042031e-12   3.5044650e+03   4.9654100e-01   3.7650720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7993332e+01   1.7993332e+01   4.6185278e-13   2.9922595e+02   9.7012642e+05
   5.5300000e+02   3.4064820e-12   3.5106733e+03   4.8545700e-01   3.7480820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.7997778e+01   1.7997778e+01   4.6540549e-13   2.9971140e+02   9.7363710e+05
   5.5400000e+02   3.4071525e-12   3.5169304e+03   5.1675800e-01   3.7723160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8007776e+01   1.8007776e+01   4.6895821e-13   3.0022816e+02   9.7715403e+05
   5.5500000e+02   3.4073624e-12   3.5231293e+03   5.0395200e-01   3.7548590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8025537e+01   1.8025537e+01   4.6895821e-13   3.0073211e+02   9.8067716e+05
   5.5600000e+02   3.4056729e-12   3.5294454e+03   5.1329600e-01   3.7310550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8053255e+01   1.8053255e+01   4.6895821e-13   3.0124541e+02   9.8420660e+05
   5.5700000e+02   3.4055706e-12   3.5356599e+03   4.9312800e-01   3.7637260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8063222e+01   1.8063222e+01   4.6895821e-13   3.0173854e+02   9.8774226e+05
   5.5800000e+02   3.4038825e-12   3.5419682e+03   4.9177700e-01   3.8159640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8067651e+01   1.8067651e+01   4.7251092e-13   3.0223031e+02   9.9128423e+05
   5.5900000e+02   3.4033503e-12   3.5485043e+03   5.3528000e-01   3.9782280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8077610e+01   1.8077610e+01   4.7251092e-13   3.0276559e+02   9.9483273e+05
   5.6000000e+02   3.4047461e-12   3.5548018e+03   4.8920000e-01   3.7851240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8095303e+01   1.8095303e+01   4.7606363e-13   3.0325479e+02   9.9838754e+05
   5.6100000e+02   3.4036417e-12   3.5610672e+03   5.2597200e-01   3.7989960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8112979e+01   1.8112979e+01   4.7251092e-13   3.0378077e+02   1.0019486e+06
   5.6200000e+02   3.4018941e-12   3.5673437e+03   4.9380000e-01   3.7775520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8130637e+01   1.8130637e+01   4.7251092e-13   3.0427457e+02   1.0055159e+06
   5.6300000e+02   3.4033809e-12   3.5735861e+03   4.9613900e-01   3.8051630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8158194e+01   1.8158194e+01   4.7251092e-13   3.0477070e+02   1.0090895e+06
   5.6400000e+02   3.4026474e-12   3.5798864e+03   5.1294200e-01   3.7504830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8168104e+01   1.8168104e+01   4.7251092e-13   3.0528365e+02   1.0126694e+06
   5.6500000e+02   3.3999677e-12   3.5862547e+03   4.9204100e-01   3.7762320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8185709e+01   1.8185709e+01   4.6540549e-13   3.0577569e+02   1.0162557e+06
   5.6600000e+02   3.3982110e-12   3.5924783e+03   5.0046100e-01   3.7854020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8213182e+01   1.8213182e+01   4.6540549e-13   3.0627615e+02   1.0198482e+06
   5.6700000e+02   3.3977051e-12   3.5987260e+03   5.1352600e-01   3.7509010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8223062e+01   1.8223062e+01   4.6895821e-13   3.0678967e+02   1.0234469e+06
   5.6800000e+02   3.3989588e-12   3.6049531e+03   5.0905800e-01   3.7535800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8224160e+01   1.8224160e+01   4.6540549e-13   3.0729873e+02   1.0270518e+06
   5.6900000e+02   3.4014200e-12   3.6111366e+03   4.7953200e-01   3.7515760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8234034e+01   1.8234034e+01   4.6540549e-13   3.0777826e+02   1.0306630e+06
   5.7000000e+02   3.4039605e-12   3.6173500e+03   4.9710700e-01   3.7474750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8251575e+01   1.8251575e+01   4.6185278e-13   3.0827537e+02   1.0342803e+06
   5.7100000e+02   3.4043561e-12   3.6235885e+03   5.2317400e-01   3.7498820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8269100e+01   1.8269100e+01   4.6540549e-13   3.0879855e+02   1.0379039e+06
   5.7200000e+02   3.4074153e-12   3.6298050e+03   4.9465700e-01   3.7635010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8296448e+01   1.8296448e+01   4.6185278e-13   3.0929320e+02   1.0415337e+06
   5.7300000e+02   3.4078190e-12   3.6361213e+03   4.9814300e-01   3.7412010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8313929e+01   1.8313929e+01   4.5830006e-13   3.0979135e+02   1.0451698e+06
   5.7400000e+02   3.4086276e-12   3.6424754e+03   6.3960900e-01   3.7686540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8323755e+01   1.8323755e+01   4.6185278e-13   3.1043095e+02   1.0488123e+06
   5.7500000e+02   3.4087230e-12   3.6487046e+03   5.1671800e-01   3.7669330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8341210e+01   1.8341210e+01   4.6185278e-13   3.1094767e+02   1.0524610e+06
   5.7600000e+02   3.4082150e-12   3.6550130e+03   5.3373600e-01   3.7744720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8368451e+01   1.8368451e+01   4.5830006e-13   3.1148141e+02   1.0561160e+06
   5.7700000e+02   3.4091092e-12   3.6612500e+03   5.2622000e-01   3.7464000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8385864e+01   1.8385864e+01   4.5119464e-13   3.1200763e+02   1.0597773e+06
   5.7800000e+02   3.4084054e-12   3.6676571e+03   4.9093900e-01   3.7762770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8403261e+01   1.8403261e+01   4.5474735e-13   3.1249857e+02   1.0634449e+06
   5.7900000e+02   3.4082418e-12   3.6740718e+03   5.4303500e-01   3.8266290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8430410e+01   1.8430410e+01   4.4053650e-13   3.1304160e+02   1.0671190e+06
   5.8000000e+02   3.4081883e-12   3.6803979e+03   5.2101400e-01   3.8062280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8447764e+01   1.8447764e+01   4.4408921e-13   3.1356262e+02   1.0707994e+06
   5.8100000e+02   3.4100073e-12   3.6869546e+03   4.9833200e-01   3.8534070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8465102e+01   1.8465102e+01   4.4764192e-13   3.1406095e+02   1.0744864e+06
   5.8200000e+02   3.4141374e-12   3.6933158e+03   5.4424600e-01   3.8114670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8466185e+01   1.8466185e+01   4.5119464e-13   3.1460519e+02   1.0781797e+06
   5.8300000e+02   3.4145514e-12   3.6996691e+03   4.9283400e-01   3.8275420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8470517e+01   1.8470517e+01   4.5474735e-13   3.1509803e+02   1.0818793e+06
   5.8400000e+02   3.4124909e-12   3.7059210e+03   4.8282000e-01   3.7569340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8474848e+01   1.8474848e+01   4.5119464e-13   3.1558085e+02   1.0855853e+06
   5.8500000e+02   3.4140401e-12   3.7122281e+03   5.2444100e-01   3.7660870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8475930e+01   1.8475930e+01   4.5119464e-13   3.1610529e+02   1.0892975e+06
   5.8600000e+02   3.4138026e-12   3.7185412e+03   4.9540400e-01   3.7960600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8502973e+01   1.8502973e+01   4.4764192e-13   3.1660069e+02   1.0930160e+06
   5.8700000e+02   3.4145964e-12   3.7248405e+03   4.9610500e-01   3.8016350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8507296e+01   1.8507296e+01   4.5474735e-13   3.1709680e+02   1.0967409e+06
   5.8800000e+02   3.4119880e-12   3.7311196e+03   5.2583900e-01   3.8268270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8517019e+01   1.8517019e+01   4.5119464e-13   3.1762264e+02   1.1004720e+06
   5.8900000e+02   3.4127006e-12   3.7374000e+03   5.2175300e-01   3.7822980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8534293e+01   1.8534293e+01   4.4408921e-13   3.1814439e+02   1.1042094e+06
   5.9000000e+02   3.4168648e-12   3.7446218e+03   1.3069870e+00   3.8960570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8551550e+01   1.8551550e+01   4.3698378e-13   3.1945138e+02   1.1079540e+06
   5.9100000e+02   3.4219500e-12   3.7508684e+03   4.6153600e-01   3.7864110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8578482e+01   1.8578482e+01   4.2987836e-13   3.1991291e+02   1.1117049e+06
   5.9200000e+02   3.4208105e-12   3.7571844e+03   5.3491000e-01   3.8002300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8582788e+01   1.8582788e+01   4.3343107e-13   3.2044782e+02   1.1154621e+06
   5.9300000e+02   3.4187787e-12   3.7636012e+03   5.1906500e-01   3.7889740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8609675e+01   1.8609675e+01   4.3698378e-13   3.2096689e+02   1.1192257e+06
   5.9400000e+02   3.4221371e-12   3.7701338e+03   4.9464200e-01   3.9180620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8626862e+01   1.8626862e+01   4.4053650e-13   3.2146153e+02   1.1229958e+06
   5.9500000e+02   3.4279877e-12   3.7764473e+03   4.9338000e-01   3.8390470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8636523e+01   1.8636523e+01   4.3343107e-13   3.2195491e+02   1.1267722e+06
   5.9600000e+02   3.4290449e-12   3.7826950e+03   5.0800800e-01   3.7752500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8653686e+01   1.8653686e+01   4.2987836e-13   3.2246292e+02   1.1305549e+06
   5.9700000e+02   3.4338264e-12   3.7889794e+03   5.0965700e-01   3.7822050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8680471e+01   1.8680471e+01   4.3343107e-13   3.2297258e+02   1.1343439e+06
   5.9800000e+02   3.4312158e-12   3.7952680e+03   5.0852900e-01   3.7604000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8681542e+01   1.8681542e+01   4.3343107e-13   3.2348110e+02   1.1381392e+06
   5.9900000e+02   3.4309311e-12   3.8016281e+03   5.1493900e-01   3.8421840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8691174e+01   1.8691174e+01   4.3343107e-13   3.2399604e+02   1.1419408e+06
   6.0000000e+02   3.4335623e-12   3.8078610e+03   4.8800400e-01   3.7710750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8708287e+01   1.8708287e+01   4.4053650e-13   3.2448405e+02   1.1457487e+06
   6.0100000e+02   3.4303605e-12   3.8140890e+03   4.8900800e-01   3.7650720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8725384e+01   1.8725384e+01   4.4053650e-13   3.2497306e+02   1.1495628e+06
   6.0200000e+02   3.4326995e-12   3.8214331e+03   1.3463400e+00   3.9272590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8742465e+01   1.8742465e+01   4.4053650e-13   3.2631940e+02   1.1533842e+06
   6.0300000e+02   3.4351461e-12   3.8277460e+03   4.3988500e-01   3.8939130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8752067e+01   1.8752067e+01   4.4053650e-13   3.2675928e+02   1.1572119e+06
   6.0400000e+02   3.4391700e-12   3.8341925e+03   5.2081400e-01   3.8973860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8778711e+01   1.8778711e+01   4.4408921e-13   3.2728009e+02   1.1610461e+06
   6.0500000e+02   3.4409643e-12   3.8404495e+03   4.7528900e-01   3.8001590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8782971e+01   1.8782971e+01   4.4764192e-13   3.2775538e+02   1.1648866e+06
   6.0600000e+02   3.4486802e-12   3.8468535e+03   5.2534500e-01   3.8495960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8787230e+01   1.8787230e+01   4.5474735e-13   3.2828073e+02   1.1687334e+06
   6.0700000e+02   3.4469954e-12   3.8531170e+03   5.0372300e-01   3.8027720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8813825e+01   1.8813825e+01   4.5119464e-13   3.2878445e+02   1.1725866e+06
   6.0800000e+02   3.4562273e-12   3.8593534e+03   4.9062900e-01   3.7668940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8840382e+01   1.8840382e+01   4.5830006e-13   3.2927508e+02   1.1764459e+06
   6.0900000e+02   3.4556646e-12   3.8656052e+03   4.8748200e-01   3.7875840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8844628e+01   1.8844628e+01   4.5830006e-13   3.2976256e+02   1.1803115e+06
   6.1000000e+02   3.4580360e-12   3.8720079e+03   5.2026600e-01   3.7934100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8871142e+01   1.8871142e+01   4.5119464e-13   3.3028283e+02   1.1841835e+06
   6.1100000e+02   3.4718202e-12   3.8785043e+03   5.3495900e-01   3.8164590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8888091e+01   1.8888091e+01   4.5474735e-13   3.3081779e+02   1.1880620e+06
   6.1200000e+02   3.4710355e-12   3.8858081e+03   1.2960580e+00   3.9386700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8914545e+01   1.8914545e+01   4.5830006e-13   3.3211385e+02   1.1919478e+06
   6.1300000e+02   3.4722446e-12   3.8923287e+03   4.8360700e-01   3.8263200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8940961e+01   1.8940961e+01   4.5830006e-13   3.3259745e+02   1.1958402e+06
   6.1400000e+02   3.4782531e-12   3.8986484e+03   5.7413400e-01   3.7481960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8950462e+01   1.8950462e+01   4.6540549e-13   3.3317159e+02   1.1997388e+06
   6.1500000e+02   3.4845865e-12   3.9048676e+03   4.8743300e-01   3.7805690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8967340e+01   1.8967340e+01   4.6540549e-13   3.3365902e+02   1.2036437e+06
   6.1600000e+02   3.4797898e-12   3.9113206e+03   5.5317600e-01   3.8212150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.8984204e+01   1.8984204e+01   4.6540549e-13   3.3421220e+02   1.2075550e+06
   6.1700000e+02   3.4710711e-12   3.9178176e+03   5.9186200e-01   3.8213850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9001053e+01   1.9001053e+01   4.6895821e-13   3.3480406e+02   1.2114728e+06
   6.1800000e+02   3.4724327e-12   3.9241967e+03   5.0210100e-01   3.8437360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9017886e+01   1.9017886e+01   4.7251092e-13   3.3530616e+02   1.2153970e+06
   6.1900000e+02   3.4689837e-12   3.9305132e+03   5.3783200e-01   3.7980030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9044159e+01   1.9044159e+01   4.6895821e-13   3.3584399e+02   1.2193275e+06
   6.2000000e+02   3.4691936e-12   3.9367218e+03   5.0050100e-01   3.7598330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9045209e+01   1.9045209e+01   4.7251092e-13   3.3634449e+02   1.2232643e+06
   6.2100000e+02   3.4651902e-12   3.9429739e+03   4.8288200e-01   3.7672640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9049409e+01   1.9049409e+01   4.6895821e-13   3.3682737e+02   1.2272072e+06
   6.2200000e+02   3.4658394e-12   3.9493741e+03   5.0331100e-01   3.7811080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9066200e+01   1.9066200e+01   4.7251092e-13   3.3733068e+02   1.2311566e+06
   6.2300000e+02   3.4637393e-12   3.9556681e+03   4.9254900e-01   3.7700570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9070396e+01   1.9070396e+01   4.7606363e-13   3.3782323e+02   1.2351123e+06
   6.2400000e+02   3.4642190e-12   3.9620074e+03   5.7058800e-01   3.7622170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9087168e+01   1.9087168e+01   4.7961635e-13   3.3839382e+02   1.2390743e+06
   6.2500000e+02   3.4596431e-12   3.9683750e+03   5.3345100e-01   3.7794100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9103926e+01   1.9103926e+01   4.7251092e-13   3.3892727e+02   1.2430427e+06
   6.2600000e+02   3.4626937e-12   3.9747555e+03   5.6464200e-01   3.7714670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9113346e+01   1.9113346e+01   4.7251092e-13   3.3949191e+02   1.2470174e+06
   6.2700000e+02   3.4652288e-12   3.9810983e+03   5.0631200e-01   3.8094690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9130081e+01   1.9130081e+01   4.7606363e-13   3.3999823e+02   1.2509985e+06
   6.2800000e+02   3.4737428e-12   3.9874348e+03   5.3090700e-01   3.7566180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9146801e+01   1.9146801e+01   4.7606363e-13   3.4052913e+02   1.2549859e+06
   6.2900000e+02   3.4774369e-12   3.9936638e+03   5.2355500e-01   3.7548890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9163507e+01   1.9163507e+01   4.7961635e-13   3.4105269e+02   1.2589796e+06
   6.3000000e+02   3.4842723e-12   3.9999427e+03   4.9109200e-01   3.8092160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9172898e+01   1.9172898e+01   4.7961635e-13   3.4154378e+02   1.2629795e+06
   6.3100000e+02   3.4848567e-12   4.0062211e+03   4.9724800e-01   3.7529890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9177070e+01   1.9177070e+01   4.8672177e-13   3.4204103e+02   1.2669858e+06
   6.3200000e+02   3.4912680e-12   4.0126716e+03   5.0944600e-01   3.9148670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9181241e+01   1.9181241e+01   4.8672177e-13   3.4255047e+02   1.2709984e+06
   6.3300000e+02   3.4942386e-12   4.0192929e+03   5.8828400e-01   3.8982520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9197917e+01   1.9197917e+01   4.7961635e-13   3.4313876e+02   1.2750177e+06
   6.3400000e+02   3.4956933e-12   4.0256506e+03   5.2043100e-01   3.7922960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9214578e+01   1.9214578e+01   4.7251092e-13   3.4365919e+02   1.2790434e+06
   6.3500000e+02   3.4999619e-12   4.0320140e+03   5.1791100e-01   3.7983020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9240582e+01   1.9240582e+01   4.7251092e-13   3.4417710e+02   1.2830754e+06
   6.3600000e+02   3.5108053e-12   4.0383560e+03   5.2240500e-01   3.8075050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9244740e+01   1.9244740e+01   4.6895821e-13   3.4469951e+02   1.2871138e+06
   6.3700000e+02   3.5192388e-12   4.0446602e+03   5.0229100e-01   3.8079350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9245779e+01   1.9245779e+01   4.7251092e-13   3.4520180e+02   1.2911584e+06
   6.3800000e+02   3.5332317e-12   4.0509645e+03   5.2854900e-01   3.8163970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9262399e+01   1.9262399e+01   4.6895821e-13   3.4573035e+02   1.2952094e+06
   6.3900000e+02   3.5378675e-12   4.0572876e+03   4.9585700e-01   3.8069780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9271741e+01   1.9271741e+01   4.6895821e-13   3.4622620e+02   1.2992667e+06
   6.4000000e+02   3.5477611e-12   4.0635467e+03   4.9861400e-01   3.7670620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9297668e+01   1.9297668e+01   4.6540549e-13   3.4672482e+02   1.3033302e+06
   6.4100000e+02   3.5510817e-12   4.0699878e+03   4.9226700e-01   3.9324260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9314243e+01   1.9314243e+01   4.7606363e-13   3.4721708e+02   1.3074002e+06
   6.4200000e+02   3.5618144e-12   4.0765656e+03   5.1203500e-01   3.9646330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9340114e+01   1.9340114e+01   4.8672177e-13   3.4772912e+02   1.3114768e+06
   6.4300000e+02   3.5735903e-12   4.0828739e+03   5.1858700e-01   3.8288570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9365949e+01   1.9365949e+01   4.8672177e-13   3.4824771e+02   1.3155596e+06
   6.4400000e+02   3.5769004e-12   4.0893656e+03   5.6523800e-01   3.9283190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9370080e+01   1.9370080e+01   4.7961635e-13   3.4881294e+02   1.3196490e+06
   6.4500000e+02   3.5854840e-12   4.0956036e+03   5.0231200e-01   3.7663130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9386593e+01   1.9386593e+01   4.8672177e-13   3.4931526e+02   1.3237446e+06
   6.4600000e+02   3.5952868e-12   4.1018912e+03   5.1648400e-01   3.7933650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9412367e+01   1.9412367e+01   4.8672177e-13   3.4983174e+02   1.3278465e+06
   6.4700000e+02   3.6052326e-12   4.1082418e+03   5.2259900e-01   3.7761190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9421637e+01   1.9421637e+01   4.8316906e-13   3.5035434e+02   1.3319547e+06
   6.4800000e+02   3.6158896e-12   4.1146870e+03   5.4207900e-01   3.8187430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9447365e+01   1.9447365e+01   4.7961635e-13   3.5089642e+02   1.3360694e+06
   6.4900000e+02   3.6240436e-12   4.1210344e+03   5.0652200e-01   3.8121320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9463813e+01   1.9463813e+01   4.7961635e-13   3.5140294e+02   1.3401905e+06
   6.5000000e+02   3.6292134e-12   4.1273493e+03   5.2990100e-01   3.7749690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9473058e+01   1.9473058e+01   4.7251092e-13   3.5193284e+02   1.3443178e+06
   6.5100000e+02   3.6385733e-12   4.1338263e+03   5.1363200e-01   3.9894230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9477166e+01   1.9477166e+01   4.6895821e-13   3.5244647e+02   1.3484516e+06
   6.5200000e+02   3.6477805e-12   4.1402702e+03   5.8795900e-01   3.8830730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9478193e+01   1.9478193e+01   4.6895821e-13   3.5303443e+02   1.3525919e+06
   6.5300000e+02   3.6534012e-12   4.1466131e+03   5.1439700e-01   3.7882170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9503846e+01   1.9503846e+01   4.7606363e-13   3.5354883e+02   1.3567385e+06
   6.5400000e+02   3.6697362e-12   4.1529355e+03   5.7823700e-01   3.8091630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9520246e+01   1.9520246e+01   4.7606363e-13   3.5412707e+02   1.3608915e+06
   6.5500000e+02   3.6711145e-12   4.1603178e+03   1.3457860e+00   3.9210240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9536632e+01   1.9536632e+01   4.7606363e-13   3.5547285e+02   1.3650518e+06
   6.5600000e+02   3.6837178e-12   4.1666389e+03   4.9622200e-01   3.8302850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9553005e+01   1.9553005e+01   4.7606363e-13   3.5596907e+02   1.3692184e+06
   6.5700000e+02   3.6903487e-12   4.1729470e+03   5.3706500e-01   3.7987420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9569364e+01   1.9569364e+01   4.8316906e-13   3.5650614e+02   1.3733914e+06
   6.5800000e+02   3.7039657e-12   4.1791562e+03   4.9570300e-01   3.7621240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9585709e+01   1.9585709e+01   4.7961635e-13   3.5700184e+02   1.3775705e+06
   6.5900000e+02   3.7245615e-12   4.1856167e+03   5.0822400e-01   3.8116640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9602041e+01   1.9602041e+01   4.9027449e-13   3.5751007e+02   1.3817561e+06
   6.6000000e+02   3.7512558e-12   4.1918489e+03   4.9595300e-01   3.7458970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9627532e+01   1.9627532e+01   4.8672177e-13   3.5800602e+02   1.3859480e+06
   6.6100000e+02   3.7764081e-12   4.1980690e+03   5.2966000e-01   3.7496900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9643829e+01   1.9643829e+01   4.7251092e-13   3.5853568e+02   1.3901461e+06
   6.6200000e+02   3.7888731e-12   4.2044636e+03   5.1912000e-01   3.9228400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9660112e+01   1.9660112e+01   4.7251092e-13   3.5905480e+02   1.3943505e+06
   6.6300000e+02   3.8064934e-12   4.2108227e+03   5.0628400e-01   3.8376860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9676382e+01   1.9676382e+01   4.6540549e-13   3.5956108e+02   1.3985613e+06
   6.6400000e+02   3.8319148e-12   4.2172602e+03   4.8658800e-01   3.8987430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9692638e+01   1.9692638e+01   4.5830006e-13   3.6004767e+02   1.4027786e+06
   6.6500000e+02   3.8127373e-12   4.2235210e+03   5.1949600e-01   3.7660340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9696700e+01   1.9696700e+01   4.5830006e-13   3.6056717e+02   1.4070021e+06
   6.6600000e+02   3.8341060e-12   4.2298433e+03   4.9075000e-01   3.7993550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9712940e+01   1.9712940e+01   4.5830006e-13   3.6105792e+02   1.4112320e+06
   6.6700000e+02   3.8560255e-12   4.2360632e+03   5.0391000e-01   3.7427070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9716998e+01   1.9716998e+01   4.6185278e-13   3.6156183e+02   1.4154680e+06
   6.6800000e+02   3.8753521e-12   4.2427226e+03   5.1108200e-01   4.1132600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9726125e+01   1.9726125e+01   4.5830006e-13   3.6207291e+02   1.4197107e+06
   6.6900000e+02   3.9039259e-12   4.2489664e+03   4.9088500e-01   3.7674840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9742340e+01   1.9742340e+01   4.5830006e-13   3.6256379e+02   1.4239597e+06
   6.7000000e+02   3.9277783e-12   4.2553303e+03   4.9608200e-01   3.8055260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9758542e+01   1.9758542e+01   4.5474735e-13   3.6305988e+02   1.4282150e+06
   6.7100000e+02   3.9435284e-12   4.2615694e+03   5.2117900e-01   3.7577540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9767650e+01   1.9767650e+01   4.5474735e-13   3.6358105e+02   1.4324766e+06
   6.7200000e+02   3.9562854e-12   4.2678914e+03   5.3380500e-01   3.7720810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9783832e+01   1.9783832e+01   4.5474735e-13   3.6411486e+02   1.4367445e+06
   6.7300000e+02   3.9760292e-12   4.2742466e+03   5.8750300e-01   3.7730230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9809089e+01   1.9809089e+01   4.4408921e-13   3.6470236e+02   1.4410188e+06
   6.7400000e+02   3.9978939e-12   4.2805861e+03   4.9330200e-01   3.8210130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9813127e+01   1.9813127e+01   4.4408921e-13   3.6519566e+02   1.4452993e+06
   6.7500000e+02   4.0107501e-12   4.2868950e+03   5.1453000e-01   3.7901840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9817164e+01   1.9817164e+01   4.4764192e-13   3.6571019e+02   1.4495862e+06
   6.7600000e+02   4.0392992e-12   4.2931362e+03   5.0659100e-01   3.7820660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9833305e+01   1.9833305e+01   4.5474735e-13   3.6621679e+02   1.4538794e+06
   6.7700000e+02   4.0558042e-12   4.2993507e+03   5.2617500e-01   3.7544110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9849433e+01   1.9849433e+01   4.5474735e-13   3.6674296e+02   1.4581787e+06
   6.7800000e+02   4.0543348e-12   4.3056451e+03   5.2332000e-01   3.7716660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9853463e+01   1.9853463e+01   4.5830006e-13   3.6726628e+02   1.4624844e+06
   6.7900000e+02   4.0448751e-12   4.3119882e+03   5.2951300e-01   3.7612440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9878632e+01   1.9878632e+01   4.5474735e-13   3.6779579e+02   1.4667964e+06
   6.8000000e+02   4.0398376e-12   4.3182901e+03   5.3171200e-01   3.8175000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9887685e+01   1.9887685e+01   4.6185278e-13   3.6832751e+02   1.4711146e+06
   6.8100000e+02   4.0579744e-12   4.3244587e+03   4.8739600e-01   3.7590410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9903768e+01   1.9903768e+01   4.6895821e-13   3.6881490e+02   1.4754391e+06
   6.8200000e+02   4.0789876e-12   4.3306764e+03   4.9857800e-01   3.7769460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9919839e+01   1.9919839e+01   4.6895821e-13   3.6931348e+02   1.4797698e+06
   6.8300000e+02   4.0896618e-12   4.3369054e+03   5.0409500e-01   3.7733540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9935897e+01   1.9935897e+01   4.6895821e-13   3.6981757e+02   1.4841067e+06
   6.8400000e+02   4.1221314e-12   4.3430561e+03   4.8953500e-01   3.7504390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9960962e+01   1.9960962e+01   4.6895821e-13   3.7030711e+02   1.4884497e+06
   6.8500000e+02   4.1656141e-12   4.3492894e+03   4.9431500e-01   3.7867950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9976987e+01   1.9976987e+01   4.7961635e-13   3.7080142e+02   1.4927990e+06
   6.8600000e+02   4.2023348e-12   4.3554620e+03   4.8640000e-01   3.7413790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   1.9992999e+01   1.9992999e+01   4.7961635e-13   3.7128782e+02   1.4971545e+06
   6.8700000e+02   4.2278845e-12   4.3616501e+03   4.9308300e-01   3.7500970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0008998e+01   2.0008998e+01   4.7961635e-13   3.7178091e+02   1.5015161e+06
   6.8800000e+02   4.2230916e-12   4.3678304e+03   4.8628000e-01   3.7527660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0024984e+01   2.0024984e+01   4.7606363e-13   3.7226719e+02   1.5058840e+06
   6.8900000e+02   4.2274516e-12   4.3741516e+03   5.1394400e-01   3.8404560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0040958e+01   2.0040958e+01   4.7606363e-13   3.7278113e+02   1.5102581e+06
   6.9000000e+02   4.2237857e-12   4.3803554e+03   4.8517900e-01   3.7729610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0065891e+01   2.0065891e+01   4.7961635e-13   3.7326631e+02   1.5146385e+06
   6.9100000e+02   4.2312212e-12   4.3866884e+03   5.5830200e-01   3.7633220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0090794e+01   2.0090794e+01   4.8316906e-13   3.7382461e+02   1.5190252e+06
   6.9200000e+02   4.2509320e-12   4.3929229e+03   5.2172000e-01   3.7621100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0099751e+01   2.0099751e+01   4.7961635e-13   3.7434633e+02   1.5234181e+06
   6.9300000e+02   4.2551087e-12   4.3991458e+03   5.0354900e-01   3.7625170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0115666e+01   2.0115666e+01   4.7961635e-13   3.7484988e+02   1.5278172e+06
   6.9400000e+02   4.2544643e-12   4.4053339e+03   4.8037400e-01   3.7593630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0131567e+01   2.0131567e+01   4.7961635e-13   3.7533026e+02   1.5322226e+06
   6.9500000e+02   4.2648572e-12   4.4115252e+03   5.1112900e-01   3.7534130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0140506e+01   2.0140506e+01   4.7961635e-13   3.7584138e+02   1.5366341e+06
   6.9600000e+02   4.2615182e-12   4.4177260e+03   5.0275000e-01   3.7715610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0149442e+01   2.0149442e+01   4.8316906e-13   3.7634413e+02   1.5410518e+06
   6.9700000e+02   4.2559162e-12   4.4239623e+03   5.0336100e-01   3.7588260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0158373e+01   2.0158373e+01   4.7961635e-13   3.7684750e+02   1.5454758e+06
   6.9800000e+02   4.2547439e-12   4.4302175e+03   4.9420600e-01   3.7469090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0167300e+01   2.0167300e+01   4.7961635e-13   3.7734170e+02   1.5499060e+06
   6.9900000e+02   4.2548437e-12   4.4365986e+03   6.1289100e-01   3.8059450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0176224e+01   2.0176224e+01   4.7961635e-13   3.7795459e+02   1.5543426e+06
   7.0000000e+02   4.2680767e-12   4.4428295e+03   5.1143000e-01   3.7629290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0200990e+01   2.0200990e+01   4.7606363e-13   3.7846602e+02   1.5587854e+06
   7.0100000e+02   4.2677155e-12   4.4491947e+03   5.0832300e-01   3.8310430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0216825e+01   2.0216825e+01   4.7251092e-13   3.7897435e+02   1.5632346e+06
   7.0200000e+02   4.2670028e-12   4.4563487e+03   1.3134340e+00   3.8873530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0217814e+01   2.0217814e+01   4.6895821e-13   3.8028778e+02   1.5676910e+06
   7.0300000e+02   4.2739741e-12   4.4625568e+03   4.5539000e-01   3.7545570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0218803e+01   2.0218803e+01   4.6895821e-13   3.8074317e+02   1.5721535e+06
   7.0400000e+02   4.2725621e-12   4.4688746e+03   5.9745000e-01   3.7576370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0227704e+01   2.0227704e+01   4.6895821e-13   3.8134062e+02   1.5766224e+06
   7.0500000e+02   4.2714876e-12   4.4751793e+03   4.9108400e-01   3.7422670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0236601e+01   2.0236601e+01   4.6895821e-13   3.8183170e+02   1.5810976e+06
   7.0600000e+02   4.2642358e-12   4.4813815e+03   4.9237600e-01   3.7502660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0245493e+01   2.0245493e+01   4.6895821e-13   3.8232408e+02   1.5855790e+06
   7.0700000e+02   4.2523279e-12   4.4875864e+03   4.9129600e-01   3.7509260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0270175e+01   2.0270175e+01   4.7251092e-13   3.8281538e+02   1.5900666e+06
   7.0800000e+02   4.2477083e-12   4.4939002e+03   5.1542800e-01   3.8099700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0294827e+01   2.0294827e+01   4.5830006e-13   3.8333080e+02   1.5945605e+06
   7.0900000e+02   4.2534321e-12   4.5000986e+03   4.9643600e-01   3.7584890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0319449e+01   2.0319449e+01   4.5830006e-13   3.8382724e+02   1.5990606e+06
   7.1000000e+02   4.2560599e-12   4.5064357e+03   4.8623600e-01   3.7763680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0335191e+01   2.0335191e+01   4.5830006e-13   3.8431348e+02   1.6035670e+06
   7.1100000e+02   4.2571967e-12   4.5127159e+03   5.0420900e-01   3.7597320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0359764e+01   2.0359764e+01   4.5830006e-13   3.8481768e+02   1.6080797e+06
   7.1200000e+02   4.2597030e-12   4.5190104e+03   5.2141100e-01   3.7462040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0368603e+01   2.0368603e+01   4.6540549e-13   3.8533910e+02   1.6125987e+06
   7.1300000e+02   4.2747777e-12   4.5252187e+03   5.1023600e-01   3.7558120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0384308e+01   2.0384308e+01   4.6540549e-13   3.8584933e+02   1.6171239e+06
   7.1400000e+02   4.2665625e-12   4.5314338e+03   5.0762100e-01   3.7818190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0408822e+01   2.0408822e+01   4.6540549e-13   3.8635695e+02   1.6216554e+06
   7.1500000e+02   4.2851739e-12   4.5377322e+03   4.9756000e-01   3.7515720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0412741e+01   2.0412741e+01   4.5830006e-13   3.8685451e+02   1.6261931e+06
   7.1600000e+02   4.2808908e-12   4.5439867e+03   5.6588800e-01   3.7390820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0437221e+01   2.0437221e+01   4.5474735e-13   3.8742040e+02   1.6307371e+06
   7.1700000e+02   4.2830329e-12   4.5502618e+03   5.0609700e-01   3.8069280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0446027e+01   2.0446027e+01   4.6540549e-13   3.8792650e+02   1.6352873e+06
   7.1800000e+02   4.2982504e-12   4.5565203e+03   5.0154800e-01   3.7531510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0449939e+01   2.0449939e+01   4.6540549e-13   3.8842805e+02   1.6398439e+06
   7.1900000e+02   4.3052810e-12   4.5627290e+03   4.9237900e-01   3.7726760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0458739e+01   2.0458739e+01   4.6185278e-13   3.8892042e+02   1.6444066e+06
   7.2000000e+02   4.3108321e-12   4.5689247e+03   4.8323000e-01   3.7544480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0483164e+01   2.0483164e+01   4.5830006e-13   3.8940365e+02   1.6489755e+06
   7.2100000e+02   4.3007922e-12   4.5751863e+03   5.0275200e-01   3.7457130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0507560e+01   2.0507560e+01   4.5474735e-13   3.8990641e+02   1.6535507e+06
   7.2200000e+02   4.3084434e-12   4.5814982e+03   4.9980500e-01   3.8790140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0516335e+01   2.0516335e+01   4.6185278e-13   3.9040621e+02   1.6581322e+06
   7.2300000e+02   4.3092512e-12   4.5876985e+03   5.0412000e-01   3.7527070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0520234e+01   2.0520234e+01   4.5830006e-13   3.9091033e+02   1.6627199e+06
   7.2400000e+02   4.3236151e-12   4.5938860e+03   5.1481900e-01   3.7424680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0529004e+01   2.0529004e+01   4.5119464e-13   3.9142515e+02   1.6673138e+06
   7.2500000e+02   4.3266557e-12   4.6001261e+03   4.8947400e-01   3.7649950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0532900e+01   2.0532900e+01   4.5474735e-13   3.9191462e+02   1.6719139e+06
   7.2600000e+02   4.3268400e-12   4.6063585e+03   5.1106300e-01   3.7718130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0557237e+01   2.0557237e+01   4.4408921e-13   3.9242569e+02   1.6765203e+06
   7.2700000e+02   4.3286204e-12   4.6125524e+03   5.1792100e-01   3.7629990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0565991e+01   2.0565991e+01   4.4053650e-13   3.9294361e+02   1.6811328e+06
   7.2800000e+02   4.3373752e-12   4.6187566e+03   4.9219800e-01   3.7540680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0590289e+01   2.0590289e+01   4.3698378e-13   3.9343581e+02   1.6857516e+06
   7.2900000e+02   4.3395010e-12   4.6249508e+03   4.9965300e-01   3.7426920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0614558e+01   2.0614558e+01   4.3343107e-13   3.9393546e+02   1.6903765e+06
   7.3000000e+02   4.3388164e-12   4.6311592e+03   5.0773400e-01   3.7583980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0630075e+01   2.0630075e+01   4.3698378e-13   3.9444319e+02   1.6950077e+06
   7.3100000e+02   4.3533516e-12   4.6377294e+03   4.9610800e-01   3.7532500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0654297e+01   2.0654297e+01   4.3343107e-13   3.9493930e+02   1.6996454e+06
   7.3200000e+02   4.3567384e-12   4.6439433e+03   5.2374400e-01   3.7455660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0678491e+01   2.0678491e+01   4.2632564e-13   3.9546305e+02   1.7042894e+06
   7.3300000e+02   4.3527135e-12   4.6501876e+03   5.2026800e-01   3.7679680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0679458e+01   2.0679458e+01   4.3343107e-13   3.9598331e+02   1.7089396e+06
   7.3400000e+02   4.3847035e-12   4.6573360e+03   1.2940260e+00   3.8664000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0688161e+01   2.0688161e+01   4.1922021e-13   3.9727734e+02   1.7135969e+06
   7.3500000e+02   4.3755844e-12   4.6635279e+03   4.4116200e-01   3.7806240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0703623e+01   2.0703623e+01   4.2277293e-13   3.9771850e+02   1.7182604e+06
   7.3600000e+02   4.3657276e-12   4.6698168e+03   5.2867300e-01   3.7487950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0712315e+01   2.0712315e+01   4.2277293e-13   3.9824717e+02   1.7229302e+06
   7.3700000e+02   4.3723937e-12   4.6760275e+03   5.0468300e-01   3.7659340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0721004e+01   2.0721004e+01   4.2632564e-13   3.9875186e+02   1.7276063e+06
   7.3800000e+02   4.3652751e-12   4.6822593e+03   4.9624800e-01   3.7522420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0736441e+01   2.0736441e+01   4.2987836e-13   3.9924811e+02   1.7322885e+06
   7.3900000e+02   4.3813403e-12   4.6884642e+03   4.9914600e-01   3.7641010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0751867e+01   2.0751867e+01   4.2632564e-13   3.9974725e+02   1.7369770e+06
   7.4000000e+02   4.3561800e-12   4.6946525e+03   5.1016800e-01   3.7465490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0767282e+01   2.0767282e+01   4.2632564e-13   4.0025742e+02   1.7416716e+06
   7.4100000e+02   4.3617700e-12   4.7009818e+03   5.7685100e-01   3.7869500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0775948e+01   2.0775948e+01   4.3343107e-13   4.0083427e+02   1.7463726e+06
   7.4200000e+02   4.3512794e-12   4.7071901e+03   5.0374700e-01   3.7734920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0784610e+01   2.0784610e+01   4.2987836e-13   4.0133802e+02   1.7510798e+06
   7.4300000e+02   4.3339949e-12   4.7134105e+03   4.9870200e-01   3.7649120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0788458e+01   2.0788458e+01   4.2987836e-13   4.0183672e+02   1.7557932e+06
   7.4400000e+02   4.3277685e-12   4.7196437e+03   4.9571300e-01   3.7849970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0803846e+01   2.0803846e+01   4.4053650e-13   4.0233243e+02   1.7605129e+06
   7.4500000e+02   4.3318385e-12   4.7258806e+03   5.4022500e-01   3.7523650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0827866e+01   2.0827866e+01   4.4053650e-13   4.0287266e+02   1.7652387e+06
   7.4600000e+02   4.3208567e-12   4.7320850e+03   4.9324700e-01   3.7482950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0836506e+01   2.0836506e+01   4.2987836e-13   4.0336590e+02   1.7699708e+06
   7.4700000e+02   4.3196954e-12   4.7383064e+03   5.0250300e-01   3.7448960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0860489e+01   2.0860489e+01   4.2277293e-13   4.0386841e+02   1.7747091e+06
   7.4800000e+02   4.3272725e-12   4.7445326e+03   5.0237400e-01   3.7752330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0861448e+01   2.0861448e+01   4.2277293e-13   4.0437078e+02   1.7794537e+06
   7.4900000e+02   4.3536596e-12   4.7507799e+03   4.9495500e-01   3.7719420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0876781e+01   2.0876781e+01   4.2987836e-13   4.0486574e+02   1.7842044e+06
   7.5000000e+02   4.3626194e-12   4.7570778e+03   4.9570600e-01   3.7798730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0880613e+01   2.0880613e+01   4.2632564e-13   4.0536144e+02   1.7889615e+06
   7.5100000e+02   4.3718770e-12   4.7634457e+03   5.9539500e-01   3.7909030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0884444e+01   2.0884444e+01   4.2632564e-13   4.0595684e+02   1.7937250e+06
   7.5200000e+02   4.3776604e-12   4.7696570e+03   5.1221500e-01   3.7522920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0899761e+01   2.0899761e+01   4.2987836e-13   4.0646905e+02   1.7984946e+06
   7.5300000e+02   4.4243825e-12   4.7759169e+03   5.2488700e-01   3.7656370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0915066e+01   2.0915066e+01   4.2277293e-13   4.0699394e+02   1.8032705e+06
   7.5400000e+02   4.3962616e-12   4.7831036e+03   1.3692600e+00   3.8727620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0923671e+01   2.0923671e+01   4.2632564e-13   4.0836320e+02   1.8080536e+06
   7.5500000e+02   4.3687904e-12   4.7892809e+03   4.5763300e-01   3.7549660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0927494e+01   2.0927494e+01   4.2632564e-13   4.0882083e+02   1.8128429e+06
   7.5600000e+02   4.3476889e-12   4.7954927e+03   5.1520600e-01   3.7458940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0936093e+01   2.0936093e+01   4.3343107e-13   4.0933604e+02   1.8176384e+06
   7.5700000e+02   4.3454933e-12   4.8017653e+03   5.6587700e-01   3.7492410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0951372e+01   2.0951372e+01   4.2277293e-13   4.0990192e+02   1.8224402e+06
   7.5800000e+02   4.3489714e-12   4.8080496e+03   5.1173200e-01   3.7687460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0966640e+01   2.0966640e+01   4.3698378e-13   4.1041365e+02   1.8272482e+06
   7.5900000e+02   4.3573805e-12   4.8142538e+03   5.2498400e-01   3.7293080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0990474e+01   2.0990474e+01   4.3698378e-13   4.1093863e+02   1.8320625e+06
   7.6000000e+02   4.3862244e-12   4.8205233e+03   5.2774400e-01   3.7764970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.0999048e+01   2.0999048e+01   4.4053650e-13   4.1146638e+02   1.8368830e+06
   7.6100000e+02   4.3740939e-12   4.8267846e+03   4.9820900e-01   3.7637150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1014281e+01   2.1014281e+01   4.4053650e-13   4.1196458e+02   1.8417098e+06
   7.6200000e+02   4.3732865e-12   4.8329983e+03   5.0122400e-01   3.7425380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1038061e+01   2.1038061e+01   4.3343107e-13   4.1246581e+02   1.8465428e+06
   7.6300000e+02   4.3562235e-12   4.8392302e+03   5.0272400e-01   3.7657700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1041863e+01   2.1041863e+01   4.4408921e-13   4.1296853e+02   1.8513820e+06
   7.6400000e+02   4.3566710e-12   4.8454549e+03   5.2542800e-01   3.7501320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1045665e+01   2.1045665e+01   4.4764192e-13   4.1349396e+02   1.8562275e+06
   7.6500000e+02   4.3750688e-12   4.8517203e+03   4.8745000e-01   3.7830900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1060864e+01   2.1060864e+01   4.5830006e-13   4.1398141e+02   1.8610792e+06
   7.6600000e+02   4.3505964e-12   4.8579786e+03   5.0049600e-01   3.7467890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1064662e+01   2.1064662e+01   4.5830006e-13   4.1448191e+02   1.8659372e+06
   7.6700000e+02   4.3530487e-12   4.8642308e+03   4.9593300e-01   3.7787750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1068460e+01   2.1068460e+01   4.6895821e-13   4.1497784e+02   1.8708014e+06
   7.6800000e+02   4.3461627e-12   4.8703927e+03   4.9136500e-01   3.7578130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1072257e+01   2.1072257e+01   4.6895821e-13   4.1546920e+02   1.8756718e+06
   7.6900000e+02   4.3649136e-12   4.8765744e+03   5.1263900e-01   3.7371120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1095971e+01   2.1095971e+01   4.7251092e-13   4.1598184e+02   1.8805484e+06
   7.7000000e+02   4.3633248e-12   4.8828539e+03   5.1523500e-01   3.7892810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1104502e+01   2.1104502e+01   4.7606363e-13   4.1649708e+02   1.8854312e+06
   7.7100000e+02   4.3320662e-12   4.8891919e+03   5.6109500e-01   3.7646720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1113029e+01   2.1113029e+01   4.7961635e-13   4.1705817e+02   1.8903204e+06
   7.7200000e+02   4.3216141e-12   4.8954262e+03   5.2080200e-01   3.7378920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1128180e+01   2.1128180e+01   4.8316906e-13   4.1757898e+02   1.8952159e+06
   7.7300000e+02   4.2866256e-12   4.9016368e+03   4.8457400e-01   3.7380660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1143320e+01   2.1143320e+01   4.7606363e-13   4.1806355e+02   1.9001175e+06
   7.7400000e+02   4.2836861e-12   4.9078898e+03   4.9073500e-01   3.7534130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1158450e+01   2.1158450e+01   4.6895821e-13   4.1855428e+02   1.9050254e+06
   7.7500000e+02   4.2766038e-12   4.9141499e+03   5.3289600e-01   3.7540960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1173568e+01   2.1173568e+01   4.6540549e-13   4.1908718e+02   1.9099395e+06
   7.7600000e+02   4.2539391e-12   4.9203889e+03   5.1116800e-01   3.7851350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1182068e+01   2.1182068e+01   4.6540549e-13   4.1959835e+02   1.9148599e+06
   7.7700000e+02   4.2486557e-12   4.9265976e+03   4.8958900e-01   3.7335820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1185844e+01   2.1185844e+01   4.7251092e-13   4.2008794e+02   1.9197865e+06
   7.7800000e+02   4.2230153e-12   4.9328058e+03   5.2990500e-01   3.7388560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1189620e+01   2.1189620e+01   4.7961635e-13   4.2061784e+02   1.9247193e+06
   7.7900000e+02   4.2106645e-12   4.9390413e+03   5.2345300e-01   3.7646080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1204716e+01   2.1204716e+01   4.7251092e-13   4.2114130e+02   1.9296584e+06
   7.8000000e+02   4.2345885e-12   4.9453232e+03   5.4682000e-01   3.7800640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1219802e+01   2.1219802e+01   4.7961635e-13   4.2168812e+02   1.9346037e+06
   7.8100000e+02   4.2183879e-12   4.9515416e+03   4.9896300e-01   3.7600430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1243352e+01   2.1243352e+01   4.7251092e-13   4.2218708e+02   1.9395552e+06
   7.8200000e+02   4.2084628e-12   4.9577914e+03   5.0992600e-01   3.7721940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1258410e+01   2.1258410e+01   4.7961635e-13   4.2269700e+02   1.9445130e+06
   7.8300000e+02   4.1879733e-12   4.9640113e+03   4.9382900e-01   3.7703270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1273458e+01   2.1273458e+01   4.8316906e-13   4.2319083e+02   1.9494770e+06
   7.8400000e+02   4.1765596e-12   4.9701858e+03   4.9545500e-01   3.7563680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1277218e+01   2.1277218e+01   4.9027449e-13   4.2368629e+02   1.9544472e+06
   7.8500000e+02   4.1512471e-12   4.9764092e+03   5.0213800e-01   3.7564790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1300704e+01   2.1300704e+01   4.9027449e-13   4.2418843e+02   1.9594236e+06
   7.8600000e+02   4.1406318e-12   4.9826656e+03   5.4631100e-01   3.7656930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1304460e+01   2.1304460e+01   4.8672177e-13   4.2473474e+02   1.9644063e+06
   7.8700000e+02   4.1202190e-12   4.9888986e+03   5.2757300e-01   3.7650930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1319475e+01   2.1319475e+01   4.8672177e-13   4.2526231e+02   1.9693952e+06
   7.8800000e+02   4.1146031e-12   4.9950783e+03   5.1689600e-01   3.7467050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1323227e+01   2.1323227e+01   4.8672177e-13   4.2577921e+02   1.9743903e+06
   7.8900000e+02   4.1049186e-12   5.0014316e+03   4.9462300e-01   3.7372760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1338229e+01   2.1338229e+01   4.9027449e-13   4.2627383e+02   1.9793917e+06
   7.9000000e+02   4.0950426e-12   5.0076262e+03   4.9701100e-01   3.7459820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1346663e+01   2.1346663e+01   4.9027449e-13   4.2677084e+02   1.9843993e+06
   7.9100000e+02   4.0830473e-12   5.0140004e+03   5.9021500e-01   3.7563740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1361648e+01   2.1361648e+01   4.9737992e-13   4.2736106e+02   1.9894133e+06
   7.9200000e+02   4.0730926e-12   5.0202737e+03   5.0215100e-01   3.7879470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1365393e+01   2.1365393e+01   4.9737992e-13   4.2786321e+02   1.9944336e+06
   7.9300000e+02   4.0679413e-12   5.0264763e+03   4.9699500e-01   3.7671230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1369137e+01   2.1369137e+01   5.0448534e-13   4.2836020e+02   1.9994601e+06
   7.9400000e+02   4.0581302e-12   5.0326970e+03   4.9297700e-01   3.7604500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1392522e+01   2.1392522e+01   5.1869620e-13   4.2885318e+02   2.0044928e+06
   7.9500000e+02   4.0456211e-12   5.0388907e+03   5.0044600e-01   3.7511850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1407475e+01   2.1407475e+01   5.1514348e-13   4.2935362e+02   2.0095317e+06
   7.9600000e+02   4.0291250e-12   5.0450928e+03   5.1603800e-01   3.7463750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1422418e+01   2.1422418e+01   5.1159077e-13   4.2986966e+02   2.0145768e+06
   7.9700000e+02   4.0252295e-12   5.0513031e+03   5.0950500e-01   3.7618050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1437351e+01   2.1437351e+01   5.0803806e-13   4.3037917e+02   2.0196281e+06
   7.9800000e+02   4.0287494e-12   5.0575841e+03   5.5031300e-01   3.7522870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1460662e+01   2.1460662e+01   5.0803806e-13   4.3092948e+02   2.0246856e+06
   7.9900000e+02   4.0279755e-12   5.0638274e+03   5.2123200e-01   3.7668520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1475568e+01   2.1475568e+01   5.1514348e-13   4.3145071e+02   2.0297495e+06
   8.0000000e+02   4.0319837e-12   5.0700756e+03   5.1078800e-01   3.7356320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1479292e+01   2.1479292e+01   5.2224891e-13   4.3196150e+02   2.0348195e+06
   8.0100000e+02   4.0320246e-12   5.0762956e+03   5.0076200e-01   3.7463360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1494185e+01   2.1494185e+01   5.1869620e-13   4.3246226e+02   2.0398958e+06
   8.0200000e+02   4.0344266e-12   5.0825069e+03   5.0680400e-01   3.7654590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1509068e+01   2.1509068e+01   5.2580162e-13   4.3296907e+02   2.0449783e+06
   8.0300000e+02   4.0346887e-12   5.0887295e+03   5.0096000e-01   3.7666140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1523940e+01   2.1523940e+01   5.1869620e-13   4.3347003e+02   2.0500671e+06
   8.0400000e+02   4.0387263e-12   5.0949930e+03   4.9571900e-01   3.7508530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1527657e+01   2.1527657e+01   5.2580162e-13   4.3396575e+02   2.0551621e+06
   8.0500000e+02   4.0373099e-12   5.1012074e+03   4.9859400e-01   3.7578630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1531372e+01   2.1531372e+01   5.2935434e-13   4.3446434e+02   2.0602633e+06
   8.0600000e+02   4.0418105e-12   5.1074323e+03   5.0093300e-01   3.7873610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1539731e+01   2.1539731e+01   5.4001248e-13   4.3496527e+02   2.0653707e+06
   8.0700000e+02   4.0412490e-12   5.1136450e+03   4.9976600e-01   3.7471940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1562931e+01   2.1562931e+01   5.4356519e-13   4.3546504e+02   2.0704844e+06
   8.0800000e+02   4.0490349e-12   5.1200199e+03   5.0035300e-01   3.7505800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1566641e+01   2.1566641e+01   5.3645977e-13   4.3596539e+02   2.0756044e+06
   8.0900000e+02   4.0542890e-12   5.1261811e+03   5.0275500e-01   3.7485010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1581474e+01   2.1581474e+01   5.4001248e-13   4.3646815e+02   2.0807306e+06
   8.1000000e+02   4.0557265e-12   5.1323780e+03   4.9418600e-01   3.7577840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1604629e+01   2.1604629e+01   5.4356519e-13   4.3696233e+02   2.0858629e+06
   8.1100000e+02   4.0625328e-12   5.1386479e+03   5.3270300e-01   3.7400980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1619436e+01   2.1619436e+01   5.4001248e-13   4.3749504e+02   2.0910016e+06
   8.1200000e+02   4.0694995e-12   5.1449250e+03   5.5754600e-01   3.7481130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1634232e+01   2.1634232e+01   5.4356519e-13   4.3805258e+02   2.0961465e+06
   8.1300000e+02   4.0761793e-12   5.1511552e+03   5.1953500e-01   3.7577530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1649018e+01   2.1649018e+01   5.4356519e-13   4.3857212e+02   2.1012977e+06
   8.1400000e+02   4.0751713e-12   5.1574949e+03   5.4310700e-01   3.7928950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1672102e+01   2.1672102e+01   5.3645977e-13   4.3911522e+02   2.1064552e+06
   8.1500000e+02   4.0868397e-12   5.1637352e+03   5.0870800e-01   3.7783640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1695161e+01   2.1695161e+01   5.4356519e-13   4.3962393e+02   2.1116189e+06
   8.1600000e+02   4.0968081e-12   5.1699105e+03   5.0437200e-01   3.7409930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1698848e+01   2.1698848e+01   5.5067062e-13   4.4012830e+02   2.1167888e+06
   8.1700000e+02   4.1062873e-12   5.1761285e+03   5.1083200e-01   3.7410760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1702534e+01   2.1702534e+01   5.4356519e-13   4.4063914e+02   2.1219649e+06
   8.1800000e+02   4.1087820e-12   5.1824276e+03   5.2406600e-01   3.8226590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1717274e+01   2.1717274e+01   5.4356519e-13   4.4116320e+02   2.1271474e+06
   8.1900000e+02   4.1201846e-12   5.1886442e+03   5.2714100e-01   3.7759900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1725561e+01   2.1725561e+01   5.2935434e-13   4.4169034e+02   2.1323360e+06
   8.2000000e+02   4.1456072e-12   5.1948611e+03   5.5124600e-01   3.7561390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1740285e+01   2.1740285e+01   5.2935434e-13   4.4224159e+02   2.1375309e+06
   8.2100000e+02   4.1733586e-12   5.2010643e+03   5.1770000e-01   3.7546130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1763272e+01   2.1763272e+01   5.1869620e-13   4.4275929e+02   2.1427319e+06
   8.2200000e+02   4.1646228e-12   5.2082342e+03   1.2908600e+00   3.8712030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1786234e+01   2.1786234e+01   5.1514348e-13   4.4405015e+02   2.1479402e+06
   8.2300000e+02   4.1630153e-12   5.2143736e+03   4.5542400e-01   3.7552960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1794495e+01   2.1794495e+01   5.1159077e-13   4.4450557e+02   2.1531545e+06
   8.2400000e+02   4.1424414e-12   5.2206564e+03   5.1049300e-01   3.7654790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1809172e+01   2.1809172e+01   5.1869620e-13   4.4501607e+02   2.1583752e+06
   8.2500000e+02   4.1364256e-12   5.2269465e+03   5.3660800e-01   3.7586100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1823840e+01   2.1823840e+01   5.1869620e-13   4.4555267e+02   2.1636021e+06
   8.2600000e+02   4.1296566e-12   5.2331487e+03   5.1774200e-01   3.7343950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1838498e+01   2.1838498e+01   5.0803806e-13   4.4607042e+02   2.1688353e+06
   8.2700000e+02   4.1399963e-12   5.2393609e+03   5.2446700e-01   3.7395960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1861381e+01   2.1861381e+01   5.1514348e-13   4.4659488e+02   2.1740746e+06
   8.2800000e+02   4.1374376e-12   5.2457017e+03   5.6838000e-01   3.7974160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1876014e+01   2.1876014e+01   5.0448534e-13   4.4716326e+02   2.1793204e+06
   8.2900000e+02   4.1507349e-12   5.2520059e+03   5.1338700e-01   3.7819330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1890637e+01   2.1890637e+01   5.0803806e-13   4.4767665e+02   2.1845724e+06
   8.3000000e+02   4.1380820e-12   5.2582809e+03   4.9743900e-01   3.7669750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1898858e+01   2.1898858e+01   5.1159077e-13   4.4817409e+02   2.1898306e+06
   8.3100000e+02   4.1238247e-12   5.2645085e+03   5.3690200e-01   3.7487340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1921679e+01   2.1921679e+01   5.0803806e-13   4.4871099e+02   2.1950951e+06
   8.3200000e+02   4.1117887e-12   5.2706876e+03   4.9832700e-01   3.7446060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1944475e+01   2.1944475e+01   5.1159077e-13   4.4920932e+02   2.2003658e+06
   8.3300000e+02   4.1090424e-12   5.2769421e+03   5.0355100e-01   3.7785270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1952676e+01   2.1952676e+01   5.1159077e-13   4.4971287e+02   2.2056428e+06
   8.3400000e+02   4.0953987e-12   5.2831655e+03   4.9586400e-01   3.7676400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1967248e+01   2.1967248e+01   5.1159077e-13   4.5020873e+02   2.2109259e+06
   8.3500000e+02   4.0896335e-12   5.2893940e+03   5.1931500e-01   3.7674170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.1989998e+01   2.1989998e+01   5.1514348e-13   4.5072805e+02   2.2162153e+06
   8.3600000e+02   4.0788365e-12   5.2955698e+03   4.7928200e-01   3.7492970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2012724e+01   2.2012724e+01   5.1514348e-13   4.5120733e+02   2.2215109e+06
   8.3700000e+02   4.0890426e-12   5.3020293e+03   5.1443900e-01   3.7643750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2020899e+01   2.2020899e+01   5.1869620e-13   4.5172177e+02   2.2268129e+06
   8.3800000e+02   4.0916699e-12   5.3082562e+03   5.1785800e-01   3.7488600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2035426e+01   2.2035426e+01   5.1159077e-13   4.5223963e+02   2.2321212e+06
   8.3900000e+02   4.0899752e-12   5.3144570e+03   4.9898800e-01   3.7458270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2058105e+01   2.2058105e+01   5.1869620e-13   4.5273861e+02   2.2374356e+06
   8.4000000e+02   4.0836435e-12   5.3206448e+03   5.1812900e-01   3.7514620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2080761e+01   2.2080761e+01   5.1514348e-13   4.5325674e+02   2.2427563e+06
   8.4100000e+02   4.0834581e-12   5.3268362e+03   5.0666400e-01   3.7508730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2095248e+01   2.2095248e+01   5.1159077e-13   4.5376341e+02   2.2480831e+06
   8.4200000e+02   4.0851018e-12   5.3331392e+03   4.9158300e-01   3.7491850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2109726e+01   2.2109726e+01   5.1159077e-13   4.5425499e+02   2.2534163e+06
   8.4300000e+02   4.0926520e-12   5.3393964e+03   4.8823800e-01   3.7519710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2124195e+01   2.2124195e+01   5.0093263e-13   4.5474323e+02   2.2587557e+06
   8.4400000e+02   4.1136087e-12   5.3456403e+03   5.4403000e-01   3.7541720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2138654e+01   2.2138654e+01   5.0093263e-13   4.5528726e+02   2.2641013e+06
   8.4500000e+02   4.1126363e-12   5.3518593e+03   5.2390200e-01   3.7553870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2153104e+01   2.2153104e+01   5.1514348e-13   4.5581116e+02   2.2694532e+06
   8.4600000e+02   4.1199703e-12   5.3581798e+03   5.4331000e-01   3.7714970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2167544e+01   2.2167544e+01   5.2224891e-13   4.5635447e+02   2.2748113e+06
   8.4700000e+02   4.1242728e-12   5.3643979e+03   4.8979900e-01   3.7763860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2181975e+01   2.2181975e+01   5.2935434e-13   4.5684427e+02   2.2801757e+06
   8.4800000e+02   4.1337252e-12   5.3706045e+03   4.9954700e-01   3.7552810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2190088e+01   2.2190088e+01   5.4356519e-13   4.5734382e+02   2.2855463e+06
   8.4900000e+02   4.1427284e-12   5.3768468e+03   5.0292400e-01   3.7594730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2204504e+01   2.2204504e+01   5.5422333e-13   4.5784674e+02   2.2909232e+06
   8.5000000e+02   4.1413323e-12   5.3831013e+03   5.1292000e-01   3.7572520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2218911e+01   2.2218911e+01   5.5777605e-13   4.5835966e+02   2.2963063e+06
   8.5100000e+02   4.1529692e-12   5.3893356e+03   4.9667900e-01   3.7461260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2233308e+01   2.2233308e+01   5.6488147e-13   4.5885634e+02   2.3016956e+06
   8.5200000e+02   4.1647437e-12   5.3955400e+03   4.9595700e-01   3.7429160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2241403e+01   2.2241403e+01   5.7198690e-13   4.5935230e+02   2.3070912e+06
   8.5300000e+02   4.1713724e-12   5.4017847e+03   5.1268100e-01   3.7594510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2255786e+01   2.2255786e+01   5.7198690e-13   4.5986498e+02   2.3124930e+06
   8.5400000e+02   4.1602337e-12   5.4080386e+03   5.3050400e-01   3.7705060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2256684e+01   2.2256684e+01   5.7553962e-13   4.6039548e+02   2.3179010e+06
   8.5500000e+02   4.1595273e-12   5.4142289e+03   5.1175200e-01   3.7474460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271057e+01   2.2271057e+01   5.8975047e-13   4.6090723e+02   2.3233152e+06
   8.5600000e+02   4.1653828e-12   5.4204306e+03   4.9985600e-01   3.7792550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2271955e+01   2.2271955e+01   5.9330318e-13   4.6140709e+02   2.3287357e+06
   8.5700000e+02   4.1748534e-12   5.4266478e+03   5.2162300e-01   3.7532180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280036e+01   2.2280036e+01   6.0040861e-13   4.6192871e+02   2.3341623e+06
   8.5800000e+02   4.1942248e-12   5.4328290e+03   4.8772300e-01   3.7481210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2280934e+01   2.2280934e+01   6.0396133e-13   4.6241644e+02   2.3395951e+06
   8.5900000e+02   4.1982731e-12   5.4390864e+03   4.9772900e-01   3.7680510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2281831e+01   2.2281831e+01   6.1461947e-13   4.6291416e+02   2.3450342e+06
   8.6000000e+02   4.2092912e-12   5.4452963e+03   4.9908000e-01   3.7496690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2296188e+01   2.2296188e+01   6.1817218e-13   4.6341324e+02   2.3504795e+06
   8.6100000e+02   4.2118046e-12   5.4515759e+03   4.9624800e-01   3.7800530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2297085e+01   2.2297085e+01   6.2172489e-13   4.6390949e+02   2.3559311e+06
   8.6200000e+02   4.2232791e-12   5.4578047e+03   5.0377100e-01   3.7638780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2319498e+01   2.2319498e+01   6.2172489e-13   4.6441326e+02   2.3613889e+06
   8.6300000e+02   4.2455254e-12   5.4640847e+03   5.2794100e-01   3.7357670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2320394e+01   2.2320394e+01   6.3238303e-13   4.6494120e+02   2.3668530e+06
   8.6400000e+02   4.2506316e-12   5.4703364e+03   5.1554100e-01   3.7331780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2334726e+01   2.2334726e+01   6.3948846e-13   4.6545675e+02   2.3723233e+06
   8.6500000e+02   4.2599063e-12   5.4766117e+03   4.9732000e-01   3.7721240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2335622e+01   2.2335622e+01   6.4304118e-13   4.6595407e+02   2.3777999e+06
   8.6600000e+02   4.2708128e-12   5.4829419e+03   5.0523200e-01   3.7549750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2349944e+01   2.2349944e+01   6.5014660e-13   4.6645930e+02   2.3832829e+06
   8.6700000e+02   4.2897197e-12   5.4892122e+03   5.2263200e-01   3.7595970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2364257e+01   2.2364257e+01   6.6435746e-13   4.6698193e+02   2.3887721e+06
   8.6800000e+02   4.3080256e-12   5.4955050e+03   5.1643500e-01   3.7565840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2367834e+01   2.2367834e+01   6.6791017e-13   4.6749836e+02   2.3942676e+06
   8.6900000e+02   4.3234835e-12   5.5017234e+03   5.4751000e-01   3.7490760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2368728e+01   2.2368728e+01   6.6435746e-13   4.6804587e+02   2.3997693e+06
   8.7000000e+02   4.3449208e-12   5.5079408e+03   5.1223300e-01   3.7706040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2369622e+01   2.2369622e+01   6.7501560e-13   4.6855811e+02   2.4052772e+06
   8.7100000e+02   4.3715213e-12   5.5141563e+03   5.1077800e-01   3.7681680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2370516e+01   2.2370516e+01   6.8922645e-13   4.6906889e+02   2.4107914e+06
   8.7200000e+02   4.3979654e-12   5.5204322e+03   5.2849400e-01   3.7609550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2371410e+01   2.2371410e+01   7.0343731e-13   4.6959738e+02   2.4163118e+06
   8.7300000e+02   4.3857194e-12   5.5267086e+03   5.2161100e-01   3.7789960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2372304e+01   2.2372304e+01   6.9988459e-13   4.7011899e+02   2.4218385e+06
   8.7400000e+02   4.4154001e-12   5.5329625e+03   5.3702700e-01   3.7546950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2373198e+01   2.2373198e+01   7.1054274e-13   4.7065602e+02   2.4273715e+06
   8.7500000e+02   4.4156254e-12   5.5392386e+03   5.2413000e-01   3.7722920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374092e+01   2.2374092e+01   7.1054274e-13   4.7118015e+02   2.4329107e+06
   8.7600000e+02   4.4086417e-12   5.5455118e+03   5.2676100e-01   3.7689140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2374986e+01   2.2374986e+01   7.1764816e-13   4.7170691e+02   2.4384563e+06
   8.7700000e+02   4.4299918e-12   5.5517171e+03   4.9125400e-01   3.7743110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2389283e+01   2.2389283e+01   7.2475359e-13   4.7219816e+02   2.4440080e+06
   8.7800000e+02   4.4620977e-12   5.5578994e+03   4.9986200e-01   3.7773680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2392856e+01   2.2392856e+01   7.2830630e-13   4.7269802e+02   2.4495659e+06
   8.7900000e+02   4.4887620e-12   5.5640896e+03   4.9182300e-01   3.7491410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2407142e+01   2.2407142e+01   7.2830630e-13   4.7318985e+02   2.4551300e+06
   8.8000000e+02   4.4882099e-12   5.5702555e+03   4.9822700e-01   3.7343650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2408034e+01   2.2408034e+01   7.4606987e-13   4.7368807e+02   2.4607002e+06
   8.8100000e+02   4.4867737e-12   5.5764854e+03   4.8871700e-01   3.7628210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2416066e+01   2.2416066e+01   7.6028073e-13   4.7417679e+02   2.4662767e+06
   8.8200000e+02   4.4679905e-12   5.5826754e+03   4.9493700e-01   3.7514770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2438360e+01   2.2438360e+01   7.6028073e-13   4.7467173e+02   2.4718594e+06
   8.8300000e+02   4.4451824e-12   5.5888680e+03   4.8656600e-01   3.7569120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2439251e+01   2.2439251e+01   7.6383344e-13   4.7515829e+02   2.4774482e+06
   8.8400000e+02   4.4781665e-12   5.5950632e+03   5.0655600e-01   3.7423250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2453508e+01   2.2453508e+01   7.8159701e-13   4.7566485e+02   2.4830433e+06
   8.8500000e+02   4.5078843e-12   5.6012658e+03   4.8390800e-01   3.7519130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2457070e+01   2.2457070e+01   7.7804430e-13   4.7614876e+02   2.4886446e+06
   8.8600000e+02   4.4985187e-12   5.6074775e+03   5.1801000e-01   3.8064490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2471315e+01   2.2471315e+01   7.7093887e-13   4.7666677e+02   2.4942521e+06
   8.8700000e+02   4.5152382e-12   5.6137118e+03   5.1863800e-01   3.7595230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2493555e+01   2.2493555e+01   7.7804430e-13   4.7718541e+02   2.4998658e+06
   8.8800000e+02   4.4859529e-12   5.6199523e+03   5.2291800e-01   3.7669090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2507776e+01   2.2507776e+01   7.8870244e-13   4.7770832e+02   2.5054857e+06
   8.8900000e+02   4.4538558e-12   5.6262197e+03   5.0074700e-01   3.7903160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2508665e+01   2.2508665e+01   7.8514972e-13   4.7820907e+02   2.5111119e+06
   8.9000000e+02   4.4865791e-12   5.6324170e+03   5.0772500e-01   3.7490630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2522877e+01   2.2522877e+01   7.8514972e-13   4.7871680e+02   2.5167444e+06
   8.9100000e+02   4.5101087e-12   5.6386451e+03   5.1141400e-01   3.7576070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2523765e+01   2.2523765e+01   7.8870244e-13   4.7922821e+02   2.5223830e+06
   8.9200000e+02   4.5064358e-12   5.6449344e+03   5.0251600e-01   3.7404400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2527317e+01   2.2527317e+01   7.9580786e-13   4.7973073e+02   2.5280279e+06
   8.9300000e+02   4.5239191e-12   5.6511688e+03   5.1694200e-01   3.7735420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2535306e+01   2.2535306e+01   7.9580786e-13   4.8024767e+02   2.5336791e+06
   8.9400000e+02   4.5515451e-12   5.6575191e+03   5.8267600e-01   3.7628690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2543292e+01   2.2543292e+01   8.0291329e-13   4.8083034e+02   2.5393366e+06
   8.9500000e+02   4.5800473e-12   5.6638314e+03   4.9187300e-01   3.7490660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2557482e+01   2.2557482e+01   8.0646601e-13   4.8132222e+02   2.5450005e+06
   8.9600000e+02   4.6038067e-12   5.6700686e+03   5.2486800e-01   3.7488570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2571664e+01   2.2571664e+01   8.0646601e-13   4.8184709e+02   2.5506705e+06
   8.9700000e+02   4.6284043e-12   5.6762962e+03   5.1811600e-01   3.7642370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2579637e+01   2.2579637e+01   8.2778229e-13   4.8236520e+02   2.5563468e+06
   8.9800000e+02   4.6486578e-12   5.6826247e+03   5.2970500e-01   3.7647490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2583180e+01   2.2583180e+01   8.3844043e-13   4.8289491e+02   2.5620294e+06
   8.9900000e+02   4.6387564e-12   5.6888418e+03   5.0233300e-01   3.7626550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2597345e+01   2.2597345e+01   8.4199314e-13   4.8339724e+02   2.5677183e+06
   9.0000000e+02   4.6704638e-12   5.6951138e+03   5.2058700e-01   3.7635540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2611501e+01   2.2611501e+01   8.5975671e-13   4.8391783e+02   2.5734134e+06
   9.0100000e+02   4.6982629e-12   5.7013530e+03   4.8860800e-01   3.7665200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2619461e+01   2.2619461e+01   8.5975671e-13   4.8440643e+02   2.5791148e+06
   9.0200000e+02   4.7463492e-12   5.7075907e+03   4.9837300e-01   3.7871210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2627417e+01   2.2627417e+01   8.6686214e-13   4.8490481e+02   2.5848223e+06
   9.0300000e+02   4.7584257e-12   5.7138410e+03   5.1516200e-01   3.7765730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2641555e+01   2.2641555e+01   8.7752028e-13   4.8541997e+02   2.5905362e+06
   9.0400000e+02   4.8238930e-12   5.7200819e+03   5.0618300e-01   3.7476510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2645088e+01   2.2645088e+01   8.8462571e-13   4.8592615e+02   2.5962563e+06
   9.0500000e+02   4.8586641e-12   5.7265150e+03   5.1550800e-01   3.9056210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2648620e+01   2.2648620e+01   8.9528385e-13   4.8644166e+02   2.6019828e+06
   9.0600000e+02   4.9038415e-12   5.7327428e+03   5.1274300e-01   3.7675420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2656566e+01   2.2656566e+01   9.0238927e-13   4.8695440e+02   2.6077155e+06
   9.0700000e+02   4.9477881e-12   5.7389891e+03   5.1570800e-01   3.7608370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2660097e+01   2.2660097e+01   8.9883656e-13   4.8747011e+02   2.6134545e+06
   9.0800000e+02   4.9588471e-12   5.7452313e+03   5.3068300e-01   3.7486490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2663627e+01   2.2663627e+01   9.0238927e-13   4.8800079e+02   2.6191997e+06
   9.0900000e+02   4.9750863e-12   5.7514559e+03   5.2856800e-01   3.7326820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2677742e+01   2.2677742e+01   9.0949470e-13   4.8852936e+02   2.6249512e+06
   9.1000000e+02   4.9976613e-12   5.7577361e+03   5.5884500e-01   3.7779700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2685678e+01   2.2685678e+01   9.1304742e-13   4.8908821e+02   2.6307089e+06
   9.1100000e+02   4.9624318e-12   5.7639136e+03   4.9018900e-01   3.7494190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2693611e+01   2.2693611e+01   9.2725827e-13   4.8957840e+02   2.6364729e+06
   9.1200000e+02   4.9626361e-12   5.7700680e+03   5.0587500e-01   3.7471270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2697136e+01   2.2697136e+01   9.2725827e-13   4.9008427e+02   2.6422429e+06
   9.1300000e+02   4.9560645e-12   5.7763282e+03   5.1150700e-01   3.7575350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2705066e+01   2.2705066e+01   9.3436370e-13   4.9059578e+02   2.6480192e+06
   9.1400000e+02   4.9986325e-12   5.7826208e+03   5.5347300e-01   3.7915690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2712992e+01   2.2712992e+01   9.5212727e-13   4.9114925e+02   2.6538019e+06
   9.1500000e+02   5.0236983e-12   5.7889111e+03   5.7251200e-01   3.7645520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2716514e+01   2.2716514e+01   9.4146912e-13   4.9172176e+02   2.6595908e+06
   9.1600000e+02   5.0324738e-12   5.7952296e+03   5.2456300e-01   3.7540930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2724436e+01   2.2724436e+01   9.3791641e-13   4.9224633e+02   2.6653860e+06
   9.1700000e+02   5.0867460e-12   5.8014440e+03   5.0061400e-01   3.7806170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2727956e+01   2.2727956e+01   9.4857455e-13   4.9274694e+02   2.6711875e+06
   9.1800000e+02   5.1457514e-12   5.8077061e+03   4.9791800e-01   3.7553770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2735875e+01   2.2735875e+01   9.6989083e-13   4.9324486e+02   2.6769952e+06
   9.1900000e+02   5.1822692e-12   5.8139364e+03   5.0051500e-01   3.7762250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2743790e+01   2.2743790e+01   9.8410169e-13   4.9374537e+02   2.6828091e+06
   9.2000000e+02   5.1638049e-12   5.8202155e+03   5.3443000e-01   3.7675820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2747308e+01   2.2747308e+01   9.7699626e-13   4.9427980e+02   2.6886293e+06
   9.2100000e+02   5.1254467e-12   5.8264540e+03   5.3099200e-01   3.7585950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2755219e+01   2.2755219e+01   9.8054898e-13   4.9481080e+02   2.6944558e+06
   9.2200000e+02   5.1089807e-12   5.8327547e+03   5.8675900e-01   3.7684330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2769278e+01   2.2769278e+01   9.8765440e-13   4.9539755e+02   2.7002885e+06
   9.2300000e+02   5.1322627e-12   5.8389698e+03   4.9756100e-01   3.7612550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2772791e+01   2.2772791e+01   9.9120712e-13   4.9589512e+02   2.7061275e+06
   9.2400000e+02   5.1173621e-12   5.8451695e+03   5.1994800e-01   3.7710360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2780694e+01   2.2780694e+01   9.9120712e-13   4.9641506e+02   2.7119727e+06
   9.2500000e+02   5.1739713e-12   5.8513844e+03   5.1405200e-01   3.7497150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2788594e+01   2.2788594e+01   9.8410169e-13   4.9692912e+02   2.7178240e+06
   9.2600000e+02   5.1931113e-12   5.8575961e+03   4.9484500e-01   3.7784180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2802631e+01   2.2802631e+01   1.0018653e-12   4.9742396e+02   2.7236816e+06
   9.2700000e+02   5.2140952e-12   5.8638205e+03   5.2047500e-01   3.7481560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2816661e+01   2.2816661e+01   1.0018653e-12   4.9794444e+02   2.7295455e+06
   9.2800000e+02   5.2427571e-12   5.8701097e+03   5.4580400e-01   3.7749300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2830681e+01   2.2830681e+01   9.9831254e-13   4.9849024e+02   2.7354156e+06
   9.2900000e+02   5.2247574e-12   5.8763121e+03   4.9421300e-01   3.7623460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2834185e+01   2.2834185e+01   1.0054180e-12   4.9898445e+02   2.7412919e+06
   9.3000000e+02   5.2517831e-12   5.8825233e+03   4.9862700e-01   3.7462140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2842066e+01   2.2842066e+01   1.0054180e-12   4.9948308e+02   2.7471744e+06
   9.3100000e+02   5.2796776e-12   5.8887298e+03   5.1957800e-01   3.7499210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2856071e+01   2.2856071e+01   1.0125234e-12   5.0000266e+02   2.7530631e+06
   9.3200000e+02   5.2342693e-12   5.8949456e+03   5.2898900e-01   3.7422430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2863945e+01   2.2863945e+01   1.0196288e-12   5.0053165e+02   2.7589581e+06
   9.3300000e+02   5.2797397e-12   5.9011637e+03   4.9111200e-01   3.7812440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2871817e+01   2.2871817e+01   1.0302870e-12   5.0102276e+02   2.7648592e+06
   9.3400000e+02   5.3115601e-12   5.9074543e+03   5.1829700e-01   3.8212860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2879685e+01   2.2879685e+01   1.0409451e-12   5.0154106e+02   2.7707667e+06
   9.3500000e+02   5.3428268e-12   5.9136303e+03   4.9546700e-01   3.7387580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2887551e+01   2.2887551e+01   1.0302870e-12   5.0203652e+02   2.7766803e+06
   9.3600000e+02   5.4039967e-12   5.9198771e+03   5.1714000e-01   3.7499060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2895414e+01   2.2895414e+01   1.0338397e-12   5.0255366e+02   2.7826002e+06
   9.3700000e+02   5.3564996e-12   5.9261758e+03   5.5672800e-01   3.7531900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2898908e+01   2.2898908e+01   1.0409451e-12   5.0311039e+02   2.7885264e+06
   9.3800000e+02   5.3849857e-12   5.9323853e+03   5.0545000e-01   3.7519850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2912878e+01   2.2912878e+01   1.0409451e-12   5.0361584e+02   2.7944588e+06
   9.3900000e+02   5.4713928e-12   5.9386406e+03   5.1308000e-01   3.7611590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2920733e+01   2.2920733e+01   1.0444978e-12   5.0412892e+02   2.8003974e+06
   9.4000000e+02   5.5090358e-12   5.9448797e+03   5.0676200e-01   3.7587490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2928585e+01   2.2928585e+01   1.0338397e-12   5.0463568e+02   2.8063423e+06
   9.4100000e+02   5.5449554e-12   5.9511161e+03   4.9578400e-01   3.7747290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2942537e+01   2.2942537e+01   1.0338397e-12   5.0513147e+02   2.8122934e+06
   9.4200000e+02   5.5821622e-12   5.9573656e+03   5.0829300e-01   3.7921120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2950381e+01   2.2950381e+01   1.0338397e-12   5.0563976e+02   2.8182508e+06
   9.4300000e+02   5.5170402e-12   5.9637007e+03   5.0007100e-01   3.7642120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2964320e+01   2.2964320e+01   1.0373924e-12   5.0613983e+02   2.8242145e+06
   9.4400000e+02   5.4868712e-12   5.9698330e+03   5.1975800e-01   3.7366110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2986083e+01   2.2986083e+01   1.0480505e-12   5.0665959e+02   2.8301843e+06
   9.4500000e+02   5.5003584e-12   5.9760271e+03   5.0773300e-01   3.7444510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.2993912e+01   2.2993912e+01   1.0516032e-12   5.0716732e+02   2.8361603e+06
   9.4600000e+02   5.5138916e-12   5.9822670e+03   5.2478800e-01   3.7593850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3015647e+01   2.3015647e+01   1.0516032e-12   5.0769211e+02   2.8421426e+06
   9.4700000e+02   5.5537897e-12   5.9884966e+03   5.2304900e-01   3.7715910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3029546e+01   2.3029546e+01   1.0587087e-12   5.0821516e+02   2.8481311e+06
   9.4800000e+02   5.6052456e-12   5.9947275e+03   5.1928500e-01   3.7480900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3051247e+01   2.3051247e+01   1.0551560e-12   5.0873444e+02   2.8541258e+06
   9.4900000e+02   5.6431883e-12   6.0009582e+03   5.2389700e-01   3.7350400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3052115e+01   2.3052115e+01   1.0764722e-12   5.0925834e+02   2.8601268e+06
   9.5000000e+02   5.6710852e-12   6.0072099e+03   5.3114200e-01   3.7471390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3073795e+01   2.3073795e+01   1.0658141e-12   5.0978948e+02   2.8661340e+06
   9.5100000e+02   5.7117544e-12   6.0134173e+03   5.0710300e-01   3.7389430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3087659e+01   2.3087659e+01   1.0658141e-12   5.1029659e+02   2.8721474e+06
   9.5200000e+02   5.7489865e-12   6.0196403e+03   5.1387100e-01   3.7726720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3095454e+01   2.3095454e+01   1.0693668e-12   5.1081046e+02   2.8781670e+06
   9.5300000e+02   5.7711472e-12   6.0259306e+03   4.9472500e-01   3.7681280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3117093e+01   2.3117093e+01   1.0764722e-12   5.1130518e+02   2.8841930e+06
   9.5400000e+02   5.8106995e-12   6.0321203e+03   5.0817700e-01   3.7607000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3138712e+01   2.3138712e+01   1.0658141e-12   5.1181336e+02   2.8902251e+06
   9.5500000e+02   5.7595969e-12   6.0383856e+03   5.3353500e-01   3.7616690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3152538e+01   2.3152538e+01   1.0658141e-12   5.1234689e+02   2.8962635e+06
   9.5600000e+02   5.7842089e-12   6.0446302e+03   5.4281800e-01   3.7471130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3166355e+01   2.3166355e+01   1.0764722e-12   5.1288971e+02   2.9023081e+06
   9.5700000e+02   5.8246691e-12   6.0508651e+03   5.2139800e-01   3.7575310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3187928e+01   2.3187928e+01   1.0693668e-12   5.1341111e+02   2.9083590e+06
   9.5800000e+02   5.8977582e-12   6.0570614e+03   5.1741700e-01   3.7502570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3201724e+01   2.3201724e+01   1.0693668e-12   5.1392853e+02   2.9144160e+06
   9.5900000e+02   5.9492989e-12   6.0632707e+03   5.0355000e-01   3.7595570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3205172e+01   2.3205172e+01   1.0835777e-12   5.1443208e+02   2.9204793e+06
   9.6000000e+02   6.0213001e-12   6.0694923e+03   5.1594400e-01   3.7573890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3218958e+01   2.3218958e+01   1.0977885e-12   5.1494802e+02   2.9265488e+06
   9.6100000e+02   6.0710224e-12   6.0757631e+03   5.7708400e-01   3.7547970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3240482e+01   2.3240482e+01   1.1048940e-12   5.1552510e+02   2.9326246e+06
   9.6200000e+02   6.0908526e-12   6.0819827e+03   5.0308300e-01   3.7401990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3254247e+01   2.3254247e+01   1.0977885e-12   5.1602819e+02   2.9387065e+06
   9.6300000e+02   6.0128995e-12   6.0882531e+03   4.9380200e-01   3.7702480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3268004e+01   2.3268004e+01   1.1084467e-12   5.1652199e+02   2.9447948e+06
   9.6400000e+02   6.0714526e-12   6.0944392e+03   4.9775500e-01   3.7579500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3275738e+01   2.3275738e+01   1.1155521e-12   5.1701974e+02   2.9508892e+06
   9.6500000e+02   6.1036030e-12   6.1006909e+03   5.3676100e-01   3.7710630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3289483e+01   2.3289483e+01   1.1084467e-12   5.1755651e+02   2.9569899e+06
   9.6600000e+02   6.1582043e-12   6.1069366e+03   5.2885600e-01   3.7734290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3297210e+01   2.3297210e+01   1.1226575e-12   5.1808536e+02   2.9630969e+06
   9.6700000e+02   6.1813173e-12   6.1131211e+03   5.1888500e-01   3.7310960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3304935e+01   2.3304935e+01   1.1119994e-12   5.1860425e+02   2.9692100e+06
   9.6800000e+02   6.2438752e-12   6.1192936e+03   4.9943900e-01   3.7534320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3308368e+01   2.3308368e+01   1.1048940e-12   5.1910369e+02   2.9753293e+06
   9.6900000e+02   6.3159172e-12   6.1255004e+03   5.0925800e-01   3.7557110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3316089e+01   2.3316089e+01   1.1119994e-12   5.1961294e+02   2.9814548e+06
   9.7000000e+02   6.3663871e-12   6.1317342e+03   5.3660000e-01   3.7439270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3329809e+01   2.3329809e+01   1.1226575e-12   5.2014954e+02   2.9875865e+06
   9.7100000e+02   6.4158496e-12   6.1380022e+03   5.8010200e-01   3.7659920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3343522e+01   2.3343522e+01   1.1226575e-12   5.2072965e+02   2.9937245e+06
   9.7200000e+02   6.4550777e-12   6.1442750e+03   5.6851300e-01   3.7735380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3364931e+01   2.3364931e+01   1.1333157e-12   5.2129816e+02   2.9998688e+06
   9.7300000e+02   6.5400430e-12   6.1506265e+03   5.0476000e-01   3.7861090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3386321e+01   2.3386321e+01   1.1226575e-12   5.2180292e+02   3.0060194e+06
   9.7400000e+02   6.5948797e-12   6.1567935e+03   4.9894100e-01   3.7412280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394016e+01   2.3394016e+01   1.1333157e-12   5.2230186e+02   3.0121762e+06
   9.7500000e+02   6.5751440e-12   6.1632624e+03   5.5980900e-01   3.7611360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3394871e+01   2.3394871e+01   1.1510792e-12   5.2286167e+02   3.0183395e+06
   9.7600000e+02   6.6009848e-12   6.1694132e+03   4.9402200e-01   3.7467210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3408545e+01   2.3408545e+01   1.1546319e-12   5.2335569e+02   3.0245089e+06
   9.7700000e+02   6.6265851e-12   6.1756690e+03   5.0219300e-01   3.7452870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3429895e+01   2.3429895e+01   1.1546319e-12   5.2385788e+02   3.0306846e+06
   9.7800000e+02   6.6638317e-12   6.1819876e+03   5.3528200e-01   3.7511100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3443549e+01   2.3443549e+01   1.1652901e-12   5.2439317e+02   3.0368665e+06
   9.7900000e+02   6.6063692e-12   6.1882505e+03   5.1309100e-01   3.7925790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3464867e+01   2.3464867e+01   1.1759482e-12   5.2490626e+02   3.0430548e+06
   9.8000000e+02   6.6467603e-12   6.1944183e+03   5.1419500e-01   3.7436840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3486166e+01   2.3486166e+01   1.1759482e-12   5.2542045e+02   3.0492492e+06
   9.8100000e+02   6.6567180e-12   6.2006465e+03   5.0946000e-01   3.7791890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3493829e+01   2.3493829e+01   1.1652901e-12   5.2592991e+02   3.0554499e+06
   9.8200000e+02   6.7308234e-12   6.2069495e+03   5.4729100e-01   3.7500460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3507446e+01   2.3507446e+01   1.1723955e-12   5.2647720e+02   3.0616568e+06
   9.8300000e+02   6.7845883e-12   6.2131595e+03   5.0666000e-01   3.7669420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3521054e+01   2.3521054e+01   1.1617374e-12   5.2698386e+02   3.0678700e+06
   9.8400000e+02   6.8408391e-12   6.2194067e+03   5.0207400e-01   3.7696950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3528706e+01   2.3528706e+01   1.1617374e-12   5.2748594e+02   3.0740894e+06
   9.8500000e+02   6.7800297e-12   6.2256157e+03   5.0937700e-01   3.7706990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3549947e+01   2.3549947e+01   1.1617374e-12   5.2799531e+02   3.0803150e+06
   9.8600000e+02   6.7170657e-12   6.2318601e+03   5.1263600e-01   3.7567150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3571169e+01   2.3571169e+01   1.1652901e-12   5.2850795e+02   3.0865469e+06
   9.8700000e+02   6.7388284e-12   6.2380946e+03   5.3161500e-01   3.7444720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3592372e+01   2.3592372e+01   1.1688428e-12   5.2903956e+02   3.0927849e+06
   9.8800000e+02   6.7212621e-12   6.2443593e+03   5.3161200e-01   3.7984500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3613555e+01   2.3613555e+01   1.1723955e-12   5.2957118e+02   3.0990293e+06
   9.8900000e+02   6.7764854e-12   6.2506143e+03   5.5554000e-01   3.7426040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3621177e+01   2.3621177e+01   1.1759482e-12   5.3012672e+02   3.1052799e+06
   9.9000000e+02   6.7970968e-12   6.2568308e+03   5.2224000e-01   3.7448730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3642335e+01   2.3642335e+01   1.1617374e-12   5.3064896e+02   3.1115368e+06
   9.9100000e+02   6.8169113e-12   6.2631516e+03   6.0386600e-01   3.7487890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3655866e+01   2.3655866e+01   1.1581847e-12   5.3125282e+02   3.1177999e+06
   9.9200000e+02   6.8579205e-12   6.2694466e+03   5.0603500e-01   3.8523650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3659248e+01   2.3659248e+01   1.1617374e-12   5.3175886e+02   3.1240694e+06
   9.9300000e+02   6.8290014e-12   6.2756681e+03   4.9389700e-01   3.7658980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3680372e+01   2.3680372e+01   1.1546319e-12   5.3225275e+02   3.1303450e+06
   9.9400000e+02   6.7883888e-12   6.2818782e+03   5.1259300e-01   3.7492110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3701477e+01   2.3701477e+01   1.1475265e-12   5.3276535e+02   3.1366269e+06
   9.9500000e+02   6.7903821e-12   6.2881034e+03   5.0218800e-01   3.7441890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3714974e+01   2.3714974e+01   1.1475265e-12   5.3326754e+02   3.1429150e+06
   9.9600000e+02   6.7504006e-12   6.2943752e+03   5.0086000e-01   3.7621190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3728464e+01   2.3728464e+01   1.1333157e-12   5.3376840e+02   3.1492094e+06
   9.9700000e+02   6.8017486e-12   6.3006138e+03   5.0156100e-01   3.7741320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3741946e+01   2.3741946e+01   1.1439738e-12   5.3426996e+02   3.1555100e+06
   9.9800000e+02   6.7628450e-12   6.3068150e+03   5.1082800e-01   3.7467090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3762996e+01   2.3762996e+01   1.1368684e-12   5.3478078e+02   3.1618168e+06
   9.9900000e+02   6.6647996e-12   6.3130885e+03   5.3717200e-01   3.7764000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3766363e+01   2.3766363e+01   1.1333157e-12   5.3531796e+02   3.1681299e+06
   1.0000000e+03   6.6140248e-12   6.3192549e+03   4.9803000e-01   3.7372320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3767204e+01   2.3767204e+01   1.1333157e-12   5.3581599e+02   3.1744491e+06
   1.0010000e+03   6.6664691e-12   6.3255109e+03   5.5228200e-01   3.7496440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3780664e+01   2.3780664e+01   1.1297629e-12   5.3636827e+02   3.1807747e+06
   1.0020000e+03   6.7069386e-12   6.3317693e+03   5.4810300e-01   3.8009050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3794117e+01   2.3794117e+01   1.1226575e-12   5.3691637e+02   3.1871064e+06
   1.0030000e+03   6.7339691e-12   6.3379870e+03   5.2438500e-01   3.7587050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3807562e+01   2.3807562e+01   1.1226575e-12   5.3744076e+02   3.1934444e+06
   1.0040000e+03   6.7869830e-12   6.3443050e+03   5.4546700e-01   3.7645170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3810922e+01   2.3810922e+01   1.1297629e-12   5.3798622e+02   3.1997887e+06
   1.0050000e+03   6.8584671e-12   6.3515093e+03   1.3411310e+00   3.9041650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3831911e+01   2.3831911e+01   1.1510792e-12   5.3932735e+02   3.2061402e+06
   1.0060000e+03   6.9479341e-12   6.3576735e+03   4.6820900e-01   3.7407480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3832751e+01   2.3832751e+01   1.1652901e-12   5.3979556e+02   3.2124979e+06
   1.0070000e+03   6.9823346e-12   6.3639854e+03   5.8522800e-01   3.7478320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3833590e+01   2.3833590e+01   1.1723955e-12   5.4038079e+02   3.2188619e+06
   1.0080000e+03   7.0537524e-12   6.3702683e+03   5.1045100e-01   3.7652400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3834429e+01   2.3834429e+01   1.1901591e-12   5.4089124e+02   3.2252322e+06
   1.0090000e+03   7.0776180e-12   6.3764750e+03   4.9198900e-01   3.7719360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3855398e+01   2.3855398e+01   1.2008172e-12   5.4138323e+02   3.2316086e+06
   1.0100000e+03   7.1582623e-12   6.3827416e+03   4.9777700e-01   3.7293050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3876348e+01   2.3876348e+01   1.2043699e-12   5.4188101e+02   3.2379914e+06
   1.0110000e+03   7.2615202e-12   6.3890366e+03   5.3283200e-01   3.7474130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3897280e+01   2.3897280e+01   1.2185808e-12   5.4241384e+02   3.2443804e+06
   1.0120000e+03   7.3843539e-12   6.3953534e+03   5.2250500e-01   3.7665320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3898117e+01   2.3898117e+01   1.2398971e-12   5.4293635e+02   3.2507758e+06
   1.0130000e+03   7.4020317e-12   6.4015646e+03   5.0988600e-01   3.7506030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3905648e+01   2.3905648e+01   1.2470025e-12   5.4344623e+02   3.2571773e+06
   1.0140000e+03   7.4452154e-12   6.4077836e+03   5.1737000e-01   3.7511380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3926554e+01   2.3926554e+01   1.2683188e-12   5.4396360e+02   3.2635851e+06
   1.0150000e+03   7.5164833e-12   6.4139747e+03   5.1793600e-01   3.7635930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3927390e+01   2.3927390e+01   1.2931878e-12   5.4448154e+02   3.2699991e+06
   1.0160000e+03   7.5723099e-12   6.4201909e+03   4.9794300e-01   3.7692040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3948278e+01   2.3948278e+01   1.3038459e-12   5.4497948e+02   3.2764193e+06
   1.0170000e+03   7.6339065e-12   6.4263717e+03   4.9946200e-01   3.7289770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3969147e+01   2.3969147e+01   1.3002932e-12   5.4547894e+02   3.2828456e+06
   1.0180000e+03   7.7128767e-12   6.4325851e+03   4.9037800e-01   3.7724980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3982494e+01   2.3982494e+01   1.3073986e-12   5.4596932e+02   3.2892782e+06
   1.0190000e+03   7.7351913e-12   6.4387892e+03   5.2259000e-01   3.7418130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.3995833e+01   2.3995833e+01   1.3109513e-12   5.4649191e+02   3.2957170e+06
   1.0200000e+03   7.7946510e-12   6.4449618e+03   5.0159900e-01   3.7380740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4016661e+01   2.4016661e+01   1.3251622e-12   5.4699351e+02   3.3021620e+06
   1.0210000e+03   7.8380223e-12   6.4512022e+03   5.1337400e-01   3.7930290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4019992e+01   2.4019992e+01   1.3322676e-12   5.4750688e+02   3.3086132e+06
   1.0220000e+03   7.8633227e-12   6.4573819e+03   5.2142900e-01   3.7463010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4023322e+01   2.4023322e+01   1.3393731e-12   5.4802831e+02   3.3150706e+06
   1.0230000e+03   7.9040390e-12   6.4636025e+03   5.3046300e-01   3.7645680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4044126e+01   2.4044126e+01   1.3500312e-12   5.4855878e+02   3.3215342e+06
   1.0240000e+03   7.9733911e-12   6.4698308e+03   5.0857500e-01   3.7536700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4057431e+01   2.4057431e+01   1.3571366e-12   5.4906735e+02   3.3280040e+06
   1.0250000e+03   8.0559384e-12   6.4760767e+03   5.1526100e-01   3.7604550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4060756e+01   2.4060756e+01   1.3749002e-12   5.4958261e+02   3.3344801e+06
   1.0260000e+03   8.1171724e-12   6.4822960e+03   5.1097600e-01   3.7559560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4068236e+01   2.4068236e+01   1.3784529e-12   5.5009359e+02   3.3409624e+06
   1.0270000e+03   8.1751817e-12   6.4885470e+03   5.0306200e-01   3.7574830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4089002e+01   2.4089002e+01   1.3855583e-12   5.5059665e+02   3.3474509e+06
   1.0280000e+03   8.2656710e-12   6.4947725e+03   5.1650800e-01   3.7565490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4102282e+01   2.4102282e+01   1.3891110e-12   5.5111316e+02   3.3539457e+06
   1.0290000e+03   8.2926604e-12   6.5009828e+03   5.1930500e-01   3.7591500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4115555e+01   2.4115555e+01   1.3891110e-12   5.5163246e+02   3.3604467e+06
   1.0300000e+03   8.3542034e-12   6.5075235e+03   5.3147300e-01   3.7511160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4128821e+01   2.4128821e+01   1.4104273e-12   5.5216394e+02   3.3669542e+06
   1.0310000e+03   8.4182111e-12   6.5137342e+03   5.0171100e-01   3.7749250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4136280e+01   2.4136280e+01   1.4068746e-12   5.5266565e+02   3.3734679e+06
   1.0320000e+03   8.4767034e-12   6.5199359e+03   5.0764100e-01   3.7693260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4139594e+01   2.4139594e+01   1.4281909e-12   5.5317329e+02   3.3799879e+06
   1.0330000e+03   8.5083366e-12   6.5261777e+03   5.0911000e-01   3.7548440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4160298e+01   2.4160298e+01   1.4317436e-12   5.5368240e+02   3.3865140e+06
   1.0340000e+03   8.5941982e-12   6.5324115e+03   5.2480000e-01   3.7581810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161126e+01   2.4161126e+01   1.4317436e-12   5.5420720e+02   3.3930465e+06
   1.0350000e+03   8.5743257e-12   6.5386258e+03   5.0769000e-01   3.7594390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4161954e+01   2.4161954e+01   1.4246382e-12   5.5471489e+02   3.3995851e+06
   1.0360000e+03   8.5845653e-12   6.5449370e+03   5.4226300e-01   3.7473670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4162781e+01   2.4162781e+01   1.4210855e-12   5.5525715e+02   3.4061300e+06
   1.0370000e+03   8.6538002e-12   6.5511762e+03   5.0931400e-01   3.7557780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166092e+01   2.4166092e+01   1.4104273e-12   5.5576646e+02   3.4126812e+06
   1.0380000e+03   8.7096338e-12   6.5573769e+03   4.9534900e-01   3.7679970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4166920e+01   2.4166920e+01   1.4104273e-12   5.5626181e+02   3.4192386e+06
   1.0390000e+03   8.7694122e-12   6.5636225e+03   5.2111800e-01   3.7485070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4174367e+01   2.4174367e+01   1.3891110e-12   5.5678293e+02   3.4258022e+06
   1.0400000e+03   8.8264779e-12   6.5699426e+03   5.2523800e-01   3.8349140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4195041e+01   2.4195041e+01   1.3855583e-12   5.5730817e+02   3.4323721e+06
   1.0410000e+03   8.9004543e-12   6.5761310e+03   5.2005600e-01   3.7403170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4208263e+01   2.4208263e+01   1.3820056e-12   5.5782823e+02   3.4389483e+06
   1.0420000e+03   8.9769324e-12   6.5823749e+03   4.8084000e-01   3.7479720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4228908e+01   2.4228908e+01   1.3749002e-12   5.5830907e+02   3.4455306e+06
   1.0430000e+03   9.0494769e-12   6.5885989e+03   5.3150500e-01   3.7440680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4236336e+01   2.4236336e+01   1.3820056e-12   5.5884057e+02   3.4521192e+06
   1.0440000e+03   9.1266229e-12   6.5948501e+03   5.1350100e-01   3.7734470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4256958e+01   2.4256958e+01   1.3855583e-12   5.5935407e+02   3.4587141e+06
   1.0450000e+03   9.1728681e-12   6.6010668e+03   5.0555900e-01   3.7472540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4264377e+01   2.4264377e+01   1.3749002e-12   5.5985963e+02   3.4653152e+06
   1.0460000e+03   9.1895957e-12   6.6073905e+03   5.2283200e-01   3.7460430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4284975e+01   2.4284975e+01   1.3820056e-12   5.6038246e+02   3.4719226e+06
   1.0470000e+03   9.2690208e-12   6.6136012e+03   5.1686700e-01   3.7739090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4305555e+01   2.4305555e+01   1.3855583e-12   5.6089933e+02   3.4785362e+06
   1.0480000e+03   9.2022163e-12   6.6198412e+03   5.1628600e-01   3.7761580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4306378e+01   2.4306378e+01   1.3820056e-12   5.6141562e+02   3.4851560e+06
   1.0490000e+03   9.2782707e-12   6.6261275e+03   5.1873600e-01   3.7523780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4326940e+01   2.4326940e+01   1.3891110e-12   5.6193435e+02   3.4917821e+06
   1.0500000e+03   9.2814313e-12   6.6324967e+03   5.4322400e-01   3.8452040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4327762e+01   2.4327762e+01   1.3926638e-12   5.6247758e+02   3.4984146e+06
   1.0510000e+03   9.2982261e-12   6.6387396e+03   5.0607200e-01   3.7655040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4348306e+01   2.4348306e+01   1.3820056e-12   5.6298365e+02   3.5050534e+06
   1.0520000e+03   9.3546974e-12   6.6449742e+03   5.1884100e-01   3.7625600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4368833e+01   2.4368833e+01   1.3926638e-12   5.6350249e+02   3.5116983e+06
   1.0530000e+03   9.3371510e-12   6.6512628e+03   5.0629600e-01   3.7668190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4369653e+01   2.4369653e+01   1.4068746e-12   5.6400878e+02   3.5183496e+06
   1.0540000e+03   9.3511186e-12   6.6575625e+03   5.3226600e-01   3.7457250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4390162e+01   2.4390162e+01   1.3997692e-12   5.6454105e+02   3.5250072e+06
   1.0550000e+03   9.3595761e-12   6.6637547e+03   5.0273300e-01   3.7410640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4410653e+01   2.4410653e+01   1.3891110e-12   5.6504378e+02   3.5316709e+06
   1.0560000e+03   9.3666551e-12   6.6699483e+03   5.0574700e-01   3.7325480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4411473e+01   2.4411473e+01   1.3926638e-12   5.6554953e+02   3.5383409e+06
   1.0570000e+03   9.3812034e-12   6.6761444e+03   5.0179700e-01   3.7478360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4424578e+01   2.4424578e+01   1.3855583e-12   5.6605133e+02   3.5450170e+06
   1.0580000e+03   9.3790845e-12   6.6823952e+03   5.0318800e-01   3.7486980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4445040e+01   2.4445040e+01   1.3926638e-12   5.6655452e+02   3.5516994e+06
   1.0590000e+03   9.3817583e-12   6.6887864e+03   5.1554100e-01   3.7882400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4465486e+01   2.4465486e+01   1.3926638e-12   5.6707006e+02   3.5583882e+06
   1.0600000e+03   9.3789022e-12   6.6950362e+03   5.1847800e-01   3.7779990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4485914e+01   2.4485914e+01   1.3855583e-12   5.6758853e+02   3.5650832e+06
   1.0610000e+03   9.3985411e-12   6.7012469e+03   5.1773000e-01   3.7461090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4506326e+01   2.4506326e+01   1.3820056e-12   5.6810626e+02   3.5717845e+06
   1.0620000e+03   9.4023657e-12   6.7084260e+03   1.3298680e+00   3.8683770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4519380e+01   2.4519380e+01   1.3962165e-12   5.6943613e+02   3.5784929e+06
   1.0630000e+03   9.4378627e-12   6.7145647e+03   4.6173700e-01   3.7429190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4532428e+01   2.4532428e+01   1.4033219e-12   5.6989787e+02   3.5852075e+06
   1.0640000e+03   9.4405747e-12   6.7208236e+03   5.3833600e-01   3.7758670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4552800e+01   2.4552800e+01   1.3997692e-12   5.7043621e+02   3.5919283e+06
   1.0650000e+03   9.4326137e-12   6.7270465e+03   5.1396400e-01   3.7559960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4565830e+01   2.4565830e+01   1.4033219e-12   5.7095017e+02   3.5986553e+06
   1.0660000e+03   9.4413901e-12   6.7332426e+03   5.1826300e-01   3.7418410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4586175e+01   2.4586175e+01   1.4033219e-12   5.7146843e+02   3.6053886e+06
   1.0670000e+03   9.4256058e-12   6.7395046e+03   5.5147800e-01   3.7682860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4593495e+01   2.4593495e+01   1.4246382e-12   5.7201991e+02   3.6121281e+06
   1.0680000e+03   9.4347655e-12   6.7456989e+03   5.0062800e-01   3.7675990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4613817e+01   2.4613817e+01   1.4139800e-12   5.7252054e+02   3.6188738e+06
   1.0690000e+03   9.3766563e-12   6.7519739e+03   5.3836800e-01   3.7842610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4626815e+01   2.4626815e+01   1.4104273e-12   5.7305891e+02   3.6256258e+06
   1.0700000e+03   9.3767816e-12   6.7581966e+03   5.3348400e-01   3.7330110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4639805e+01   2.4639805e+01   1.4139800e-12   5.7359239e+02   3.6323839e+06
   1.0710000e+03   9.3716830e-12   6.7645018e+03   5.2663300e-01   3.7924890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4647109e+01   2.4647109e+01   1.4139800e-12   5.7411902e+02   3.6391485e+06
   1.0720000e+03   9.3846628e-12   6.7707300e+03   5.1277900e-01   3.7500310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4660089e+01   2.4660089e+01   1.4175328e-12   5.7463180e+02   3.6459192e+06
   1.0730000e+03   9.3911992e-12   6.7769022e+03   5.0171800e-01   3.7371260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4663333e+01   2.4663333e+01   1.4317436e-12   5.7513352e+02   3.6526961e+06
   1.0740000e+03   9.4036666e-12   6.7831352e+03   5.4015000e-01   3.7464320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4676304e+01   2.4676304e+01   1.4317436e-12   5.7567367e+02   3.6594792e+06
   1.0750000e+03   9.4235687e-12   6.7893916e+03   5.0276600e-01   3.7611410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4689269e+01   2.4689269e+01   1.4495072e-12   5.7617644e+02   3.6662686e+06
   1.0760000e+03   9.4323234e-12   6.7956195e+03   5.1101500e-01   3.7734520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4692509e+01   2.4692509e+01   1.4530599e-12   5.7668745e+02   3.6730642e+06
   1.0770000e+03   9.4524384e-12   6.8018373e+03   5.1020800e-01   3.7501940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4705465e+01   2.4705465e+01   1.4352963e-12   5.7719766e+02   3.6798661e+06
   1.0780000e+03   9.4605267e-12   6.8083335e+03   5.2593900e-01   3.7330910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4708703e+01   2.4708703e+01   1.4424018e-12   5.7772360e+02   3.6866744e+06
   1.0790000e+03   9.4277790e-12   6.8145033e+03   4.9971700e-01   3.7309020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4715987e+01   2.4715987e+01   1.4388490e-12   5.7822332e+02   3.6934889e+06
   1.0800000e+03   9.4552575e-12   6.8208151e+03   5.2467700e-01   3.7675610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4728930e+01   2.4728930e+01   1.4424018e-12   5.7874799e+02   3.7003097e+06
   1.0810000e+03   9.4508609e-12   6.8270557e+03   5.3420300e-01   3.7579670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4741867e+01   2.4741867e+01   1.4388490e-12   5.7928220e+02   3.7071368e+06
   1.0820000e+03   9.4264733e-12   6.8332565e+03   5.0554500e-01   3.7527900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4754798e+01   2.4754798e+01   1.4210855e-12   5.7978774e+02   3.7139700e+06
   1.0830000e+03   9.4992217e-12   6.8394479e+03   5.0409200e-01   3.7481310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4762068e+01   2.4762068e+01   1.4139800e-12   5.8029183e+02   3.7208095e+06
   1.0840000e+03   9.5067585e-12   6.8456315e+03   5.1136800e-01   3.7591080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4769336e+01   2.4769336e+01   1.4139800e-12   5.8080320e+02   3.7276551e+06
   1.0850000e+03   9.5171023e-12   6.8518421e+03   5.0744500e-01   3.7359610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4782252e+01   2.4782252e+01   1.3997692e-12   5.8131065e+02   3.7345070e+06
   1.0860000e+03   9.5498699e-12   6.8580588e+03   5.0077100e-01   3.7566860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4795161e+01   2.4795161e+01   1.3926638e-12   5.8181142e+02   3.7413650e+06
   1.0870000e+03   9.5569792e-12   6.8642729e+03   5.0559700e-01   3.7351480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4798387e+01   2.4798387e+01   1.3962165e-12   5.8231701e+02   3.7482293e+06
   1.0880000e+03   9.5158296e-12   6.8704891e+03   5.1950600e-01   3.7407820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4805645e+01   2.4805645e+01   1.3997692e-12   5.8283652e+02   3.7550998e+06
   1.0890000e+03   9.5558385e-12   6.8767088e+03   5.2977700e-01   3.7282740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4818541e+01   2.4818541e+01   1.3891110e-12   5.8336630e+02   3.7619765e+06
   1.0900000e+03   9.5796533e-12   6.8829117e+03   5.1106900e-01   3.7478970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4831432e+01   2.4831432e+01   1.3891110e-12   5.8387737e+02   3.7688594e+06
   1.0910000e+03   9.5778920e-12   6.8891432e+03   5.0262800e-01   3.7408420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4851559e+01   2.4851559e+01   1.3926638e-12   5.8437999e+02   3.7757485e+06
   1.0920000e+03   9.5709424e-12   6.8953724e+03   5.2371500e-01   3.7598360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4864432e+01   2.4864432e+01   1.3926638e-12   5.8490371e+02   3.7826439e+06
   1.0930000e+03   9.5316653e-12   6.9016029e+03   5.0463600e-01   3.7501210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4871671e+01   2.4871671e+01   1.3962165e-12   5.8540834e+02   3.7895455e+06
   1.0940000e+03   9.5267675e-12   6.9078520e+03   5.1544900e-01   3.7439970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4884533e+01   2.4884533e+01   1.3891110e-12   5.8592379e+02   3.7964534e+06
   1.0950000e+03   9.5444267e-12   6.9140850e+03   5.1295500e-01   3.7585360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4904618e+01   2.4904618e+01   1.3677948e-12   5.8643675e+02   3.8033674e+06
   1.0960000e+03   9.5353032e-12   6.9202885e+03   4.9512100e-01   3.7422650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4917464e+01   2.4917464e+01   1.3571366e-12   5.8693187e+02   3.8102877e+06
   1.0970000e+03   9.5828181e-12   6.9265468e+03   5.1653800e-01   3.7632910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4930303e+01   2.4930303e+01   1.3571366e-12   5.8744841e+02   3.8172143e+06
   1.0980000e+03   9.5574239e-12   6.9328149e+03   5.2275700e-01   3.7967670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4937522e+01   2.4937522e+01   1.3464785e-12   5.8797116e+02   3.8241471e+06
   1.0990000e+03   9.6147292e-12   6.9390859e+03   5.0205700e-01   3.7804520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4950351e+01   2.4950351e+01   1.3358203e-12   5.8847322e+02   3.8310862e+06
   1.1000000e+03   9.6420294e-12   6.9452593e+03   5.0312700e-01   3.7605350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4970382e+01   2.4970382e+01   1.3145041e-12   5.8897635e+02   3.8380314e+06
   1.1010000e+03   9.6578518e-12   6.9514981e+03   5.1654500e-01   3.7555020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.4990398e+01   2.4990398e+01   1.3145041e-12   5.8949289e+02   3.8449829e+06
   1.1020000e+03   9.6692885e-12   6.9577288e+03   5.0981200e-01   3.7598160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5010398e+01   2.5010398e+01   1.3145041e-12   5.9000271e+02   3.8519407e+06
   1.1030000e+03   9.6907314e-12   6.9639879e+03   5.2391100e-01   3.7697850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5023189e+01   2.5023189e+01   1.3109513e-12   5.9052662e+02   3.8589047e+06
   1.1040000e+03   9.6484686e-12   6.9702270e+03   5.3929400e-01   3.7345420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5043163e+01   2.5043163e+01   1.3073986e-12   5.9106591e+02   3.8658749e+06
   1.1050000e+03   9.5988324e-12   6.9764651e+03   5.0066200e-01   3.7351090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5055937e+01   2.5055937e+01   1.3002932e-12   5.9156657e+02   3.8728514e+06
   1.1060000e+03   9.5318708e-12   6.9827293e+03   5.0156900e-01   3.7441320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5068706e+01   2.5068706e+01   1.2931878e-12   5.9206814e+02   3.8798341e+06
   1.1070000e+03   9.5436787e-12   6.9892186e+03   5.1595700e-01   3.7520650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5088643e+01   2.5088643e+01   1.2860824e-12   5.9258410e+02   3.8868233e+06
   1.1080000e+03   9.6030039e-12   6.9954750e+03   5.0734900e-01   3.7853380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5101394e+01   2.5101394e+01   1.2931878e-12   5.9309145e+02   3.8938188e+06
   1.1090000e+03   9.5885448e-12   7.0016894e+03   5.0968700e-01   3.7477590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5114139e+01   2.5114139e+01   1.3038459e-12   5.9360113e+02   3.9008205e+06
   1.1100000e+03   9.5788435e-12   7.0079141e+03   5.0433400e-01   3.7726070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5121306e+01   2.5121306e+01   1.2825296e-12   5.9410547e+02   3.9078284e+06
   1.1110000e+03   9.5097204e-12   7.0142217e+03   5.1226100e-01   3.8029430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5122102e+01   2.5122102e+01   1.2754242e-12   5.9461773e+02   3.9148426e+06
   1.1120000e+03   9.5291250e-12   7.0204681e+03   5.3331400e-01   3.7507770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5134836e+01   2.5134836e+01   1.2754242e-12   5.9515104e+02   3.9218631e+06
   1.1130000e+03   9.5802059e-12   7.0276954e+03   1.3694000e+00   3.8847940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5154721e+01   2.5154721e+01   1.2789769e-12   5.9652044e+02   3.9288908e+06
   1.1140000e+03   9.6074373e-12   7.0339706e+03   4.7079700e-01   3.7830450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5174590e+01   2.5174590e+01   1.2967405e-12   5.9699124e+02   3.9359247e+06
   1.1150000e+03   9.6955356e-12   7.0402340e+03   5.6655400e-01   3.7383330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5187298e+01   2.5187298e+01   1.3002932e-12   5.9755779e+02   3.9429650e+06
   1.1160000e+03   9.7625704e-12   7.0464222e+03   4.9625500e-01   3.7581080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5207142e+01   2.5207142e+01   1.2931878e-12   5.9805405e+02   3.9500114e+06
   1.1170000e+03   9.8065493e-12   7.0527566e+03   5.3594600e-01   3.8482250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5219833e+01   2.5219833e+01   1.3073986e-12   5.9859000e+02   3.9570641e+06
   1.1180000e+03   9.7983449e-12   7.0589383e+03   5.0255200e-01   3.7487740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5232519e+01   2.5232519e+01   1.3038459e-12   5.9909255e+02   3.9641231e+06
   1.1190000e+03   9.8502145e-12   7.0651676e+03   5.3544400e-01   3.7403110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5235689e+01   2.5235689e+01   1.2967405e-12   5.9962799e+02   3.9711883e+06
   1.1200000e+03   9.8582652e-12   7.0713664e+03   5.0734700e-01   3.7436130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5248366e+01   2.5248366e+01   1.3109513e-12   6.0013534e+02   3.9782596e+06
   1.1210000e+03   9.9085202e-12   7.0776385e+03   5.1044700e-01   3.7326710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5261037e+01   2.5261037e+01   1.3180568e-12   6.0064579e+02   3.9853373e+06
   1.1220000e+03   9.9359101e-12   7.0838653e+03   5.0740000e-01   3.7666550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5273702e+01   2.5273702e+01   1.3251622e-12   6.0115319e+02   3.9924211e+06
   1.1230000e+03   9.9720272e-12   7.0901063e+03   5.3399000e-01   3.7571640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5293477e+01   2.5293477e+01   1.3180568e-12   6.0168718e+02   3.9995112e+06
   1.1240000e+03   1.0026611e-11   7.0963396e+03   5.0030600e-01   3.7807290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5300593e+01   2.5300593e+01   1.3287149e-12   6.0218748e+02   4.0066076e+06
   1.1250000e+03   1.0108218e-11   7.1025530e+03   5.0912300e-01   3.7724960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5320348e+01   2.5320348e+01   1.3251622e-12   6.0269660e+02   4.0137101e+06
   1.1260000e+03   1.0112436e-11   7.1087358e+03   5.0615400e-01   3.7382590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5327455e+01   2.5327455e+01   1.3322676e-12   6.0320276e+02   4.0208189e+06
   1.1270000e+03   1.0150484e-11   7.1150986e+03   6.4765400e-01   3.7807150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5347189e+01   2.5347189e+01   1.3251622e-12   6.0385041e+02   4.0279340e+06
   1.1280000e+03   1.0134422e-11   7.1213445e+03   5.0341600e-01   3.7958670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5350345e+01   2.5350345e+01   1.3180568e-12   6.0435383e+02   4.0350553e+06
   1.1290000e+03   1.0220133e-11   7.1275737e+03   5.0786300e-01   3.7746810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5370061e+01   2.5370061e+01   1.3145041e-12   6.0486169e+02   4.0421829e+06
   1.1300000e+03   1.0192257e-11   7.1337835e+03   5.0296600e-01   3.7677940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5389762e+01   2.5389762e+01   1.3038459e-12   6.0536466e+02   4.0493167e+06
   1.1310000e+03   1.0224979e-11   7.1400657e+03   5.3213300e-01   3.7668220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5402362e+01   2.5402362e+01   1.2931878e-12   6.0589679e+02   4.0564567e+06
   1.1320000e+03   1.0154166e-11   7.1462526e+03   5.0854700e-01   3.7542260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5422038e+01   2.5422038e+01   1.2931878e-12   6.0640534e+02   4.0636030e+06
   1.1330000e+03   1.0114976e-11   7.1534347e+03   1.3668600e+00   3.8632540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5434622e+01   2.5434622e+01   1.2967405e-12   6.0777220e+02   4.0707564e+06
   1.1340000e+03   1.0102947e-11   7.1596103e+03   4.7671600e-01   3.7487620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5441698e+01   2.5441698e+01   1.2931878e-12   6.0824891e+02   4.0779160e+06
   1.1350000e+03   1.0068894e-11   7.1658377e+03   5.4233700e-01   3.7478820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5461343e+01   2.5461343e+01   1.2789769e-12   6.0879125e+02   4.0850819e+06
   1.1360000e+03   1.0003232e-11   7.1721550e+03   5.1199700e-01   3.8039440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5473908e+01   2.5473908e+01   1.2789769e-12   6.0930325e+02   4.0922540e+06
   1.1370000e+03   1.0049822e-11   7.1783710e+03   5.0747500e-01   3.7292090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5474693e+01   2.5474693e+01   1.2825296e-12   6.0981072e+02   4.0994324e+06
   1.1380000e+03   1.0034013e-11   7.1846222e+03   5.2965200e-01   3.7602860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5487252e+01   2.5487252e+01   1.2860824e-12   6.1034037e+02   4.1066170e+06
   1.1390000e+03   1.0095893e-11   7.1908712e+03   5.1820800e-01   3.7879790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5488036e+01   2.5488036e+01   1.2931878e-12   6.1085858e+02   4.1138079e+06
   1.1400000e+03   1.0160781e-11   7.1971040e+03   5.1632900e-01   3.7436770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5500588e+01   2.5500588e+01   1.3002932e-12   6.1137491e+02   4.1210050e+06
   1.1410000e+03   1.0132590e-11   7.2033217e+03   5.3128600e-01   3.7457780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520188e+01   2.5520188e+01   1.2967405e-12   6.1190620e+02   4.1282083e+06
   1.1420000e+03   1.0098328e-11   7.2095466e+03   5.1347800e-01   3.7859010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5520972e+01   2.5520972e+01   1.3038459e-12   6.1241968e+02   4.1354179e+06
   1.1430000e+03   1.0088084e-11   7.2157859e+03   5.1482500e-01   3.7289650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5524106e+01   2.5524106e+01   1.2931878e-12   6.1293450e+02   4.1426336e+06
   1.1440000e+03   1.0039068e-11   7.2220422e+03   5.1868200e-01   3.7541440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5536640e+01   2.5536640e+01   1.2860824e-12   6.1345318e+02   4.1498557e+06
   1.1450000e+03   1.0013692e-11   7.2282531e+03   5.0518800e-01   3.7669400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5549168e+01   2.5549168e+01   1.2896351e-12   6.1395837e+02   4.1570839e+06
   1.1460000e+03   1.0033425e-11   7.2346023e+03   5.2671500e-01   3.8402830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5556213e+01   2.5556213e+01   1.2931878e-12   6.1448509e+02   4.1643185e+06
   1.1470000e+03   1.0019067e-11   7.2408762e+03   5.4107200e-01   3.7432840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5568731e+01   2.5568731e+01   1.2967405e-12   6.1502616e+02   4.1715594e+06
   1.1480000e+03   1.0005845e-11   7.2471079e+03   5.3553800e-01   3.7405170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5581243e+01   2.5581243e+01   1.3002932e-12   6.1556170e+02   4.1788065e+06
   1.1490000e+03   9.9911100e-12   7.2534078e+03   5.3885300e-01   3.7545390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5600781e+01   2.5600781e+01   1.2967405e-12   6.1610055e+02   4.1860599e+06
   1.1500000e+03   9.9594750e-12   7.2596628e+03   5.2151600e-01   3.7634250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5607811e+01   2.5607811e+01   1.2967405e-12   6.1662206e+02   4.1933196e+06
   1.1510000e+03   9.9388566e-12   7.2659218e+03   5.5944200e-01   3.7536410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5610935e+01   2.5610935e+01   1.2931878e-12   6.1718151e+02   4.2005855e+06
   1.1520000e+03   9.9263464e-12   7.2721567e+03   5.3010000e-01   3.7534290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5623427e+01   2.5623427e+01   1.2967405e-12   6.1771161e+02   4.2078577e+06
   1.1530000e+03   9.9060981e-12   7.2783448e+03   5.1141300e-01   3.7351750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5630451e+01   2.5630451e+01   1.3109513e-12   6.1822302e+02   4.2151360e+06
   1.1540000e+03   9.8531526e-12   7.2845545e+03   5.0343500e-01   3.7508250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5649951e+01   2.5649951e+01   1.3073986e-12   6.1872645e+02   4.2224206e+06
   1.1550000e+03   9.8565121e-12   7.2909000e+03   5.1987300e-01   3.7444200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5653070e+01   2.5653070e+01   1.3251622e-12   6.1924633e+02   4.2297115e+06
   1.1560000e+03   9.8355367e-12   7.2971373e+03   5.0193700e-01   3.7619590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5672553e+01   2.5672553e+01   1.3216095e-12   6.1974826e+02   4.2370086e+06
   1.1570000e+03   9.8146794e-12   7.3033822e+03   5.0944900e-01   3.7711620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5685015e+01   2.5685015e+01   1.3216095e-12   6.2025771e+02   4.2443120e+06
   1.1580000e+03   9.8067869e-12   7.3095964e+03   5.1464800e-01   3.7611730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5704474e+01   2.5704474e+01   1.3358203e-12   6.2077236e+02   4.2516216e+06
   1.1590000e+03   9.7929145e-12   7.3158349e+03   5.1712500e-01   3.7593290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5723919e+01   2.5723919e+01   1.3429258e-12   6.2128949e+02   4.2589374e+06
   1.1600000e+03   9.8508617e-12   7.3219979e+03   4.9145900e-01   3.7393450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5743349e+01   2.5743349e+01   1.3500312e-12   6.2178095e+02   4.2662594e+06
   1.1610000e+03   9.9128934e-12   7.3282665e+03   5.0764900e-01   3.7775730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5755776e+01   2.5755776e+01   1.3464785e-12   6.2228859e+02   4.2735877e+06
   1.1620000e+03   9.9684938e-12   7.3344996e+03   5.2192800e-01   3.7737950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5768197e+01   2.5768197e+01   1.3500312e-12   6.2281052e+02   4.2809222e+06
   1.1630000e+03   1.0018045e-11   7.3407319e+03   5.3303600e-01   3.7633750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5775182e+01   2.5775182e+01   1.3606893e-12   6.2334356e+02   4.2882629e+06
   1.1640000e+03   1.0072133e-11   7.3469633e+03   5.0321900e-01   3.7634280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5787594e+01   2.5787594e+01   1.3677948e-12   6.2384678e+02   4.2956099e+06
   1.1650000e+03   1.0093024e-11   7.3532774e+03   5.4853000e-01   3.8294310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5800000e+01   2.5800000e+01   1.3749002e-12   6.2439531e+02   4.3029632e+06
   1.1660000e+03   1.0082599e-11   7.3595050e+03   5.0884400e-01   3.7464820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5812400e+01   2.5812400e+01   1.3784529e-12   6.2490415e+02   4.3103227e+06
   1.1670000e+03   1.0111500e-11   7.3657810e+03   5.2232100e-01   3.7467800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5831763e+01   2.5831763e+01   1.3891110e-12   6.2542647e+02   4.3176884e+06
   1.1680000e+03   1.0128076e-11   7.3720398e+03   5.1037400e-01   3.7756820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5844148e+01   2.5844148e+01   1.3997692e-12   6.2593685e+02   4.3250605e+06
   1.1690000e+03   1.0129128e-11   7.3783446e+03   5.3793700e-01   3.7635020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5856527e+01   2.5856527e+01   1.3713475e-12   6.2647478e+02   4.3324388e+06
   1.1700000e+03   1.0187980e-11   7.3845599e+03   5.3284300e-01   3.7435840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5868900e+01   2.5868900e+01   1.3820056e-12   6.2700763e+02   4.3398234e+06
   1.1710000e+03   1.0257390e-11   7.3908900e+03   5.4058200e-01   3.7639930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5881267e+01   2.5881267e+01   1.3962165e-12   6.2754821e+02   4.3472143e+06
   1.1720000e+03   1.0287995e-11   7.3972340e+03   5.1458400e-01   3.7383430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5900579e+01   2.5900579e+01   1.3926638e-12   6.2806279e+02   4.3546115e+06
   1.1730000e+03   1.0319549e-11   7.4034531e+03   5.1186900e-01   3.7718200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5907528e+01   2.5907528e+01   1.3962165e-12   6.2857466e+02   4.3620150e+06
   1.1740000e+03   1.0368146e-11   7.4096701e+03   5.1306400e-01   3.7709900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5919877e+01   2.5919877e+01   1.4033219e-12   6.2908773e+02   4.3694246e+06
   1.1750000e+03   1.0411508e-11   7.4159835e+03   5.7134000e-01   3.7519930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5932219e+01   2.5932219e+01   1.3997692e-12   6.2965907e+02   4.3768406e+06
   1.1760000e+03   1.0463703e-11   7.4222583e+03   5.2258000e-01   3.7556330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5951493e+01   2.5951493e+01   1.3926638e-12   6.3018165e+02   4.3842629e+06
   1.1770000e+03   1.0461308e-11   7.4284702e+03   5.0321300e-01   3.7528910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5958428e+01   2.5958428e+01   1.4068746e-12   6.3068486e+02   4.3916913e+06
   1.1780000e+03   1.0386401e-11   7.4347422e+03   5.6190000e-01   3.7589310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5961510e+01   2.5961510e+01   1.4210855e-12   6.3124676e+02   4.3991261e+06
   1.1790000e+03   1.0353335e-11   7.4409740e+03   5.0911600e-01   3.7480010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.5980762e+01   2.5980762e+01   1.4246382e-12   6.3175587e+02   4.4065671e+06
   1.1800000e+03   1.0336968e-11   7.4472140e+03   5.1793000e-01   3.7634430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6000000e+01   2.6000000e+01   1.4281909e-12   6.3227380e+02   4.4140143e+06
   1.1810000e+03   1.0296875e-11   7.4534316e+03   5.2656000e-01   3.7569840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6003077e+01   2.6003077e+01   1.4317436e-12   6.3280036e+02   4.4214677e+06
   1.1820000e+03   1.0273460e-11   7.4596605e+03   5.3431400e-01   3.7654530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006153e+01   2.6006153e+01   1.4317436e-12   6.3333468e+02   4.4289274e+06
   1.1830000e+03   1.0257877e-11   7.4658660e+03   5.1366200e-01   3.7562600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6006922e+01   2.6006922e+01   1.4424018e-12   6.3384834e+02   4.4363932e+06
   1.1840000e+03   1.0277647e-11   7.4721390e+03   5.1085400e-01   3.7600600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6019224e+01   2.6019224e+01   1.4317436e-12   6.3435919e+02   4.4438654e+06
   1.1850000e+03   1.0305418e-11   7.4783881e+03   5.4018800e-01   3.7533980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6026141e+01   2.6026141e+01   1.4352963e-12   6.3489938e+02   4.4513438e+06
   1.1860000e+03   1.0290085e-11   7.4846524e+03   5.3743600e-01   3.7872280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6045345e+01   2.6045345e+01   1.4210855e-12   6.3543682e+02   4.4588284e+06
   1.1870000e+03   1.0242754e-11   7.4909941e+03   5.4052700e-01   3.7756550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6048416e+01   2.6048416e+01   1.4246382e-12   6.3597735e+02   4.4663194e+06
   1.1880000e+03   1.0315315e-11   7.4972873e+03   5.0872600e-01   3.8059530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6060698e+01   2.6060698e+01   1.4246382e-12   6.3648607e+02   4.4738167e+06
   1.1890000e+03   1.0340556e-11   7.5035457e+03   5.2146100e-01   3.7724160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6061466e+01   2.6061466e+01   1.4281909e-12   6.3700753e+02   4.4813202e+06
   1.1900000e+03   1.0280954e-11   7.5097547e+03   5.1286300e-01   3.7521700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6068372e+01   2.6068372e+01   1.4352963e-12   6.3752040e+02   4.4888300e+06
   1.1910000e+03   1.0227085e-11   7.5159817e+03   5.3383300e-01   3.7434360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6080644e+01   2.6080644e+01   1.4352963e-12   6.3805423e+02   4.4963460e+06
   1.1920000e+03   1.0251352e-11   7.5231813e+03   1.3137290e+00   3.8644920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6092911e+01   2.6092911e+01   1.4388490e-12   6.3936796e+02   4.5038692e+06
   1.1930000e+03   1.0279395e-11   7.5293940e+03   4.6328500e-01   3.7804680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6095977e+01   2.6095977e+01   1.4530599e-12   6.3983124e+02   4.5113985e+06
   1.1940000e+03   1.0314556e-11   7.5356982e+03   5.3686800e-01   3.8429460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6096743e+01   2.6096743e+01   1.4850343e-12   6.4036811e+02   4.5189342e+06
   1.1950000e+03   1.0369620e-11   7.5420344e+03   5.1259000e-01   3.7579070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6097509e+01   2.6097509e+01   1.4814816e-12   6.4088070e+02   4.5264763e+06
   1.1960000e+03   1.0425975e-11   7.5483042e+03   5.2382300e-01   3.7943550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6109768e+01   2.6109768e+01   1.4850343e-12   6.4140452e+02   4.5340246e+06
   1.1970000e+03   1.0422961e-11   7.5546680e+03   5.5148300e-01   3.7654700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6128911e+01   2.6128911e+01   1.4850343e-12   6.4195601e+02   4.5415793e+06
   1.1980000e+03   1.0485659e-11   7.5609049e+03   5.1561300e-01   3.7531340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6141155e+01   2.6141155e+01   1.5063506e-12   6.4247162e+02   4.5491402e+06
   1.1990000e+03   1.0563124e-11   7.5671535e+03   5.4916000e-01   3.7540030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6148040e+01   2.6148040e+01   1.5099033e-12   6.4302078e+02   4.5567073e+06
   1.2000000e+03   1.0608801e-11   7.5734019e+03   5.2003500e-01   3.7699460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6167155e+01   2.6167155e+01   1.5241142e-12   6.4354081e+02   4.5642807e+06
   1.2010000e+03   1.0661205e-11   7.5796718e+03   5.3011200e-01   3.7373130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6186256e+01   2.6186256e+01   1.5170087e-12   6.4407093e+02   4.5718604e+06
   1.2020000e+03   1.0750474e-11   7.5859276e+03   5.5806800e-01   3.7757830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6205343e+01   2.6205343e+01   1.5099033e-12   6.4462899e+02   4.5794463e+06
   1.2030000e+03   1.0806003e-11   7.5923268e+03   5.1184600e-01   3.7435210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6224416e+01   2.6224416e+01   1.5170087e-12   6.4514084e+02   4.5870386e+06
   1.2040000e+03   1.0870634e-11   7.5986164e+03   5.4246800e-01   3.7501090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6231279e+01   2.6231279e+01   1.5027979e-12   6.4568331e+02   4.5946373e+06
   1.2050000e+03   1.0923994e-11   7.6058765e+03   1.3584570e+00   3.8822930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6243475e+01   2.6243475e+01   1.5099033e-12   6.4704177e+02   4.6022431e+06
   1.2060000e+03   1.0974854e-11   7.6130285e+03   1.2963010e+00   3.8863990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6255666e+01   2.6255666e+01   1.5241142e-12   6.4833807e+02   4.6098562e+06
   1.2070000e+03   1.1015656e-11   7.6193497e+03   5.4192400e-01   3.7521690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6274703e+01   2.6274703e+01   1.5383250e-12   6.4887999e+02   4.6174755e+06
   1.2080000e+03   1.1038172e-11   7.6256103e+03   5.4092600e-01   3.7554430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6286879e+01   2.6286879e+01   1.5383250e-12   6.4942092e+02   4.6251011e+06
   1.2090000e+03   1.0982654e-11   7.6318675e+03   5.7467500e-01   3.7684770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6299049e+01   2.6299049e+01   1.5347723e-12   6.4999559e+02   4.6327330e+06
   1.2100000e+03   1.0918845e-11   7.6381199e+03   5.1876000e-01   3.7996670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6318055e+01   2.6318055e+01   1.5170087e-12   6.5051435e+02   4.6403711e+06
   1.2110000e+03   1.0839342e-11   7.6443359e+03   5.3081400e-01   3.7425560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6337046e+01   2.6337046e+01   1.5099033e-12   6.5104517e+02   4.6480154e+06
   1.2120000e+03   1.0819749e-11   7.6505499e+03   5.1288600e-01   3.7611680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6356024e+01   2.6356024e+01   1.5099033e-12   6.5155805e+02   4.6556660e+06
   1.2130000e+03   1.0891978e-11   7.6567842e+03   5.2426600e-01   3.7782250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6374988e+01   2.6374988e+01   1.5134560e-12   6.5208232e+02   4.6633228e+06
   1.2140000e+03   1.0970318e-11   7.6629887e+03   5.2388700e-01   3.7420810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6393939e+01   2.6393939e+01   1.5063506e-12   6.5260620e+02   4.6709858e+06
   1.2150000e+03   1.0917026e-11   7.6692530e+03   5.6115800e-01   3.7510580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6412876e+01   2.6412876e+01   1.4992452e-12   6.5316736e+02   4.6786550e+06
   1.2160000e+03   1.0844305e-11   7.6754786e+03   5.3195400e-01   3.7542830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6431799e+01   2.6431799e+01   1.4850343e-12   6.5369932e+02   4.6863305e+06
   1.2170000e+03   1.0918935e-11   7.6817999e+03   5.4994500e-01   3.7666290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6450709e+01   2.6450709e+01   1.4885870e-12   6.5424926e+02   4.6940123e+06
   1.2180000e+03   1.0860008e-11   7.6880525e+03   5.3116600e-01   3.7401030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6469605e+01   2.6469605e+01   1.4779289e-12   6.5478043e+02   4.7017004e+06
   1.2190000e+03   1.0858255e-11   7.6942689e+03   5.2152400e-01   3.7468510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6481692e+01   2.6481692e+01   1.4743762e-12   6.5530195e+02   4.7093946e+06
   1.2200000e+03   1.0801889e-11   7.7005192e+03   5.3955700e-01   3.7653020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6500566e+01   2.6500566e+01   1.4637180e-12   6.5584151e+02   4.7170951e+06
   1.2210000e+03   1.0766901e-11   7.7067568e+03   5.4018200e-01   3.7586550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6519427e+01   2.6519427e+01   1.4424018e-12   6.5638169e+02   4.7248019e+06
   1.2220000e+03   1.0707145e-11   7.7130396e+03   5.3925600e-01   3.7548570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6531491e+01   2.6531491e+01   1.4424018e-12   6.5692095e+02   4.7325149e+06
   1.2230000e+03   1.0622949e-11   7.7193420e+03   5.4639800e-01   3.7622360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6550330e+01   2.6550330e+01   1.4281909e-12   6.5746734e+02   4.7402343e+06
   1.2240000e+03   1.0572973e-11   7.7255907e+03   5.2278900e-01   3.7590860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6569155e+01   2.6569155e+01   1.4246382e-12   6.5799013e+02   4.7479599e+06
   1.2250000e+03   1.0555003e-11   7.7318911e+03   5.5750100e-01   3.7811360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6587967e+01   2.6587967e+01   1.4281909e-12   6.5854763e+02   4.7556918e+06
   1.2260000e+03   1.0510915e-11   7.7381776e+03   5.3991000e-01   3.7672820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6606766e+01   2.6606766e+01   1.4317436e-12   6.5908754e+02   4.7634299e+06
   1.2270000e+03   1.0487080e-11   7.7443884e+03   5.2025900e-01   3.7539220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6625552e+01   2.6625552e+01   1.4246382e-12   6.5960780e+02   4.7711743e+06
   1.2280000e+03   1.0447409e-11   7.7506515e+03   5.2094800e-01   3.7623000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6632311e+01   2.6632311e+01   1.4317436e-12   6.6012875e+02   4.7789250e+06
   1.2290000e+03   1.0418903e-11   7.7568923e+03   5.3669000e-01   3.7461510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6651079e+01   2.6651079e+01   1.4210855e-12   6.6066544e+02   4.7866819e+06
   1.2300000e+03   1.0393966e-11   7.7631684e+03   5.2757300e-01   3.7677810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6663083e+01   2.6663083e+01   1.4175328e-12   6.6119301e+02   4.7944450e+06
   1.2310000e+03   1.0329394e-11   7.7694111e+03   5.1839100e-01   3.7576460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6681829e+01   2.6681829e+01   1.4246382e-12   6.6171141e+02   4.8022145e+06
   1.2320000e+03   1.0252094e-11   7.7756362e+03   5.2102200e-01   3.7505340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6700562e+01   2.6700562e+01   1.4246382e-12   6.6223243e+02   4.8099901e+06
   1.2330000e+03   1.0187028e-11   7.7819033e+03   5.5760100e-01   3.7572700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6719281e+01   2.6719281e+01   1.4246382e-12   6.6279003e+02   4.8177720e+06
   1.2340000e+03   1.0098654e-11   7.7881831e+03   5.9524200e-01   3.7561800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6737988e+01   2.6737988e+01   1.4246382e-12   6.6338527e+02   4.8255602e+06
   1.2350000e+03   1.0036985e-11   7.7944033e+03   5.3319300e-01   3.7457690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6756681e+01   2.6756681e+01   1.4210855e-12   6.6391846e+02   4.8333546e+06
   1.2360000e+03   9.9712757e-12   7.8006550e+03   5.4348600e-01   3.7483340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6768638e+01   2.6768638e+01   1.4210855e-12   6.6446195e+02   4.8411552e+06
   1.2370000e+03   9.9566432e-12   7.8068841e+03   5.3594200e-01   3.7409310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6787310e+01   2.6787310e+01   1.4352963e-12   6.6499789e+02   4.8489621e+06
   1.2380000e+03   9.9220321e-12   7.8131247e+03   5.1233400e-01   3.7739910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6799254e+01   2.6799254e+01   1.4459545e-12   6.6551023e+02   4.8567752e+06
   1.2390000e+03   9.8916890e-12   7.8193545e+03   5.1910900e-01   3.7524190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6811192e+01   2.6811192e+01   1.4424018e-12   6.6602933e+02   4.8645946e+06
   1.2400000e+03   9.8361509e-12   7.8257104e+03   5.3044400e-01   3.7472580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6829834e+01   2.6829834e+01   1.4246382e-12   6.6655978e+02   4.8724203e+06
   1.2410000e+03   9.8057219e-12   7.8319322e+03   5.2511300e-01   3.7483130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6836542e+01   2.6836542e+01   1.4281909e-12   6.6708489e+02   4.8802522e+06
   1.2420000e+03   9.7908543e-12   7.8382181e+03   5.7329400e-01   3.7552090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6855167e+01   2.6855167e+01   1.4424018e-12   6.6765819e+02   4.8880905e+06
   1.2430000e+03   9.7172305e-12   7.8444366e+03   5.0906300e-01   3.7582920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6867080e+01   2.6867080e+01   1.4352963e-12   6.6816725e+02   4.8959349e+06
   1.2440000e+03   9.6805976e-12   7.8506598e+03   5.2676800e-01   3.7581300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6885684e+01   2.6885684e+01   1.4317436e-12   6.6869402e+02   4.9037856e+06
   1.2450000e+03   9.6683096e-12   7.8569391e+03   5.2004100e-01   3.7668850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6892378e+01   2.6892378e+01   1.4175328e-12   6.6921406e+02   4.9116425e+06
   1.2460000e+03   9.6049217e-12   7.8632067e+03   5.4084000e-01   3.7770820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6910964e+01   2.6910964e+01   1.4139800e-12   6.6975490e+02   4.9195057e+06
   1.2470000e+03   9.5994985e-12   7.8695869e+03   6.0922000e-01   3.7581640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6922853e+01   2.6922853e+01   1.4281909e-12   6.7036412e+02   4.9273753e+06
   1.2480000e+03   9.5966376e-12   7.8758503e+03   5.2060100e-01   3.7640790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6941418e+01   2.6941418e+01   1.4388490e-12   6.7088472e+02   4.9352511e+06
   1.2490000e+03   9.5604279e-12   7.8820755e+03   5.5122900e-01   3.7519580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6959970e+01   2.6959970e+01   1.4388490e-12   6.7143595e+02   4.9431332e+06
   1.2500000e+03   9.5422426e-12   7.8884019e+03   6.2783800e-01   3.7419100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6971837e+01   2.6971837e+01   1.4352963e-12   6.7206379e+02   4.9510216e+06
   1.2510000e+03   9.5393033e-12   7.8947505e+03   6.1524800e-01   3.7872270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.6983699e+01   2.6983699e+01   1.4352963e-12   6.7267903e+02   4.9589164e+06
   1.2520000e+03   9.5151544e-12   7.9010036e+03   5.2967400e-01   3.7611260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7002222e+01   2.7002222e+01   1.4281909e-12   6.7320871e+02   4.9668174e+06
   1.2530000e+03   9.4947088e-12   7.9072536e+03   5.3567700e-01   3.7732040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7020733e+01   2.7020733e+01   1.4388490e-12   6.7374438e+02   4.9747246e+06
   1.2540000e+03   9.4545999e-12   7.9135618e+03   5.7385300e-01   3.7645270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7039231e+01   2.7039231e+01   1.4388490e-12   6.7431824e+02   4.9826382e+06
   1.2550000e+03   9.4173245e-12   7.9198035e+03   5.3336300e-01   3.7527300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7051063e+01   2.7051063e+01   1.4281909e-12   6.7485160e+02   4.9905580e+06
   1.2560000e+03   9.4011096e-12   7.9260867e+03   5.2352800e-01   3.7685870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7062890e+01   2.7062890e+01   1.4317436e-12   6.7537513e+02   4.9984841e+06
   1.2570000e+03   9.3898657e-12   7.9323804e+03   5.2751100e-01   3.7524140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7074711e+01   2.7074711e+01   1.4459545e-12   6.7590264e+02   5.0064165e+06
   1.2580000e+03   9.4429751e-12   7.9385912e+03   5.3297900e-01   3.7390670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7086528e+01   2.7086528e+01   1.4459545e-12   6.7643562e+02   5.0143550e+06
   1.2590000e+03   9.4077398e-12   7.9448567e+03   6.1674300e-01   3.7426030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7098339e+01   2.7098339e+01   1.4566126e-12   6.7705236e+02   5.0222999e+06
   1.2600000e+03   9.3890907e-12   7.9511799e+03   5.6835900e-01   3.7677790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7101291e+01   2.7101291e+01   1.4708235e-12   6.7762072e+02   5.0302511e+06
   1.2610000e+03   9.3467427e-12   7.9574908e+03   5.4469100e-01   3.8003830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7113096e+01   2.7113096e+01   1.4566126e-12   6.7816541e+02   5.0382086e+06
   1.2620000e+03   9.3421153e-12   7.9637323e+03   5.4396300e-01   3.7602820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7124896e+01   2.7124896e+01   1.4601653e-12   6.7870937e+02   5.0461723e+06
   1.2630000e+03   9.3134400e-12   7.9700266e+03   5.2793400e-01   3.8069440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7143323e+01   2.7143323e+01   1.4601653e-12   6.7923731e+02   5.0541423e+06
   1.2640000e+03   9.2926296e-12   7.9762338e+03   5.1718000e-01   3.7479670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7146270e+01   2.7146270e+01   1.4743762e-12   6.7975449e+02   5.0621186e+06
   1.2650000e+03   9.2586391e-12   7.9824584e+03   5.3278300e-01   3.7514190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7158056e+01   2.7158056e+01   1.4708235e-12   6.8028727e+02   5.0701010e+06
   1.2660000e+03   9.2335358e-12   7.9886937e+03   5.1907100e-01   3.7571650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7164683e+01   2.7164683e+01   1.4637180e-12   6.8080634e+02   5.0780897e+06
   1.2670000e+03   9.2165965e-12   7.9949728e+03   5.4580900e-01   3.7645960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7176460e+01   2.7176460e+01   1.4530599e-12   6.8135215e+02   5.0860847e+06
   1.2680000e+03   9.1774229e-12   8.0012290e+03   5.1646700e-01   3.7665480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7188233e+01   2.7188233e+01   1.4779289e-12   6.8186862e+02   5.0940859e+06
   1.2690000e+03   9.2232572e-12   8.0074706e+03   5.2626900e-01   3.7558750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7194852e+01   2.7194852e+01   1.4743762e-12   6.8239489e+02   5.1020934e+06
   1.2700000e+03   9.1985219e-12   8.0140289e+03   5.3629800e-01   3.7405230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7201471e+01   2.7201471e+01   1.4779289e-12   6.8293119e+02   5.1101074e+06
   1.2710000e+03   9.1606090e-12   8.0202990e+03   5.4022500e-01   3.7660730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7213232e+01   2.7213232e+01   1.4814816e-12   6.8347141e+02   5.1181277e+06
   1.2720000e+03   9.1278743e-12   8.0266080e+03   5.5453700e-01   3.7492910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7224989e+01   2.7224989e+01   1.4672707e-12   6.8402595e+02   5.1261543e+06
   1.2730000e+03   9.1052596e-12   8.0329008e+03   6.0182400e-01   3.7522210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7236740e+01   2.7236740e+01   1.4708235e-12   6.8462777e+02   5.1341872e+06
   1.2740000e+03   9.0949424e-12   8.0391593e+03   5.4598000e-01   3.7720890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7248486e+01   2.7248486e+01   1.4637180e-12   6.8517375e+02   5.1422264e+06
   1.2750000e+03   9.1105373e-12   8.0454892e+03   5.8949500e-01   3.7576950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7260227e+01   2.7260227e+01   1.4708235e-12   6.8576325e+02   5.1502719e+06
   1.2760000e+03   9.1554302e-12   8.0517636e+03   5.5763800e-01   3.7732750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7278563e+01   2.7278563e+01   1.4672707e-12   6.8632088e+02   5.1583236e+06
   1.2770000e+03   9.1504988e-12   8.0580097e+03   5.4715500e-01   3.7670820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7285161e+01   2.7285161e+01   1.4814816e-12   6.8686804e+02   5.1663816e+06
   1.2780000e+03   9.1439223e-12   8.0643407e+03   5.8412700e-01   3.7581180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7303480e+01   2.7303480e+01   1.4885870e-12   6.8745217e+02   5.1744460e+06
   1.2790000e+03   9.1239890e-12   8.0705957e+03   5.5043700e-01   3.7449730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7321786e+01   2.7321786e+01   1.4850343e-12   6.8800260e+02   5.1825166e+06
   1.2800000e+03   9.1161587e-12   8.0768781e+03   5.5053900e-01   3.7924500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7333496e+01   2.7333496e+01   1.5027979e-12   6.8855314e+02   5.1905935e+06
   1.2810000e+03   9.0946430e-12   8.0831112e+03   5.6741700e-01   3.7222580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7340080e+01   2.7340080e+01   1.5099033e-12   6.8912056e+02   5.1986766e+06
   1.2820000e+03   9.0919718e-12   8.0893742e+03   5.6063500e-01   3.7583370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7346663e+01   2.7346663e+01   1.4956925e-12   6.8968119e+02   5.2067659e+06
   1.2830000e+03   9.1353732e-12   8.0956403e+03   5.6109700e-01   3.7446500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7349589e+01   2.7349589e+01   1.5134560e-12   6.9024229e+02   5.2148616e+06
   1.2840000e+03   9.1553226e-12   8.1018941e+03   5.3143500e-01   3.7560850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7367864e+01   2.7367864e+01   1.5170087e-12   6.9077373e+02   5.2229635e+06
   1.2850000e+03   9.1456613e-12   8.1081947e+03   5.6775000e-01   3.7770650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7386128e+01   2.7386128e+01   1.5170087e-12   6.9134148e+02   5.2310717e+06
   1.2860000e+03   9.1198367e-12   8.1144179e+03   5.2790800e-01   3.7593470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7397810e+01   2.7397810e+01   1.5205615e-12   6.9186938e+02   5.2391861e+06
   1.2870000e+03   9.1133411e-12   8.1206836e+03   5.4990200e-01   3.7407330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7409487e+01   2.7409487e+01   1.5134560e-12   6.9241929e+02   5.2473068e+06
   1.2880000e+03   9.1405657e-12   8.1269498e+03   5.5361500e-01   3.7588580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7416054e+01   2.7416054e+01   1.5276669e-12   6.9297290e+02   5.2554337e+06
   1.2890000e+03   9.1545581e-12   8.1334918e+03   5.2099700e-01   3.7465740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7434285e+01   2.7434285e+01   1.5347723e-12   6.9349390e+02   5.2635672e+06
   1.2900000e+03   9.1558012e-12   8.1397595e+03   5.4849100e-01   3.7748710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7437201e+01   2.7437201e+01   1.5525359e-12   6.9404239e+02   5.2717070e+06
   1.2910000e+03   9.1848218e-12   8.1470071e+03   1.3274430e+00   3.9193280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7448862e+01   2.7448862e+01   1.5489832e-12   6.9536983e+02   5.2798540e+06
   1.2920000e+03   9.1974979e-12   8.1532015e+03   5.0243300e-01   3.7403410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7460517e+01   2.7460517e+01   1.5454305e-12   6.9587226e+02   5.2880072e+06
   1.2930000e+03   9.2160391e-12   8.1595329e+03   6.3483400e-01   3.7543100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7472168e+01   2.7472168e+01   1.5489832e-12   6.9650710e+02   5.2961667e+06
   1.2940000e+03   9.2234117e-12   8.1658673e+03   6.1815500e-01   3.7717830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7483813e+01   2.7483813e+01   1.5489832e-12   6.9712525e+02   5.3043326e+06
   1.2950000e+03   9.2376880e-12   8.1720561e+03   5.2984500e-01   3.7318220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7495454e+01   2.7495454e+01   1.5418777e-12   6.9765510e+02   5.3125046e+06
   1.2960000e+03   9.2599192e-12   8.1783315e+03   5.4892100e-01   3.7586620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7507090e+01   2.7507090e+01   1.5383250e-12   6.9820402e+02   5.3206830e+06
   1.2970000e+03   9.3006130e-12   8.1846074e+03   5.7110600e-01   3.7494560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7518721e+01   2.7518721e+01   1.5347723e-12   6.9877513e+02   5.3288676e+06
   1.2980000e+03   9.3187750e-12   8.1908687e+03   5.4511400e-01   3.7720970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7536884e+01   2.7536884e+01   1.5241142e-12   6.9932024e+02   5.3370585e+06
   1.2990000e+03   9.3367042e-12   8.1971749e+03   5.7000900e-01   3.7902020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7555036e+01   2.7555036e+01   1.5241142e-12   6.9989025e+02   5.3452556e+06
   1.3000000e+03   9.3505320e-12   8.2033922e+03   5.3099300e-01   3.7471710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7566647e+01   2.7566647e+01   1.5241142e-12   7.0042124e+02   5.3534590e+06
   1.3010000e+03   9.3817958e-12   8.2096575e+03   5.3310000e-01   3.7356620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7584778e+01   2.7584778e+01   1.5312196e-12   7.0095434e+02   5.3616687e+06
   1.3020000e+03   9.4223799e-12   8.2159401e+03   5.5941800e-01   3.7677730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7596377e+01   2.7596377e+01   1.5454305e-12   7.0151376e+02   5.3698846e+06
   1.3030000e+03   9.3773866e-12   8.2221867e+03   5.2324200e-01   3.7767700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7614489e+01   2.7614489e+01   1.5525359e-12   7.0203700e+02   5.3781068e+06
   1.3040000e+03   9.3891525e-12   8.2283889e+03   5.2726000e-01   3.7611710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7621006e+01   2.7621006e+01   1.5454305e-12   7.0256426e+02   5.3863352e+06
   1.3050000e+03   9.4121037e-12   8.2346409e+03   5.6112800e-01   3.7496760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7632589e+01   2.7632589e+01   1.5560886e-12   7.0312539e+02   5.3945698e+06
   1.3060000e+03   9.4002417e-12   8.2408793e+03   5.3400300e-01   3.7636640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7644168e+01   2.7644168e+01   1.5596413e-12   7.0365939e+02   5.4028107e+06
   1.3070000e+03   9.3909702e-12   8.2471631e+03   5.3354600e-01   3.7804320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7655741e+01   2.7655741e+01   1.5667467e-12   7.0419294e+02   5.4110579e+06
   1.3080000e+03   9.3474684e-12   8.2535133e+03   5.8487300e-01   3.7832510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7667309e+01   2.7667309e+01   1.5525359e-12   7.0477781e+02   5.4193114e+06
   1.3090000e+03   9.3618193e-12   8.2598861e+03   6.4475700e-01   3.7841620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7685375e+01   2.7685375e+01   1.5489832e-12   7.0542257e+02   5.4275713e+06
   1.3100000e+03   9.3498781e-12   8.2661346e+03   5.5017200e-01   3.7605010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7696931e+01   2.7696931e+01   1.5560886e-12   7.0597274e+02   5.4358374e+06
   1.3110000e+03   9.3354685e-12   8.2723710e+03   5.3382400e-01   3.7425580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7714978e+01   2.7714978e+01   1.5667467e-12   7.0650656e+02   5.4441098e+06
   1.3120000e+03   9.3183772e-12   8.2786466e+03   5.4981800e-01   3.7439660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7733013e+01   2.7733013e+01   1.5631940e-12   7.0705638e+02   5.4523884e+06
   1.3130000e+03   9.3361496e-12   8.2848837e+03   5.3321100e-01   3.7445060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7744549e+01   2.7744549e+01   1.5702994e-12   7.0758959e+02   5.4606733e+06
   1.3140000e+03   9.3068155e-12   8.2911145e+03   5.3899700e-01   3.7370130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7756080e+01   2.7756080e+01   1.5631940e-12   7.0812859e+02   5.4689644e+06
   1.3150000e+03   9.2928586e-12   8.2973263e+03   5.2676900e-01   3.7390580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7762565e+01   2.7762565e+01   1.5809576e-12   7.0865536e+02   5.4772617e+06
   1.3160000e+03   9.2592070e-12   8.3035817e+03   5.1067100e-01   3.7571730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7774089e+01   2.7774089e+01   1.5774049e-12   7.0916603e+02   5.4855653e+06
   1.3170000e+03   9.2209085e-12   8.3098677e+03   5.6995900e-01   3.7595690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7780569e+01   2.7780569e+01   1.5702994e-12   7.0973599e+02   5.4938752e+06
   1.3180000e+03   9.2060541e-12   8.3161834e+03   5.4977300e-01   3.7517100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7787047e+01   2.7787047e+01   1.5774049e-12   7.1028576e+02   5.5021914e+06
   1.3190000e+03   9.1761718e-12   8.3224545e+03   5.4955100e-01   3.7719760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7798561e+01   2.7798561e+01   1.5809576e-12   7.1083531e+02   5.5105138e+06
   1.3200000e+03   9.1727562e-12   8.3287159e+03   5.5405700e-01   3.7721440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7816542e+01   2.7816542e+01   1.5845103e-12   7.1138937e+02   5.5188426e+06
   1.3210000e+03   9.1532388e-12   8.3350129e+03   5.3085100e-01   3.7511590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7834511e+01   2.7834511e+01   1.5702994e-12   7.1192022e+02   5.5271776e+06
   1.3220000e+03   9.1432247e-12   8.3412412e+03   5.4811300e-01   3.7462080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7846005e+01   2.7846005e+01   1.5667467e-12   7.1246833e+02   5.5355188e+06
   1.3230000e+03   9.1239656e-12   8.3475422e+03   5.4284900e-01   3.7421760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7857495e+01   2.7857495e+01   1.5631940e-12   7.1301118e+02   5.5438663e+06
   1.3240000e+03   9.1418171e-12   8.3538349e+03   5.2770900e-01   3.8037840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7875437e+01   2.7875437e+01   1.5631940e-12   7.1353889e+02   5.5522202e+06
   1.3250000e+03   9.1339205e-12   8.3600727e+03   5.3220900e-01   3.7397780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7881894e+01   2.7881894e+01   1.5702994e-12   7.1407110e+02   5.5605803e+06
   1.3260000e+03   9.1215949e-12   8.3663466e+03   5.5731600e-01   3.7754270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7899821e+01   2.7899821e+01   1.5738522e-12   7.1462842e+02   5.5689466e+06
   1.3270000e+03   9.1055974e-12   8.3726117e+03   5.5863100e-01   3.7567670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7911288e+01   2.7911288e+01   1.5809576e-12   7.1518705e+02   5.5773192e+06
   1.3280000e+03   9.1103653e-12   8.3788510e+03   5.4362300e-01   3.7650670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7917736e+01   2.7917736e+01   1.5951684e-12   7.1573067e+02   5.5856981e+06
   1.3290000e+03   9.0919732e-12   8.3851073e+03   5.8231100e-01   3.7421710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7929196e+01   2.7929196e+01   1.5916157e-12   7.1631298e+02   5.5940832e+06
   1.3300000e+03   9.0702826e-12   8.3914072e+03   5.4795400e-01   3.7645740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7940651e+01   2.7940651e+01   1.5809576e-12   7.1686094e+02   5.6024746e+06
   1.3310000e+03   9.0627479e-12   8.3976677e+03   5.7341800e-01   3.7414740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7958541e+01   2.7958541e+01   1.5845103e-12   7.1743435e+02   5.6108722e+06
   1.3320000e+03   9.0386922e-12   8.4039319e+03   5.3595200e-01   3.7609540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7969984e+01   2.7969984e+01   1.5738522e-12   7.1797031e+02   5.6192762e+06
   1.3330000e+03   9.0363641e-12   8.4101699e+03   5.3840900e-01   3.7497750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7981422e+01   2.7981422e+01   1.5774049e-12   7.1850872e+02   5.6276864e+06
   1.3340000e+03   9.0141499e-12   8.4164558e+03   5.2832700e-01   3.7346990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.7999286e+01   2.7999286e+01   1.5809576e-12   7.1903704e+02   5.6361028e+06
   1.3350000e+03   8.9950152e-12   8.4227052e+03   5.3358000e-01   3.7765140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8010712e+01   2.8010712e+01   1.5774049e-12   7.1957062e+02   5.6445255e+06
   1.3360000e+03   8.9965226e-12   8.4290347e+03   5.4494200e-01   3.7668370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8022134e+01   2.8022134e+01   1.5774049e-12   7.2011556e+02   5.6529545e+06
   1.3370000e+03   8.9970976e-12   8.4353176e+03   5.3474600e-01   3.7841050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8039971e+01   2.8039971e+01   1.5667467e-12   7.2065031e+02   5.6613899e+06
   1.3380000e+03   9.0060204e-12   8.4416294e+03   5.7050300e-01   3.7436310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8057797e+01   2.8057797e+01   1.5631940e-12   7.2122081e+02   5.6698315e+06
   1.3390000e+03   9.0220502e-12   8.4479184e+03   5.4749200e-01   3.7522980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8069200e+01   2.8069200e+01   1.5560886e-12   7.2176831e+02   5.6782794e+06
   1.3400000e+03   9.0241872e-12   8.4541955e+03   5.3912500e-01   3.7430080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8087008e+01   2.8087008e+01   1.5631940e-12   7.2230743e+02   5.6867336e+06
   1.3410000e+03   9.0370227e-12   8.4605111e+03   5.9264400e-01   3.7727200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8093416e+01   2.8093416e+01   1.5631940e-12   7.2290007e+02   5.6951941e+06
   1.3420000e+03   9.0386396e-12   8.4667573e+03   5.4718700e-01   3.7507380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8104804e+01   2.8104804e+01   1.5667467e-12   7.2344726e+02   5.7036609e+06
   1.3430000e+03   9.0367917e-12   8.4730740e+03   6.0142700e-01   3.7728910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8122589e+01   2.8122589e+01   1.5454305e-12   7.2404869e+02   5.7121339e+06
   1.3440000e+03   9.0374144e-12   8.4793855e+03   5.5551200e-01   3.7536020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8140362e+01   2.8140362e+01   1.5383250e-12   7.2460420e+02   5.7206133e+06
   1.3450000e+03   9.0601340e-12   8.4857042e+03   6.0428700e-01   3.7559000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8151732e+01   2.8151732e+01   1.5489832e-12   7.2520849e+02   5.7290990e+06
   1.3460000e+03   9.0569546e-12   8.4919835e+03   5.9018700e-01   3.7704430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8163096e+01   2.8163096e+01   1.5525359e-12   7.2579867e+02   5.7375910e+06
   1.3470000e+03   9.0737922e-12   8.4982386e+03   5.4701900e-01   3.7688350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8165937e+01   2.8165937e+01   1.5631940e-12   7.2634569e+02   5.7460893e+06
   1.3480000e+03   9.0694511e-12   8.5045071e+03   5.4881200e-01   3.7725010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8177296e+01   2.8177296e+01   1.5525359e-12   7.2689451e+02   5.7545938e+06
   1.3490000e+03   9.0603048e-12   8.5107721e+03   5.4960700e-01   3.7663120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8188650e+01   2.8188650e+01   1.5667467e-12   7.2744411e+02   5.7631045e+06
   1.3500000e+03   9.0596835e-12   8.5170405e+03   5.3606400e-01   3.7567820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8195035e+01   2.8195035e+01   1.5774049e-12   7.2798018e+02   5.7716216e+06
   1.3510000e+03   9.0564750e-12   8.5233182e+03   5.4923600e-01   3.7495330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8206382e+01   2.8206382e+01   1.5916157e-12   7.2852941e+02   5.7801449e+06
   1.3520000e+03   9.0309346e-12   8.5295549e+03   5.5265100e-01   3.7523570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8217725e+01   2.8217725e+01   1.5845103e-12   7.2908206e+02   5.7886745e+06
   1.3530000e+03   9.0214891e-12   8.5357965e+03   5.5065200e-01   3.7495040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8229063e+01   2.8229063e+01   1.5916157e-12   7.2963272e+02   5.7972103e+06
   1.3540000e+03   9.0171918e-12   8.5420200e+03   5.4155100e-01   3.7409100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8246770e+01   2.8246770e+01   1.5951684e-12   7.3017427e+02   5.8057523e+06
   1.3550000e+03   9.0132898e-12   8.5482768e+03   5.3699600e-01   3.7535380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8258096e+01   2.8258096e+01   1.6058266e-12   7.3071126e+02   5.8143005e+06
   1.3560000e+03   8.9936822e-12   8.5545059e+03   5.3840600e-01   3.7533090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8269418e+01   2.8269418e+01   1.5951684e-12   7.3124967e+02   5.8228551e+06
   1.3570000e+03   9.0008615e-12   8.5608193e+03   5.9253400e-01   3.7554330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8280735e+01   2.8280735e+01   1.6058266e-12   7.3184220e+02   5.8314159e+06
   1.3580000e+03   8.9824021e-12   8.5670813e+03   5.5853700e-01   3.7636140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8298410e+01   2.8298410e+01   1.5951684e-12   7.3240074e+02   5.8399830e+06
   1.3590000e+03   8.9759177e-12   8.5733506e+03   5.3787900e-01   3.7693100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8309716e+01   2.8309716e+01   1.5951684e-12   7.3293862e+02   5.8485563e+06
   1.3600000e+03   8.9785378e-12   8.5795932e+03   5.2360500e-01   3.7555460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8316073e+01   2.8316073e+01   1.5987212e-12   7.3346222e+02   5.8571359e+06
   1.3610000e+03   8.9935480e-12   8.5858864e+03   5.3777000e-01   3.7568280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8327372e+01   2.8327372e+01   1.5916157e-12   7.3399999e+02   5.8657218e+06
   1.3620000e+03   8.9920928e-12   8.5921192e+03   5.3395000e-01   3.7633780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8333725e+01   2.8333725e+01   1.5880630e-12   7.3453394e+02   5.8743139e+06
   1.3630000e+03   8.9991314e-12   8.5983385e+03   5.3099600e-01   3.7522670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8351367e+01   2.8351367e+01   1.5916157e-12   7.3506494e+02   5.8829122e+06
   1.3640000e+03   9.0073736e-12   8.6046538e+03   5.4210300e-01   3.7896780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8362651e+01   2.8362651e+01   1.5951684e-12   7.3560704e+02   5.8915169e+06
   1.3650000e+03   9.0352070e-12   8.6108704e+03   5.5684900e-01   3.7621800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8368997e+01   2.8368997e+01   1.5880630e-12   7.3616389e+02   5.9001278e+06
   1.3660000e+03   9.0442102e-12   8.6171329e+03   5.3154200e-01   3.7439760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8380275e+01   2.8380275e+01   1.5916157e-12   7.3669543e+02   5.9087449e+06
   1.3670000e+03   9.0457612e-12   8.6233702e+03   5.4920400e-01   3.7791030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8397887e+01   2.8397887e+01   1.6058266e-12   7.3724464e+02   5.9173683e+06
   1.3680000e+03   9.0554141e-12   8.6296540e+03   5.6416200e-01   3.7727940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8409153e+01   2.8409153e+01   1.6022739e-12   7.3780880e+02   5.9259979e+06
   1.3690000e+03   9.0424396e-12   8.6359968e+03   5.9410500e-01   3.7747170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8420415e+01   2.8420415e+01   1.6022739e-12   7.3840290e+02   5.9346339e+06
   1.3700000e+03   9.0559528e-12   8.6422781e+03   5.7081900e-01   3.7394910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8426748e+01   2.8426748e+01   1.5987212e-12   7.3897372e+02   5.9432762e+06
   1.3710000e+03   9.0370680e-12   8.6486226e+03   5.8321200e-01   3.7635090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8444332e+01   2.8444332e+01   1.5951684e-12   7.3955694e+02   5.9519248e+06
   1.3720000e+03   9.0517359e-12   8.6548788e+03   5.5331600e-01   3.7540700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8461904e+01   2.8461904e+01   1.5880630e-12   7.4011025e+02   5.9605797e+06
   1.3730000e+03   9.0549616e-12   8.6612710e+03   5.8147600e-01   3.7540240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8479466e+01   2.8479466e+01   1.5809576e-12   7.4069173e+02   5.9692410e+06
   1.3740000e+03   9.0605695e-12   8.6676243e+03   5.6597000e-01   3.7671000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8485786e+01   2.8485786e+01   1.5987212e-12   7.4125770e+02   5.9779086e+06
   1.3750000e+03   9.0696259e-12   8.6739239e+03   5.3870600e-01   3.8234220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8503333e+01   2.8503333e+01   1.6164847e-12   7.4179640e+02   5.9865825e+06
   1.3760000e+03   9.0648913e-12   8.6802486e+03   5.4633300e-01   3.7943080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8514558e+01   2.8514558e+01   1.6164847e-12   7.4234274e+02   5.9952628e+06
   1.3770000e+03   9.0762411e-12   8.6865860e+03   5.4710500e-01   3.8079420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8525778e+01   2.8525778e+01   1.6093793e-12   7.4288984e+02   6.0039494e+06
   1.3780000e+03   9.0887985e-12   8.6928419e+03   5.5045200e-01   3.7541130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8532087e+01   2.8532087e+01   1.6342483e-12   7.4344029e+02   6.0126422e+06
   1.3790000e+03   9.0913867e-12   8.6990912e+03   5.4201600e-01   3.7596470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8549606e+01   2.8549606e+01   1.6449064e-12   7.4398231e+02   6.0213413e+06
   1.3800000e+03   9.1049880e-12   8.7053456e+03   5.5678600e-01   3.7431120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8560812e+01   2.8560812e+01   1.6555646e-12   7.4453910e+02   6.0300466e+06
   1.3810000e+03   9.1177461e-12   8.7117997e+03   5.6178900e-01   3.7467320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8572014e+01   2.8572014e+01   1.6662227e-12   7.4510088e+02   6.0387584e+06
   1.3820000e+03   9.1427663e-12   8.7180854e+03   5.7464700e-01   3.7552830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8583212e+01   2.8583212e+01   1.6733281e-12   7.4567553e+02   6.0474765e+06
   1.3830000e+03   9.1562332e-12   8.7243724e+03   5.7284100e-01   3.7628150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8594405e+01   2.8594405e+01   1.6875390e-12   7.4624837e+02   6.0562009e+06
   1.3840000e+03   9.1806525e-12   8.7306457e+03   5.4076600e-01   3.7782170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8605594e+01   2.8605594e+01   1.7088553e-12   7.4678914e+02   6.0649315e+06
   1.3850000e+03   9.1729003e-12   8.7370601e+03   5.5687200e-01   3.7638960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8616778e+01   2.8616778e+01   1.7053026e-12   7.4734601e+02   6.0736686e+06
   1.3860000e+03   9.1916563e-12   8.7432930e+03   5.5571800e-01   3.7561450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8627958e+01   2.8627958e+01   1.7124080e-12   7.4790173e+02   6.0824119e+06
   1.3870000e+03   9.2018679e-12   8.7496192e+03   5.8460000e-01   3.7597700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8645418e+01   2.8645418e+01   1.7195134e-12   7.4848633e+02   6.0911615e+06
   1.3880000e+03   9.2096824e-12   8.7558619e+03   5.6143200e-01   3.7636310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8662868e+01   2.8662868e+01   1.7266188e-12   7.4904776e+02   6.0999174e+06
   1.3890000e+03   9.2275800e-12   8.7621773e+03   5.3024200e-01   3.7545690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8674030e+01   2.8674030e+01   1.7230661e-12   7.4957800e+02   6.1086795e+06
   1.3900000e+03   9.2599504e-12   8.7684289e+03   5.4398400e-01   3.7453080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8691462e+01   2.8691462e+01   1.7337243e-12   7.5012199e+02   6.1174480e+06
   1.3910000e+03   9.2940364e-12   8.7746819e+03   5.5249400e-01   3.7511760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8708884e+01   2.8708884e+01   1.7514878e-12   7.5067448e+02   6.1262227e+06
   1.3920000e+03   9.3131711e-12   8.7810768e+03   5.3698000e-01   3.7676610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8726295e+01   2.8726295e+01   1.7585933e-12   7.5121146e+02   6.1350037e+06
   1.3930000e+03   9.3530854e-12   8.7873208e+03   5.4196700e-01   3.7660450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8737432e+01   2.8737432e+01   1.7692514e-12   7.5175343e+02   6.1437911e+06
   1.3940000e+03   9.3725295e-12   8.7936715e+03   5.6490900e-01   3.7604580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8754826e+01   2.8754826e+01   1.7585933e-12   7.5231834e+02   6.1525847e+06
   1.3950000e+03   9.3590612e-12   8.7999718e+03   5.9921200e-01   3.7509130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8772209e+01   2.8772209e+01   1.7656987e-12   7.5291755e+02   6.1613847e+06
   1.3960000e+03   9.3659651e-12   8.8062221e+03   5.5121600e-01   3.7679560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8783329e+01   2.8783329e+01   1.7656987e-12   7.5346876e+02   6.1701909e+06
   1.3970000e+03   9.3763928e-12   8.8124683e+03   5.3146500e-01   3.7624050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8794444e+01   2.8794444e+01   1.7763568e-12   7.5400023e+02   6.1790034e+06
   1.3980000e+03   9.3856411e-12   8.8187210e+03   5.6998800e-01   3.7598520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8811803e+01   2.8811803e+01   1.7621460e-12   7.5457022e+02   6.1878221e+06
   1.3990000e+03   9.3786132e-12   8.8250386e+03   6.0481400e-01   3.7790040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8829152e+01   2.8829152e+01   1.7443824e-12   7.5517503e+02   6.1966471e+06
   1.4000000e+03   9.3720878e-12   8.8313755e+03   5.5323600e-01   3.7813790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8840250e+01   2.8840250e+01   1.7585933e-12   7.5572827e+02   6.2054785e+06
   1.4010000e+03   9.4066884e-12   8.8376091e+03   5.3235100e-01   3.7560700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8857581e+01   2.8857581e+01   1.7585933e-12   7.5626062e+02   6.2143161e+06
   1.4020000e+03   9.4248642e-12   8.8438548e+03   5.4558900e-01   3.7626360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8868668e+01   2.8868668e+01   1.7585933e-12   7.5680621e+02   6.2231600e+06
   1.4030000e+03   9.4174741e-12   8.8500737e+03   5.3625500e-01   3.7688090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8879751e+01   2.8879751e+01   1.7621460e-12   7.5734246e+02   6.2320101e+06
   1.4040000e+03   9.4442518e-12   8.8563255e+03   5.7829800e-01   3.7485380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8897059e+01   2.8897059e+01   1.7728041e-12   7.5792076e+02   6.2408664e+06
   1.4050000e+03   9.4251556e-12   8.8626720e+03   5.8798400e-01   3.8003350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8903287e+01   2.8903287e+01   1.7905677e-12   7.5850874e+02   6.2497291e+06
   1.4060000e+03   9.4438803e-12   8.8689354e+03   5.5337900e-01   3.7488930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8920581e+01   2.8920581e+01   1.7976731e-12   7.5906212e+02   6.2585980e+06
   1.4070000e+03   9.4540782e-12   8.8751873e+03   5.8803800e-01   3.7512410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8931644e+01   2.8931644e+01   1.8118840e-12   7.5965016e+02   6.2674732e+06
   1.4080000e+03   9.4815809e-12   8.8814460e+03   5.5527700e-01   3.7700340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8948921e+01   2.8948921e+01   1.8260948e-12   7.6020544e+02   6.2763546e+06
   1.4090000e+03   9.4869404e-12   8.8877399e+03   5.4433100e-01   3.7599760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8966187e+01   2.8966187e+01   1.8225421e-12   7.6074977e+02   6.2852424e+06
   1.4100000e+03   9.5251436e-12   8.8941538e+03   5.7223000e-01   3.7818560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8977232e+01   2.8977232e+01   1.8154367e-12   7.6132200e+02   6.2941365e+06
   1.4110000e+03   9.5379234e-12   8.9004411e+03   5.7581600e-01   3.7477420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.8988273e+01   2.8988273e+01   1.8118840e-12   7.6189782e+02   6.3030370e+06
   1.4120000e+03   9.5635731e-12   8.9067573e+03   5.7499900e-01   3.7904920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9005517e+01   2.9005517e+01   1.7976731e-12   7.6247281e+02   6.3119437e+06
   1.4130000e+03   9.5605645e-12   8.9139435e+03   1.3656050e+00   3.8591460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9022750e+01   2.9022750e+01   1.8047785e-12   7.6383842e+02   6.3208577e+06
   1.4140000e+03   9.5641029e-12   8.9201636e+03   5.2166700e-01   3.7393150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9028951e+01   2.9028951e+01   1.8083313e-12   7.6436009e+02   6.3297778e+06
   1.4150000e+03   9.5525232e-12   8.9264577e+03   5.7341400e-01   3.7802630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9035151e+01   2.9035151e+01   1.8367530e-12   7.6493350e+02   6.3387043e+06
   1.4160000e+03   9.5543490e-12   8.9327789e+03   5.9015900e-01   3.7596130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9052367e+01   2.9052367e+01   1.8509638e-12   7.6552366e+02   6.3476371e+06
   1.4170000e+03   9.5270523e-12   8.9390640e+03   5.5778600e-01   3.7564140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9063379e+01   2.9063379e+01   1.8545165e-12   7.6608145e+02   6.3565761e+06
   1.4180000e+03   9.5038523e-12   8.9453434e+03   5.8631600e-01   3.7616160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9074387e+01   2.9074387e+01   1.8793855e-12   7.6666776e+02   6.3655215e+06
   1.4190000e+03   9.4881085e-12   8.9516395e+03   5.5482700e-01   3.7506190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9085392e+01   2.9085392e+01   1.8900437e-12   7.6722259e+02   6.3744731e+06
   1.4200000e+03   9.4785460e-12   8.9580139e+03   5.6781700e-01   3.7967150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9096392e+01   2.9096392e+01   1.9042545e-12   7.6779041e+02   6.3834311e+06
   1.4210000e+03   9.4468764e-12   8.9643466e+03   6.0648800e-01   3.7585830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9113571e+01   2.9113571e+01   1.8971491e-12   7.6839689e+02   6.3923955e+06
   1.4220000e+03   9.4427013e-12   8.9706464e+03   5.7054900e-01   3.7713570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9124560e+01   2.9124560e+01   1.9042545e-12   7.6896744e+02   6.4013661e+06
   1.4230000e+03   9.4064440e-12   8.9768868e+03   5.4814100e-01   3.7356460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9141723e+01   2.9141723e+01   1.9113600e-12   7.6951558e+02   6.4103430e+06
   1.4240000e+03   9.3935656e-12   8.9831679e+03   5.3325200e-01   3.7657200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9152701e+01   2.9152701e+01   1.9184654e-12   7.7004884e+02   6.4193262e+06
   1.4250000e+03   9.4084801e-12   8.9903456e+03   1.3488280e+00   3.8807160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9163676e+01   2.9163676e+01   1.9291235e-12   7.7139766e+02   6.4283165e+06
   1.4260000e+03   9.4030407e-12   8.9965649e+03   5.1598000e-01   3.7524040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9169847e+01   2.9169847e+01   1.9291235e-12   7.7191364e+02   6.4373131e+06
   1.4270000e+03   9.4111372e-12   9.0029152e+03   5.7229100e-01   3.7556270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9186983e+01   2.9186983e+01   1.9468871e-12   7.7248593e+02   6.4463160e+06
   1.4280000e+03   9.3748463e-12   9.0092252e+03   5.6568900e-01   3.7404690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9204109e+01   2.9204109e+01   1.9610980e-12   7.7305162e+02   6.4553252e+06
   1.4290000e+03   9.4011042e-12   9.0155646e+03   5.7366800e-01   3.7858790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9221225e+01   2.9221225e+01   1.9610980e-12   7.7362529e+02   6.4643408e+06
   1.4300000e+03   9.4145933e-12   9.0218089e+03   5.3332900e-01   3.7626860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9238331e+01   2.9238331e+01   1.9575452e-12   7.7415862e+02   6.4733626e+06
   1.4310000e+03   9.4188729e-12   9.0280942e+03   5.6767000e-01   3.7421390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9255427e+01   2.9255427e+01   1.9610980e-12   7.7472629e+02   6.4823907e+06
   1.4320000e+03   9.3956294e-12   9.0343410e+03   5.5309300e-01   3.7434930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9272513e+01   2.9272513e+01   1.9468871e-12   7.7527938e+02   6.4914250e+06
   1.4330000e+03   9.4022730e-12   9.0406435e+03   5.6175000e-01   3.8144670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9278661e+01   2.9278661e+01   1.9610980e-12   7.7584113e+02   6.5004657e+06
   1.4340000e+03   9.4113391e-12   9.0469128e+03   5.6198800e-01   3.7683910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9295733e+01   2.9295733e+01   1.9646507e-12   7.7640312e+02   6.5095126e+06
   1.4350000e+03   9.4024757e-12   9.0531365e+03   5.4846300e-01   3.7373820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9312796e+01   2.9312796e+01   1.9788615e-12   7.7695158e+02   6.5185657e+06
   1.4360000e+03   9.4152655e-12   9.0593451e+03   5.2993100e-01   3.7426690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9329848e+01   2.9329848e+01   1.9824142e-12   7.7748152e+02   6.5276251e+06
   1.4370000e+03   9.4390034e-12   9.0655735e+03   5.4161200e-01   3.7456420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9340757e+01   2.9340757e+01   1.9895197e-12   7.7802313e+02   6.5366906e+06
   1.4380000e+03   9.4577002e-12   9.0718379e+03   5.3275100e-01   3.7769230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9357793e+01   2.9357793e+01   1.9895197e-12   7.7855588e+02   6.5457625e+06
   1.4390000e+03   9.4531233e-12   9.0780960e+03   5.5139100e-01   3.7524700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9368691e+01   2.9368691e+01   1.9930724e-12   7.7910727e+02   6.5548406e+06
   1.4400000e+03   9.4625249e-12   9.0842815e+03   5.5030200e-01   3.7341250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9385711e+01   2.9385711e+01   2.0108359e-12   7.7965757e+02   6.5639249e+06
   1.4410000e+03   9.4651831e-12   9.0905594e+03   5.7351700e-01   3.7444810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9391836e+01   2.9391836e+01   2.0037305e-12   7.8023109e+02   6.5730154e+06
   1.4420000e+03   9.4508500e-12   9.0968147e+03   5.6980100e-01   3.7363870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9408842e+01   2.9408842e+01   2.0001778e-12   7.8080089e+02   6.5821122e+06
   1.4430000e+03   9.4641568e-12   9.1031781e+03   5.7027000e-01   3.8115780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9411562e+01   2.9411562e+01   2.0108359e-12   7.8137116e+02   6.5912154e+06
   1.4440000e+03   9.4806274e-12   9.1094425e+03   5.5107900e-01   3.7475280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9422440e+01   2.9422440e+01   2.0285995e-12   7.8192224e+02   6.6003249e+06
   1.4450000e+03   9.4860384e-12   9.1157316e+03   5.6176600e-01   3.7629400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9428558e+01   2.9428558e+01   2.0392577e-12   7.8248400e+02   6.6094406e+06
   1.4460000e+03   9.5111285e-12   9.1220104e+03   5.6113400e-01   3.7571000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9431276e+01   2.9431276e+01   2.0428104e-12   7.8304514e+02   6.6185626e+06
   1.4470000e+03   9.5326460e-12   9.1282969e+03   5.5140700e-01   3.7806550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9442147e+01   2.9442147e+01   2.0499158e-12   7.8359655e+02   6.6276909e+06
   1.4480000e+03   9.5290061e-12   9.1346082e+03   5.8433400e-01   3.7683610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9448260e+01   2.9448260e+01   2.0392577e-12   7.8418088e+02   6.6368255e+06
   1.4490000e+03   9.5518140e-12   9.1409168e+03   5.6709900e-01   3.7915400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9454371e+01   2.9454371e+01   2.0463631e-12   7.8474798e+02   6.6459664e+06
   1.4500000e+03   9.5683011e-12   9.1472216e+03   5.8854000e-01   3.7796970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9465234e+01   2.9465234e+01   2.0570212e-12   7.8533652e+02   6.6551136e+06
   1.4510000e+03   9.5846512e-12   9.1535073e+03   5.6746500e-01   3.7531000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9471342e+01   2.9471342e+01   2.0534685e-12   7.8590398e+02   6.6642671e+06
   1.4520000e+03   9.5919204e-12   9.1598494e+03   5.7052000e-01   3.7582080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9474056e+01   2.9474056e+01   2.0854429e-12   7.8647450e+02   6.6734270e+06
   1.4530000e+03   9.6376866e-12   9.1660663e+03   5.3988500e-01   3.7310790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9484911e+01   2.9484911e+01   2.1103119e-12   7.8701439e+02   6.6825931e+06
   1.4540000e+03   9.6747306e-12   9.1723480e+03   5.4094400e-01   3.7557870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9491016e+01   2.9491016e+01   2.1174174e-12   7.8755533e+02   6.6917654e+06
   1.4550000e+03   9.6952181e-12   9.1787068e+03   5.7377400e-01   3.7773890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9507965e+01   2.9507965e+01   2.1138646e-12   7.8812911e+02   6.7009441e+06
   1.4560000e+03   9.7053661e-12   9.1849833e+03   5.6864100e-01   3.7508360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9524905e+01   2.9524905e+01   2.1316282e-12   7.8869775e+02   6.7101291e+06
   1.4570000e+03   9.7089344e-12   9.1912485e+03   5.7157000e-01   3.7374440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9541835e+01   2.9541835e+01   2.1422863e-12   7.8926932e+02   6.7193203e+06
   1.4580000e+03   9.7393054e-12   9.1975588e+03   5.7678200e-01   3.7718800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9552665e+01   2.9552665e+01   2.1209701e-12   7.8984610e+02   6.7285179e+06
   1.4590000e+03   9.7676130e-12   9.2037974e+03   5.4770100e-01   3.7515150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9569579e+01   2.9569579e+01   2.1280755e-12   7.9039380e+02   6.7377217e+06
   1.4600000e+03   9.7891112e-12   9.2101470e+03   5.3728300e-01   3.7836560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9575666e+01   2.9575666e+01   2.1209701e-12   7.9093108e+02   6.7469319e+06
   1.4610000e+03   9.7900634e-12   9.2173305e+03   1.3411980e+00   3.8629740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9592567e+01   2.9592567e+01   2.1351809e-12   7.9227228e+02   6.7561492e+06
   1.4620000e+03   9.7789952e-12   9.2236732e+03   4.9273300e-01   3.8303540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9603378e+01   2.9603378e+01   2.1564972e-12   7.9276501e+02   6.7653729e+06
   1.4630000e+03   9.7826852e-12   9.2299737e+03   5.5769400e-01   3.7504680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9614186e+01   2.9614186e+01   2.1778135e-12   7.9332271e+02   6.7746028e+06
   1.4640000e+03   9.7824987e-12   9.2361857e+03   5.2411800e-01   3.7563070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9631065e+01   2.9631065e+01   2.1778135e-12   7.9384683e+02   6.7838390e+06
   1.4650000e+03   9.7766515e-12   9.2425094e+03   5.6671900e-01   3.7764470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9647934e+01   2.9647934e+01   2.1884716e-12   7.9441355e+02   6.7930815e+06
   1.4660000e+03   9.7638543e-12   9.2488195e+03   5.5493600e-01   3.7533660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9664794e+01   2.9664794e+01   2.1991298e-12   7.9496848e+02   6.8023303e+06
   1.4670000e+03   9.7286381e-12   9.2550985e+03   5.5479900e-01   3.7683060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9670861e+01   2.9670861e+01   2.2062352e-12   7.9552328e+02   6.8115854e+06
   1.4680000e+03   9.7333926e-12   9.2613832e+03   5.3654200e-01   3.7592390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9687708e+01   2.9687708e+01   2.2168933e-12   7.9605982e+02   6.8208468e+06
   1.4690000e+03   9.7399048e-12   9.2677022e+03   5.6289400e-01   3.7906720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9704545e+01   2.9704545e+01   2.2239988e-12   7.9662272e+02   6.8301145e+06
   1.4700000e+03   9.7682326e-12   9.2740370e+03   5.7323800e-01   3.7581940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9721373e+01   2.9721373e+01   2.2311042e-12   7.9719595e+02   6.8393886e+06
   1.4710000e+03   9.7802581e-12   9.2803131e+03   5.5795100e-01   3.7394500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9738191e+01   2.9738191e+01   2.2488678e-12   7.9775391e+02   6.8486689e+06
   1.4720000e+03   9.7987879e-12   9.2865548e+03   5.7369000e-01   3.7421730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9740881e+01   2.9740881e+01   2.2737368e-12   7.9832760e+02   6.8579554e+06
   1.4730000e+03   9.8433993e-12   9.2928327e+03   5.7533000e-01   3.7548400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9751639e+01   2.9751639e+01   2.2915003e-12   7.9890293e+02   6.8672483e+06
   1.4740000e+03   9.8527448e-12   9.2990799e+03   5.7386200e-01   3.7448130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9762392e+01   2.9762392e+01   2.3092639e-12   7.9947679e+02   6.8765473e+06
   1.4750000e+03   9.8880864e-12   9.3053515e+03   5.7498500e-01   3.7368610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9763064e+01   2.9763064e+01   2.3092639e-12   8.0005177e+02   6.8858527e+06
   1.4760000e+03   9.9143110e-12   9.3115991e+03   5.5172200e-01   3.7607420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9773814e+01   2.9773814e+01   2.3270275e-12   8.0060349e+02   6.8951643e+06
   1.4770000e+03   9.9460860e-12   9.3178817e+03   5.5194000e-01   3.7750560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9784560e+01   2.9784560e+01   2.3341329e-12   8.0115543e+02   6.9044822e+06
   1.4780000e+03   9.9789504e-12   9.3241667e+03   5.6818900e-01   3.7654740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9787246e+01   2.9787246e+01   2.3518965e-12   8.0172362e+02   6.9138063e+06
   1.4790000e+03   9.9929464e-12   9.3305041e+03   5.7768000e-01   3.7601010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9797987e+01   2.9797987e+01   2.3518965e-12   8.0230130e+02   6.9231368e+06
   1.4800000e+03   1.0026502e-11   9.3367777e+03   5.3808500e-01   3.7518050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9800671e+01   2.9800671e+01   2.3696600e-12   8.0283939e+02   6.9324736e+06
   1.4810000e+03   1.0033812e-11   9.3440823e+03   1.4411100e+00   3.8881280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9811407e+01   2.9811407e+01   2.3732127e-12   8.0428050e+02   6.9418177e+06
   1.4820000e+03   1.0061168e-11   9.3503408e+03   5.1404500e-01   3.7807410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9828175e+01   2.9828175e+01   2.3874236e-12   8.0479454e+02   6.9511680e+06
   1.4830000e+03   1.0097557e-11   9.3565992e+03   5.5936000e-01   3.7334610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9838901e+01   2.9838901e+01   2.4016344e-12   8.0535390e+02   6.9605246e+06
   1.4840000e+03   1.0103833e-11   9.3628638e+03   5.4426000e-01   3.7626910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9849623e+01   2.9849623e+01   2.4016344e-12   8.0589816e+02   6.9698875e+06
   1.4850000e+03   1.0111906e-11   9.3691295e+03   5.5017400e-01   3.7376990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9866369e+01   2.9866369e+01   2.3945290e-12   8.0644834e+02   6.9792566e+06
   1.4860000e+03   1.0146895e-11   9.3753152e+03   5.3490100e-01   3.7484110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9883106e+01   2.9883106e+01   2.3909763e-12   8.0698324e+02   6.9886320e+06
   1.4870000e+03   1.0160738e-11   9.3816400e+03   5.6528500e-01   3.7455540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9893812e+01   2.9893812e+01   2.4087399e-12   8.0754852e+02   6.9980136e+06
   1.4880000e+03   1.0202843e-11   9.3879653e+03   5.4019100e-01   3.7603440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9904515e+01   2.9904515e+01   2.4051872e-12   8.0808871e+02   7.0074016e+06
   1.4890000e+03   1.0220248e-11   9.3942380e+03   5.7724000e-01   3.7347390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9921230e+01   2.9921230e+01   2.4229507e-12   8.0866595e+02   7.0167958e+06
   1.4900000e+03   1.0245518e-11   9.4006056e+03   5.6650400e-01   3.7563700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9931923e+01   2.9931923e+01   2.4371616e-12   8.0923246e+02   7.0261964e+06
   1.4910000e+03   1.0267955e-11   9.4068638e+03   5.6178700e-01   3.7447160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9937936e+01   2.9937936e+01   2.4300562e-12   8.0979425e+02   7.0356033e+06
   1.4920000e+03   1.0271422e-11   9.4130536e+03   5.4087300e-01   3.7495450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9938604e+01   2.9938604e+01   2.4407143e-12   8.1033512e+02   7.0450163e+06
   1.4930000e+03   1.0260398e-11   9.4192876e+03   5.4783500e-01   3.7527440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9939272e+01   2.9939272e+01   2.4407143e-12   8.1088295e+02   7.0544356e+06
   1.4940000e+03   1.0311340e-11   9.4255936e+03   5.3699200e-01   3.7322660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9949958e+01   2.9949958e+01   2.4478197e-12   8.1141995e+02   7.0638612e+06
   1.4950000e+03   1.0307662e-11   9.4319501e+03   5.6299100e-01   3.7635430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9950626e+01   2.9950626e+01   2.4584779e-12   8.1198294e+02   7.0732932e+06
   1.4960000e+03   1.0341244e-11   9.4381957e+03   5.5468400e-01   3.7387560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9967316e+01   2.9967316e+01   2.4691360e-12   8.1253762e+02   7.0827313e+06
   1.4970000e+03   1.0368343e-11   9.4445032e+03   5.7039400e-01   3.7309240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9983996e+01   2.9983996e+01   2.4726887e-12   8.1310801e+02   7.0921759e+06
   1.4980000e+03   1.0413059e-11   9.4507687e+03   5.8131800e-01   3.7542300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   2.9994666e+01   2.9994666e+01   2.4833469e-12   8.1368933e+02   7.1016266e+06
   1.4990000e+03   1.0424304e-11   9.4572188e+03   5.7087400e-01   3.7593680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0005333e+01   3.0005333e+01   2.4833469e-12   8.1426021e+02   7.1110838e+06
   1.5000000e+03   1.0456550e-11   9.4635163e+03   5.4597700e-01   3.8039760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0021992e+01   3.0021992e+01   2.5046631e-12   8.1480618e+02   7.1205474e+06
   1.5010000e+03   1.0468673e-11   9.4697786e+03   5.6533900e-01   3.7680260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0032649e+01   3.0032649e+01   2.4904523e-12   8.1537152e+02   7.1300171e+06
   1.5020000e+03   1.0455131e-11   9.4760010e+03   5.5054500e-01   3.7361710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0043302e+01   3.0043302e+01   2.4940050e-12   8.1592207e+02   7.1394931e+06
   1.5030000e+03   1.0446519e-11   9.4822805e+03   5.7451800e-01   3.7587470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0059940e+01   3.0059940e+01   2.5011104e-12   8.1649659e+02   7.1489754e+06
   1.5040000e+03   1.0457850e-11   9.4885532e+03   5.8746400e-01   3.7395000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0076569e+01   3.0076569e+01   2.5117686e-12   8.1708405e+02   7.1584640e+06
   1.5050000e+03   1.0458083e-11   9.4948510e+03   5.8721800e-01   3.7520750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0087207e+01   3.0087207e+01   2.5082159e-12   8.1767127e+02   7.1679588e+06
   1.5060000e+03   1.0446975e-11   9.5010682e+03   5.6692500e-01   3.7379260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0097840e+01   3.0097840e+01   2.5188740e-12   8.1823819e+02   7.1774599e+06
   1.5070000e+03   1.0442465e-11   9.5073481e+03   5.5503700e-01   3.7451890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0114448e+01   3.0114448e+01   2.5224267e-12   8.1879323e+02   7.1869672e+06
   1.5080000e+03   1.0458098e-11   9.5135809e+03   5.6062300e-01   3.7558460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125073e+01   3.0125073e+01   2.5330849e-12   8.1935385e+02   7.1964808e+06
   1.5090000e+03   1.0452351e-11   9.5200273e+03   5.5078100e-01   3.7540630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0125737e+01   3.0125737e+01   2.5366376e-12   8.1990463e+02   7.2060008e+06
   1.5100000e+03   1.0458573e-11   9.5263964e+03   6.0866600e-01   3.7876680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0142329e+01   3.0142329e+01   2.5082159e-12   8.2051330e+02   7.2155272e+06
   1.5110000e+03   1.0470692e-11   9.5326930e+03   5.5442800e-01   3.7465230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0158912e+01   3.0158912e+01   2.5011104e-12   8.2106773e+02   7.2250599e+06
   1.5120000e+03   1.0480727e-11   9.5390794e+03   6.3714800e-01   3.7913060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0169521e+01   3.0169521e+01   2.5153213e-12   8.2170488e+02   7.2345990e+06
   1.5130000e+03   1.0462500e-11   9.5453157e+03   5.4922300e-01   3.7545670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0186090e+01   3.0186090e+01   2.5330849e-12   8.2225410e+02   7.2441443e+06
   1.5140000e+03   1.0486752e-11   9.5515689e+03   5.5148500e-01   3.7594310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0196689e+01   3.0196689e+01   2.5401903e-12   8.2280558e+02   7.2536959e+06
   1.5150000e+03   1.0486214e-11   9.5579532e+03   5.7089000e-01   3.7786910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0213242e+01   3.0213242e+01   2.5579538e-12   8.2337647e+02   7.2632539e+06
   1.5160000e+03   1.0471024e-11   9.5641761e+03   5.3590300e-01   3.7472050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0229787e+01   3.0229787e+01   2.5686120e-12   8.2391238e+02   7.2728180e+06
   1.5170000e+03   1.0477393e-11   9.5704474e+03   5.4750400e-01   3.7746390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0235740e+01   3.0235740e+01   2.5899283e-12   8.2445988e+02   7.2823885e+06
   1.5180000e+03   1.0491518e-11   9.5767169e+03   5.6549300e-01   3.7555460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0252273e+01   3.0252273e+01   2.5934810e-12   8.2502537e+02   7.2919652e+06
   1.5190000e+03   1.0497457e-11   9.5829405e+03   5.4243700e-01   3.7952910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0258222e+01   3.0258222e+01   2.6005864e-12   8.2556781e+02   7.3015481e+06
   1.5200000e+03   1.0542052e-11   9.5901814e+03   1.3560580e+00   3.8849970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0268796e+01   3.0268796e+01   2.6147973e-12   8.2692387e+02   7.3111383e+06
   1.5210000e+03   1.0543354e-11   9.5964407e+03   5.4701700e-01   3.7447290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0285310e+01   3.0285310e+01   2.6325608e-12   8.2747089e+02   7.3207348e+06
   1.5220000e+03   1.0570270e-11   9.6036119e+03   1.3510350e+00   3.8591510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0295874e+01   3.0295874e+01   2.6325608e-12   8.2882192e+02   7.3303384e+06
   1.5230000e+03   1.0576040e-11   9.6098337e+03   5.1850000e-01   3.7548330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0306435e+01   3.0306435e+01   2.6290081e-12   8.2934042e+02   7.3399482e+06
   1.5240000e+03   1.0552389e-11   9.6160934e+03   5.6598700e-01   3.7520810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0309075e+01   3.0309075e+01   2.6290081e-12   8.2990641e+02   7.3495643e+06
   1.5250000e+03   1.0548611e-11   9.6223395e+03   5.3638300e-01   3.7653750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0325567e+01   3.0325567e+01   2.6254554e-12   8.3044279e+02   7.3591866e+06
   1.5260000e+03   1.0552131e-11   9.6285759e+03   5.5755500e-01   3.7354330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0342050e+01   3.0342050e+01   2.6254554e-12   8.3100035e+02   7.3688152e+06
   1.5270000e+03   1.0572280e-11   9.6348689e+03   5.6694100e-01   3.7819630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0352595e+01   3.0352595e+01   2.6112446e-12   8.3156729e+02   7.3784501e+06
   1.5280000e+03   1.0561013e-11   9.6412533e+03   5.5646900e-01   3.7662600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0369063e+01   3.0369063e+01   2.6041391e-12   8.3212376e+02   7.3880913e+06
   1.5290000e+03   1.0559391e-11   9.6475158e+03   5.6642700e-01   3.7486390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0379598e+01   3.0379598e+01   2.6183500e-12   8.3269018e+02   7.3977388e+06
   1.5300000e+03   1.0591938e-11   9.6538159e+03   5.5897300e-01   3.7589850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0396052e+01   3.0396052e+01   2.6290081e-12   8.3324916e+02   7.4073927e+06
   1.5310000e+03   1.0562955e-11   9.6600804e+03   5.6781000e-01   3.7461080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0401974e+01   3.0401974e+01   2.6396663e-12   8.3381697e+02   7.4170527e+06
   1.5320000e+03   1.0607395e-11   9.6664339e+03   5.6301700e-01   3.7951120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0418415e+01   3.0418415e+01   2.6396663e-12   8.3437998e+02   7.4267192e+06
   1.5330000e+03   1.0628595e-11   9.6727248e+03   5.6918100e-01   3.7748930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0434848e+01   3.0434848e+01   2.6467717e-12   8.3494916e+02   7.4363919e+06
   1.5340000e+03   1.0663525e-11   9.6790362e+03   5.6004600e-01   3.7598860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0451273e+01   3.0451273e+01   2.6609825e-12   8.3550921e+02   7.4460709e+06
   1.5350000e+03   1.0713329e-11   9.6852966e+03   5.7924700e-01   3.7418070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0467688e+01   3.0467688e+01   2.6716407e-12   8.3608846e+02   7.4557562e+06
   1.5360000e+03   1.0724280e-11   9.6916442e+03   5.9058000e-01   3.7746020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0468344e+01   3.0468344e+01   2.6929570e-12   8.3667904e+02   7.4654479e+06
   1.5370000e+03   1.0758250e-11   9.6979012e+03   5.3931800e-01   3.7479520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0474251e+01   3.0474251e+01   2.6929570e-12   8.3721835e+02   7.4751458e+06
   1.5380000e+03   1.0769018e-11   9.7042032e+03   5.9166200e-01   3.7868890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0484750e+01   3.0484750e+01   2.6929570e-12   8.3781002e+02   7.4848500e+06
   1.5390000e+03   1.0783829e-11   9.7104286e+03   5.6351200e-01   3.7472280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0495246e+01   3.0495246e+01   2.7107205e-12   8.3837353e+02   7.4945604e+06
   1.5400000e+03   1.0808942e-11   9.7166451e+03   5.5024000e-01   3.7409860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0501148e+01   3.0501148e+01   2.7071678e-12   8.3892377e+02   7.5042771e+06
   1.5410000e+03   1.0820692e-11   9.7229305e+03   5.4303000e-01   3.7703970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0511637e+01   3.0511637e+01   2.7036151e-12   8.3946680e+02   7.5140000e+06
   1.5420000e+03   1.0833158e-11   9.7291527e+03   5.4777300e-01   3.7605690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0522123e+01   3.0522123e+01   2.7213787e-12   8.4001457e+02   7.5237291e+06
   1.5430000e+03   1.0857585e-11   9.7353940e+03   5.4281300e-01   3.7702610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0524744e+01   3.0524744e+01   2.7320368e-12   8.4055738e+02   7.5334645e+06
   1.5440000e+03   1.0901579e-11   9.7416307e+03   5.4641500e-01   3.7578940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0530640e+01   3.0530640e+01   2.7391422e-12   8.4110380e+02   7.5432062e+06
   1.5450000e+03   1.0926074e-11   9.7478473e+03   5.3461900e-01   3.7480080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0547013e+01   3.0547013e+01   2.7426950e-12   8.4163842e+02   7.5529540e+06
   1.5460000e+03   1.0920461e-11   9.7540740e+03   5.4236600e-01   3.7437130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0563377e+01   3.0563377e+01   2.7391422e-12   8.4218078e+02   7.5627081e+06
   1.5470000e+03   1.0953531e-11   9.7603549e+03   5.5059500e-01   3.7714650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0569266e+01   3.0569266e+01   2.7355895e-12   8.4273138e+02   7.5724684e+06
   1.5480000e+03   1.0954545e-11   9.7666467e+03   5.7623900e-01   3.7742440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0585618e+01   3.0585618e+01   2.7426950e-12   8.4330762e+02   7.5822351e+06
   1.5490000e+03   1.0994956e-11   9.7729553e+03   5.7281100e-01   3.7446990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0596078e+01   3.0596078e+01   2.7498004e-12   8.4388043e+02   7.5920080e+06
   1.5500000e+03   1.1025699e-11   9.7791807e+03   5.5581700e-01   3.7468730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0612416e+01   3.0612416e+01   2.7533531e-12   8.4443625e+02   7.6017872e+06
   1.5510000e+03   1.1052690e-11   9.7854386e+03   5.4469900e-01   3.7759470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0622867e+01   3.0622867e+01   2.7426950e-12   8.4498095e+02   7.6115727e+06
   1.5520000e+03   1.1062553e-11   9.7916890e+03   5.6641100e-01   3.7425590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0628745e+01   3.0628745e+01   2.7604585e-12   8.4554736e+02   7.6213644e+06
   1.5530000e+03   1.1108137e-11   9.7980919e+03   5.9383600e-01   3.7666110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0645065e+01   3.0645065e+01   2.7604585e-12   8.4614119e+02   7.6311624e+06
   1.5540000e+03   1.1129246e-11   9.8044027e+03   5.8194700e-01   3.7623980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0661376e+01   3.0661376e+01   2.7675640e-12   8.4672314e+02   7.6409668e+06
   1.5550000e+03   1.1164841e-11   9.8106647e+03   5.5153600e-01   3.7502180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0677679e+01   3.0677679e+01   2.7782221e-12   8.4727468e+02   7.6507775e+06
   1.5560000e+03   1.1217054e-11   9.8170249e+03   5.7263900e-01   3.7435580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0688108e+01   3.0688108e+01   2.7853275e-12   8.4784731e+02   7.6605945e+06
   1.5570000e+03   1.1222905e-11   9.8242760e+03   1.3377840e+00   3.8926480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0704397e+01   3.0704397e+01   2.7924330e-12   8.4918510e+02   7.6704188e+06
   1.5580000e+03   1.1255585e-11   9.8305072e+03   5.0889200e-01   3.7644650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0720677e+01   3.0720677e+01   2.7995384e-12   8.4969399e+02   7.6802493e+06
   1.5590000e+03   1.1256203e-11   9.8368135e+03   5.5815700e-01   3.7781810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0736948e+01   3.0736948e+01   2.8208547e-12   8.5025215e+02   7.6900861e+06
   1.5600000e+03   1.1289164e-11   9.8430885e+03   5.3898500e-01   3.7749740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0753211e+01   3.0753211e+01   2.8137492e-12   8.5079113e+02   7.6999292e+06
   1.5610000e+03   1.1254530e-11   9.8493623e+03   5.7939700e-01   3.7442630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0769465e+01   3.0769465e+01   2.8208547e-12   8.5137053e+02   7.7097786e+06
   1.5620000e+03   1.1278938e-11   9.8556226e+03   5.5524700e-01   3.7521070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0785711e+01   3.0785711e+01   2.8315128e-12   8.5192578e+02   7.7196342e+06
   1.5630000e+03   1.1323052e-11   9.8619244e+03   5.6976300e-01   3.7572680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0796104e+01   3.0796104e+01   2.8457237e-12   8.5249554e+02   7.7294961e+06
   1.5640000e+03   1.1325013e-11   9.8681734e+03   5.3852900e-01   3.7513950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0812335e+01   3.0812335e+01   2.8563818e-12   8.5303407e+02   7.7393643e+06
   1.5650000e+03   1.1346227e-11   9.8744129e+03   5.5595500e-01   3.7404340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0828558e+01   3.0828558e+01   2.8457237e-12   8.5359002e+02   7.7492387e+06
   1.5660000e+03   1.1343626e-11   9.8806865e+03   5.8757100e-01   3.7434900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0834396e+01   3.0834396e+01   2.8457237e-12   8.5417759e+02   7.7591194e+06
   1.5670000e+03   1.1353531e-11   9.8869756e+03   5.9099500e-01   3.7439550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0850608e+01   3.0850608e+01   2.8386182e-12   8.5476859e+02   7.7690064e+06
   1.5680000e+03   1.1366259e-11   9.8932304e+03   5.6064200e-01   3.7483490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0860979e+01   3.0860979e+01   2.8457237e-12   8.5532923e+02   7.7788996e+06
   1.5690000e+03   1.1408867e-11   9.8995726e+03   5.4386000e-01   3.7547930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0871346e+01   3.0871346e+01   2.8492764e-12   8.5587309e+02   7.7887992e+06
   1.5700000e+03   1.1432597e-11   9.9058017e+03   5.6673500e-01   3.7314110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0887538e+01   3.0887538e+01   2.8599345e-12   8.5643983e+02   7.7987050e+06
   1.5710000e+03   1.1456061e-11   9.9120561e+03   5.3845500e-01   3.7848940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0893365e+01   3.0893365e+01   2.8492764e-12   8.5697828e+02   7.8086170e+06
   1.5720000e+03   1.1446065e-11   9.9183118e+03   5.3855000e-01   3.7518730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0909545e+01   3.0909545e+01   2.8492764e-12   8.5751683e+02   7.8185354e+06
   1.5730000e+03   1.1487790e-11   9.9245519e+03   5.6583300e-01   3.7343480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0919897e+01   3.0919897e+01   2.8634872e-12   8.5808266e+02   7.8284599e+06
   1.5740000e+03   1.1530180e-11   9.9308392e+03   5.5554500e-01   3.7624120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0930244e+01   3.0930244e+01   2.8776981e-12   8.5863821e+02   7.8383907e+06
   1.5750000e+03   1.1597591e-11   9.9370554e+03   5.3367700e-01   3.7477960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0946405e+01   3.0946405e+01   2.8954616e-12   8.5917189e+02   7.8483278e+06
   1.5760000e+03   1.1638436e-11   9.9433846e+03   5.4863700e-01   3.7694110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0962558e+01   3.0962558e+01   2.8954616e-12   8.5972052e+02   7.8582712e+06
   1.5770000e+03   1.1639195e-11   9.9496565e+03   5.5863400e-01   3.7632940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0978702e+01   3.0978702e+01   2.8990144e-12   8.6027916e+02   7.8682208e+06
   1.5780000e+03   1.1661733e-11   9.9559089e+03   5.6152000e-01   3.7486610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.0994838e+01   3.0994838e+01   2.8883562e-12   8.6084068e+02   7.8781767e+06
   1.5790000e+03   1.1694593e-11   9.9621496e+03   5.4377000e-01   3.7512510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1005161e+01   3.1005161e+01   2.8919089e-12   8.6138445e+02   7.8881389e+06
   1.5800000e+03   1.1727474e-11   9.9684211e+03   5.5544200e-01   3.7430350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1021283e+01   3.1021283e+01   2.8883562e-12   8.6193989e+02   7.8981073e+06
   1.5810000e+03   1.1721051e-11   9.9756056e+03   1.3365340e+00   3.8870400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1037397e+01   3.1037397e+01   2.8954616e-12   8.6327642e+02   7.9080829e+06
   1.5820000e+03   1.1723650e-11   9.9818073e+03   4.8891700e-01   3.7566760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1047705e+01   3.1047705e+01   2.9025671e-12   8.6376534e+02   7.9180647e+06
   1.5830000e+03   1.1753543e-11   9.9880826e+03   5.5561500e-01   3.7491500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1058010e+01   3.1058010e+01   2.9309888e-12   8.6432096e+02   7.9280528e+06
   1.5840000e+03   1.1759500e-11   9.9943494e+03   5.6007200e-01   3.7609460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1068312e+01   3.1068312e+01   2.9451996e-12   8.6488103e+02   7.9380472e+06
   1.5850000e+03   1.1775500e-11   1.0000604e+04   5.4380500e-01   3.7411420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1084401e+01   3.1084401e+01   2.9665159e-12   8.6542483e+02   7.9480478e+06
   1.5860000e+03   1.1774754e-11   1.0006883e+04   5.6454800e-01   3.7419350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1094694e+01   3.1094694e+01   2.9736213e-12   8.6598938e+02   7.9580547e+06
   1.5870000e+03   1.1771042e-11   1.0013155e+04   5.3219300e-01   3.7656380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1110770e+01   3.1110770e+01   2.9807268e-12   8.6652157e+02   7.9680678e+06
   1.5880000e+03   1.1821956e-11   1.0019388e+04   5.6688400e-01   3.7404310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1113341e+01   3.1113341e+01   2.9878322e-12   8.6708846e+02   7.9780872e+06
   1.5890000e+03   1.1854632e-11   1.0025622e+04   5.5004400e-01   3.7406070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1123624e+01   3.1123624e+01   3.0091485e-12   8.6763850e+02   7.9881128e+06
   1.5900000e+03   1.1906858e-11   1.0031894e+04   5.6204100e-01   3.7461830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1133904e+01   3.1133904e+01   3.0020431e-12   8.6820054e+02   7.9981447e+06
   1.5910000e+03   1.1957039e-11   1.0038209e+04   5.4005100e-01   3.7651460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1139685e+01   3.1139685e+01   3.0162539e-12   8.6874059e+02   8.0081829e+06
   1.5920000e+03   1.2026288e-11   1.0044479e+04   5.3952200e-01   3.7690430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1155738e+01   3.1155738e+01   3.0198066e-12   8.6928012e+02   8.0182274e+06
   1.5930000e+03   1.2041123e-11   1.0050689e+04   5.3715100e-01   3.7411660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1166007e+01   3.1166007e+01   3.0233593e-12   8.6981727e+02   8.0282781e+06
   1.5940000e+03   1.2052982e-11   1.0056907e+04   5.1949500e-01   3.7622950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1176273e+01   3.1176273e+01   3.0446756e-12   8.7033676e+02   8.0383350e+06
   1.5950000e+03   1.2057285e-11   1.0063128e+04   5.3409600e-01   3.7433520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1186536e+01   3.1186536e+01   3.0624392e-12   8.7087086e+02   8.0483981e+06
   1.5960000e+03   1.2084552e-11   1.0069351e+04   5.3869300e-01   3.7372000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1192307e+01   3.1192307e+01   3.0730973e-12   8.7140955e+02   8.0584675e+06
   1.5970000e+03   1.2128243e-11   1.0075610e+04   5.3378600e-01   3.7739160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1198077e+01   3.1198077e+01   3.0837555e-12   8.7194334e+02   8.0685431e+06
   1.5980000e+03   1.2125694e-11   1.0081909e+04   5.6862500e-01   3.7451990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1208332e+01   3.1208332e+01   3.0908609e-12   8.7251196e+02   8.0786250e+06
   1.5990000e+03   1.2146456e-11   1.0088175e+04   5.5770000e-01   3.7486660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1218584e+01   3.1218584e+01   3.0979663e-12   8.7306966e+02   8.0887132e+06
   1.6000000e+03   1.2192039e-11   1.0094428e+04   5.3776200e-01   3.7548700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1224349e+01   3.1224349e+01   3.1121772e-12   8.7360742e+02   8.0988076e+06
   1.6010000e+03   1.2176163e-11   1.0100670e+04   5.7110000e-01   3.7437240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1230114e+01   3.1230114e+01   3.1192826e-12   8.7417852e+02   8.1089083e+06
   1.6020000e+03   1.2222612e-11   1.0106940e+04   5.3148800e-01   3.7541330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1246120e+01   3.1246120e+01   3.1370462e-12   8.7471001e+02   8.1190152e+06
   1.6030000e+03   1.2241099e-11   1.0113190e+04   5.3343300e-01   3.8104280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1256359e+01   3.1256359e+01   3.1477043e-12   8.7524344e+02   8.1291284e+06
   1.6040000e+03   1.2305938e-11   1.0119590e+04   5.6527000e-01   3.7534660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1262118e+01   3.1262118e+01   3.1441516e-12   8.7580871e+02   8.1392480e+06
   1.6050000e+03   1.2316401e-11   1.0125846e+04   5.3803700e-01   3.8062300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1272352e+01   3.1272352e+01   3.1477043e-12   8.7634675e+02   8.1493738e+06
   1.6060000e+03   1.2324746e-11   1.0132333e+04   6.9426000e-01   3.8076680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1282583e+01   3.1282583e+01   3.1548097e-12   8.7704101e+02   8.1595062e+06
   1.6070000e+03   1.2346492e-11   1.0138563e+04   5.2291700e-01   3.7660540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1285140e+01   3.1285140e+01   3.1619152e-12   8.7756393e+02   8.1696447e+06
   1.6080000e+03   1.2380924e-11   1.0144864e+04   5.2758800e-01   3.7653060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1295367e+01   3.1295367e+01   3.1583625e-12   8.7809152e+02   8.1797896e+06
   1.6090000e+03   1.2380909e-11   1.0151096e+04   5.4221700e-01   3.7528790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1305591e+01   3.1305591e+01   3.1654679e-12   8.7863373e+02   8.1899407e+06
   1.6100000e+03   1.2348798e-11   1.0157349e+04   5.8349500e-01   3.7537150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1315811e+01   3.1315811e+01   3.1690206e-12   8.7921723e+02   8.2000980e+06
   1.6110000e+03   1.2395145e-11   1.0163676e+04   5.3769600e-01   3.7513270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1326028e+01   3.1326028e+01   3.1867842e-12   8.7975492e+02   8.2102617e+06
   1.6120000e+03   1.2397186e-11   1.0169930e+04   5.4749800e-01   3.7588700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1331773e+01   3.1331773e+01   3.1974423e-12   8.8030242e+02   8.2204316e+06
   1.6130000e+03   1.2423168e-11   1.0176189e+04   5.3404300e-01   3.7647720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1341985e+01   3.1341985e+01   3.1974423e-12   8.8083647e+02   8.2306078e+06
   1.6140000e+03   1.2478639e-11   1.0182499e+04   5.3375600e-01   3.7678050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1352193e+01   3.1352193e+01   3.1974423e-12   8.8137022e+02   8.2407903e+06
   1.6150000e+03   1.2475153e-11   1.0188742e+04   5.4497300e-01   3.7545350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1362398e+01   3.1362398e+01   3.2045477e-12   8.8191519e+02   8.2509791e+06
   1.6160000e+03   1.2488633e-11   1.0194979e+04   5.1966200e-01   3.7581170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1372600e+01   3.1372600e+01   3.2081005e-12   8.8243486e+02   8.2611741e+06
   1.6170000e+03   1.2531278e-11   1.0201295e+04   5.7552700e-01   3.7522380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1388533e+01   3.1388533e+01   3.2223113e-12   8.8301038e+02   8.2713753e+06
   1.6180000e+03   1.2538092e-11   1.0207603e+04   5.8727700e-01   3.7538810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1404458e+01   3.1404458e+01   3.2223113e-12   8.8359766e+02   8.2815830e+06
   1.6190000e+03   1.2566963e-11   1.0213975e+04   5.4722700e-01   3.7656380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1414646e+01   3.1414646e+01   3.2116532e-12   8.8414489e+02   8.2917969e+06
   1.6200000e+03   1.2586426e-11   1.0220246e+04   5.5145900e-01   3.7409670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1420376e+01   3.1420376e+01   3.2400749e-12   8.8469635e+02   8.3020172e+06
   1.6210000e+03   1.2565186e-11   1.0226566e+04   5.4235000e-01   3.7619380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1421012e+01   3.1421012e+01   3.2613912e-12   8.8523870e+02   8.3122437e+06
   1.6220000e+03   1.2557820e-11   1.0232781e+04   5.4151900e-01   3.7405440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1431195e+01   3.1431195e+01   3.2684966e-12   8.8578022e+02   8.3224765e+06
   1.6230000e+03   1.2550498e-11   1.0239076e+04   5.5188800e-01   3.7594170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1441374e+01   3.1441374e+01   3.2720493e-12   8.8633210e+02   8.3327156e+06
   1.6240000e+03   1.2598694e-11   1.0245313e+04   5.3325700e-01   3.7578470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1451550e+01   3.1451550e+01   3.2898129e-12   8.8686536e+02   8.3429609e+06
   1.6250000e+03   1.2615444e-11   1.0251593e+04   5.4830000e-01   3.7605510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1461723e+01   3.1461723e+01   3.2791547e-12   8.8741366e+02   8.3532125e+06
   1.6260000e+03   1.2644364e-11   1.0257831e+04   5.1458500e-01   3.7540890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1477611e+01   3.1477611e+01   3.2827074e-12   8.8792825e+02   8.3634703e+06
   1.6270000e+03   1.2700263e-11   1.0264067e+04   5.6132600e-01   3.7519100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1487775e+01   3.1487775e+01   3.2827074e-12   8.8848957e+02   8.3737344e+06
   1.6280000e+03   1.2724829e-11   1.0270328e+04   5.3135000e-01   3.7691030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1497936e+01   3.1497936e+01   3.3004710e-12   8.8902092e+02   8.3840047e+06
   1.6290000e+03   1.2744948e-11   1.0276625e+04   5.3119200e-01   3.7630740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1508094e+01   3.1508094e+01   3.3217873e-12   8.8955211e+02   8.3942814e+06
   1.6300000e+03   1.2722063e-11   1.0282983e+04   5.2556300e-01   3.7665450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1523959e+01   3.1523959e+01   3.3324454e-12   8.9007768e+02   8.4045643e+06
   1.6310000e+03   1.2732213e-11   1.0289217e+04   5.5290800e-01   3.7473940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1529669e+01   3.1529669e+01   3.3466563e-12   8.9063058e+02   8.4148536e+06
   1.6320000e+03   1.2733068e-11   1.0295512e+04   5.3420000e-01   3.7608160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1539816e+01   3.1539816e+01   3.3431036e-12   8.9116478e+02   8.4251491e+06
   1.6330000e+03   1.2719847e-11   1.0301925e+04   5.4312300e-01   3.7729240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1555665e+01   3.1555665e+01   3.3502090e-12   8.9170791e+02   8.4354510e+06
   1.6340000e+03   1.2677898e-11   1.0308147e+04   5.4978400e-01   3.7294980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1558200e+01   3.1558200e+01   3.3679726e-12   8.9225769e+02   8.4457591e+06
   1.6350000e+03   1.2707888e-11   1.0314424e+04   5.5640400e-01   3.7793830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1574040e+01   3.1574040e+01   3.3786307e-12   8.9281410e+02   8.4560736e+06
   1.6360000e+03   1.2708242e-11   1.0320682e+04   5.5440800e-01   3.7680130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1589872e+01   3.1589872e+01   3.3750780e-12   8.9336850e+02   8.4663942e+06
   1.6370000e+03   1.2710681e-11   1.0326906e+04   5.4498500e-01   3.7390480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1605696e+01   3.1605696e+01   3.3892888e-12   8.9391349e+02   8.4767211e+06
   1.6380000e+03   1.2753087e-11   1.0333176e+04   5.4811500e-01   3.7615110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1606328e+01   3.1606328e+01   3.3928416e-12   8.9446160e+02   8.4870543e+06
   1.6390000e+03   1.2761394e-11   1.0339420e+04   5.3425500e-01   3.7729710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1616451e+01   3.1616451e+01   3.3963943e-12   8.9499586e+02   8.4973937e+06
   1.6400000e+03   1.2794846e-11   1.0345663e+04   5.2841000e-01   3.7510210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1622144e+01   3.1622144e+01   3.4177106e-12   8.9552427e+02   8.5077394e+06
   1.6410000e+03   1.2806182e-11   1.0351961e+04   5.7746400e-01   3.7682390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1632262e+01   3.1632262e+01   3.4283687e-12   8.9610173e+02   8.5180914e+06
   1.6420000e+03   1.2808479e-11   1.0358228e+04   5.3234000e-01   3.7809820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1637952e+01   3.1637952e+01   3.4390268e-12   8.9663407e+02   8.5284496e+06
   1.6430000e+03   1.2862700e-11   1.0364532e+04   5.3307300e-01   3.8196070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1643641e+01   3.1643641e+01   3.4354741e-12   8.9716715e+02   8.5388141e+06
   1.6440000e+03   1.2872753e-11   1.0370884e+04   5.3932300e-01   3.7752210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1644273e+01   3.1644273e+01   3.4425796e-12   8.9770647e+02   8.5491850e+06
   1.6450000e+03   1.2893566e-11   1.0377135e+04   5.5635800e-01   3.7495920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1654384e+01   3.1654384e+01   3.4638958e-12   8.9826283e+02   8.5595621e+06
   1.6460000e+03   1.2894109e-11   1.0383387e+04   5.6157900e-01   3.7610880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1664491e+01   3.1664491e+01   3.4710013e-12   8.9882441e+02   8.5699455e+06
   1.6470000e+03   1.2906642e-11   1.0389581e+04   5.3230700e-01   3.7487030e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1667018e+01   3.1667018e+01   3.4745540e-12   8.9935671e+02   8.5803351e+06
   1.6480000e+03   1.2922157e-11   1.0395832e+04   5.2489800e-01   3.7680250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1677121e+01   3.1677121e+01   3.4781067e-12   8.9988161e+02   8.5907309e+06
   1.6490000e+03   1.2911453e-11   1.0402061e+04   5.3534200e-01   3.7575160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1682803e+01   3.1682803e+01   3.4781067e-12   9.0041695e+02   8.6011330e+06
   1.6500000e+03   1.2928150e-11   1.0408307e+04   5.2901800e-01   3.7579690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1685328e+01   3.1685328e+01   3.5029757e-12   9.0094597e+02   8.6115413e+06
   1.6510000e+03   1.2927871e-11   1.0414556e+04   5.5456300e-01   3.7524600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1687853e+01   3.1687853e+01   3.5136338e-12   9.0150053e+02   8.6219559e+06
   1.6520000e+03   1.2945066e-11   1.0420814e+04   5.2680600e-01   3.7542180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1688484e+01   3.1688484e+01   3.5171865e-12   9.0202734e+02   8.6323767e+06
   1.6530000e+03   1.2947133e-11   1.0427128e+04   5.4004700e-01   3.8211640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1698580e+01   3.1698580e+01   3.5100811e-12   9.0256739e+02   8.6428038e+06
   1.6540000e+03   1.2937404e-11   1.0433397e+04   5.4633300e-01   3.7565340e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1714350e+01   3.1714350e+01   3.4994230e-12   9.0311372e+02   8.6532372e+06
   1.6550000e+03   1.2935484e-11   1.0439647e+04   5.3676100e-01   3.7556210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1724439e+01   3.1724439e+01   3.5029757e-12   9.0365048e+02   8.6636769e+06
   1.6560000e+03   1.2953949e-11   1.0446038e+04   5.4876900e-01   3.8241580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1734524e+01   3.1734524e+01   3.5100811e-12   9.0419925e+02   8.6741229e+06
   1.6570000e+03   1.2960771e-11   1.0452403e+04   5.4319900e-01   3.7548950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1744606e+01   3.1744606e+01   3.5171865e-12   9.0474245e+02   8.6845753e+06
   1.6580000e+03   1.2968104e-11   1.0458668e+04   5.3758300e-01   3.7378740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1754685e+01   3.1754685e+01   3.5313974e-12   9.0528003e+02   8.6950340e+06
   1.6590000e+03   1.2979055e-11   1.0464992e+04   5.6743800e-01   3.7363730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1757204e+01   3.1757204e+01   3.5527137e-12   9.0584747e+02   8.7054990e+06
   1.6600000e+03   1.2979628e-11   1.0471331e+04   5.7145900e-01   3.7928610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1759723e+01   3.1759723e+01   3.5385028e-12   9.0641893e+02   8.7159703e+06
   1.6610000e+03   1.2987521e-11   1.0477600e+04   5.2907300e-01   3.7555370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1765390e+01   3.1765390e+01   3.5349501e-12   9.0694800e+02   8.7264479e+06
   1.6620000e+03   1.2980548e-11   1.0483895e+04   5.2727700e-01   3.7662750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1767908e+01   3.1767908e+01   3.5242920e-12   9.0747528e+02   8.7369318e+06
   1.6630000e+03   1.2968658e-11   1.0490131e+04   5.3334800e-01   3.7664680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1783644e+01   3.1783644e+01   3.5242920e-12   9.0800863e+02   8.7474219e+06
   1.6640000e+03   1.2966774e-11   1.0496392e+04   5.3687200e-01   3.7619130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1789306e+01   3.1789306e+01   3.5456083e-12   9.0854550e+02   8.7579183e+06
   1.6650000e+03   1.2964576e-11   1.0502714e+04   5.3790100e-01   3.7633100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1791823e+01   3.1791823e+01   3.5562664e-12   9.0908340e+02   8.7684210e+06
   1.6660000e+03   1.2956543e-11   1.0508924e+04   5.2435400e-01   3.7399300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1801887e+01   3.1801887e+01   3.5740300e-12   9.0960775e+02   8.7789299e+06
   1.6670000e+03   1.2954890e-11   1.0515133e+04   5.2539700e-01   3.7388870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1817605e+01   3.1817605e+01   3.5882408e-12   9.1013315e+02   8.7894451e+06
   1.6680000e+03   1.2940435e-11   1.0521375e+04   5.3040600e-01   3.7697970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1823262e+01   3.1823262e+01   3.5953462e-12   9.1066356e+02   8.7999665e+06
   1.6690000e+03   1.2954744e-11   1.0527727e+04   5.2043300e-01   3.7537190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1828918e+01   3.1828918e+01   3.5953462e-12   9.1118399e+02   8.8104942e+06
   1.6700000e+03   1.2957133e-11   1.0533992e+04   5.7245100e-01   3.7414490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1844623e+01   3.1844623e+01   3.5988990e-12   9.1175644e+02   8.8210282e+06
   1.6710000e+03   1.2976454e-11   1.0540265e+04   5.3813200e-01   3.7392330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1854670e+01   3.1854670e+01   3.6095571e-12   9.1229457e+02   8.8315684e+06
   1.6720000e+03   1.2998036e-11   1.0546523e+04   5.3214900e-01   3.7905510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1864714e+01   3.1864714e+01   3.6202152e-12   9.1282672e+02   8.8421150e+06
   1.6730000e+03   1.2984613e-11   1.0552751e+04   5.3527200e-01   3.7499550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1874755e+01   3.1874755e+01   3.6202152e-12   9.1336199e+02   8.8526677e+06
   1.6740000e+03   1.3009005e-11   1.0558945e+04   5.3319400e-01   3.7481880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1884793e+01   3.1884793e+01   3.6202152e-12   9.1389519e+02   8.8632267e+06
   1.6750000e+03   1.3021699e-11   1.0565308e+04   5.8698100e-01   3.7632470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1890437e+01   3.1890437e+01   3.6202152e-12   9.1448217e+02   8.8737920e+06
   1.6760000e+03   1.3032379e-11   1.0571606e+04   5.5512700e-01   3.7668350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1900470e+01   3.1900470e+01   3.6202152e-12   9.1503730e+02   8.8843636e+06
   1.6770000e+03   1.3033103e-11   1.0577872e+04   5.3463700e-01   3.7597370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1906112e+01   3.1906112e+01   3.6237680e-12   9.1557193e+02   8.8949414e+06
   1.6780000e+03   1.3036663e-11   1.0584070e+04   5.1874800e-01   3.7435900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1911753e+01   3.1911753e+01   3.6202152e-12   9.1609068e+02   8.9055255e+06
   1.6790000e+03   1.3027441e-11   1.0590349e+04   5.2696100e-01   3.7420840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1921779e+01   3.1921779e+01   3.6237680e-12   9.1661764e+02   8.9161159e+06
   1.6800000e+03   1.3052986e-11   1.0596592e+04   5.2870600e-01   3.7442530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1931802e+01   3.1931802e+01   3.6308734e-12   9.1714635e+02   8.9267124e+06
   1.6810000e+03   1.3056335e-11   1.0602858e+04   5.2165000e-01   3.7528210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1947457e+01   3.1947457e+01   3.6486369e-12   9.1766800e+02   8.9373153e+06
   1.6820000e+03   1.3051281e-11   1.0609105e+04   5.4843600e-01   3.7660610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1957472e+01   3.1957472e+01   3.6486369e-12   9.1821643e+02   8.9479244e+06
   1.6830000e+03   1.3052133e-11   1.0615418e+04   5.2587800e-01   3.7630460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1973114e+01   3.1973114e+01   3.6557424e-12   9.1874231e+02   8.9585398e+06
   1.6840000e+03   1.3036768e-11   1.0621674e+04   5.4176400e-01   3.7507500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1983121e+01   3.1983121e+01   3.6486369e-12   9.1928408e+02   8.9691615e+06
   1.6850000e+03   1.3039644e-11   1.0627872e+04   5.2397300e-01   3.7501300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1993124e+01   3.1993124e+01   3.6273207e-12   9.1980805e+02   8.9797894e+06
   1.6860000e+03   1.3056682e-11   1.0634113e+04   5.2575800e-01   3.7762550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.1998750e+01   3.1998750e+01   3.6521897e-12   9.2033381e+02   8.9904235e+06
   1.6870000e+03   1.3088039e-11   1.0640384e+04   5.3280600e-01   3.7409530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2001250e+01   3.2001250e+01   3.6806114e-12   9.2086661e+02   9.0010639e+06
   1.6880000e+03   1.3116409e-11   1.0646628e+04   5.4398700e-01   3.7569520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2006874e+01   3.2006874e+01   3.6877168e-12   9.2141060e+02   9.0117105e+06
   1.6890000e+03   1.3116757e-11   1.0652858e+04   5.4774200e-01   3.7472990e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2016871e+01   3.2016871e+01   3.6948222e-12   9.2195834e+02   9.0223634e+06
   1.6900000e+03   1.3133196e-11   1.0659095e+04   5.2746700e-01   3.7483510e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2026864e+01   3.2026864e+01   3.7019277e-12   9.2248581e+02   9.0330225e+06
   1.6910000e+03   1.3165040e-11   1.0666288e+04   1.3183280e+00   3.9258270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2036854e+01   3.2036854e+01   3.7090331e-12   9.2380414e+02   9.0436887e+06
   1.6920000e+03   1.3154623e-11   1.0672477e+04   4.9039200e-01   3.7659430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2046841e+01   3.2046841e+01   3.7232439e-12   9.2429453e+02   9.0543612e+06
   1.6930000e+03   1.3136212e-11   1.0678772e+04   5.4698200e-01   3.7396960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2062439e+01   3.2062439e+01   3.7232439e-12   9.2484151e+02   9.0650400e+06
   1.6940000e+03   1.3149466e-11   1.0684999e+04   5.1097100e-01   3.7618610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2072418e+01   3.2072418e+01   3.7232439e-12   9.2535248e+02   9.0757250e+06
   1.6950000e+03   1.3175315e-11   1.0691336e+04   5.3315300e-01   3.7608630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2088004e+01   3.2088004e+01   3.7445602e-12   9.2588563e+02   9.0864163e+06
   1.6960000e+03   1.3165222e-11   1.0697577e+04   5.2150900e-01   3.7578640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2103582e+01   3.2103582e+01   3.7445602e-12   9.2640714e+02   9.0971139e+06
   1.6970000e+03   1.3165076e-11   1.0703839e+04   5.2767400e-01   3.7568420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2113549e+01   3.2113549e+01   3.7445602e-12   9.2693482e+02   9.1078177e+06
   1.6980000e+03   1.3160173e-11   1.0710141e+04   5.4053600e-01   3.7583830e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2123512e+01   3.2123512e+01   3.7374548e-12   9.2747535e+02   9.1185279e+06
   1.6990000e+03   1.3173808e-11   1.0716390e+04   5.4419100e-01   3.7599160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2139073e+01   3.2139073e+01   3.7445602e-12   9.2801954e+02   9.1292443e+06
   1.7000000e+03   1.3185405e-11   1.0722628e+04   5.2493200e-01   3.7448060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2144673e+01   3.2144673e+01   3.7658765e-12   9.2854448e+02   9.1399669e+06
   1.7010000e+03   1.3216216e-11   1.0729020e+04   5.6806400e-01   3.8254290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2154626e+01   3.2154626e+01   3.7658765e-12   9.2911254e+02   9.1506959e+06
   1.7020000e+03   1.3234947e-11   1.0735217e+04   5.1191700e-01   3.7514570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2170173e+01   3.2170173e+01   3.7871928e-12   9.2962446e+02   9.1614311e+06
   1.7030000e+03   1.3228934e-11   1.0741433e+04   5.2004200e-01   3.7521520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2180118e+01   3.2180118e+01   3.7729819e-12   9.3014450e+02   9.1721726e+06
   1.7040000e+03   1.3244219e-11   1.0747616e+04   5.0976300e-01   3.7570150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2195652e+01   3.2195652e+01   3.7516656e-12   9.3065426e+02   9.1829202e+06
   1.7050000e+03   1.3271885e-11   1.0753850e+04   5.0822900e-01   3.7484350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2201242e+01   3.2201242e+01   3.7800874e-12   9.3116249e+02   9.1936740e+06
   1.7060000e+03   1.3265171e-11   1.0760125e+04   5.4924400e-01   3.7766370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2211178e+01   3.2211178e+01   3.7800874e-12   9.3171174e+02   9.2044342e+06
   1.7070000e+03   1.3280568e-11   1.0766367e+04   5.2310900e-01   3.7758210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2226697e+01   3.2226697e+01   3.7942982e-12   9.3223484e+02   9.2152005e+06
   1.7080000e+03   1.3269421e-11   1.0772628e+04   5.5305300e-01   3.7469980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2236625e+01   3.2236625e+01   3.7871928e-12   9.3278790e+02   9.2259732e+06
   1.7090000e+03   1.3292697e-11   1.0778853e+04   5.5346100e-01   3.7389360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2246550e+01   3.2246550e+01   3.8227199e-12   9.3334136e+02   9.2367520e+06
   1.7100000e+03   1.3292086e-11   1.0785277e+04   5.7597100e-01   3.7528070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2249031e+01   3.2249031e+01   3.8298253e-12   9.3391733e+02   9.2475373e+06
   1.7110000e+03   1.3294977e-11   1.0791544e+04   5.8672600e-01   3.7273950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2258952e+01   3.2258952e+01   3.8156145e-12   9.3450406e+02   9.2583288e+06
   1.7120000e+03   1.3291205e-11   1.0797805e+04   5.0937800e-01   3.7550410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2268870e+01   3.2268870e+01   3.8156145e-12   9.3501343e+02   9.2691266e+06
   1.7130000e+03   1.3304600e-11   1.0804147e+04   5.2366900e-01   3.7481950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2278786e+01   3.2278786e+01   3.8227199e-12   9.3553710e+02   9.2799308e+06
   1.7140000e+03   1.3317332e-11   1.0810339e+04   5.1115600e-01   3.7599310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2288698e+01   3.2288698e+01   3.8227199e-12   9.3604826e+02   9.2907411e+06
   1.7150000e+03   1.3315142e-11   1.0816605e+04   5.1966900e-01   3.7446300e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2304179e+01   3.2304179e+01   3.8369308e-12   9.3656793e+02   9.3015577e+06
   1.7160000e+03   1.3326705e-11   1.0822842e+04   5.3124500e-01   3.7370040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2319653e+01   3.2319653e+01   3.8440362e-12   9.3709917e+02   9.3123806e+06
   1.7170000e+03   1.3321311e-11   1.0829142e+04   5.6502900e-01   3.7417140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2329553e+01   3.2329553e+01   3.8440362e-12   9.3766420e+02   9.3232097e+06
   1.7180000e+03   1.3303587e-11   1.0835356e+04   5.3607300e-01   3.7314850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2339450e+01   3.2339450e+01   3.8369308e-12   9.3820027e+02   9.3340451e+06
   1.7190000e+03   1.3293063e-11   1.0841573e+04   5.1025300e-01   3.7556660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2354907e+01   3.2354907e+01   3.8369308e-12   9.3871053e+02   9.3448866e+06
   1.7200000e+03   1.3328228e-11   1.0847902e+04   5.2214700e-01   3.8415870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2364796e+01   3.2364796e+01   3.8511416e-12   9.3923267e+02   9.3557345e+06
   1.7210000e+03   1.3346397e-11   1.0854114e+04   5.2273400e-01   3.7541800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2380241e+01   3.2380241e+01   3.8511416e-12   9.3975541e+02   9.3665887e+06
   1.7220000e+03   1.3352336e-11   1.0860341e+04   5.3449100e-01   3.7416940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2390122e+01   3.2390122e+01   3.8582471e-12   9.4028990e+02   9.3774490e+06
   1.7230000e+03   1.3374240e-11   1.0866621e+04   5.2778500e-01   3.7745700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2400000e+01   3.2400000e+01   3.8724579e-12   9.4081768e+02   9.3883156e+06
   1.7240000e+03   1.3393077e-11   1.0872886e+04   5.3421500e-01   3.7813280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2409875e+01   3.2409875e+01   3.8937742e-12   9.4135190e+02   9.3991885e+06
   1.7250000e+03   1.3401200e-11   1.0879094e+04   5.2460900e-01   3.7558360e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2419747e+01   3.2419747e+01   3.9008796e-12   9.4187651e+02   9.4100676e+06
   1.7260000e+03   1.3409513e-11   1.0885371e+04   5.2754100e-01   3.7524500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2429616e+01   3.2429616e+01   3.9221959e-12   9.4240405e+02   9.4209530e+06
   1.7270000e+03   1.3405788e-11   1.0891626e+04   5.2569700e-01   3.7932080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2439482e+01   3.2439482e+01   3.9364068e-12   9.4292975e+02   9.4318446e+06
   1.7280000e+03   1.3391535e-11   1.0897908e+04   5.4709500e-01   3.7756850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2449345e+01   3.2449345e+01   3.9364068e-12   9.4347684e+02   9.4427425e+06
   1.7290000e+03   1.3391485e-11   1.0904109e+04   5.0490700e-01   3.7550310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2454892e+01   3.2454892e+01   3.9293013e-12   9.4398175e+02   9.4536466e+06
   1.7300000e+03   1.3387724e-11   1.0910418e+04   5.1465100e-01   3.8061280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2464750e+01   3.2464750e+01   3.9293013e-12   9.4449640e+02   9.4645570e+06
   1.7310000e+03   1.3407740e-11   1.0916660e+04   5.4727400e-01   3.7541940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2480148e+01   3.2480148e+01   3.9506176e-12   9.4504367e+02   9.4754737e+06
   1.7320000e+03   1.3426948e-11   1.0922891e+04   5.3149000e-01   3.7660810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2495538e+01   3.2495538e+01   3.9506176e-12   9.4557516e+02   9.4863966e+06
   1.7330000e+03   1.3437707e-11   1.0929095e+04   5.1871200e-01   3.7544620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2505384e+01   3.2505384e+01   3.9435122e-12   9.4609388e+02   9.4973257e+06
   1.7340000e+03   1.3443270e-11   1.0935332e+04   5.2497100e-01   3.7646720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2515227e+01   3.2515227e+01   3.9435122e-12   9.4661885e+02   9.5082610e+06
   1.7350000e+03   1.3436821e-11   1.0941571e+04   5.3169900e-01   3.7673400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2525067e+01   3.2525067e+01   3.9364068e-12   9.4715055e+02   9.5192026e+06
   1.7360000e+03   1.3450728e-11   1.0947845e+04   5.3620700e-01   3.7483450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2534904e+01   3.2534904e+01   3.9577230e-12   9.4768675e+02   9.5301504e+06
   1.7370000e+03   1.3471010e-11   1.0954126e+04   5.3957100e-01   3.7541790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2544738e+01   3.2544738e+01   3.9577230e-12   9.4822632e+02   9.5411045e+06
   1.7380000e+03   1.3488208e-11   1.0960420e+04   5.6119000e-01   3.7626780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560098e+01   3.2560098e+01   3.9648285e-12   9.4878751e+02   9.5520650e+06
   1.7390000e+03   1.3469085e-11   1.0966807e+04   5.3019500e-01   3.7864080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2560713e+01   3.2560713e+01   3.9648285e-12   9.4931771e+02   9.5630318e+06
   1.7400000e+03   1.3508388e-11   1.0973041e+04   5.0463800e-01   3.7616180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2570539e+01   3.2570539e+01   3.9861447e-12   9.4982235e+02   9.5740048e+06
   1.7410000e+03   1.3512803e-11   1.0979235e+04   5.1053800e-01   3.7376540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2580362e+01   3.2580362e+01   3.9861447e-12   9.5033289e+02   9.5849841e+06
   1.7420000e+03   1.3473012e-11   1.0985468e+04   5.4059700e-01   3.7365900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2595705e+01   3.2595705e+01   3.9861447e-12   9.5087348e+02   9.5959695e+06
   1.7430000e+03   1.3475748e-11   1.0991753e+04   5.1614700e-01   3.8177130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2611041e+01   3.2611041e+01   3.9790393e-12   9.5138963e+02   9.6069613e+06
   1.7440000e+03   1.3483039e-11   1.0997974e+04   5.0311000e-01   3.7388190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2626370e+01   3.2626370e+01   3.9790393e-12   9.5189274e+02   9.6179592e+06
   1.7450000e+03   1.3485710e-11   1.1004287e+04   5.1255600e-01   3.7620860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2636176e+01   3.2636176e+01   3.9790393e-12   9.5240530e+02   9.6289635e+06
   1.7460000e+03   1.3493655e-11   1.1010617e+04   5.1039800e-01   3.7924440e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2651493e+01   3.2651493e+01   3.9861447e-12   9.5291569e+02   9.6399742e+06
   1.7470000e+03   1.3491935e-11   1.1016842e+04   5.2496300e-01   3.7540160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2661292e+01   3.2661292e+01   3.9861447e-12   9.5344066e+02   9.6509910e+06
   1.7480000e+03   1.3501871e-11   1.1023098e+04   5.0932700e-01   3.7549260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2671088e+01   3.2671088e+01   3.9790393e-12   9.5394998e+02   9.6620141e+06
   1.7490000e+03   1.3516024e-11   1.1029408e+04   5.8782700e-01   3.7643240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2680881e+01   3.2680881e+01   4.0074610e-12   9.5453781e+02   9.6730435e+06
   1.7500000e+03   1.3518337e-11   1.1035753e+04   5.5478300e-01   3.7550620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2696177e+01   3.2696177e+01   4.0074610e-12   9.5509259e+02   9.6840793e+06
   1.7510000e+03   1.3542321e-11   1.1041995e+04   5.3280000e-01   3.7504890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2705963e+01   3.2705963e+01   4.0216719e-12   9.5562539e+02   9.6951212e+06
   1.7520000e+03   1.3528602e-11   1.1048260e+04   5.2903500e-01   3.7360020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2715745e+01   3.2715745e+01   4.0145665e-12   9.5615443e+02   9.7061695e+06
   1.7530000e+03   1.3534749e-11   1.1054510e+04   5.3543500e-01   3.7704850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2731025e+01   3.2731025e+01   4.0216719e-12   9.5668986e+02   9.7172240e+06
   1.7540000e+03   1.3522415e-11   1.1060739e+04   5.2498000e-01   3.7458100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2746298e+01   3.2746298e+01   4.0287773e-12   9.5721484e+02   9.7282848e+06
   1.7550000e+03   1.3531770e-11   1.1067032e+04   5.2538600e-01   3.7414770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2756068e+01   3.2756068e+01   4.0216719e-12   9.5774023e+02   9.7393518e+06
   1.7560000e+03   1.3539903e-11   1.1073301e+04   5.5530200e-01   3.7497790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2765836e+01   3.2765836e+01   4.0145665e-12   9.5829553e+02   9.7504251e+06
   1.7570000e+03   1.3562213e-11   1.1079490e+04   5.1122000e-01   3.7420900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2775601e+01   3.2775601e+01   4.0216719e-12   9.5880675e+02   9.7615046e+06
   1.7580000e+03   1.3551906e-11   1.1085771e+04   5.0759700e-01   3.7588920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2781092e+01   3.2781092e+01   4.0145665e-12   9.5931435e+02   9.7725903e+06
   1.7590000e+03   1.3557245e-11   1.1092909e+04   1.3365950e+00   3.8728910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2790852e+01   3.2790852e+01   4.0358827e-12   9.6065094e+02   9.7836833e+06
   1.7600000e+03   1.3543594e-11   1.1099084e+04   4.5998800e-01   3.7785810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2800610e+01   3.2800610e+01   4.0429882e-12   9.6111093e+02   9.7947823e+06
   1.7610000e+03   1.3549076e-11   1.1105317e+04   5.2534600e-01   3.7732020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2810364e+01   3.2810364e+01   4.0571990e-12   9.6163628e+02   9.8058877e+06
   1.7620000e+03   1.3525602e-11   1.1111519e+04   5.0902900e-01   3.7452420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2825600e+01   3.2825600e+01   4.0785153e-12   9.6214531e+02   9.8169992e+06
   1.7630000e+03   1.3519363e-11   1.1117702e+04   4.9633900e-01   3.7621120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2840828e+01   3.2840828e+01   4.0714099e-12   9.6264165e+02   9.8281169e+06
   1.7640000e+03   1.3521940e-11   1.1123929e+04   5.0417700e-01   3.7545940e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2850571e+01   3.2850571e+01   4.0714099e-12   9.6314582e+02   9.8392408e+06
   1.7650000e+03   1.3541194e-11   1.1130155e+04   4.9599200e-01   3.7729310e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2865788e+01   3.2865788e+01   4.0856207e-12   9.6364181e+02   9.8503710e+06
   1.7660000e+03   1.3568717e-11   1.1136357e+04   4.9119200e-01   3.7522580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2880998e+01   3.2880998e+01   4.0856207e-12   9.6413301e+02   9.8615073e+06
   1.7670000e+03   1.3558375e-11   1.1142615e+04   5.1619800e-01   3.7711290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2896200e+01   3.2896200e+01   4.0856207e-12   9.6464920e+02   9.8726499e+06
   1.7680000e+03   1.3560587e-11   1.1148864e+04   5.2384400e-01   3.7777090e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2898632e+01   3.2898632e+01   4.0856207e-12   9.6517305e+02   9.8837988e+06
   1.7690000e+03   1.3574811e-11   1.1155141e+04   5.4890800e-01   3.7587010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2908358e+01   3.2908358e+01   4.0785153e-12   9.6572196e+02   9.8949539e+06
   1.7700000e+03   1.3585677e-11   1.1161372e+04   5.0308200e-01   3.7749540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2918080e+01   3.2918080e+01   4.0927262e-12   9.6622504e+02   9.9061153e+06
   1.7710000e+03   1.3586940e-11   1.1167641e+04   5.2039300e-01   3.7588400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2927800e+01   3.2927800e+01   4.0927262e-12   9.6674543e+02   9.9172830e+06
   1.7720000e+03   1.3603529e-11   1.1173875e+04   5.2977400e-01   3.7413060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2937517e+01   3.2937517e+01   4.0998316e-12   9.6727521e+02   9.9284568e+06
   1.7730000e+03   1.3590603e-11   1.1180096e+04   5.0679400e-01   3.7668880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2947231e+01   3.2947231e+01   4.0998316e-12   9.6778200e+02   9.9396369e+06
   1.7740000e+03   1.3597344e-11   1.1186395e+04   5.1478900e-01   3.7604610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2962403e+01   3.2962403e+01   4.0998316e-12   9.6829679e+02   9.9508233e+06
   1.7750000e+03   1.3626213e-11   1.1193570e+04   1.3006250e+00   3.8825050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2967863e+01   3.2967863e+01   4.1069370e-12   9.6959741e+02   9.9620169e+06
   1.7760000e+03   1.3647005e-11   1.1199745e+04   4.7046700e-01   3.7674190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2983026e+01   3.2983026e+01   4.1140424e-12   9.7006788e+02   9.9732166e+06
   1.7770000e+03   1.3629578e-11   1.1205972e+04   5.1689800e-01   3.7500380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.2988483e+01   3.2988483e+01   4.1069370e-12   9.7058478e+02   9.9844226e+06
   1.7780000e+03   1.3642111e-11   1.1212308e+04   6.3505800e-01   3.7393980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3003636e+01   3.3003636e+01   4.1211479e-12   9.7121984e+02   9.9956349e+06
   1.7790000e+03   1.3633495e-11   1.1218502e+04   5.1727500e-01   3.7374810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3013331e+01   3.3013331e+01   4.1282533e-12   9.7173711e+02   1.0006853e+07
   1.7800000e+03   1.3648331e-11   1.1224717e+04   5.0522900e-01   3.7608500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3018783e+01   3.3018783e+01   4.1282533e-12   9.7224234e+02   1.0018078e+07
   1.7810000e+03   1.3635350e-11   1.1230956e+04   5.0489500e-01   3.7710370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3033922e+01   3.3033922e+01   4.1211479e-12   9.7274724e+02   1.0029309e+07
   1.7820000e+03   1.3643061e-11   1.1237166e+04   4.9911700e-01   3.7538040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3043608e+01   3.3043608e+01   4.1211479e-12   9.7324635e+02   1.0040546e+07
   1.7830000e+03   1.3646598e-11   1.1243431e+04   5.1988900e-01   3.7428480e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3058736e+01   3.3058736e+01   4.1140424e-12   9.7376624e+02   1.0051790e+07
   1.7840000e+03   1.3629804e-11   1.1249619e+04   5.3100100e-01   3.7366970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3068414e+01   3.3068414e+01   4.1282533e-12   9.7429724e+02   1.0063039e+07
   1.7850000e+03   1.3645672e-11   1.1255884e+04   5.1624300e-01   3.7415250e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3078089e+01   3.3078089e+01   4.1424641e-12   9.7481349e+02   1.0074295e+07
   1.7860000e+03   1.3669262e-11   1.1262108e+04   4.9383300e-01   3.7464080e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3093202e+01   3.3093202e+01   4.1566750e-12   9.7530732e+02   1.0085557e+07
   1.7870000e+03   1.3651109e-11   1.1268399e+04   5.1149200e-01   3.7888540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3108307e+01   3.3108307e+01   4.1637804e-12   9.7581881e+02   1.0096826e+07
   1.7880000e+03   1.3681321e-11   1.1274606e+04   4.9838000e-01   3.7593160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3117971e+01   3.3117971e+01   4.1495696e-12   9.7631719e+02   1.0108100e+07
   1.7890000e+03   1.3686674e-11   1.1280842e+04   5.2600000e-01   3.7562350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3127632e+01   3.3127632e+01   4.1424641e-12   9.7684319e+02   1.0119381e+07
   1.7900000e+03   1.3697801e-11   1.1287072e+04   5.0010700e-01   3.7363840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3142722e+01   3.3142722e+01   4.1353587e-12   9.7734330e+02   1.0130668e+07
   1.7910000e+03   1.3716460e-11   1.1293303e+04   5.2807400e-01   3.7690810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3157805e+01   3.3157805e+01   4.1495696e-12   9.7787137e+02   1.0141962e+07
   1.7920000e+03   1.3719337e-11   1.1299495e+04   4.9967700e-01   3.7539200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3167454e+01   3.3167454e+01   4.1566750e-12   9.7837105e+02   1.0153261e+07
   1.7930000e+03   1.3726255e-11   1.1305748e+04   5.3418800e-01   3.7674350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3177101e+01   3.3177101e+01   4.1353587e-12   9.7890524e+02   1.0164567e+07
   1.7940000e+03   1.3740388e-11   1.1311972e+04   5.0642300e-01   3.7552910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3186744e+01   3.3186744e+01   4.1495696e-12   9.7941166e+02   1.0175879e+07
   1.7950000e+03   1.3735228e-11   1.1319241e+04   1.3457280e+00   3.9076220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3201807e+01   3.3201807e+01   4.1566750e-12   9.8075739e+02   1.0187198e+07
   1.7960000e+03   1.3724104e-11   1.1326369e+04   1.2792000e+00   3.8859550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3211444e+01   3.3211444e+01   4.1495696e-12   9.8203659e+02   1.0198524e+07
   1.7970000e+03   1.3725937e-11   1.1332727e+04   6.0734900e-01   3.7840980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3226495e+01   3.3226495e+01   4.1566750e-12   9.8264394e+02   1.0209857e+07
   1.7980000e+03   1.3723591e-11   1.1338944e+04   5.0547400e-01   3.7412550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3236125e+01   3.3236125e+01   4.1566750e-12   9.8314941e+02   1.0221196e+07
   1.7990000e+03   1.3712154e-11   1.1345192e+04   5.0836400e-01   3.7872570e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3245752e+01   3.3245752e+01   4.1637804e-12   9.8365777e+02   1.0232541e+07
   1.8000000e+03   1.3734129e-11   1.1351488e+04   5.0574900e-01   3.7247430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3255376e+01   3.3255376e+01   4.1708859e-12   9.8416352e+02   1.0243893e+07
   1.8010000e+03   1.3748699e-11   1.1357726e+04   5.0799300e-01   3.7493690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3270407e+01   3.3270407e+01   4.1850967e-12   9.8467152e+02   1.0255250e+07
   1.8020000e+03   1.3743523e-11   1.1363928e+04   5.0597700e-01   3.7454850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3285432e+01   3.3285432e+01   4.1850967e-12   9.8517749e+02   1.0266614e+07
   1.8030000e+03   1.3767836e-11   1.1370171e+04   5.1029600e-01   3.7771860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3295045e+01   3.3295045e+01   4.1850967e-12   9.8568779e+02   1.0277985e+07
   1.8040000e+03   1.3768001e-11   1.1376542e+04   5.7540100e-01   3.7564520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3304654e+01   3.3304654e+01   4.1922021e-12   9.8626319e+02   1.0289361e+07
   1.8050000e+03   1.3773573e-11   1.1382826e+04   4.9110300e-01   3.7478770e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3314261e+01   3.3314261e+01   4.1922021e-12   9.8675429e+02   1.0300744e+07
   1.8060000e+03   1.3795499e-11   1.1389136e+04   5.1474200e-01   3.8221140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3323865e+01   3.3323865e+01   4.1993076e-12   9.8726904e+02   1.0312133e+07
   1.8070000e+03   1.3803001e-11   1.1395416e+04   4.9195500e-01   3.7852140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3338866e+01   3.3338866e+01   4.2135184e-12   9.8776099e+02   1.0323528e+07
   1.8080000e+03   1.3811293e-11   1.1401636e+04   5.1022700e-01   3.7585930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3353860e+01   3.3353860e+01   4.1993076e-12   9.8827122e+02   1.0334930e+07
   1.8090000e+03   1.3827234e-11   1.1407896e+04   5.2097700e-01   3.7602100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3363453e+01   3.3363453e+01   4.1993076e-12   9.8879219e+02   1.0346338e+07
   1.8100000e+03   1.3848403e-11   1.1414168e+04   5.4025400e-01   3.7624530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373043e+01   3.3373043e+01   4.1922021e-12   9.8933245e+02   1.0357752e+07
   1.8110000e+03   1.3858550e-11   1.1420363e+04   5.1656200e-01   3.7560280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3373642e+01   3.3373642e+01   4.2064130e-12   9.8984901e+02   1.0369173e+07
   1.8120000e+03   1.3877546e-11   1.1426670e+04   5.6826400e-01   3.7437560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3376039e+01   3.3376039e+01   4.2277293e-12   9.9041727e+02   1.0380599e+07
   1.8130000e+03   1.3893535e-11   1.1432916e+04   5.1264200e-01   3.7428450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3381432e+01   3.3381432e+01   4.2348347e-12   9.9092992e+02   1.0392032e+07
   1.8140000e+03   1.3929409e-11   1.1439147e+04   5.0260100e-01   3.7483180e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3386824e+01   3.3386824e+01   4.2632564e-12   9.9143252e+02   1.0403471e+07
   1.8150000e+03   1.3941129e-11   1.1445436e+04   5.2457900e-01   3.7642800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3392215e+01   3.3392215e+01   4.2561510e-12   9.9195710e+02   1.0414917e+07
   1.8160000e+03   1.3930638e-11   1.1451726e+04   5.1254400e-01   3.8589190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3397605e+01   3.3397605e+01   4.2561510e-12   9.9246964e+02   1.0426368e+07
   1.8170000e+03   1.3954570e-11   1.1457945e+04   4.9867000e-01   3.7658010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3400000e+01   3.3400000e+01   4.2561510e-12   9.9296831e+02   1.0437826e+07
   1.8180000e+03   1.3988079e-11   1.1464120e+04   4.9292900e-01   3.7346270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3402395e+01   3.3402395e+01   4.2632564e-12   9.9346124e+02   1.0449290e+07
   1.8190000e+03   1.4006525e-11   1.1470328e+04   5.0503200e-01   3.7571350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3407784e+01   3.3407784e+01   4.2845727e-12   9.9396627e+02   1.0460761e+07
   1.8200000e+03   1.4041964e-11   1.1476559e+04   5.3749900e-01   3.7420130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3410178e+01   3.3410178e+01   4.2987836e-12   9.9450377e+02   1.0472237e+07
   1.8210000e+03   1.4047145e-11   1.1482793e+04   5.2334500e-01   3.7377500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3415565e+01   3.3415565e+01   4.3058890e-12   9.9502712e+02   1.0483720e+07
   1.8220000e+03   1.4081842e-11   1.1488987e+04   5.0321500e-01   3.7470630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3420952e+01   3.3420952e+01   4.3129944e-12   9.9553033e+02   1.0495209e+07
   1.8230000e+03   1.4106772e-11   1.1495204e+04   5.1549700e-01   3.7552790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3421550e+01   3.3421550e+01   4.3058890e-12   9.9604583e+02   1.0506704e+07
   1.8240000e+03   1.4129454e-11   1.1501454e+04   5.4071000e-01   3.7705420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3436507e+01   3.3436507e+01   4.3129944e-12   9.9658654e+02   1.0518206e+07
   1.8250000e+03   1.4116084e-11   1.1507945e+04   5.0022300e-01   3.7881880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3446076e+01   3.3446076e+01   4.3129944e-12   9.9708676e+02   1.0529714e+07
   1.8260000e+03   1.4104410e-11   1.1514246e+04   5.8592900e-01   3.7704800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3451457e+01   3.3451457e+01   4.3129944e-12   9.9767269e+02   1.0541228e+07
   1.8270000e+03   1.4130152e-11   1.1520473e+04   5.2981400e-01   3.7566970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3453849e+01   3.3453849e+01   4.3272053e-12   9.9820250e+02   1.0552748e+07
   1.8280000e+03   1.4125607e-11   1.1526842e+04   5.0003700e-01   3.7552210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3459229e+01   3.3459229e+01   4.3272053e-12   9.9870254e+02   1.0564275e+07
   1.8290000e+03   1.4145075e-11   1.1533050e+04   5.2829100e-01   3.7486050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3464608e+01   3.3464608e+01   4.3485215e-12   9.9923083e+02   1.0575808e+07
   1.8300000e+03   1.4195061e-11   1.1539271e+04   5.1717800e-01   3.7572060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3469987e+01   3.3469987e+01   4.3698378e-12   9.9974801e+02   1.0587348e+07
   1.8310000e+03   1.4203564e-11   1.1545532e+04   5.2240500e-01   3.7532700e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3479546e+01   3.3479546e+01   4.3769433e-12   1.0002704e+03   1.0598893e+07
   1.8320000e+03   1.4207157e-11   1.1551763e+04   5.3435100e-01   3.7405370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3484922e+01   3.3484922e+01   4.3769433e-12   1.0008048e+03   1.0610445e+07
   1.8330000e+03   1.4217760e-11   1.1558032e+04   5.3060400e-01   3.8001930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3490297e+01   3.3490297e+01   4.4053650e-12   1.0013354e+03   1.0622003e+07
   1.8340000e+03   1.4252109e-11   1.1564267e+04   5.0512500e-01   3.7649520e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3495671e+01   3.3495671e+01   4.4266812e-12   1.0018405e+03   1.0633567e+07
   1.8350000e+03   1.4268465e-11   1.1570528e+04   4.9160400e-01   3.8336130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3505223e+01   3.3505223e+01   4.4479975e-12   1.0023321e+03   1.0645138e+07
   1.8360000e+03   1.4261056e-11   1.1576696e+04   4.9303000e-01   3.7509750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3510595e+01   3.3510595e+01   4.4764192e-12   1.0028251e+03   1.0656714e+07
   1.8370000e+03   1.4248713e-11   1.1582963e+04   4.9533900e-01   3.7838280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3515966e+01   3.3515966e+01   4.4693138e-12   1.0033205e+03   1.0668297e+07
   1.8380000e+03   1.4259397e-11   1.1589192e+04   5.0526600e-01   3.7515760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3521336e+01   3.3521336e+01   4.4764192e-12   1.0038257e+03   1.0679887e+07
   1.8390000e+03   1.4267023e-11   1.1595407e+04   5.2150900e-01   3.7471540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3530881e+01   3.3530881e+01   4.4764192e-12   1.0043472e+03   1.0691482e+07
   1.8400000e+03   1.4243172e-11   1.1601694e+04   5.4865100e-01   3.7687980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3531478e+01   3.3531478e+01   4.4835247e-12   1.0048959e+03   1.0703084e+07
   1.8410000e+03   1.4251523e-11   1.1607904e+04   5.1587100e-01   3.7518540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3541020e+01   3.3541020e+01   4.4764192e-12   1.0054118e+03   1.0714692e+07
   1.8420000e+03   1.4274645e-11   1.1614185e+04   5.3779700e-01   3.7654050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3550559e+01   3.3550559e+01   4.4835247e-12   1.0059496e+03   1.0726306e+07
   1.8430000e+03   1.4266097e-11   1.1620388e+04   5.0428300e-01   3.7595420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3560095e+01   3.3560095e+01   4.4693138e-12   1.0064538e+03   1.0737926e+07
   1.8440000e+03   1.4294922e-11   1.1626692e+04   5.2328200e-01   3.7958750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3562479e+01   3.3562479e+01   4.4906301e-12   1.0069771e+03   1.0749553e+07
   1.8450000e+03   1.4311617e-11   1.1632973e+04   5.5525400e-01   3.7790750e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3572012e+01   3.3572012e+01   4.4906301e-12   1.0075324e+03   1.0761186e+07
   1.8460000e+03   1.4304463e-11   1.1639215e+04   5.2403900e-01   3.7675960e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3586902e+01   3.3586902e+01   4.4906301e-12   1.0080564e+03   1.0772825e+07
   1.8470000e+03   1.4304977e-11   1.1645428e+04   5.0647200e-01   3.7371370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3592261e+01   3.3592261e+01   4.4835247e-12   1.0085629e+03   1.0784470e+07
   1.8480000e+03   1.4318533e-11   1.1651646e+04   5.2993100e-01   3.7446060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3594642e+01   3.3594642e+01   4.4764192e-12   1.0090928e+03   1.0796122e+07
   1.8490000e+03   1.4317627e-11   1.1657873e+04   4.9820700e-01   3.7809010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3604166e+01   3.3604166e+01   4.4835247e-12   1.0095910e+03   1.0807780e+07
   1.8500000e+03   1.4351353e-11   1.1664107e+04   5.0984300e-01   3.7532330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3613688e+01   3.3613688e+01   4.5048409e-12   1.0101009e+03   1.0819444e+07
   1.8510000e+03   1.4356241e-11   1.1670339e+04   5.3827700e-01   3.7578210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3623206e+01   3.3623206e+01   4.5119464e-12   1.0106391e+03   1.0831114e+07
   1.8520000e+03   1.4369999e-11   1.1676564e+04   5.0723600e-01   3.7379450e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3638074e+01   3.3638074e+01   4.5048409e-12   1.0111464e+03   1.0842791e+07
   1.8530000e+03   1.4355033e-11   1.1682762e+04   4.9770400e-01   3.7571600e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3643424e+01   3.3643424e+01   4.5048409e-12   1.0116441e+03   1.0854474e+07
   1.8540000e+03   1.4363543e-11   1.1689292e+04   5.4082700e-01   3.7422650e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3652934e+01   3.3652934e+01   4.5119464e-12   1.0121849e+03   1.0866163e+07
   1.8550000e+03   1.4363760e-11   1.1695518e+04   5.1944400e-01   3.7463230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3667789e+01   3.3667789e+01   4.5119464e-12   1.0127044e+03   1.0877859e+07
   1.8560000e+03   1.4341036e-11   1.1701777e+04   5.1357500e-01   3.7632220e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3682636e+01   3.3682636e+01   4.5119464e-12   1.0132179e+03   1.0889560e+07
   1.8570000e+03   1.4378277e-11   1.1707978e+04   4.9726600e-01   3.7407590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3692136e+01   3.3692136e+01   4.5261572e-12   1.0137152e+03   1.0901268e+07
   1.8580000e+03   1.4383393e-11   1.1714186e+04   4.9365000e-01   3.7691680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3701632e+01   3.3701632e+01   4.5332627e-12   1.0142089e+03   1.0912983e+07
   1.8590000e+03   1.4370125e-11   1.1720459e+04   4.9264300e-01   3.7880200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3711126e+01   3.3711126e+01   4.5403681e-12   1.0147015e+03   1.0924703e+07
   1.8600000e+03   1.4406442e-11   1.1726668e+04   5.1414600e-01   3.7494970e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3720617e+01   3.3720617e+01   4.5474735e-12   1.0152156e+03   1.0936430e+07
   1.8610000e+03   1.4408697e-11   1.1732901e+04   5.0275600e-01   3.7943420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3730105e+01   3.3730105e+01   4.5616844e-12   1.0157184e+03   1.0948163e+07
   1.8620000e+03   1.4435612e-11   1.1739113e+04   5.0130900e-01   3.7611270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3732477e+01   3.3732477e+01   4.5545789e-12   1.0162197e+03   1.0959902e+07
   1.8630000e+03   1.4458333e-11   1.1745346e+04   5.0544000e-01   3.7583670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3733070e+01   3.3733070e+01   4.5687898e-12   1.0167251e+03   1.0971647e+07
   1.8640000e+03   1.4480218e-11   1.1751613e+04   5.2387600e-01   3.8405140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3738405e+01   3.3738405e+01   4.5830006e-12   1.0172490e+03   1.0983399e+07
   1.8650000e+03   1.4487779e-11   1.1757886e+04   5.7074500e-01   3.7698640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3747889e+01   3.3747889e+01   4.5830006e-12   1.0178198e+03   1.0995157e+07
   1.8660000e+03   1.4500613e-11   1.1764157e+04   5.2704300e-01   3.7658420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3757370e+01   3.3757370e+01   4.5830006e-12   1.0183468e+03   1.1006921e+07
   1.8670000e+03   1.4522995e-11   1.1770364e+04   5.2641000e-01   3.7574690e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3762701e+01   3.3762701e+01   4.6043169e-12   1.0188732e+03   1.1018691e+07
   1.8680000e+03   1.4543212e-11   1.1776555e+04   4.9038600e-01   3.7567370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3768032e+01   3.3768032e+01   4.6256332e-12   1.0193636e+03   1.1030468e+07
   1.8690000e+03   1.4557407e-11   1.1782750e+04   5.1356500e-01   3.7356140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3770401e+01   3.3770401e+01   4.6327386e-12   1.0198772e+03   1.1042250e+07
   1.8700000e+03   1.4540775e-11   1.1788980e+04   5.3355300e-01   3.7615710e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3775731e+01   3.3775731e+01   4.6327386e-12   1.0204107e+03   1.1054039e+07
   1.8710000e+03   1.4531579e-11   1.1795219e+04   5.1114100e-01   3.7754230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3781060e+01   3.3781060e+01   4.6469495e-12   1.0209219e+03   1.1065835e+07
   1.8720000e+03   1.4553214e-11   1.1801468e+04   5.2759600e-01   3.7697550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3786388e+01   3.3786388e+01   4.6540549e-12   1.0214495e+03   1.1077636e+07
   1.8730000e+03   1.4568651e-11   1.1807731e+04   5.1709100e-01   3.7500670e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3788756e+01   3.3788756e+01   4.6611603e-12   1.0219666e+03   1.1089444e+07
   1.8740000e+03   1.4579677e-11   1.1813965e+04   5.2118300e-01   3.7475120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3798225e+01   3.3798225e+01   4.6611603e-12   1.0224877e+03   1.1101258e+07
   1.8750000e+03   1.4589678e-11   1.1820172e+04   5.1153100e-01   3.7544780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3803550e+01   3.3803550e+01   4.6469495e-12   1.0229993e+03   1.1113078e+07
   1.8760000e+03   1.4589477e-11   1.1826407e+04   5.0521300e-01   3.7740190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3813015e+01   3.3813015e+01   4.6682658e-12   1.0235045e+03   1.1124904e+07
   1.8770000e+03   1.4605147e-11   1.1832655e+04   5.2715500e-01   3.7594840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3822478e+01   3.3822478e+01   4.6682658e-12   1.0240316e+03   1.1136737e+07
   1.8780000e+03   1.4610221e-11   1.1838915e+04   5.1494800e-01   3.7438720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3824843e+01   3.3824843e+01   4.6753712e-12   1.0245466e+03   1.1148576e+07
   1.8790000e+03   1.4616626e-11   1.1845167e+04   5.4211500e-01   3.7533860e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3834302e+01   3.3834302e+01   4.6753712e-12   1.0250887e+03   1.1160421e+07
   1.8800000e+03   1.4645201e-11   1.1851442e+04   5.2883200e-01   3.7463050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3839622e+01   3.3839622e+01   4.6895821e-12   1.0256175e+03   1.1172272e+07
   1.8810000e+03   1.4651710e-11   1.1857742e+04   5.0545300e-01   3.7484190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3844941e+01   3.3844941e+01   4.6824766e-12   1.0261230e+03   1.1184130e+07
   1.8820000e+03   1.4655071e-11   1.1863973e+04   5.2919800e-01   3.7399460e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850258e+01   3.3850258e+01   4.6824766e-12   1.0266522e+03   1.1195994e+07
   1.8830000e+03   1.4699744e-11   1.1870456e+04   5.0559200e-01   3.7701110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3850849e+01   3.3850849e+01   4.7037929e-12   1.0271578e+03   1.1207865e+07
   1.8840000e+03   1.4723614e-11   1.1876662e+04   4.8299500e-01   3.7533930e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3851440e+01   3.3851440e+01   4.7108983e-12   1.0276408e+03   1.1219741e+07
   1.8850000e+03   1.4744653e-11   1.1882905e+04   5.0067900e-01   3.7552910e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3866207e+01   3.3866207e+01   4.7180038e-12   1.0281414e+03   1.1231624e+07
   1.8860000e+03   1.4741629e-11   1.1889114e+04   5.0000800e-01   3.7603050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3871522e+01   3.3871522e+01   4.7180038e-12   1.0286415e+03   1.1243513e+07
   1.8870000e+03   1.4764348e-11   1.1895323e+04   5.1997000e-01   3.7390070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3880968e+01   3.3880968e+01   4.7251092e-12   1.0291614e+03   1.1255409e+07
   1.8880000e+03   1.4761851e-11   1.1901613e+04   5.5881300e-01   3.7587040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3895722e+01   3.3895722e+01   4.7464255e-12   1.0297202e+03   1.1267310e+07
   1.8890000e+03   1.4765327e-11   1.1907862e+04   5.3564900e-01   3.7617580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3905162e+01   3.3905162e+01   4.7322146e-12   1.0302559e+03   1.1279218e+07
   1.8900000e+03   1.4765794e-11   1.1915119e+04   1.3190640e+00   3.8962530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3910470e+01   3.3910470e+01   4.7322146e-12   1.0315749e+03   1.1291133e+07
   1.8910000e+03   1.4752556e-11   1.1921280e+04   4.6227000e-01   3.7552010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3915778e+01   3.3915778e+01   4.7322146e-12   1.0320372e+03   1.1303055e+07
   1.8920000e+03   1.4734895e-11   1.1927523e+04   5.3255800e-01   3.7773400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3925212e+01   3.3925212e+01   4.7322146e-12   1.0325698e+03   1.1314982e+07
   1.8930000e+03   1.4730852e-11   1.1933821e+04   5.3103400e-01   3.8142280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3939947e+01   3.3939947e+01   4.7180038e-12   1.0331008e+03   1.1326916e+07
   1.8940000e+03   1.4743450e-11   1.1940055e+04   5.2068100e-01   3.7322760e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3954676e+01   3.3954676e+01   4.7322146e-12   1.0336215e+03   1.1338856e+07
   1.8950000e+03   1.4743242e-11   1.1946271e+04   4.9909300e-01   3.7472270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3955265e+01   3.3955265e+01   4.7393200e-12   1.0341206e+03   1.1350802e+07
   1.8960000e+03   1.4751395e-11   1.1952466e+04   5.0000700e-01   3.7464640e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3960565e+01   3.3960565e+01   4.7393200e-12   1.0346206e+03   1.1362755e+07
   1.8970000e+03   1.4748616e-11   1.1958694e+04   5.1365100e-01   3.7590000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3969987e+01   3.3969987e+01   4.7393200e-12   1.0351342e+03   1.1374713e+07
   1.8980000e+03   1.4756977e-11   1.1964905e+04   4.9831600e-01   3.7591070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3984702e+01   3.3984702e+01   4.7322146e-12   1.0356326e+03   1.1386678e+07
   1.8990000e+03   1.4743263e-11   1.1971132e+04   5.3122800e-01   3.7664050e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.3989999e+01   3.3989999e+01   4.7251092e-12   1.0361638e+03   1.1398649e+07
   1.9000000e+03   1.4758431e-11   1.1977367e+04   5.0093000e-01   3.7466730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4004706e+01   3.4004706e+01   4.7037929e-12   1.0366647e+03   1.1410627e+07
   1.9010000e+03   1.4761217e-11   1.1983536e+04   4.8457300e-01   3.7412890e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4007058e+01   3.4007058e+01   4.7180038e-12   1.0371493e+03   1.1422610e+07
   1.9020000e+03   1.4772502e-11   1.1989771e+04   5.2143800e-01   3.7818070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4016467e+01   3.4016467e+01   4.7180038e-12   1.0376707e+03   1.1434600e+07
   1.9030000e+03   1.4793073e-11   1.1996013e+04   5.5218400e-01   3.7426230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4025873e+01   3.4025873e+01   4.7251092e-12   1.0382229e+03   1.1446596e+07
   1.9040000e+03   1.4800468e-11   1.2002368e+04   5.1859500e-01   3.7685170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4031162e+01   3.4031162e+01   4.7180038e-12   1.0387415e+03   1.1458598e+07
   1.9050000e+03   1.4819371e-11   1.2008607e+04   5.3022700e-01   3.7642190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4045851e+01   3.4045851e+01   4.7180038e-12   1.0392717e+03   1.1470607e+07
   1.9060000e+03   1.4827601e-11   1.2014849e+04   5.1771000e-01   3.7648210e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4051138e+01   3.4051138e+01   4.7180038e-12   1.0397894e+03   1.1482622e+07
   1.9070000e+03   1.4809518e-11   1.2021117e+04   5.0128800e-01   3.7832980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4060534e+01   3.4060534e+01   4.7180038e-12   1.0402907e+03   1.1494643e+07
   1.9080000e+03   1.4797815e-11   1.2027289e+04   5.0305700e-01   3.7332000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4069928e+01   3.4069928e+01   4.7108983e-12   1.0407938e+03   1.1506670e+07
   1.9090000e+03   1.4790166e-11   1.2033475e+04   5.0417900e-01   3.7470560e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4079319e+01   3.4079319e+01   4.7180038e-12   1.0412980e+03   1.1518704e+07
   1.9100000e+03   1.4805246e-11   1.2039705e+04   5.2232400e-01   3.7669530e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4084601e+01   3.4084601e+01   4.7108983e-12   1.0418203e+03   1.1530743e+07
   1.9110000e+03   1.4804875e-11   1.2045891e+04   5.0391500e-01   3.7560590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4099267e+01   3.4099267e+01   4.7108983e-12   1.0423242e+03   1.1542789e+07
   1.9120000e+03   1.4844904e-11   1.2052239e+04   4.8906500e-01   3.7622500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4101613e+01   3.4101613e+01   4.7180038e-12   1.0428133e+03   1.1554842e+07
   1.9130000e+03   1.4836078e-11   1.2058404e+04   5.0278300e-01   3.7334100e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4102199e+01   3.4102199e+01   4.7251092e-12   1.0433161e+03   1.1566900e+07
   1.9140000e+03   1.4845708e-11   1.2064654e+04   5.1570200e-01   3.7779500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4116858e+01   3.4116858e+01   4.6966875e-12   1.0438318e+03   1.1578965e+07
   1.9150000e+03   1.4828354e-11   1.2070815e+04   4.8758000e-01   3.7386150e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4131510e+01   3.4131510e+01   4.6895821e-12   1.0443193e+03   1.1591035e+07
   1.9160000e+03   1.4875205e-11   1.2077050e+04   5.2161000e-01   3.7531610e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4132096e+01   3.4132096e+01   4.7037929e-12   1.0448409e+03   1.1603113e+07
   1.9170000e+03   1.4902354e-11   1.2083315e+04   4.9485700e-01   3.7526620e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4137370e+01   3.4137370e+01   4.7037929e-12   1.0453358e+03   1.1615196e+07
   1.9180000e+03   1.4940717e-11   1.2089556e+04   5.0651400e-01   3.7724270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4152013e+01   3.4152013e+01   4.7180038e-12   1.0458423e+03   1.1627285e+07
   1.9190000e+03   1.4963869e-11   1.2095774e+04   5.0464200e-01   3.7646580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4154356e+01   3.4154356e+01   4.7322146e-12   1.0463470e+03   1.1639381e+07
   1.9200000e+03   1.4960842e-11   1.2102080e+04   5.8068200e-01   3.7655800e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4163723e+01   3.4163723e+01   4.7464255e-12   1.0469276e+03   1.1651483e+07
   1.9210000e+03   1.5004762e-11   1.2108257e+04   5.0429200e-01   3.7462380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178356e+01   3.4178356e+01   4.7677418e-12   1.0474319e+03   1.1663592e+07
   1.9220000e+03   1.5038134e-11   1.2114556e+04   4.9840800e-01   3.8401040e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4178941e+01   3.4178941e+01   4.7677418e-12   1.0479303e+03   1.1675706e+07
   1.9230000e+03   1.5082092e-11   1.2120739e+04   5.0535600e-01   3.7711950e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4179526e+01   3.4179526e+01   4.7677418e-12   1.0484357e+03   1.1687827e+07
   1.9240000e+03   1.5083261e-11   1.2126975e+04   5.1657100e-01   3.7725870e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4194152e+01   3.4194152e+01   4.7819526e-12   1.0489523e+03   1.1699954e+07
   1.9250000e+03   1.5075979e-11   1.2133177e+04   5.0536100e-01   3.7394060e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4203509e+01   3.4203509e+01   4.7890580e-12   1.0494576e+03   1.1712087e+07
   1.9260000e+03   1.5071261e-11   1.2139388e+04   5.0282400e-01   3.7510660e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4212863e+01   3.4212863e+01   4.7890580e-12   1.0499605e+03   1.1724226e+07
   1.9270000e+03   1.5079527e-11   1.2145640e+04   5.1826900e-01   3.7728470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4227474e+01   3.4227474e+01   4.8032689e-12   1.0504787e+03   1.1736372e+07
   1.9280000e+03   1.5071988e-11   1.2151819e+04   4.8356400e-01   3.7455730e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4236822e+01   3.4236822e+01   4.8032689e-12   1.0509623e+03   1.1748524e+07
   1.9290000e+03   1.5079964e-11   1.2158030e+04   4.9231400e-01   3.7822350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4242079e+01   3.4242079e+01   4.8174797e-12   1.0514546e+03   1.1760682e+07
   1.9300000e+03   1.5073365e-11   1.2164245e+04   4.9533500e-01   3.7644120e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4251423e+01   3.4251423e+01   4.8245852e-12   1.0519499e+03   1.1772846e+07
   1.9310000e+03   1.5096834e-11   1.2170494e+04   5.0913200e-01   3.7318020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4252007e+01   3.4252007e+01   4.8387960e-12   1.0524591e+03   1.1785017e+07
   1.9320000e+03   1.5106912e-11   1.2176759e+04   5.1435500e-01   3.7519740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4254343e+01   3.4254343e+01   4.8387960e-12   1.0529734e+03   1.1797193e+07
   1.9330000e+03   1.5093396e-11   1.2183106e+04   5.0345800e-01   3.7748720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4263683e+01   3.4263683e+01   4.8387960e-12   1.0534769e+03   1.1809376e+07
   1.9340000e+03   1.5103774e-11   1.2189327e+04   4.9712500e-01   3.7528020e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4273021e+01   3.4273021e+01   4.8459015e-12   1.0539740e+03   1.1821566e+07
   1.9350000e+03   1.5108603e-11   1.2195522e+04   4.9561900e-01   3.7545850e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4282357e+01   3.4282357e+01   4.8245852e-12   1.0544696e+03   1.1833761e+07
   1.9360000e+03   1.5105072e-11   1.2201766e+04   5.1369000e-01   3.7528170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4296939e+01   3.4296939e+01   4.8174797e-12   1.0549833e+03   1.1845963e+07
   1.9370000e+03   1.5098588e-11   1.2207992e+04   5.2199400e-01   3.7431550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4299271e+01   3.4299271e+01   4.8103743e-12   1.0555053e+03   1.1858171e+07
   1.9380000e+03   1.5130381e-11   1.2214223e+04   5.0786400e-01   3.7486540e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4308600e+01   3.4308600e+01   4.8103743e-12   1.0560132e+03   1.1870385e+07
   1.9390000e+03   1.5141116e-11   1.2220438e+04   4.9537700e-01   3.7815590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4317925e+01   3.4317925e+01   4.8103743e-12   1.0565085e+03   1.1882606e+07
   1.9400000e+03   1.5162226e-11   1.2226665e+04   4.9481800e-01   3.7606110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4332492e+01   3.4332492e+01   4.8103743e-12   1.0570034e+03   1.1894832e+07
   1.9410000e+03   1.5189203e-11   1.2232923e+04   5.2157600e-01   3.7898260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4337734e+01   3.4337734e+01   4.8174797e-12   1.0575249e+03   1.1907065e+07
   1.9420000e+03   1.5195294e-11   1.2240106e+04   1.3057680e+00   3.8847170e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4352292e+01   3.4352292e+01   4.8387960e-12   1.0588307e+03   1.1919305e+07
   1.9430000e+03   1.5213983e-11   1.2246292e+04   4.4188400e-01   3.7612390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4366844e+01   3.4366844e+01   4.8387960e-12   1.0592726e+03   1.1931552e+07
   1.9440000e+03   1.5242097e-11   1.2252501e+04   5.1804400e-01   3.7960230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4369172e+01   3.4369172e+01   4.8459015e-12   1.0597906e+03   1.1943804e+07
   1.9450000e+03   1.5232569e-11   1.2258769e+04   4.8420300e-01   3.7531430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4383717e+01   3.4383717e+01   4.8387960e-12   1.0602748e+03   1.1956063e+07
   1.9460000e+03   1.5231923e-11   1.2264996e+04   5.0509800e-01   3.7643740e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4398256e+01   3.4398256e+01   4.8459015e-12   1.0607799e+03   1.1968328e+07
   1.9470000e+03   1.5240318e-11   1.2271218e+04   5.3591200e-01   3.7523400e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4412788e+01   3.4412788e+01   4.8530069e-12   1.0613159e+03   1.1980599e+07
   1.9480000e+03   1.5269835e-11   1.2277452e+04   4.8840600e-01   3.7711550e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4422086e+01   3.4422086e+01   4.8672177e-12   1.0618043e+03   1.1992877e+07
   1.9490000e+03   1.5270976e-11   1.2283674e+04   4.8960000e-01   3.7797630e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4436608e+01   3.4436608e+01   4.8814286e-12   1.0622939e+03   1.2005160e+07
   1.9500000e+03   1.5284679e-11   1.2289877e+04   5.1014300e-01   3.7531370e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451125e+01   3.4451125e+01   4.8956394e-12   1.0628040e+03   1.2017450e+07
   1.9510000e+03   1.5302167e-11   1.2296059e+04   5.0312600e-01   3.7543880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4451705e+01   3.4451705e+01   4.9027449e-12   1.0633071e+03   1.2029746e+07
   1.9520000e+03   1.5291272e-11   1.2302285e+04   5.0603700e-01   3.7576880e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4460992e+01   3.4460992e+01   4.9027449e-12   1.0638132e+03   1.2042049e+07
   1.9530000e+03   1.5306185e-11   1.2308488e+04   4.9688900e-01   3.7741110e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4475499e+01   3.4475499e+01   4.9098503e-12   1.0643101e+03   1.2054357e+07
   1.9540000e+03   1.5320942e-11   1.2314678e+04   4.9466500e-01   3.7714320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4489999e+01   3.4489999e+01   4.9098503e-12   1.0648047e+03   1.2066672e+07
   1.9550000e+03   1.5338218e-11   1.2320960e+04   5.2217600e-01   3.7476280e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4504492e+01   3.4504492e+01   4.9240612e-12   1.0653269e+03   1.2078993e+07
   1.9560000e+03   1.5359932e-11   1.2327199e+04   5.1895600e-01   3.7231010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4518980e+01   3.4518980e+01   4.9453774e-12   1.0658459e+03   1.2091320e+07
   1.9570000e+03   1.5348635e-11   1.2333324e+04   4.9535100e-01   3.7385810e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4533462e+01   3.4533462e+01   4.9382720e-12   1.0663412e+03   1.2103653e+07
   1.9580000e+03   1.5382080e-11   1.2339628e+04   5.4658600e-01   3.7760230e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4547938e+01   3.4547938e+01   4.9382720e-12   1.0668878e+03   1.2115993e+07
   1.9590000e+03   1.5414313e-11   1.2345871e+04   5.2121100e-01   3.7566980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4562407e+01   3.4562407e+01   4.9595883e-12   1.0674090e+03   1.2128339e+07
   1.9600000e+03   1.5455064e-11   1.2352268e+04   5.1975900e-01   3.7505500e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4576871e+01   3.4576871e+01   4.9666937e-12   1.0679288e+03   1.2140691e+07
   1.9610000e+03   1.5505101e-11   1.2358430e+04   4.8152100e-01   3.7593130e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4591328e+01   3.4591328e+01   4.9666937e-12   1.0684103e+03   1.2153049e+07
   1.9620000e+03   1.5554748e-11   1.2364688e+04   5.0752200e-01   3.7498820e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4605780e+01   3.4605780e+01   4.9880100e-12   1.0689178e+03   1.2165414e+07
   1.9630000e+03   1.5575533e-11   1.2370968e+04   5.1565400e-01   3.7609070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4620225e+01   3.4620225e+01   4.9809046e-12   1.0694335e+03   1.2177785e+07
   1.9640000e+03   1.5630967e-11   1.2377164e+04   5.1862300e-01   3.7506920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4634665e+01   3.4634665e+01   4.9809046e-12   1.0699521e+03   1.2190162e+07
   1.9650000e+03   1.5645356e-11   1.2383393e+04   4.8587500e-01   3.7728410e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649098e+01   3.4649098e+01   4.9666937e-12   1.0704380e+03   1.2202546e+07
   1.9660000e+03   1.5688528e-11   1.2389617e+04   5.2191000e-01   3.7463920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4649675e+01   3.4649675e+01   4.9666937e-12   1.0709599e+03   1.2214935e+07
   1.9670000e+03   1.5706305e-11   1.2395840e+04   5.2984200e-01   3.7442840e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4650253e+01   3.4650253e+01   4.9737992e-12   1.0714897e+03   1.2227331e+07
   1.9680000e+03   1.5708150e-11   1.2402945e+04   1.2896300e+00   3.8690240e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4664679e+01   3.4664679e+01   4.9737992e-12   1.0727793e+03   1.2239734e+07
   1.9690000e+03   1.5713857e-11   1.2409027e+04   4.4531400e-01   3.7548790e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4679100e+01   3.4679100e+01   4.9951154e-12   1.0732246e+03   1.2252143e+07
   1.9700000e+03   1.5757329e-11   1.2415245e+04   5.2612000e-01   3.7813260e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4693515e+01   3.4693515e+01   5.0093263e-12   1.0737508e+03   1.2264558e+07
   1.9710000e+03   1.5762092e-11   1.2421448e+04   4.8444000e-01   3.7770580e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4707924e+01   3.4707924e+01   5.0022209e-12   1.0742352e+03   1.2276980e+07
   1.9720000e+03   1.5780282e-11   1.2427705e+04   5.3212200e-01   3.7688330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4717143e+01   3.4717143e+01   5.0164317e-12   1.0747673e+03   1.2289407e+07
   1.9730000e+03   1.5781716e-11   1.2433898e+04   4.8510800e-01   3.7512430e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4731542e+01   3.4731542e+01   5.0235371e-12   1.0752524e+03   1.2301841e+07
   1.9740000e+03   1.5804300e-11   1.2440099e+04   5.2524600e-01   3.7404680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4745935e+01   3.4745935e+01   5.0093263e-12   1.0757777e+03   1.2314281e+07
   1.9750000e+03   1.5809804e-11   1.2446319e+04   4.8122200e-01   3.7577680e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4760322e+01   3.4760322e+01   5.0164317e-12   1.0762589e+03   1.2326728e+07
   1.9760000e+03   1.5797695e-11   1.2452527e+04   4.9323500e-01   3.7567980e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4769527e+01   3.4769527e+01   5.0235371e-12   1.0767521e+03   1.2339180e+07
   1.9770000e+03   1.5782216e-11   1.2458745e+04   5.0898800e-01   3.7504160e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4783904e+01   3.4783904e+01   5.0235371e-12   1.0772611e+03   1.2351639e+07
   1.9780000e+03   1.5769790e-11   1.2464966e+04   4.9131500e-01   3.7728420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4798276e+01   3.4798276e+01   5.0235371e-12   1.0777524e+03   1.2364104e+07
   1.9790000e+03   1.5772675e-11   1.2471162e+04   4.9741200e-01   3.7515780e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4807470e+01   3.4807470e+01   5.0306426e-12   1.0782499e+03   1.2376575e+07
   1.9800000e+03   1.5789215e-11   1.2477467e+04   5.8605600e-01   3.7606390e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4821832e+01   3.4821832e+01   5.0235371e-12   1.0788359e+03   1.2389053e+07
   1.9810000e+03   1.5797233e-11   1.2483735e+04   4.9280200e-01   3.7813200e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4836188e+01   3.4836188e+01   5.0235371e-12   1.0793287e+03   1.2401536e+07
   1.9820000e+03   1.5789272e-11   1.2489968e+04   4.9426400e-01   3.7748140e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4845373e+01   3.4845373e+01   5.0306426e-12   1.0798230e+03   1.2414026e+07
   1.9830000e+03   1.5789555e-11   1.2496184e+04   5.0519500e-01   3.7686070e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4854555e+01   3.4854555e+01   5.0164317e-12   1.0803282e+03   1.2426522e+07
   1.9840000e+03   1.5772811e-11   1.2502432e+04   5.3292900e-01   3.7518420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4859719e+01   3.4859719e+01   5.0164317e-12   1.0808611e+03   1.2439025e+07
   1.9850000e+03   1.5791682e-11   1.2508690e+04   5.6235100e-01   3.7495330e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4874059e+01   3.4874059e+01   5.0164317e-12   1.0814235e+03   1.2451534e+07
   1.9860000e+03   1.5780441e-11   1.2514967e+04   4.8975300e-01   3.7521470e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4883234e+01   3.4883234e+01   5.0093263e-12   1.0819132e+03   1.2464049e+07
   1.9870000e+03   1.5747906e-11   1.2521158e+04   4.8629700e-01   3.7490920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4892406e+01   3.4892406e+01   5.0164317e-12   1.0823995e+03   1.2476570e+07
   1.9880000e+03   1.5755242e-11   1.2527364e+04   5.0869900e-01   3.7573350e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4901576e+01   3.4901576e+01   5.0093263e-12   1.0829082e+03   1.2489097e+07
   1.9890000e+03   1.5770076e-11   1.2533659e+04   4.9033300e-01   3.7690380e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4910743e+01   3.4910743e+01   5.0235371e-12   1.0833985e+03   1.2501631e+07
   1.9900000e+03   1.5784887e-11   1.2539892e+04   4.9860900e-01   3.7823290e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4913035e+01   3.4913035e+01   5.0377480e-12   1.0838971e+03   1.2514171e+07
   1.9910000e+03   1.5785365e-11   1.2546242e+04   5.0300600e-01   3.8004320e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4927353e+01   3.4927353e+01   5.0377480e-12   1.0844002e+03   1.2526717e+07
   1.9920000e+03   1.5774366e-11   1.2552426e+04   4.9080500e-01   3.7326900e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4941666e+01   3.4941666e+01   5.0235371e-12   1.0848910e+03   1.2539269e+07
   1.9930000e+03   1.5778784e-11   1.2558615e+04   4.9398600e-01   3.7552420e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4950823e+01   3.4950823e+01   5.0306426e-12   1.0853849e+03   1.2551828e+07
   1.9940000e+03   1.5787896e-11   1.2564864e+04   5.1538000e-01   3.7572920e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4959977e+01   3.4959977e+01   5.0306426e-12   1.0859003e+03   1.2564393e+07
   1.9950000e+03   1.5760580e-11   1.2571063e+04   5.0752100e-01   3.7498720e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4965125e+01   3.4965125e+01   5.0448534e-12   1.0864078e+03   1.2576964e+07
   1.9960000e+03   1.5777189e-11   1.2577303e+04   5.2520500e-01   3.7514270e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4970273e+01   3.4970273e+01   5.0235371e-12   1.0869330e+03   1.2589541e+07
   1.9970000e+03   1.5794277e-11   1.2583481e+04   4.9140600e-01   3.7503590e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4979423e+01   3.4979423e+01   5.0235371e-12   1.0874245e+03   1.2602125e+07
   1.9980000e+03   1.5796997e-11   1.2589776e+04   5.1074200e-01   3.7670190e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4981710e+01   3.4981710e+01   5.0377480e-12   1.0879352e+03   1.2614714e+07
   1.9990000e+03   1.5812787e-11   1.2596043e+04   5.0849100e-01   3.8273490e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.4990856e+01   3.4990856e+01   5.0448534e-12   1.0884437e+03   1.2627310e+07
   2.0000000e+03   1.5817622e-11   1.2602277e+04   5.0018700e-01   3.7670010e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   0.0000000e+00   3.5000000e+01   3.5000000e+01   5.0306426e-12   1.0889439e+03   1.2639913e+07

